Optimal projection of observations in a Bayesian setting

Optimal dimensionality reduction methods are proposed for the Bayesian inference of a Gaussian linear model with additive noise in presence of overabundant data. Three different optimal projections of the observations are proposed based on information theory: the projection that minimizes the Kullback-Leibler divergence between the posterior distributions of the original and the projected models, the one that minimizes the expected Kullback-Leibler divergence between the same distributions, and the one that maximizes the mutual information between the parameter of interest and the projected observations. The first two optimization problems are formulated as the determination of an optimal subspace and therefore the solution is computed using Riemannian optimization algorithms on the Grassmann manifold. Regarding the maximization of the mutual information, it is shown that there exists an optimal subspace that minimizes the entropy of the posterior distribution of the reduced model; a basis of the subspace can be computed as the solution to a generalized eigenvalue problem; an a priori error estimate on the mutual information is available for this particular solution; and that the dimensionality of the subspace to exactly conserve the mutual information between the input and the output of the models is less than the number of parameters to be inferred. Numerical applications to linear and nonlinear models are used to assess the efficiency of the proposed approaches, and to highlight their advantages compared to standard approaches based on the principal component analysis of the observations.

==> figs/fig_comp_hess.tikz <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
xlabel={Dimension of the reduced space},
ylabel={$\hat \epsilon_H(y)$},
xmin=-3.9, xmax=103.9,
ymin=1e-08, ymax=2,
ymode=log,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=none},
legend entries={{$\sigma_E=0.01$},{$\sigma_E=0.1$},{$\sigma_E=0.5$}}
]
\addplot [semithick, color0, mark=*, mark size=3, mark repeat=4, mark options={solid,fill opacity=0}]
table {%
1 0.4828048
2 0.1483177
3 0.02403351
4 0.01401087
5 0.0009348731
6 1.305883e-05
7 3.105342e-07
8 1.401932e-08
9 4.077651e-08
};
\addplot [semithick, color1, mark=square, mark size=3, mark repeat=4, mark options={solid,fill opacity=0}]
table {%
1 0.4829957
2 0.1484014
3 0.02416299
4 0.01387332
5 0.0009409314
6 1.838368e-05
7 1.588083e-06
8 1.213148e-07
9 7.018573e-08
};
\addplot [semithick, color2, mark=star, mark size=3, mark repeat=4, mark options={solid,fill opacity=0}]
table {%
1 0.4837494
2 0.1487955
3 0.02480509
4 0.0134052
5 0.0009685271
6 4.811779e-05
7 8.503044e-06
8 5.939308e-07
9 3.425812e-07
};
\addplot [semithick, color0, dashed, mark=*, mark size=3, mark repeat=15, mark options={solid,fill opacity=0}, forget plot]
table {%
2 0.3178807
3 0.2519024
4 0.2465053
5 0.2288298
6 0.2407515
7 0.1526108
8 0.1223308
9 0.1308115
10 0.1168218
11 0.1319993
12 0.1186995
13 0.1010667
14 0.09523929
15 0.09512129
16 0.09371473
17 0.09227723
18 0.09109167
19 0.08557606
20 0.07229588
21 0.0703872
22 0.07222417
23 0.07215615
24 0.06302634
25 0.06109504
26 0.06077964
27 0.05966097
28 0.0596835
29 0.05975619
30 0.05634049
31 0.05572186
32 0.04803772
33 0.04920342
34 0.04827659
35 0.04445084
36 0.0434115
37 0.04271672
38 0.04355631
39 0.04308115
40 0.04157629
41 0.04009634
42 0.03928307
43 0.03690161
44 0.03644296
45 0.03557539
46 0.03384506
47 0.03356993
48 0.03185884
49 0.03086528
50 0.02955924
51 0.03239006
52 0.03147206
53 0.03036797
54 0.02960247
55 0.02909827
56 0.02952237
57 0.02923096
58 0.02937867
59 0.02924795
60 0.02865246
61 0.02826367
62 0.02636514
63 0.02650309
64 0.02639279
65 0.0254984
66 0.02525171
67 0.02477835
68 0.02535836
69 0.0247398
70 0.02474231
71 0.0243234
72 0.02284094
73 0.02279642
74 0.02286159
75 0.02240095
76 0.02257535
77 0.02194585
78 0.02109216
79 0.02128562
80 0.02074891
81 0.019629
82 0.01991417
83 0.01890323
84 0.0189672
85 0.01864572
86 0.01824194
87 0.01800691
88 0.01772006
89 0.01744592
90 0.01740078
91 0.01751148
92 0.01641294
93 0.01638111
94 0.01634992
95 0.01672672
96 0.0169864
97 0.01688834
98 0.01653608
99 0.01627804
};
\addplot [semithick, color1, dashed, mark=square, mark size=3, mark repeat=15, mark options={solid,fill opacity=0}, forget plot]
table {%
2 0.3184928
3 0.2526613
4 0.2474788
5 0.2300315
6 0.2418904
7 0.1532177
8 0.1226593
9 0.1306207
10 0.1171781
11 0.1326746
12 0.1193065
13 0.1021766
14 0.09603537
15 0.09537092
16 0.0932705
17 0.0916439
18 0.09106756
19 0.08584962
20 0.07236134
21 0.0705647
22 0.07231209
23 0.07203045
24 0.0629142
25 0.061027
26 0.06071073
27 0.05929874
28 0.05999079
29 0.06004108
30 0.05614166
31 0.05567603
32 0.04760002
33 0.04918084
34 0.04828509
35 0.04456078
36 0.04337824
37 0.04240029
38 0.04339388
39 0.04331743
40 0.0415604
41 0.03997305
42 0.03915957
43 0.03717395
44 0.03682281
45 0.035641
46 0.03390101
47 0.0336439
48 0.03202548
49 0.03093809
50 0.02988861
51 0.03244007
52 0.0315305
53 0.03041975
54 0.0296673
55 0.02894504
56 0.02951627
57 0.02936413
58 0.02954912
59 0.02941718
60 0.02858119
61 0.02835918
62 0.02645953
63 0.02656899
64 0.02656398
65 0.02544819
66 0.02527689
67 0.02500054
68 0.0252879
69 0.02454519
70 0.02466019
71 0.02402546
72 0.02241241
73 0.02229492
74 0.02251894
75 0.0220242
76 0.02227532
77 0.02165573
78 0.02098222
79 0.02107343
80 0.02056456
81 0.01961997
82 0.01990699
83 0.01884644
84 0.01887395
85 0.01873936
86 0.01830727
87 0.01803548
88 0.01763909
89 0.01729781
90 0.01737328
91 0.01740244
92 0.01635399
93 0.01645105
94 0.01643932
95 0.01667558
96 0.01710184
97 0.01697416
98 0.01663057
99 0.0164269
};
\addplot [semithick, color2, dashed, mark=star, mark size=3, mark repeat=15, mark options={solid,fill opacity=0}, forget plot]
table {%
2 0.3211986
3 0.2560193
4 0.2517845
5 0.2353417
6 0.2469215
7 0.1559307
8 0.1241276
9 0.1297902
10 0.1187083
11 0.1356853
12 0.1220024
13 0.1070486
14 0.09954392
15 0.0964768
16 0.09132336
17 0.08884447
18 0.09097102
19 0.08706542
20 0.07266862
21 0.07137748
22 0.07271926
23 0.07149274
24 0.06246675
25 0.06074834
26 0.06041555
27 0.05771263
28 0.06136251
29 0.06131479
30 0.05527048
31 0.0554833
32 0.0457112
33 0.04908116
34 0.04832171
35 0.04504976
36 0.04323705
37 0.04099829
38 0.04266054
39 0.04435286
40 0.04148377
41 0.03943054
42 0.0386126
43 0.03837514
44 0.03849186
45 0.03593487
46 0.03415178
47 0.03400593
48 0.03278301
49 0.03129481
50 0.03137487
51 0.03268631
52 0.03180702
53 0.03065241
54 0.02997762
55 0.02827581
56 0.02949137
57 0.02996472
58 0.03030607
59 0.03016689
60 0.0282615
61 0.02877613
62 0.02687294
63 0.02686469
64 0.02731901
65 0.02522593
66 0.02540027
67 0.02599254
68 0.02499079
69 0.02368981
70 0.02430125
71 0.02271913
72 0.02058564
73 0.02008995
74 0.02107333
75 0.02037846
76 0.02094812
77 0.02037336
78 0.0205063
79 0.02014498
80 0.01975614
81 0.01958985
82 0.01988595
83 0.01859134
84 0.01849045
85 0.0191709
86 0.01859602
87 0.01816228
88 0.01729418
89 0.01665487
90 0.01725303
91 0.01691767
92 0.01611763
93 0.01677304
94 0.01684996
95 0.01645364
96 0.01761489
97 0.01736516
98 0.01704926
99 0.01708467
};
\end{axis}

\end{tikzpicture}


==> figs/fig_comp_map.tikz <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
xlabel={Dimension of the reduced space},
ylabel={$\hat \epsilon(y)$},
xmin=-3.9, xmax=103.9,
ymin=1e-08, ymax=2,
ymode=log,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=none},
legend entries={{$\sigma_E=0.01$},{$\sigma_E=0.1$},{$\sigma_E=0.5$}}
]
\addplot [semithick, color0, mark=*, mark size=3, mark repeat=4, mark options={solid,fill opacity=0}]
table {%
1 0.843511
2 0.4046246
3 0.0002327623
4 0.0002260173
5 1.163535e-06
6 8.209643e-07
7 1.542955e-07
8 2.904158e-08
9 4.555012e-08
};
\addplot [semithick, color1, mark=square, mark size=3, mark repeat=4, mark options={solid,fill opacity=0}]
table {%
1 0.8455469
2 0.4070594
3 0.002322631
4 0.002255223
5 1.129181e-05
6 8.157383e-06
7 1.477167e-06
8 1.571802e-07
9 2.81766e-07
};
\addplot [semithick, color2, mark=star, mark size=3, mark repeat=4, mark options={solid,fill opacity=0}]
table {%
1 0.8542649
2 0.4175421
3 0.01148963
4 0.01116042
5 5.682254e-05
6 4.247478e-05
7 7.078861e-06
8 7.507172e-07
9 1.307389e-06
};
\addplot [semithick, color0, dashed, mark=*, mark size=3, mark repeat=15, mark options={solid,fill opacity=0}, forget plot]
table {%
2 0.3860051
3 0.0001142147
4 0.0001394051
5 0.0002262596
6 0.0001134853
7 0.0002081874
8 4.356675e-05
9 0.0001640521
10 0.0003647024
11 0.0002271844
12 0.0001785863
13 0.0001593492
14 0.0002108529
15 5.585856e-05
16 6.826684e-05
17 0.0002709243
18 6.213534e-05
19 9.05901e-05
20 7.389612e-05
21 8.009407e-05
22 0.0001078277
23 4.81434e-05
24 0.0001278032
25 9.48522e-05
26 6.641537e-05
27 9.986764e-05
28 0.0001476512
29 0.0001455452
30 6.047377e-05
31 5.938834e-05
32 0.0001190821
33 1.015498e-05
34 2.740348e-05
35 9.760588e-05
36 4.919119e-05
37 6.846306e-05
38 0.000173284
39 0.0001099883
40 8.00651e-05
41 2.374729e-05
42 4.703368e-05
43 2.881953e-05
44 0.0001272443
45 4.044195e-05
46 0.0001228696
47 8.162897e-05
48 6.871722e-05
49 0.0001178228
50 0.0001719404
51 7.489959e-05
52 6.045131e-05
53 8.747716e-05
54 3.735589e-05
55 9.605471e-05
56 3.583355e-05
57 8.672815e-05
58 7.694627e-05
59 4.352248e-05
60 0.0001047694
61 6.19008e-05
62 4.795154e-05
63 1.956595e-05
64 2.307658e-05
65 1.553154e-05
66 4.024116e-05
67 4.64168e-05
68 5.686676e-05
69 4.844645e-05
70 9.284075e-06
71 6.926035e-05
72 0.0001076033
73 9.130993e-05
74 0.0001003438
75 9.936058e-05
76 0.0001466429
77 0.0001485296
78 0.0001546044
79 0.0002062749
80 0.0002053832
81 0.0001469246
82 6.650298e-05
83 0.0001093155
84 0.0001519235
85 5.915528e-05
86 9.402673e-05
87 4.404931e-05
88 0.0001160049
89 0.0001444909
90 8.345687e-05
91 8.420234e-05
92 0.0001384739
93 5.362188e-05
94 7.379663e-05
95 8.020217e-05
96 0.0001411819
97 0.0001367066
98 5.753328e-05
99 8.753049e-05
};
\addplot [semithick, color1, dashed, mark=square, mark size=3, mark repeat=15, mark options={solid,fill opacity=0}, forget plot]
table {%
2 0.3882585
3 0.00114354
4 0.001396931
5 0.002264017
6 0.001136166
7 0.002083453
8 0.0004380991
9 0.001634014
10 0.003635979
11 0.002270387
12 0.00178392
13 0.001597673
14 0.002107528
15 0.0005582765
16 0.0006832099
17 0.002704895
18 0.0006214106
19 0.0009038925
20 0.0007412858
21 0.0007999936
22 0.001080998
23 0.0004815925
24 0.001275968
25 0.0009476271
26 0.0006647375
27 0.0009961902
28 0.001473454
29 0.001453048
30 0.0006054989
31 0.0005912064
32 0.001190133
33 9.98274e-05
34 0.0002729582
35 0.0009751259
36 0.0004905374
37 0.0006857318
38 0.001734757
39 0.001100032
40 0.0008021293
41 0.0002386105
42 0.0004729001
43 0.0002876216
44 0.001273713
45 0.0004026668
46 0.001227196
47 0.0008144772
48 0.0006863992
49 0.001176956
50 0.001719696
51 0.0007461798
52 0.0006065154
53 0.0008768235
54 0.0003735837
55 0.0009620815
56 0.0003577011
57 0.0008649155
58 0.0007671011
59 0.0004348661
60 0.00104703
61 0.0006187312
62 0.0004796025
63 0.0001956874
64 0.000231025
65 0.0001551456
66 0.0004021107
67 0.0004638144
68 0.0005677513
69 0.0004833841
70 9.271159e-05
71 0.0006912074
72 0.00107527
73 0.0009121546
74 0.001002881
75 0.0009922097
76 0.001463361
77 0.001482052
78 0.001542133
79 0.002058898
80 0.002049326
81 0.001465139
82 0.000663509
83 0.001092166
84 0.00151637
85 0.0005908183
86 0.0009395063
87 0.0004398592
88 0.001160102
89 0.001443127
90 0.000833717
91 0.0008406089
92 0.001382575
93 0.0005363097
94 0.0007364212
95 0.0008002522
96 0.001409682
97 0.001365947
98 0.0005763151
99 0.0008748695
};
\addplot [semithick, color2, dashed, mark=star, mark size=3, mark repeat=15, mark options={solid,fill opacity=0}, forget plot]
table {%
2 0.3979382
3 0.005749611
4 0.007047869
5 0.0113572
6 0.005717293
7 0.0104522
8 0.002252687
9 0.008013365
10 0.01792314
11 0.01131831
12 0.008881371
13 0.008069622
14 0.01051261
15 0.002793174
16 0.003424694
17 0.01341562
18 0.003104044
19 0.004474145
20 0.003752181
21 0.003978798
22 0.005456108
23 0.00241495
24 0.006338312
25 0.004719943
26 0.003330903
27 0.004917197
28 0.00730438
29 0.007207239
30 0.00303622
31 0.002901942
32 0.005932939
33 0.0004695041
34 0.001339258
35 0.004852263
36 0.002420801
37 0.003444069
38 0.00869523
39 0.005502883
40 0.004035447
41 0.001211407
42 0.002412985
43 0.001428613
44 0.006385772
45 0.001976188
46 0.006098633
47 0.004035376
48 0.00341915
49 0.00586523
50 0.008601027
51 0.003670779
52 0.003069632
53 0.004423278
54 0.001861657
55 0.004827204
56 0.001782002
57 0.004286486
58 0.003782953
59 0.00215729
60 0.005218037
61 0.003095254
62 0.00239417
63 0.0009794882
64 0.001158405
65 0.0007674879
66 0.00200878
67 0.002313883
68 0.002821343
69 0.002389719
70 0.0004599475
71 0.003420133
72 0.005357224
73 0.00453183
74 0.004994912
75 0.004917961
76 0.007244538
77 0.007335351
78 0.007620339
79 0.01020141
80 0.01013902
81 0.007238438
82 0.003287335
83 0.005428911
84 0.007513999
85 0.002938193
86 0.004679521
87 0.00218963
88 0.005803132
89 0.007171899
90 0.004146546
91 0.004175762
92 0.006860263
93 0.002680087
94 0.003647463
95 0.003961107
96 0.00699962
97 0.006797732
98 0.002876055
99 0.004348337
};
\end{axis}

\end{tikzpicture}


==> figs/fig_conv_HES.tikz <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
xlabel={Dimension of the reduced space},
ylabel={$\hat \epsilon_H(y)$},
xmin=0, xmax=100,
ymin=1e-07, ymax=2,
ymode=log,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend entries={{MI},{Centroids},{CAv}},
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=none}
]
\addplot [semithick, color0, mark=*, mark size=3, mark repeat=4, mark options={solid,fill opacity=0}]
table {%
1 0.4837494
2 0.1487955
3 0.02480509
4 0.0134052
5 0.0009685271
6 4.811779e-05
7 8.503044e-06
8 5.939308e-07
9 3.425812e-07
};
\addplot [semithick, color1, mark=square, mark size=3, mark repeat=4, mark options={solid,fill opacity=0}]
table {%
2 0.9998685
3 0.9998775
4 0.999796
5 0.9997357
6 0.9998862
7 0.9997333
8 0.9995946
9 0.9998482
10 0.9997002
11 0.9992185
12 0.9995619
13 0.9998546
14 0.9996408
15 0.9994381
16 0.9995729
17 0.9995257
18 0.9993025
19 0.9992053
20 0.9991957
21 0.9994404
22 0.999072
23 0.9996519
24 0.9990268
25 0.9992117
26 0.9991881
27 0.999254
28 0.9994702
29 0.9996553
30 0.9993057
31 0.9990078
32 0.9990239
33 0.9991564
34 0.9989464
35 0.9987661
36 0.9989878
37 0.9985982
38 0.9987384
39 0.9986899
40 0.9988843
41 0.9978661
42 0.9981326
43 0.9988057
44 0.9989042
45 0.9986659
46 0.998094
47 0.9981601
48 0.9982892
49 0.9988476
50 0.9980413
51 0.9984627
52 0.9983323
53 0.9976969
54 0.9981261
55 0.9986788
56 0.9984987
57 0.9985919
58 0.9984006
59 0.9983221
60 0.9984133
61 0.9982674
62 0.9972063
63 0.9977125
64 0.9973611
65 0.9980193
66 0.9976252
67 0.9973182
68 0.9969453
69 0.9977301
70 0.9973441
71 0.996917
72 0.9979487
73 0.997747
74 0.9975645
75 0.9977116
76 0.9976485
77 0.9968163
78 0.9974698
79 0.9972412
80 0.9968131
81 0.9975339
82 0.9976234
83 0.9973047
84 0.9978744
85 0.997543
86 0.9973198
87 0.9972479
88 0.9970613
89 0.9974192
90 0.9973519
91 0.998074
92 0.9969483
93 0.9975981
94 0.9968334
95 0.9973097
96 0.9966138
97 0.9975141
98 0.9970081
99 0.9964499
};
\addplot [semithick, color2, mark=star, mark size=3, mark repeat=4, mark options={solid,fill opacity=0}]
table {%
2 0.3211986
3 0.2560193
4 0.2517845
5 0.2353417
6 0.2469215
7 0.1559307
8 0.1241276
9 0.1297902
10 0.1187083
11 0.1356853
12 0.1220024
13 0.1070486
14 0.09954392
15 0.0964768
16 0.09132336
17 0.08884447
18 0.09097102
19 0.08706542
20 0.07266862
21 0.07137748
22 0.07271926
23 0.07149274
24 0.06246675
25 0.06074834
26 0.06041555
27 0.05771263
28 0.06136251
29 0.06131479
30 0.05527048
31 0.0554833
32 0.0457112
33 0.04908116
34 0.04832171
35 0.04504976
36 0.04323705
37 0.04099829
38 0.04266054
39 0.04435286
40 0.04148377
41 0.03943054
42 0.0386126
43 0.03837514
44 0.03849186
45 0.03593487
46 0.03415178
47 0.03400593
48 0.03278301
49 0.03129481
50 0.03137487
51 0.03268631
52 0.03180702
53 0.03065241
54 0.02997762
55 0.02827581
56 0.02949137
57 0.02996472
58 0.03030607
59 0.03016689
60 0.0282615
61 0.02877613
62 0.02687294
63 0.02686469
64 0.02731901
65 0.02522593
66 0.02540027
67 0.02599254
68 0.02499079
69 0.02368981
70 0.02430125
71 0.02271913
72 0.02058564
73 0.02008995
74 0.02107333
75 0.02037846
76 0.02094812
77 0.02037336
78 0.0205063
79 0.02014498
80 0.01975614
81 0.01958985
82 0.01988595
83 0.01859134
84 0.01849045
85 0.0191709
86 0.01859602
87 0.01816228
88 0.01729418
89 0.01665487
90 0.01725303
91 0.01691767
92 0.01611763
93 0.01677304
94 0.01684996
95 0.01645364
96 0.01761489
97 0.01736516
98 0.01704926
99 0.01708467
};
\end{axis}

\end{tikzpicture}


==> figs/fig_conv_MAP.tikz <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
xlabel={Dimension of the reduced space},
ylabel={$\hat \epsilon(y)$},
xmin=0, xmax=100,
ymin=1e-07, ymax=2,
ymode=log,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend entries={{MI},{Centroids},{CAv}},
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=none}
]
\addplot [semithick, color0, mark=*, mark size=3, mark repeat=4, mark options={solid,fill opacity=0}]
table {%
1 0.8542649
2 0.4175421
3 0.01148963
4 0.01116042
5 5.682254e-05
6 4.247478e-05
7 7.078861e-06
8 7.507172e-07
9 1.307389e-06
};
\addplot [semithick, color1, mark=square, mark size=3, mark repeat=4, mark options={solid,fill opacity=0}]
table {%
2 1.127348
3 0.6255686
4 0.8554357
5 0.3117713
6 1.133473
7 0.5418937
8 0.6783791
9 1.509972
10 0.6513301
11 0.9387993
12 0.122989
13 1.192423
14 0.5873419
15 0.9281147
16 0.3862511
17 0.7919518
18 0.5316503
19 0.4032765
20 0.4836151
21 0.4162074
22 0.2228457
23 0.598275
24 0.6785507
25 0.7664587
26 0.4342696
27 0.3645008
28 0.8025946
29 0.8225288
30 0.290868
31 0.3731102
32 0.3938223
33 0.5898532
34 0.6507032
35 0.2418637
36 0.5947091
37 0.2771269
38 0.1368567
39 0.4922156
40 0.352855
41 0.3842709
42 0.3224446
43 0.3081362
44 0.3133038
45 0.2257305
46 0.386555
47 0.2818606
48 0.3320542
49 0.5539906
50 0.2928341
51 0.3521978
52 0.6349424
53 0.4214505
54 0.2068712
55 0.6553629
56 0.4788875
57 0.9465154
58 0.4151391
59 0.2131707
60 0.2817981
61 0.1373662
62 0.2761942
63 0.6946787
64 0.3017283
65 0.2271422
66 0.1922754
67 0.3565725
68 0.3784862
69 0.1934878
70 0.4260194
71 0.8606372
72 0.7876662
73 0.8693384
74 0.4161687
75 0.692342
76 0.6584677
77 0.2176976
78 0.3264654
79 0.3337054
80 0.529859
81 0.5733066
82 0.5981725
83 0.0347472
84 0.2873746
85 0.1964887
86 0.3511848
87 0.310811
88 0.2940734
89 0.5489955
90 0.2503116
91 0.4894214
92 0.4361343
93 0.7368746
94 0.6460028
95 0.7637334
96 0.2583007
97 0.4177466
98 0.2505691
99 0.2360334
};
\addplot [semithick, color2, mark=star, mark size=3, mark repeat=4, mark options={solid,fill opacity=0}]
table {%
2 0.3979382
3 0.005749611
4 0.007047869
5 0.0113572
6 0.005717293
7 0.0104522
8 0.002252687
9 0.008013365
10 0.01792314
11 0.01131831
12 0.008881371
13 0.008069622
14 0.01051261
15 0.002793174
16 0.003424694
17 0.01341562
18 0.003104044
19 0.004474145
20 0.003752181
21 0.003978798
22 0.005456108
23 0.00241495
24 0.006338312
25 0.004719943
26 0.003330903
27 0.004917197
28 0.00730438
29 0.007207239
30 0.00303622
31 0.002901942
32 0.005932939
33 0.0004695041
34 0.001339258
35 0.004852263
36 0.002420801
37 0.003444069
38 0.00869523
39 0.005502883
40 0.004035447
41 0.001211407
42 0.002412985
43 0.001428613
44 0.006385772
45 0.001976188
46 0.006098633
47 0.004035376
48 0.00341915
49 0.00586523
50 0.008601027
51 0.003670779
52 0.003069632
53 0.004423278
54 0.001861657
55 0.004827204
56 0.001782002
57 0.004286486
58 0.003782953
59 0.00215729
60 0.005218037
61 0.003095254
62 0.00239417
63 0.0009794882
64 0.001158405
65 0.0007674879
66 0.00200878
67 0.002313883
68 0.002821343
69 0.002389719
70 0.0004599475
71 0.003420133
72 0.005357224
73 0.00453183
74 0.004994912
75 0.004917961
76 0.007244538
77 0.007335351
78 0.007620339
79 0.01020141
80 0.01013902
81 0.007238438
82 0.003287335
83 0.005428911
84 0.007513999
85 0.002938193
86 0.004679521
87 0.00218963
88 0.005803132
89 0.007171899
90 0.004146546
91 0.004175762
92 0.006860263
93 0.002680087
94 0.003647463
95 0.003961107
96 0.00699962
97 0.006797732
98 0.002876055
99 0.004348337
};
\end{axis}

\end{tikzpicture}


==> figs/lognormal2d_caspectrum.tikz <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
xlabel={i},
ylabel={$\sigma_i/\sigma_1$},
xmin=0, xmax=300,
ymin=1e-05, ymax=2,
ymode=log,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={draw=none},
legend cell align={left},
legend entries={{Weak nonlinearity},{Strong nonlinearity}}
]
\addplot [semithick, color0, mark=*, mark size=3, mark repeat=10, mark options={solid,fill opacity=0}]
table {%
1 1
2 0.976629552928756
3 0.934511832220874
4 0.900046995633201
5 0.886253859329494
6 0.879259517561899
7 0.867289421714175
8 0.849134977516143
9 0.83884378317861
10 0.834687842814204
11 0.823540419078843
12 0.787519575654133
13 0.786199401788407
14 0.761302797378523
15 0.739026550354225
16 0.736687904739182
17 0.719794964238256
18 0.704938889941227
19 0.698528116613901
20 0.676296979116463
21 0.0745388283314345
22 0.0717912814615026
23 0.071577189790502
24 0.0678299450413539
25 0.0670224668213538
26 0.0656027858353451
27 0.0650052049269095
28 0.0629432097086556
29 0.0583303290090229
30 0.0575263720811769
31 0.0556989803022184
32 0.0539939683501785
33 0.0531691033175243
34 0.0523920001027115
35 0.050925810536012
36 0.0505301801190819
37 0.0493605935982805
38 0.0453688695672318
39 0.0418993924489769
40 0.0413625574984996
41 0.0412404669517473
42 0.0398951564211337
43 0.0392087505738881
44 0.0375270057244365
45 0.0368695522815227
46 0.0364593876949749
47 0.0343150778937585
48 0.0311934782265796
49 0.0306587998433576
50 0.0306362503792918
51 0.0286366619989891
52 0.0274726223542321
53 0.0266103218490568
54 0.0262854931661856
55 0.0257707393335546
56 0.0245849163460075
57 0.0240487133599528
58 0.02358282730553
59 0.0168471942224716
60 0.0166563021850076
61 0.016195318557499
62 0.015829314764523
63 0.0151074395528899
64 0.0140172161863395
65 0.0132714489995376
66 0.012669562179696
67 0.0119691495192136
68 0.0112661225856886
69 0.0108352970130249
70 0.0106985191167541
71 0.0102834175262216
72 0.00992548292940331
73 0.00972695111342561
74 0.00906136269606389
75 0.00895274550238401
76 0.00842704218116489
77 0.00590427872319018
78 0.00381766736976783
79 0.003657580475359
80 0.00312222454681419
81 0.00293112256436536
82 0.00283614815974113
83 0.00280544037260338
84 0.00279142310627197
85 0.00267607425326973
86 0.00244391252427888
87 0.0024011344252663
88 0.00237212442779217
89 0.00234979696797952
90 0.0023177795566914
91 0.00227977658076267
92 0.00220897909950984
93 0.00216782076501946
94 0.00213506611182274
95 0.00210632424147852
96 0.00202683379830219
97 0.00198592764035909
98 0.00192262236870319
99 0.00185891931961878
100 0.00168993212997101
101 0.00165828021054647
102 0.00163902406608026
103 0.0016042555512346
104 0.00157138445666888
105 0.00154730986100775
106 0.00152760768689892
107 0.00151437878693421
108 0.0013927501603115
109 0.00136135914445682
110 0.00135356394246866
111 0.00133956943466954
112 0.00132571197921412
113 0.00126861670206091
114 0.00123474481780318
115 0.00111026194805592
116 0.00105761461098632
117 0.00103007123458957
118 0.000997084502001007
119 0.000993356351480486
120 0.000955733873926716
121 0.000942467032194764
122 0.000923110914043352
123 0.000914768435625217
124 0.000900752530836714
125 0.000867628578468318
126 0.000865233401094597
127 0.000829770426631833
128 0.000821444707305745
129 0.000792516031057775
130 0.000772862464514835
131 0.000665671795298483
132 0.000634293496576457
133 0.000626553464039027
134 0.000601688269745537
135 0.000576662477747869
136 0.000565216821659999
137 0.000551913877714976
138 0.000538634026102484
139 0.000537144162817446
140 0.000526028924653355
141 0.000503971014510215
142 0.000478847451797945
143 0.000450213031000258
144 0.000442851121417268
145 0.000431488692226252
146 0.000414800913821215
147 0.000368398983626616
148 0.000356480669172293
149 0.000353205036774209
150 0.000344321241870005
151 0.000320744391707321
152 0.000314238401624143
153 0.000286086521877636
154 0.000281081410442887
155 0.000278534359570565
156 0.000265965962571546
157 0.00026356394163273
158 0.000247807301907063
159 0.000246943920235688
160 0.000216956903926854
161 0.000197128078677282
162 0.000191210999520868
163 0.000182888324123449
164 0.000177090186840517
165 0.000176447656826666
166 0.000162747613438247
167 0.000159027316958221
168 0.000152783705395124
169 0.00014363199483453
170 0.000139281396252823
171 0.000136560551247909
172 0.000135011692902216
173 0.00013246519987925
174 0.000130196041093604
175 0.000128422341332134
176 0.000120858977929463
177 0.000118684957856241
178 0.000115846148291954
179 0.000110178678544831
180 0.000101803445138845
181 8.80883742597424e-05
182 7.87601371252287e-05
183 7.75893839295165e-05
184 7.54170613398687e-05
185 7.38159764038878e-05
186 7.34502790493611e-05
187 7.17863140485207e-05
188 7.09603361843547e-05
189 6.57720548498466e-05
190 6.5100231478235e-05
191 6.31111082738744e-05
192 6.11447230934904e-05
193 5.89231609072338e-05
194 5.82395671352757e-05
195 5.75139974160235e-05
196 5.6313540722055e-05
197 5.55982357117509e-05
198 5.46205034201827e-05
199 5.45609520220946e-05
200 5.33436808603834e-05
201 5.20071849076995e-05
202 5.02906184131166e-05
203 4.90810915559982e-05
204 4.83762091529016e-05
205 4.68261966708279e-05
206 4.60037477524765e-05
207 4.36419883947336e-05
208 4.3154154793632e-05
209 3.98553698173766e-05
210 3.91550126900614e-05
211 3.81326338540225e-05
212 3.74410644890744e-05
213 3.72260025461033e-05
214 3.67749798997481e-05
215 3.6313551118169e-05
216 3.5448920538313e-05
217 3.52339022640881e-05
218 3.49967654646539e-05
219 3.43159030414297e-05
220 3.27773762224731e-05
221 3.24382790397913e-05
222 3.07009224838843e-05
223 2.91594862179367e-05
224 2.89822264987047e-05
225 2.82602153772144e-05
226 2.74491734530103e-05
227 2.7079399173686e-05
228 2.5879112047554e-05
229 2.49815740989825e-05
230 2.30723781413262e-05
231 2.25454940990674e-05
232 2.21121991932106e-05
233 2.17439166857356e-05
234 2.12771937199295e-05
235 2.09177647579258e-05
236 1.98338536654646e-05
237 1.96309445352811e-05
238 1.9580361415887e-05
239 1.90675191589197e-05
240 1.87604513463424e-05
241 1.82932572535667e-05
242 1.787446223072e-05
243 1.72328902234901e-05
244 1.71099638952875e-05
245 1.64460702118414e-05
246 1.60476184948683e-05
247 1.52264482062549e-05
248 1.51176166850743e-05
249 1.44901760556743e-05
250 1.40798398290406e-05
251 1.39902744007641e-05
252 1.35609755388707e-05
253 1.3257093708205e-05
254 1.28814951628271e-05
255 1.17567852449804e-05
256 1.17238850512889e-05
257 1.14394762328431e-05
258 1.11855493697901e-05
259 1.07050799214796e-05
260 1.03016921206987e-05
261 9.98008950057383e-06
262 9.6811996094757e-06
263 9.53598119877609e-06
264 9.36701429720256e-06
265 8.75147611285632e-06
266 8.64448062712587e-06
267 8.1322829075918e-06
268 8.07591231288712e-06
269 7.80101108341615e-06
270 7.74188857342083e-06
271 7.62744993781658e-06
272 7.33926749580171e-06
273 7.28613160094228e-06
274 7.25361341282483e-06
275 6.89950219617453e-06
276 6.66649961543239e-06
277 6.49200067374504e-06
278 6.20685640404212e-06
279 5.98240769889009e-06
280 5.68211738643276e-06
281 5.64167560991631e-06
282 5.54979130529236e-06
283 5.4404460881039e-06
284 5.05961108137758e-06
285 5.02035494111778e-06
286 4.79140871721205e-06
287 4.48498600488866e-06
288 4.44134589927422e-06
289 4.25947659978634e-06
290 4.13338734217513e-06
291 4.02462227859259e-06
292 3.95422788734443e-06
293 3.9035237608986e-06
294 3.86067122880434e-06
295 3.83053200205248e-06
296 3.64253064025315e-06
297 3.56459605637007e-06
298 3.4830590419548e-06
299 3.29626862175482e-06
300 3.18902017176329e-06
};
\addplot [semithick, color1, mark=square, mark size=3, mark repeat=10, mark options={solid,fill opacity=0}]
table {%
1 1
2 0.974229567099035
3 0.92956327358074
4 0.902296853320667
5 0.873384204375925
6 0.869821956744249
7 0.852409336220808
8 0.838577317872023
9 0.828653832683438
10 0.815497755121961
11 0.813816243445106
12 0.774765211159505
13 0.765265696584828
14 0.738998279836118
15 0.721087960772443
16 0.715865865793031
17 0.69458799940733
18 0.683521330530083
19 0.677509357788252
20 0.653225213365764
21 0.362174234017727
22 0.352883931711712
23 0.347088846042522
24 0.334667240841947
25 0.323558466977632
26 0.319860384904775
27 0.31634495373446
28 0.30421220431549
29 0.288105453085446
30 0.28148036396686
31 0.274156510206262
32 0.268197045580485
33 0.262748040647716
34 0.254416120349419
35 0.252821834235618
36 0.24832989377336
37 0.242549242343603
38 0.229851420033254
39 0.214889142125738
40 0.211213777275323
41 0.205416141515174
42 0.204835309434284
43 0.201066986819245
44 0.19187548567919
45 0.189855325132472
46 0.187435020355742
47 0.178643956082271
48 0.162797563023757
49 0.16219930793246
50 0.15823783284686
51 0.152649276379395
52 0.15133446148614
53 0.149332769990997
54 0.145873654008389
55 0.140334700365049
56 0.135926273000979
57 0.131252534341977
58 0.130327737165168
59 0.109988582818546
60 0.108708559952465
61 0.10708750622926
62 0.104474567132783
63 0.0964218977403267
64 0.0928034782130974
65 0.0903104904057305
66 0.0893482473398219
67 0.0864501357640774
68 0.0831121850265535
69 0.0807452471873236
70 0.0785934503053346
71 0.0778302566037418
72 0.0763065753124664
73 0.0752632882571364
74 0.0747832752234277
75 0.0732876411759795
76 0.0712001240021646
77 0.0709536509701576
78 0.0696723806842113
79 0.0661173210117891
80 0.0638198529187096
81 0.0627938487487285
82 0.0619089483274194
83 0.0603818782114103
84 0.0593194606816592
85 0.0585103490679926
86 0.0574667971250477
87 0.0561434037397307
88 0.0541970225745887
89 0.0539345389433683
90 0.0509929007231267
91 0.0501712385449232
92 0.0493671501074705
93 0.0482548210937689
94 0.0478704631580137
95 0.0472524094621116
96 0.0463539315807779
97 0.0447728126632617
98 0.0446961883218044
99 0.0437038364192898
100 0.0422228892904651
101 0.0419238513523716
102 0.0395696912545598
103 0.0389675596283868
104 0.038399806869964
105 0.0374022255232504
106 0.0373639092727281
107 0.0368048583593297
108 0.036379403975958
109 0.0352719244849006
110 0.0333903425575173
111 0.0323936700028594
112 0.0319829404526938
113 0.0313171441107754
114 0.0307196644050375
115 0.0291336378984627
116 0.0285535427910504
117 0.0284156521138652
118 0.0277619588196714
119 0.0273649731731601
120 0.0261342012047017
121 0.0260763486617159
122 0.0252395968303873
123 0.0247444674982745
124 0.0241832993149999
125 0.0239914483705278
126 0.0235010146483854
127 0.0228593220555003
128 0.0225565005247614
129 0.0219109572840833
130 0.0217185526079161
131 0.0211401757084578
132 0.0206305100767656
133 0.0202911354166744
134 0.019592549471626
135 0.0194601514412183
136 0.0187720274067218
137 0.0184658080983071
138 0.017987182014836
139 0.01775225969042
140 0.0174256575488521
141 0.0173722667929247
142 0.0169250513108406
143 0.0161928721763517
144 0.0155142931702175
145 0.0153128331180143
146 0.0151936245128486
147 0.0150268880127836
148 0.0148212171549102
149 0.0145372546316411
150 0.0142435718541256
151 0.0141394675424885
152 0.0137473584479511
153 0.0135915034346289
154 0.0131559107654648
155 0.0127672553624122
156 0.0126188368228614
157 0.0118907537528193
158 0.0117001821884776
159 0.0114724917291347
160 0.0114036123011848
161 0.0111604272013706
162 0.0110339211105571
163 0.0109479392061399
164 0.0108419389317471
165 0.0106330032364979
166 0.0104508765385293
167 0.0104311166868285
168 0.0101979023845804
169 0.010128041237482
170 0.0100003978182748
171 0.00964714160955612
172 0.0095401849310059
173 0.00919466375969894
174 0.00916625664059631
175 0.00888329176117449
176 0.00864169151778028
177 0.00836856379620435
178 0.00824561198914968
179 0.00809280014340496
180 0.00797710771769145
181 0.00777817806303679
182 0.00772465639817288
183 0.007612691413281
184 0.00754510053988608
185 0.00743609658644542
186 0.00728925761368175
187 0.00725573662556232
188 0.00722056967087669
189 0.0070395408482391
190 0.00701147006748137
191 0.00684479365804484
192 0.00680689093868759
193 0.00661199561393983
194 0.00639998693207921
195 0.00628221272752029
196 0.00596596287900818
197 0.00586313529924969
198 0.00573927423851669
199 0.00567752921366253
200 0.00546648414755193
201 0.00538195912736587
202 0.00536732081750521
203 0.00530317472249804
204 0.00522389542816316
205 0.0051631657922486
206 0.00508863581472647
207 0.00502950390584286
208 0.00499911430275995
209 0.00490970368206575
210 0.00485481053191909
211 0.00481497880647438
212 0.00466960709054448
213 0.0046097267320825
214 0.00451186858930584
215 0.00442969309356438
216 0.00437819726625725
217 0.0041587136952029
218 0.00404131150592116
219 0.00398297342662166
220 0.00390922681354907
221 0.00383698573184749
222 0.00376859414253976
223 0.00374532965511357
224 0.00370277899441911
225 0.00369670925940039
226 0.00363036880894324
227 0.00359142538748267
228 0.00352916025404055
229 0.00347375745817559
230 0.00345790492918775
231 0.00337593955399778
232 0.00330011210565036
233 0.00327313479894958
234 0.00323866389175589
235 0.00314539960398478
236 0.00310912673036775
237 0.00301883402801881
238 0.00290810885007777
239 0.00287142427514214
240 0.00278558770888619
241 0.00275593326426288
242 0.00272831360610437
243 0.00269801044498704
244 0.00264113334882159
245 0.00261685329701799
246 0.0025809369484771
247 0.00254271021591672
248 0.00249490838667424
249 0.00248694956034377
250 0.00243841369285602
251 0.00239104228933561
252 0.00235354579758206
253 0.00230202142557102
254 0.00225859878751733
255 0.00224294287519841
256 0.00221526762388079
257 0.00216233585132987
258 0.00212067278292478
259 0.00210037187801112
260 0.00207274006213826
261 0.00203581960551805
262 0.00199621811362881
263 0.00194239199207305
264 0.00191660866968442
265 0.00189341913177976
266 0.00185974196198852
267 0.00182209323802232
268 0.00180267373324324
269 0.00179509823328768
270 0.00178198296924282
271 0.00174727718129411
272 0.00172884622914807
273 0.00170393463453738
274 0.00167483066801397
275 0.00165692492269592
276 0.00159508655882999
277 0.0015842833683034
278 0.00156352099259823
279 0.0015568925934923
280 0.00152929607460167
281 0.00150867608753433
282 0.00147519875312419
283 0.00146223426682239
284 0.00144208217390709
285 0.00140993141046824
286 0.00138309279197977
287 0.00136458142976917
288 0.00134678331438945
289 0.00130627980752822
290 0.00128205556455219
291 0.00126570301241484
292 0.00125612097001642
293 0.00124506420053229
294 0.00123669722083087
295 0.00123229978842818
296 0.00120906088644589
297 0.0011846946354494
298 0.0011506266604473
299 0.00113957140945179
300 0.00111257814795148
};
\end{axis}

\end{tikzpicture}


==> figs/lognormal2d_error_estimate.tikz <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
xlabel={Dimension of the reduced space},
ylabel={Relative error estimate},
xmin=0, xmax=1000,
ymin=1e-08, ymax=1,
ymode=log,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend entries={{Weak nonlinearity},{Strong nonlinearity}},
legend cell align={left},
legend style={draw=none}
]
\addplot [semithick, color0, mark=*, mark size=3, mark repeat=10, mark options={solid,fill opacity=0}]
table {%
1 0.952359243826273
2 0.905185899173958
3 0.858029075972828
4 0.811374361755453
5 0.764968051872856
6 0.718586616153747
7 0.672627719904541
8 0.626721386825598
9 0.581309808646547
10 0.535930654127139
11 0.490743237460831
12 0.445789861427002
13 0.400996705935497
14 0.35681009144053
15 0.312700597822871
16 0.268733591912362
17 0.224804863953592
18 0.18132465168179
19 0.137911934022409
20 0.0948464372997426
21 0.0900098625950664
22 0.0854323812420956
23 0.0810593763553114
24 0.0767043005604587
25 0.0727868372992437
26 0.068890442012688
27 0.0650221738977746
28 0.061471326822028
29 0.058129568801763
30 0.0548964236130544
31 0.051684580552427
32 0.0487185730416018
33 0.0457693326030535
34 0.0428715467148388
35 0.040122163283605
36 0.0374048910078183
37 0.0347064845423957
38 0.0324684639661821
39 0.030477601618501
40 0.0285030034777141
41 0.0265333946520565
42 0.0246967154180364
43 0.022867777905935
44 0.021199133533894
45 0.0195397886339513
46 0.0179416855148218
47 0.0163595134101181
48 0.0151391811231287
49 0.0139249080284768
50 0.0127567389751949
51 0.011667521898604
52 0.0106393260092003
53 0.00964416668961587
54 0.0087317507032475
55 0.00784226703966018
56 0.00697670125794481
57 0.00611878645781838
58 0.00526464246520797
59 0.00485168865137442
60 0.00444297823675999
61 0.00405787268164082
62 0.00367616972869456
63 0.00331939807634729
64 0.00296915673326048
65 0.00267049540090813
66 0.0023800198483892
67 0.00213944123085219
68 0.00190225214957418
69 0.00168970899555809
70 0.00147999388881481
71 0.00128017080861942
72 0.00109065195662084
73 0.000914250921653315
74 0.000748758195772248
75 0.000585378675104553
76 0.000443979005243622
77 0.000374647369125514
78 0.00034933655546221
79 0.000324438968553276
80 0.000309761286264365
81 0.000295204182729436
82 0.000281414233770261
83 0.000267748874001605
84 0.000254232401065702
85 0.000241263287945936
86 0.000230622826478677
87 0.000220032058461328
88 0.000209642700738533
89 0.000199325333793743
90 0.000189592027897811
91 0.000180013846721727
92 0.000170902479653234
93 0.000161849102448541
94 0.000153558116907426
95 0.000145298199878408
96 0.000137460016578661
97 0.000129730994122612
98 0.000122303774208077
99 0.000115643153544842
100 0.000109926389024628
101 0.000104411255140824
102 9.8976582026955e-05
103 9.36517347561727e-05
104 8.83672656291079e-05
105 8.33604990688741e-05
106 7.8390886632862e-05
107 7.37165617614721e-05
108 6.97770671745923e-05
109 6.59531253360823e-05
110 6.21455608931232e-05
111 5.84385820999733e-05
112 5.48329963556693e-05
113 5.13149200415119e-05
114 4.78359588907962e-05
115 4.53886897604505e-05
116 4.31130454958684e-05
117 4.08508878840808e-05
118 3.86179604596748e-05
119 3.64329350435177e-05
120 3.42520021618942e-05
121 3.21892715066108e-05
122 3.0135489373917e-05
123 2.81255090763821e-05
124 2.61664072850332e-05
125 2.44759620208201e-05
126 2.28012826933854e-05
127 2.12383267864658e-05
128 1.97032959259325e-05
129 1.81980993190223e-05
130 1.68016137915838e-05
131 1.57065990877836e-05
132 1.47158099391698e-05
133 1.37325647168174e-05
134 1.29083377863326e-05
135 1.20991337189125e-05
136 1.13429810234544e-05
137 1.06035221042466e-05
138 9.88515314348515e-06
139 9.18026981633346e-06
140 8.48121235808019e-06
141 7.80105023645561e-06
142 7.17135036820693e-06
143 6.66343640343126e-06
144 6.16775536421699e-06
145 5.68514410659304e-06
146 5.21451232404768e-06
147 4.83901649850349e-06
148 4.49009665204336e-06
149 4.14575867868638e-06
150 3.8752673020559e-06
151 3.60967017420943e-06
152 3.34639054899721e-06
153 3.12100864241494e-06
154 2.90360900345732e-06
155 2.70628872256484e-06
156 2.51564872555399e-06
157 2.32692943702428e-06
158 2.15460894070763e-06
159 1.98562654107892e-06
160 1.83591309066422e-06
161 1.72358397176886e-06
162 1.615936148891e-06
163 1.50964765599504e-06
164 1.41206507842107e-06
165 1.31641772960212e-06
166 1.22226781351653e-06
167 1.14328512046402e-06
168 1.07100457291676e-06
169 1.00459518503904e-06
170 9.39882648931523e-07
171 8.75621220530753e-07
172 8.13537714305923e-07
173 7.53075534931646e-07
174 6.95782471749062e-07
175 6.4518018294546e-07
176 6.02959833062577e-07
177 5.62053096730963e-07
178 5.22883714215716e-07
179 4.87483976518988e-07
180 4.53886532358894e-07
181 4.28073692826381e-07
182 4.09118802058295e-07
183 3.91515250774965e-07
184 3.74312892681417e-07
185 3.57422444641209e-07
186 3.41213934995643e-07
187 3.25884182639236e-07
188 3.11584220313854e-07
189 2.98556662947647e-07
190 2.85782075337693e-07
191 2.73862876487563e-07
192 2.62293015640402e-07
193 2.51024976694048e-07
194 2.40172530974192e-07
195 2.29539578455729e-07
196 2.19194753681151e-07
197 2.08954603286848e-07
198 1.98728152822625e-07
199 1.8981038940602e-07
200 1.81178181346553e-07
201 1.72656891450629e-07
202 1.64336173003043e-07
203 1.56278132434906e-07
204 1.48702070656981e-07
205 1.41766862027382e-07
206 1.34980675081664e-07
207 1.28345095551374e-07
208 1.21822227749924e-07
209 1.1658626641875e-07
210 1.11443738903816e-07
211 1.06497310303766e-07
212 1.016385969832e-07
213 9.6910426350405e-08
214 9.23309273481721e-08
215 8.78369337264928e-08
216 8.34683330230845e-08
217 7.91802694521948e-08
218 7.50298388974002e-08
219 7.10151702998374e-08
220 6.70311924855227e-08
221 6.32196308636424e-08
222 6.00239868919772e-08
223 5.69748401790804e-08
224 5.39586758607769e-08
225 5.10601152470258e-08
226 4.84323583460622e-08
227 4.58552392723632e-08
228 4.36015754612384e-08
229 4.13851681813071e-08
230 3.94954381421897e-08
231 3.76465441043194e-08
232 3.5838200740379e-08
233 3.40399137765957e-08
234 3.25651265953297e-08
235 3.11149578324788e-08
236 2.96690035872516e-08
237 2.82451835253994e-08
238 2.6842569611496e-08
239 2.54591091541911e-08
240 2.40927379158151e-08
241 2.27866757684936e-08
242 2.15485937982152e-08
243 2.03372236828869e-08
244 1.9136395690289e-08
245 1.80946768679746e-08
246 1.70870136928514e-08
247 1.61419007049801e-08
248 1.53019215076711e-08
249 1.44703318216699e-08
250 1.36466439260019e-08
251 1.28731598714182e-08
252 1.21227184957107e-08
253 1.14565396058808e-08
254 1.08464596193514e-08
255 1.02925500344853e-08
256 9.75060310270948e-09
257 9.26205989681961e-09
258 8.77820438560661e-09
259 8.31072677343059e-09
260 7.85346787601782e-09
261 7.46686001917851e-09
262 7.0851933209326e-09
263 6.70555788673255e-09
264 6.36008845589231e-09
265 6.02319516485039e-09
266 5.71478930844194e-09
267 5.41993128155838e-09
268 5.14995524003581e-09
269 4.88449314328676e-09
270 4.62608495954697e-09
271 4.38255221002493e-09
272 4.14683598570775e-09
273 3.91461563165052e-09
274 3.68985264564969e-09
275 3.48869866328982e-09
276 3.29126759179843e-09
277 3.09632564032825e-09
278 2.91502921800912e-09
279 2.76559264378307e-09
280 2.61905319653977e-09
281 2.47877840475752e-09
282 2.34510444396818e-09
283 2.21388019028268e-09
284 2.10263928490662e-09
285 1.99560146185718e-09
286 1.89025206598359e-09
287 1.79376313802493e-09
288 1.70055258763568e-09
289 1.6180615736161e-09
290 1.54171975186301e-09
291 1.46814571611031e-09
292 1.39583589131576e-09
293 1.32871003089008e-09
294 1.26237076347735e-09
295 1.19786958130419e-09
296 1.13800591172719e-09
297 1.08016129374278e-09
298 1.02462716089491e-09
299 9.76815850428636e-10
300 9.29339494248893e-10
301 8.84652573418521e-10
302 8.43343617162873e-10
303 8.03177191421867e-10
304 7.6517570057888e-10
305 7.28261895233118e-10
306 6.9246997025374e-10
307 6.57981669149876e-10
308 6.32025209945652e-10
309 6.06543482106758e-10
310 5.81881098860038e-10
311 5.5766968820592e-10
312 5.34898347837043e-10
313 5.12980546929498e-10
314 4.92676455188246e-10
315 4.74035810604789e-10
316 4.559527200243e-10
317 4.38201808172778e-10
318 4.21190082811052e-10
319 4.04742239723532e-10
320 3.88593934808057e-10
321 3.7324354718038e-10
322 3.58228335883837e-10
323 3.44136164009967e-10
324 3.30127591929852e-10
325 3.17341597444454e-10
326 3.05861669325225e-10
327 2.94557711555399e-10
328 2.83384093968664e-10
329 2.72418088087534e-10
330 2.61995314332353e-10
331 2.51856091537661e-10
332 2.4288548949869e-10
333 2.34315011837793e-10
334 2.25912732965128e-10
335 2.17853846073979e-10
336 2.10158224156487e-10
337 2.02722616471362e-10
338 1.95426452798131e-10
339 1.88834725634024e-10
340 1.82542647664263e-10
341 1.76363479376107e-10
342 1.7047596667652e-10
343 1.6468570951389e-10
344 1.59125934651172e-10
345 1.53714041495334e-10
346 1.48356216200796e-10
347 1.43180245437691e-10
348 1.38264732996163e-10
349 1.33491107057182e-10
350 1.28951183064885e-10
351 1.24549148772246e-10
352 1.20194632025061e-10
353 1.15887854867935e-10
354 1.11672004976526e-10
355 1.07806874538596e-10
356 1.04106501197521e-10
357 1.00816022197137e-10
358 9.7685526334601e-11
359 9.46215328312405e-11
360 9.17247389153886e-11
361 8.887723890183e-11
362 8.61710702793062e-11
363 8.35957969513856e-11
364 8.10954636776273e-11
365 7.88074050461773e-11
366 7.66000596286176e-11
367 7.44836414767747e-11
368 7.24343918179216e-11
369 7.04178937382949e-11
370 6.84333700817774e-11
371 6.65754118500672e-11
372 6.47463194169973e-11
373 6.29483132286168e-11
374 6.11773964820372e-11
375 5.94717608493056e-11
376 5.78344039325884e-11
377 5.62331292641716e-11
378 5.47405454298655e-11
379 5.32781596618292e-11
380 5.18568521457041e-11
381 5.04689623426202e-11
382 4.91054974460781e-11
383 4.77635708762136e-11
384 4.64516203280141e-11
385 4.51525483669002e-11
386 4.39277503261337e-11
387 4.27203827868539e-11
388 4.15355527749739e-11
389 4.03842514984376e-11
390 3.92741394961149e-11
391 3.81944476046669e-11
392 3.71542796528956e-11
393 3.61360941170119e-11
394 3.5148106647398e-11
395 3.41717765195426e-11
396 3.31993321722734e-11
397 3.22820659093281e-11
398 3.13871151291778e-11
399 3.05114822296559e-11
400 2.96809243849339e-11
401 2.8891222747518e-11
402 2.81153988979099e-11
403 2.737465809588e-11
404 2.66543453975032e-11
405 2.59494647991687e-11
406 2.52692311519809e-11
407 2.46070941400944e-11
408 2.39731567930335e-11
409 2.33453256726079e-11
410 2.27299290500582e-11
411 2.2117530029675e-11
412 2.15257811575498e-11
413 2.09371409098935e-11
414 2.03559391565022e-11
415 1.97880600794065e-11
416 1.92307281210446e-11
417 1.86931581325211e-11
418 1.81628045936577e-11
419 1.76455516864849e-11
420 1.71481717714528e-11
421 1.66545666147044e-11
422 1.61690660860359e-11
423 1.57003299250391e-11
424 1.52424739496837e-11
425 1.47889478441243e-11
426 1.43441925004595e-11
427 1.39085409855966e-11
428 1.34733335599435e-11
429 1.30485622307219e-11
430 1.26274546374816e-11
431 1.22105658917349e-11
432 1.17997833726236e-11
433 1.14077636226284e-11
434 1.10236264561081e-11
435 1.06539221889079e-11
436 1.02985397987254e-11
437 9.9591446200975e-12
438 9.62607771270996e-12
439 9.30588939240806e-12
440 9.00757246569128e-12
441 8.71769323396165e-12
442 8.43669578642903e-12
443 8.15703060652595e-12
444 7.89068810291838e-12
445 7.64766028282793e-12
446 7.42528261099551e-12
447 7.20634663053943e-12
448 6.99507118895326e-12
449 6.78757050565082e-12
450 6.5882854727306e-12
451 6.39921449163694e-12
452 6.21336315731469e-12
453 6.03161964818355e-12
454 5.8582028117371e-12
455 5.68811664436453e-12
456 5.52791146191112e-12
457 5.37236921616113e-12
458 5.22060172869487e-12
459 5.08326714054874e-12
460 4.94759788693955e-12
461 4.81692463694117e-12
462 4.68691752075756e-12
463 4.56468196574633e-12
464 4.44455583448189e-12
465 4.3275383276864e-12
466 4.21307433384754e-12
467 4.1018299867801e-12
468 3.99513755411363e-12
469 3.89088761210132e-12
470 3.78896913844073e-12
471 3.69060337845895e-12
472 3.59356988610671e-12
473 3.49975604052588e-12
474 3.40816264099431e-12
475 3.31834559830213e-12
476 3.23219229159122e-12
477 3.14703818560247e-12
478 3.06421554796543e-12
479 2.98217006644563e-12
480 2.90278912018493e-12
481 2.82640577609072e-12
482 2.75324207876793e-12
483 2.68240984979684e-12
484 2.61468624529471e-12
485 2.54829490842212e-12
486 2.48212561615446e-12
487 2.41884290375083e-12
488 2.35589325825458e-12
489 2.2957191703199e-12
490 2.23721041692215e-12
491 2.18070006496873e-12
492 2.1245227799227e-12
493 2.06890060638898e-12
494 2.0149437673922e-12
495 1.96254124062989e-12
496 1.91113791458974e-12
497 1.86084481157422e-12
498 1.81143988697841e-12
499 1.76270109619736e-12
500 1.71596070686064e-12
501 1.6698864513387e-12
502 1.62569957495862e-12
503 1.58273394390562e-12
504 1.54098955817972e-12
505 1.49991130626859e-12
506 1.45938816586977e-12
507 1.4201972931005e-12
508 1.38211664335586e-12
509 1.34514621663584e-12
510 1.30928601294045e-12
511 1.27353683154752e-12
512 1.23845378396936e-12
513 1.20514709323061e-12
514 1.17195142479432e-12
515 1.13919984556787e-12
516 1.10744746706359e-12
517 1.07658326697901e-12
518 1.04649622301167e-12
519 1.01729735746403e-12
520 9.88542581126239e-13
521 9.5989882709091e-13
522 9.31588139962969e-13
523 9.0383256434734e-13
524 8.76854144848949e-13
525 8.4998674765302e-13
526 8.24673662691566e-13
527 7.99582622335038e-13
528 7.74824648885897e-13
529 7.50510764646606e-13
530 7.27196081129478e-13
531 7.04325486822199e-13
532 6.81787959422309e-13
533 6.5936145432488e-13
534 6.37490060739765e-13
535 6.15729689457112e-13
536 5.94302385081846e-13
537 5.73208147613968e-13
538 5.52224932448553e-13
539 5.31463761888062e-13
540 5.10813613630035e-13
541 4.90274487674469e-13
542 4.69957406323829e-13
543 4.50195436485501e-13
544 4.30433466647173e-13
545 4.11115586018695e-13
546 3.9190872769268e-13
547 3.72701869366665e-13
548 3.53828077948037e-13
549 3.35065308831872e-13
550 3.16524584320632e-13
551 2.98205904414317e-13
552 2.79998246810464e-13
553 2.61790589206612e-13
554 2.43804976207684e-13
555 2.25930385511219e-13
556 2.08055794814754e-13
557 1.90625293328139e-13
558 1.73194791841524e-13
559 1.55875312657372e-13
560 1.3855583347322e-13
561 1.21236354289067e-13
562 1.0413891970984e-13
563 8.71525074330748e-14
564 7.01660951563099e-14
565 5.32907051820075e-14
566 3.65263375101677e-14
567 1.98729921407903e-14
568 3.33066907387547e-15
569 1.31006316905768e-14
570 2.93098878501041e-14
571 4.55191440096314e-14
572 6.17284001691587e-14
573 7.7715611723761e-14
574 9.37028232783632e-14
575 1.0946799022804e-13
576 1.25233157177718e-13
577 1.4077627952247e-13
578 1.56319401867222e-13
579 1.71862524211974e-13
580 1.87405646556726e-13
581 2.02726724296554e-13
582 2.18047802036381e-13
583 2.33368879776208e-13
584 2.4846791291111e-13
585 2.63566946046012e-13
586 2.78665979180914e-13
587 2.93542967710891e-13
588 3.08197911635943e-13
589 3.23074900165921e-13
590 3.37729844090973e-13
591 3.521627434111e-13
592 3.66817687336152e-13
593 3.81250586656279e-13
594 3.95683485976406e-13
595 4.10116385296533e-13
596 4.24327240011735e-13
597 4.38538094726937e-13
598 4.52748949442139e-13
599 4.66737759552416e-13
600 4.80726569662693e-13
601 4.9471537977297e-13
602 5.08482145278322e-13
603 5.22470955388599e-13
604 5.36237720893951e-13
605 5.50004486399303e-13
606 5.63771251904654e-13
607 5.77315972805081e-13
608 5.90860693705508e-13
609 6.04405414605935e-13
610 6.17950135506362e-13
611 6.31494856406789e-13
612 6.44817532702291e-13
613 6.58140208997793e-13
614 6.7124084068837e-13
615 6.84563516983872e-13
616 6.97664148674448e-13
617 7.105427357601e-13
618 7.23643367450677e-13
619 7.36521954536329e-13
620 7.49400541621981e-13
621 7.62279128707632e-13
622 7.75157715793284e-13
623 7.87814258274011e-13
624 8.00470800754738e-13
625 8.13127343235465e-13
626 8.25783885716191e-13
627 8.38218383591993e-13
628 8.5087492607272e-13
629 8.63087379343597e-13
630 8.75521877219398e-13
631 8.87734330490275e-13
632 8.99946783761152e-13
633 9.12159237032029e-13
634 9.24371690302905e-13
635 9.36584143573782e-13
636 9.48796596844659e-13
637 9.6078700551061e-13
638 9.72777414176562e-13
639 9.84545778237589e-13
640 9.96536186903541e-13
641 1.00852659556949e-12
642 1.02007291502559e-12
643 1.03184127908662e-12
644 1.04360964314765e-12
645 1.05537800720867e-12
646 1.06692432666478e-12
647 1.0786926907258e-12
648 1.0902390101819e-12
649 1.10178532963801e-12
650 1.11310960448918e-12
651 1.12465592394528e-12
652 1.13598019879646e-12
653 1.14730447364764e-12
654 1.15862874849881e-12
655 1.16995302334999e-12
656 1.18105525359624e-12
657 1.19237952844742e-12
658 1.20348175869367e-12
659 1.21458398893992e-12
660 1.22568621918617e-12
661 1.23678844943242e-12
662 1.24766863507375e-12
663 1.25854882071508e-12
664 1.26965105096133e-12
665 1.28030919199773e-12
666 1.29118937763906e-12
667 1.30184751867546e-12
668 1.31272770431679e-12
669 1.32360788995811e-12
670 1.33426603099451e-12
671 1.34470212742599e-12
672 1.35536026846239e-12
673 1.36579636489387e-12
674 1.37645450593027e-12
675 1.38689060236175e-12
676 1.39732669879322e-12
677 1.4077627952247e-12
678 1.41819889165617e-12
679 1.42863498808765e-12
680 1.4388490399142e-12
681 1.44928513634568e-12
682 1.45949918817223e-12
683 1.46971323999878e-12
684 1.47992729182533e-12
685 1.49014134365189e-12
686 1.50013335087351e-12
687 1.51012535809514e-12
688 1.52011736531676e-12
689 1.53010937253839e-12
690 1.54010137976002e-12
691 1.55009338698164e-12
692 1.56008539420327e-12
693 1.5700774014249e-12
694 1.5798473640416e-12
695 1.5896173266583e-12
696 1.59960933387993e-12
697 1.6091572518917e-12
698 1.6189272145084e-12
699 1.6286971771251e-12
700 1.63824509513688e-12
701 1.64801505775358e-12
702 1.65756297576536e-12
703 1.66711089377714e-12
704 1.67665881178891e-12
705 1.68598468519576e-12
706 1.69553260320754e-12
707 1.70485847661439e-12
708 1.71418435002124e-12
709 1.72351022342809e-12
710 1.73283609683494e-12
711 1.7421619702418e-12
712 1.75170988825357e-12
713 1.7608137170555e-12
714 1.77013959046235e-12
715 1.77924341926428e-12
716 1.7883472480662e-12
717 1.79745107686813e-12
718 1.80655490567005e-12
719 1.81565873447198e-12
720 1.82454051866898e-12
721 1.83364434747091e-12
722 1.84274817627283e-12
723 1.85185200507476e-12
724 1.86073378927176e-12
725 1.86961557346876e-12
726 1.87849735766576e-12
727 1.88737914186277e-12
728 1.89626092605977e-12
729 1.90492066565184e-12
730 1.91380244984884e-12
731 1.92246218944092e-12
732 1.931121929033e-12
733 1.93978166862507e-12
734 1.94844140821715e-12
735 1.95710114780923e-12
736 1.96553884279638e-12
737 1.97419858238845e-12
738 1.9826362773756e-12
739 1.99129601696768e-12
740 1.99995575655976e-12
741 2.00839345154691e-12
742 2.01660910192913e-12
743 2.02504679691629e-12
744 2.03348449190344e-12
745 2.04192218689059e-12
746 2.05035988187774e-12
747 2.05879757686489e-12
748 2.06701322724712e-12
749 2.07522887762934e-12
750 2.08344452801157e-12
751 2.09188222299872e-12
752 2.10009787338095e-12
753 2.10809147915825e-12
754 2.11630712954047e-12
755 2.12430073531777e-12
756 2.1325163857e-12
757 2.1405099914773e-12
758 2.14872564185953e-12
759 2.15671924763683e-12
760 2.16471285341413e-12
761 2.17248441458651e-12
762 2.18047802036381e-12
763 2.18847162614111e-12
764 2.19646523191841e-12
765 2.20423679309079e-12
766 2.21200835426316e-12
767 2.22000196004046e-12
768 2.22777352121284e-12
769 2.23554508238522e-12
770 2.24331664355759e-12
771 2.25108820472997e-12
772 2.25885976590234e-12
773 2.26663132707472e-12
774 2.2744028882471e-12
775 2.28195240481455e-12
776 2.289501921382e-12
777 2.29727348255437e-12
778 2.30482299912182e-12
779 2.31237251568928e-12
780 2.32014407686165e-12
781 2.3276935934291e-12
782 2.33524310999655e-12
783 2.34257058195908e-12
784 2.35012009852653e-12
785 2.35744757048906e-12
786 2.36499708705651e-12
787 2.37232455901903e-12
788 2.37965203098156e-12
789 2.38697950294409e-12
790 2.39408493030169e-12
791 2.40141240226421e-12
792 2.40873987422674e-12
793 2.41606734618927e-12
794 2.42339481815179e-12
795 2.43050024550939e-12
796 2.43760567286699e-12
797 2.44471110022459e-12
798 2.45203857218712e-12
799 2.45914399954472e-12
800 2.46624942690232e-12
801 2.47335485425992e-12
802 2.48046028161752e-12
803 2.48756570897513e-12
804 2.4944490917278e-12
805 2.5015545190854e-12
806 2.50843790183808e-12
807 2.51554332919568e-12
808 2.52242671194836e-12
809 2.52953213930596e-12
810 2.53619347745371e-12
811 2.54307686020638e-12
812 2.54996024295906e-12
813 2.55662158110681e-12
814 2.56350496385949e-12
815 2.57038834661216e-12
816 2.57704968475991e-12
817 2.58371102290766e-12
818 2.59037236105542e-12
819 2.59703369920317e-12
820 2.60369503735092e-12
821 2.61035637549867e-12
822 2.61701771364642e-12
823 2.62367905179417e-12
824 2.63034038994192e-12
825 2.63700172808967e-12
826 2.64366306623742e-12
827 2.65010235978025e-12
828 2.65654165332307e-12
829 2.6629809468659e-12
830 2.66964228501365e-12
831 2.67608157855648e-12
832 2.6825208720993e-12
833 2.68918221024705e-12
834 2.69539945918496e-12
835 2.70183875272778e-12
836 2.70805600166568e-12
837 2.71449529520851e-12
838 2.72093458875133e-12
839 2.72715183768923e-12
840 2.73359113123206e-12
841 2.73980838016996e-12
842 2.74602562910786e-12
843 2.75224287804576e-12
844 2.75846012698366e-12
845 2.76467737592156e-12
846 2.77089462485947e-12
847 2.77711187379737e-12
848 2.78332912273527e-12
849 2.78932432706824e-12
850 2.79531953140122e-12
851 2.80131473573419e-12
852 2.80730994006717e-12
853 2.81330514440015e-12
854 2.81952239333805e-12
855 2.82551759767102e-12
856 2.831512802004e-12
857 2.83750800633698e-12
858 2.84350321066995e-12
859 2.84949841500293e-12
860 2.85527157473098e-12
861 2.86126677906395e-12
862 2.867039938792e-12
863 2.87303514312498e-12
864 2.87880830285303e-12
865 2.88458146258108e-12
866 2.89035462230913e-12
867 2.89612778203718e-12
868 2.90190094176523e-12
869 2.90745205688836e-12
870 2.91322521661641e-12
871 2.91899837634446e-12
872 2.92477153607251e-12
873 2.93032265119564e-12
874 2.93609581092369e-12
875 2.94186897065174e-12
876 2.94742008577487e-12
877 2.95297120089799e-12
878 2.95852231602112e-12
879 2.96407343114424e-12
880 2.96962454626737e-12
881 2.97517566139049e-12
882 2.98072677651362e-12
883 2.98627789163675e-12
884 2.99182900675987e-12
885 2.99715807727807e-12
886 3.0027091924012e-12
887 3.0080382629194e-12
888 3.0133673334376e-12
889 3.0186964039558e-12
890 3.02424751907893e-12
891 3.02957658959713e-12
892 3.03490566011533e-12
893 3.04045677523845e-12
894 3.04556380115173e-12
895 3.05089287166993e-12
896 3.05599989758321e-12
897 3.06132896810141e-12
898 3.06665803861961e-12
899 3.07176506453288e-12
900 3.07709413505108e-12
901 3.08220116096436e-12
902 3.08753023148256e-12
903 3.09285930200076e-12
904 3.09774428330911e-12
905 3.10285130922239e-12
906 3.10795833513566e-12
907 3.11306536104894e-12
908 3.11817238696221e-12
909 3.12327941287549e-12
910 3.12838643878877e-12
911 3.13349346470204e-12
912 3.13837844601039e-12
913 3.14348547192367e-12
914 3.14837045323202e-12
915 3.15325543454037e-12
916 3.15814041584872e-12
917 3.16302539715707e-12
918 3.16791037846542e-12
919 3.1730174043787e-12
920 3.17790238568705e-12
921 3.1827873669954e-12
922 3.18767234830375e-12
923 3.1925573296121e-12
924 3.19722026631553e-12
925 3.20188320301895e-12
926 3.2067681843273e-12
927 3.21143112103073e-12
928 3.21631610233908e-12
929 3.2209790390425e-12
930 3.22586402035085e-12
931 3.23052695705428e-12
932 3.23541193836263e-12
933 3.23985283046113e-12
934 3.24451576716456e-12
935 3.24917870386798e-12
936 3.25361959596648e-12
937 3.25828253266991e-12
938 3.26294546937334e-12
939 3.26760840607676e-12
940 3.27204929817526e-12
941 3.27671223487869e-12
942 3.28115312697719e-12
943 3.28559401907569e-12
944 3.29003491117419e-12
945 3.29447580327269e-12
946 3.29891669537119e-12
947 3.30335758746969e-12
948 3.30779847956819e-12
949 3.31223937166669e-12
950 3.31668026376519e-12
951 3.32112115586369e-12
952 3.32556204796219e-12
953 3.32978089545577e-12
954 3.33399974294935e-12
955 3.33844063504785e-12
956 3.34265948254142e-12
957 3.346878330035e-12
958 3.35109717752857e-12
959 3.35553806962707e-12
960 3.35975691712065e-12
961 3.36397576461422e-12
962 3.3681946121078e-12
963 3.37241345960138e-12
964 3.37641026249003e-12
965 3.3806291099836e-12
966 3.38462591287225e-12
967 3.38884476036583e-12
968 3.39284156325448e-12
969 3.39706041074805e-12
970 3.40127925824163e-12
971 3.40527606113028e-12
972 3.40949490862386e-12
973 3.41349171151251e-12
974 3.41748851440116e-12
975 3.42148531728981e-12
976 3.42548212017846e-12
977 3.42947892306711e-12
978 3.43347572595576e-12
979 3.43747252884441e-12
980 3.44124728712814e-12
981 3.44524409001679e-12
982 3.44924089290544e-12
983 3.45323769579409e-12
984 3.45723449868274e-12
985 3.46123130157139e-12
986 3.46500605985511e-12
987 3.46878081813884e-12
988 3.47255557642256e-12
989 3.47633033470629e-12
990 3.48032713759494e-12
991 3.48410189587867e-12
992 3.48787665416239e-12
993 3.49165141244612e-12
994 3.49542617072984e-12
995 3.49920092901357e-12
996 3.50297568729729e-12
997 3.50652840097609e-12
998 3.51030315925982e-12
999 3.51385587293862e-12
1000 3.51763063122235e-12
};
\addplot [semithick, color1, mark=square, mark size=3, mark repeat=10, mark options={solid,fill opacity=0}]
table {%
1 0.980721416231799
2 0.961620161482646
3 0.942523436708833
4 0.923591462430568
5 0.904837732070407
6 0.886091641318338
7 0.867472214309029
8 0.848878597178018
9 0.83045666713778
10 0.812041967269587
11 0.793719538355302
12 0.775455876967384
13 0.757239122800297
14 0.739288944562677
15 0.721380441867936
16 0.703617144374228
17 0.685899566832739
18 0.668313598408843
19 0.650741098157472
20 0.633184237428984
21 0.619897620315386
22 0.606905470502855
23 0.593967825254706
24 0.581039668322224
25 0.568660264822304
26 0.556383690660839
27 0.544131963401686
28 0.532192838107746
29 0.520295875330291
30 0.508647189024505
31 0.497039321418652
32 0.485626449177779
33 0.474371116729878
34 0.463247925424563
35 0.452158241021091
36 0.441195845760557
37 0.430255687236458
38 0.419789968221324
39 0.409728532932033
40 0.399673463411471
41 0.389780723288379
42 0.379963106614566
43 0.370181287308623
44 0.360771152990452
45 0.351383143616763
46 0.34208260282896
47 0.33282391653594
48 0.324391862477324
49 0.315982662937138
50 0.307585884310113
51 0.299417175331689
52 0.291334406781999
53 0.283307183244175
54 0.275328180027592
55 0.267565210458185
56 0.259998005917735
57 0.252583261714431
58 0.245190662688795
59 0.238866525823211
60 0.232564514442313
61 0.226363732989759
62 0.220169693219811
63 0.214569151263549
64 0.209082395025643
65 0.203829953497025
66 0.198602186109608
67 0.193473840812712
68 0.188529642885377
69 0.183837288566358
70 0.179174935675852
71 0.174545166830057
72 0.170031074229117
73 0.165525590468737
74 0.16106337210462
75 0.156635606672308
76 0.152241057080247
77 0.147941966273134
78 0.14373846499031
79 0.13971885016823
80 0.135821205804592
81 0.131948605764662
82 0.128086875926863
83 0.124417526902077
84 0.120955790450045
85 0.117505088292618
86 0.114131798950887
87 0.11082723785761
88 0.107554848049871
89 0.104438744191911
90 0.101374195818525
91 0.0984306113370236
92 0.095493756215032
93 0.092606378218013
94 0.0898140896470426
95 0.087055079710796
96 0.084392915055712
97 0.0817614954942715
98 0.0792324508149801
99 0.0767561652450232
100 0.0743482229835709
101 0.0719672024066729
102 0.0696607512679627
103 0.0675005263926444
104 0.0653615310492081
105 0.0632666383842518
106 0.0611839869322748
107 0.0591215731335911
108 0.0570677867864959
109 0.0550359878475789
110 0.0533170609189886
111 0.0516709831070536
112 0.0500446553582562
113 0.0484266659883128
114 0.0468375056270895
115 0.0454257187911468
116 0.0440348957727504
117 0.0426643364590233
118 0.0412984366103265
119 0.0399493840200201
120 0.0387140990073657
121 0.0374916213414134
122 0.0362814078863128
123 0.035078614047541
124 0.0339701871836654
125 0.0328709047950506
126 0.0318244578552577
127 0.0308056999987032
128 0.0298003840094172
129 0.0288386577404759
130 0.0279321793475565
131 0.0270617667828269
132 0.0262334926731274
133 0.0254127347814853
134 0.0246249475985044
135 0.0238423917403968
136 0.0231180214122525
137 0.0224028344207378
138 0.0217100485085857
139 0.0210296618752999
140 0.0203602787011156
141 0.0196927215481871
142 0.0190368524188324
143 0.0184365241395613
144 0.0179169650516989
145 0.0174019758417812
146 0.016896099910822
147 0.0164030127282263
148 0.0159164347226299
149 0.0154316284164095
150 0.0149689940230037
151 0.0145129833864341
152 0.0140617943744524
153 0.0136289757600001
154 0.0132069689427537
155 0.0128052619397918
156 0.0124048091479599
157 0.0120583239508558
158 0.0117231166974188
159 0.0113895966405148
160 0.0110642505057296
161 0.0107407862056504
162 0.0104260624081008
163 0.010118915007074
164 0.00981302545424079
165 0.00951123005794374
166 0.00922679263060866
167 0.00894541784301595
168 0.00867322728362185
169 0.00840931010068735
170 0.00815643040101355
171 0.00790594239563047
172 0.00765759176370928
173 0.00741456954396513
174 0.00718543111946857
175 0.00695908521175581
176 0.00676540244356483
177 0.00657463590906759
178 0.00638849313724277
179 0.00620763090779985
180 0.00602908611536146
181 0.00585178555221377
182 0.00567726351071629
183 0.00551565980869617
184 0.00535764098802849
185 0.00520042984201841
186 0.00504499818481896
187 0.00489363410548049
188 0.00474458423911872
189 0.00459830733469835
190 0.00445574452949848
191 0.00431497179973572
192 0.00417781526910266
193 0.00404525289392743
194 0.00392773810640357
195 0.00381302494719671
196 0.0037065112504493
197 0.00360522701298183
198 0.00350636079545175
199 0.00340768197694952
200 0.00331463647817209
201 0.00322343245999512
202 0.0031325818507969
203 0.00304529770098971
204 0.00295845175781639
205 0.00287265130930592
206 0.00278768445559874
207 0.00270371577014195
208 0.00262336418531339
209 0.00254469048640538
210 0.00246786710698366
211 0.00239456207581468
212 0.00232234428081257
213 0.00225372862863615
214 0.00218699387461041
215 0.00212177370579303
216 0.00205855317272574
217 0.0020040023153407
218 0.00195053573952297
219 0.00189761493121288
220 0.00184544241865492
221 0.00179483220708176
222 0.00174547426154503
223 0.00169897744451186
224 0.00165409819440732
225 0.0016094325905216
226 0.00156505622330616
227 0.00152149575147109
228 0.00147855018829735
229 0.00143656130766079
230 0.00139535209879393
231 0.00135503186415453
232 0.0013153334260011
233 0.00127614935493714
234 0.00123757024113202
235 0.00120065473448561
236 0.0011646926168658
237 0.00113477168143783
238 0.00110518085925926
239 0.0010762086654923
240 0.00104815099080602
241 0.0010206779244829
242 0.000993526823755309
243 0.000966960227737124
244 0.000941948148869387
245 0.000917432074825753
246 0.000893670603363872
247 0.000869971828747151
248 0.000846854872817215
249 0.000823818896799056
250 0.000801119257961669
251 0.000778742183567216
252 0.000756627311503388
253 0.000734996571816193
254 0.000713716519108343
255 0.000693754142622849
256 0.000675487591619173
257 0.000657331555042995
258 0.000640198177679685
259 0.00062326350264208
260 0.000606459892615208
261 0.000590744998596238
262 0.000575290137402762
263 0.000560455535933202
264 0.000545879234536861
265 0.000531405988092093
266 0.00051769620320441
267 0.000504239574112164
268 0.00049153780208655
269 0.000479087280527146
270 0.000466738843788228
271 0.000454675398838367
272 0.000442732240298227
273 0.000430909268272162
274 0.000419474125783581
275 0.000408167387862202
276 0.000397061571771773
277 0.00038606322854462
278 0.000375578660308906
279 0.000365373731484153
280 0.000355415687898875
281 0.000345931775030617
282 0.000336987881989659
283 0.000328169800809963
284 0.00031953376600824
285 0.000311281029935828
286 0.000303141285513009
287 0.000295262594554258
288 0.000288026709230893
289 0.00028090297729999
290 0.000273900982797004
291 0.000267056082505879
292 0.000260469233383187
293 0.000253935751869938
294 0.000247505789390146
295 0.000241168120658442
296 0.000234917025566772
297 0.000228751080980638
298 0.000222639792228696
299 0.000216777717386263
300 0.000210981274574085
301 0.000205329703911294
302 0.00019983142780744
303 0.000194387715955369
304 0.000189217324137458
305 0.000184417583300456
306 0.000179636158239571
307 0.000174948458390833
308 0.000170329919736645
309 0.00016591989024739
310 0.000161555607377184
311 0.000157588665434027
312 0.00015377387543869
313 0.000150114698678649
314 0.000146478585270171
315 0.000142870987812294
316 0.000139307700427582
317 0.000135838498590113
318 0.000132478334732733
319 0.000129185538622734
320 0.000125988351945217
321 0.0001228351057313
322 0.00011977864319801
323 0.000116740070558952
324 0.00011379018984925
325 0.000110905742089606
326 0.000108035557684794
327 0.000105288426601624
328 0.000102553915307002
329 9.98480101572774e-05
330 9.71858156200156e-05
331 9.46366667542442e-05
332 9.21258763352251e-05
333 8.97041984821989e-05
334 8.73879580859382e-05
335 8.51375233339446e-05
336 8.2896835163826e-05
337 8.08420214452044e-05
338 7.88661392300272e-05
339 7.70354289643116e-05
340 7.52139626157833e-05
341 7.3434248573867e-05
342 7.16846526732651e-05
343 6.9941632962145e-05
344 6.82390414388223e-05
345 6.65846859484454e-05
346 6.49479740306713e-05
347 6.33186281071563e-05
348 6.17561677961342e-05
349 6.02692183317988e-05
350 5.88041738300848e-05
351 5.73504137963976e-05
352 5.59193526624702e-05
353 5.45206737729842e-05
354 5.31601527560266e-05
355 5.18350168555726e-05
356 5.05472077978464e-05
357 4.93140715932538e-05
358 4.81024567383637e-05
359 4.69179125598407e-05
360 4.57599421254118e-05
361 4.46293765161698e-05
362 4.35180928449741e-05
363 4.24478477158985e-05
364 4.14247494915365e-05
365 4.04425288671462e-05
366 3.94908912187963e-05
367 3.85587889216721e-05
368 3.76490884937963e-05
369 3.67434367924968e-05
370 3.58529801052221e-05
371 3.50013729804033e-05
372 3.41808647608133e-05
373 3.33772712317604e-05
374 3.2588190307381e-05
375 3.18071340124071e-05
376 3.10324299669373e-05
377 3.02878058661138e-05
378 2.95489821119377e-05
379 2.88251127581463e-05
380 2.81249544034079e-05
381 2.74405024635049e-05
382 2.6762480563769e-05
383 2.61187976594579e-05
384 2.54911356474263e-05
385 2.48831848810305e-05
386 2.42832314618635e-05
387 2.3695932368839e-05
388 2.31246875531665e-05
389 2.25669809218454e-05
390 2.20189306162633e-05
391 2.14929458429713e-05
392 2.09894031265589e-05
393 2.04909620593607e-05
394 2.00101557019661e-05
395 1.95439441530443e-05
396 1.90802834567627e-05
397 1.86331273439588e-05
398 1.8194114664305e-05
399 1.77626482600335e-05
400 1.73415312144654e-05
401 1.69316721357893e-05
402 1.65248805452656e-05
403 1.61265232324626e-05
404 1.57525777860767e-05
405 1.53796179278576e-05
406 1.50189002938728e-05
407 1.46651040083823e-05
408 1.43124601341693e-05
409 1.39696335343942e-05
410 1.36329878503982e-05
411 1.33152184711438e-05
412 1.30154696276197e-05
413 1.27178138278339e-05
414 1.24312593315912e-05
415 1.21479934938051e-05
416 1.18744440589236e-05
417 1.16030912751253e-05
418 1.13378415740328e-05
419 1.10773299061284e-05
420 1.0817383577777e-05
421 1.05722370941086e-05
422 1.03317492963217e-05
423 1.00970418126511e-05
424 9.86744022435371e-06
425 9.64078163367965e-06
426 9.41672651144643e-06
427 9.19479124805722e-06
428 8.98266717730412e-06
429 8.77488385375713e-06
430 8.56990502073884e-06
431 8.36812471061155e-06
432 8.17171685552065e-06
433 7.9787060578429e-06
434 7.79268351058793e-06
435 7.60816049905078e-06
436 7.42576455547983e-06
437 7.25128490808302e-06
438 7.07811789879553e-06
439 6.90774440792463e-06
440 6.73975544640548e-06
441 6.58007219622725e-06
442 6.43230570107622e-06
443 6.28704333871521e-06
444 6.1437115833618e-06
445 6.00565512132167e-06
446 5.87104006066763e-06
447 5.73762215017037e-06
448 5.60677783612018e-06
449 5.48177622827772e-06
450 5.36100218317959e-06
451 5.24108951827085e-06
452 5.12433567567694e-06
453 5.00922392110414e-06
454 4.89580578233451e-06
455 4.78286139082851e-06
456 4.67292442274392e-06
457 4.56582128571803e-06
458 4.46041426771515e-06
459 4.35717339275499e-06
460 4.25587578245512e-06
461 4.15735822745233e-06
462 4.06014531706411e-06
463 3.96666560698034e-06
464 3.87508788679547e-06
465 3.78626199049048e-06
466 3.69805603461781e-06
467 3.61129068460198e-06
468 3.527380940338e-06
469 3.44549097008873e-06
470 3.36656461852325e-06
471 3.28837529950388e-06
472 3.21418213788949e-06
473 3.14267739431884e-06
474 3.07129073728873e-06
475 3.00127421515306e-06
476 2.93425334652042e-06
477 2.87168915136249e-06
478 2.80999443957874e-06
479 2.7497398511489e-06
480 2.69099501670755e-06
481 2.63263276123471e-06
482 2.57533852765501e-06
483 2.51874326751e-06
484 2.46318762320286e-06
485 2.40862145084453e-06
486 2.35579554008769e-06
487 2.30325052386071e-06
488 2.25153223332164e-06
489 2.20011515061902e-06
490 2.15027354377728e-06
491 2.10070901818238e-06
492 2.05224436189422e-06
493 2.00470077238446e-06
494 1.95950431525205e-06
495 1.91476798827583e-06
496 1.87224337766523e-06
497 1.83020297073178e-06
498 1.78948496221132e-06
499 1.74929658414147e-06
500 1.71013184413482e-06
501 1.67175911247597e-06
502 1.63449765089307e-06
503 1.59788199971533e-06
504 1.56244005966588e-06
505 1.52743485182238e-06
506 1.4940146648712e-06
507 1.46240579224077e-06
508 1.43094150839573e-06
509 1.40062420928011e-06
510 1.37093111596265e-06
511 1.34143894814365e-06
512 1.3123722601982e-06
513 1.28350513306508e-06
514 1.25541302575805e-06
515 1.22804180446856e-06
516 1.2010765321202e-06
517 1.17459409054721e-06
518 1.14895232938839e-06
519 1.12408258423624e-06
520 1.0994799855002e-06
521 1.07522635028889e-06
522 1.05143598638779e-06
523 1.02796995116172e-06
524 1.00547695691677e-06
525 9.83240778240635e-07
526 9.61009161581927e-07
527 9.39370906394288e-07
528 9.18827947948841e-07
529 8.98687937067599e-07
530 8.7877150889426e-07
531 8.59514484252699e-07
532 8.40433862059342e-07
533 8.21716727328337e-07
534 8.03260720827481e-07
535 7.85557395466263e-07
536 7.68422831698423e-07
537 7.51673722931834e-07
538 7.35284245045875e-07
539 7.1979237348252e-07
540 7.04635999215775e-07
541 6.89987871282938e-07
542 6.75726458676529e-07
543 6.61753936981313e-07
544 6.47976517553772e-07
545 6.34499071838768e-07
546 6.2109130039012e-07
547 6.07786799555754e-07
548 5.94679891219307e-07
549 5.81824486922677e-07
550 5.69457211385682e-07
551 5.57329805639384e-07
552 5.45256593431631e-07
553 5.3349091111432e-07
554 5.22051654683331e-07
555 5.1069087403377e-07
556 4.99527232800112e-07
557 4.88609216420244e-07
558 4.77955225286486e-07
559 4.67420820049469e-07
560 4.57145049481689e-07
561 4.46926126107527e-07
562 4.36837020889591e-07
563 4.27098457822517e-07
564 4.17486889170426e-07
565 4.08358483139359e-07
566 3.99383773386219e-07
567 3.90839756003736e-07
568 3.82488016259508e-07
569 3.74295680560799e-07
570 3.66409432128734e-07
571 3.58629502650309e-07
572 3.51121127284415e-07
573 3.43746362263531e-07
574 3.36384729404671e-07
575 3.29447408464745e-07
576 3.22684409304053e-07
577 3.1605557593295e-07
578 3.09576576595916e-07
579 3.03219370056951e-07
580 2.96930650844907e-07
581 2.9076762575464e-07
582 2.84649028792217e-07
583 2.78704676892616e-07
584 2.72876364393326e-07
585 2.67146564536525e-07
586 2.61462974493476e-07
587 2.55869198828584e-07
588 2.50436717919023e-07
589 2.45099778140023e-07
590 2.39889309527896e-07
591 2.34753386507691e-07
592 2.29728238432259e-07
593 2.24894266431797e-07
594 2.20115201954307e-07
595 2.15422376714791e-07
596 2.10753678508979e-07
597 2.06159322391208e-07
598 2.01649987707775e-07
599 1.97262413292876e-07
600 1.93026273409558e-07
601 1.89000309624987e-07
602 1.85057708934622e-07
603 1.8120030309543e-07
604 1.77374820609089e-07
605 1.73596037544854e-07
606 1.6997058638335e-07
607 1.66453101635433e-07
608 1.6302837246851e-07
609 1.5970381539443e-07
610 1.56462984901573e-07
611 1.53275829917199e-07
612 1.5017763144165e-07
613 1.47118602855656e-07
614 1.44106995336735e-07
615 1.41117102225863e-07
616 1.38187632114928e-07
617 1.35300796677562e-07
618 1.32458029322713e-07
619 1.29691377082075e-07
620 1.26985907122901e-07
621 1.24358988440321e-07
622 1.21765072247371e-07
623 1.19204312198917e-07
624 1.16678265049686e-07
625 1.1422933954286e-07
626 1.11829675075725e-07
627 1.0946015027713e-07
628 1.07114604852576e-07
629 1.04859177230132e-07
630 1.02657439438048e-07
631 1.00486086340723e-07
632 9.834050729296e-08
633 9.62869111109654e-08
634 9.42786977375931e-08
635 9.22887597454292e-08
636 9.03536878649192e-08
637 8.84442611370773e-08
638 8.66463973903109e-08
639 8.48755302707005e-08
640 8.31222720654168e-08
641 8.13948393130204e-08
642 7.96907980715744e-08
643 7.80626302487875e-08
644 7.64744171322107e-08
645 7.49569635249969e-08
646 7.34704277416398e-08
647 7.20095191253378e-08
648 7.05763465447262e-08
649 6.91662249696634e-08
650 6.77731196718767e-08
651 6.63947712364887e-08
652 6.50537964608233e-08
653 6.37252774993158e-08
654 6.24264461235313e-08
655 6.11555012186571e-08
656 5.98998227685499e-08
657 5.86694747228833e-08
658 5.74569267719482e-08
659 5.62737851872441e-08
660 5.51185841413115e-08
661 5.39940989696674e-08
662 5.28894735785101e-08
663 5.18126396231722e-08
664 5.07526759507826e-08
665 4.97059522430732e-08
666 4.8678632236232e-08
667 4.76582319164365e-08
668 4.66721732372832e-08
669 4.57111239970942e-08
670 4.47729389119189e-08
671 4.38515982414955e-08
672 4.29595067297228e-08
673 4.20911742127217e-08
674 4.12582105147052e-08
675 4.04429250089322e-08
676 3.96501058652632e-08
677 3.88855616595407e-08
678 3.81328737475428e-08
679 3.73877501180786e-08
680 3.66632753046048e-08
681 3.59511495018339e-08
682 3.52490692190344e-08
683 3.45589410422065e-08
684 3.38855359327539e-08
685 3.32273621950208e-08
686 3.25730743488961e-08
687 3.19222224209881e-08
688 3.12782960643077e-08
689 3.06506244829308e-08
690 3.00417941634379e-08
691 2.94353098562183e-08
692 2.88430950234897e-08
693 2.82533002549101e-08
694 2.76735758752977e-08
695 2.71112770011683e-08
696 2.65665657250835e-08
697 2.60487571512868e-08
698 2.55417712535788e-08
699 2.50381992916715e-08
700 2.45439886192855e-08
701 2.40613123869693e-08
702 2.35917063662328e-08
703 2.3124527626095e-08
704 2.2668437016371e-08
705 2.22324745280389e-08
706 2.18034037491321e-08
707 2.1391044380259e-08
708 2.09852724086801e-08
709 2.05847829892747e-08
710 2.01897123464079e-08
711 1.9803184314604e-08
712 1.94292618660441e-08
713 1.90632771790433e-08
714 1.87076893976013e-08
715 1.83541630782713e-08
716 1.80048775888508e-08
717 1.76618373259885e-08
718 1.73206988751673e-08
719 1.69924598836246e-08
720 1.6669435387584e-08
721 1.63497760885534e-08
722 1.6035281436011e-08
723 1.57262278754899e-08
724 1.54231116766823e-08
725 1.51256712710435e-08
726 1.48297562008182e-08
727 1.45446297228347e-08
728 1.42650861123528e-08
729 1.39914414498676e-08
730 1.37222132545745e-08
731 1.34610455004847e-08
732 1.32043584954999e-08
733 1.29510271396072e-08
734 1.27082878664808e-08
735 1.2470051879987e-08
736 1.22367854737959e-08
737 1.20100773770559e-08
738 1.17867460236454e-08
739 1.15660832022968e-08
740 1.13508911159244e-08
741 1.11401377012044e-08
742 1.0932180050105e-08
743 1.07296976858962e-08
744 1.05298603170212e-08
745 1.03348473112774e-08
746 1.014784811737e-08
747 9.96469085023932e-09
748 9.78566294662642e-09
749 9.61114621222947e-09
750 9.4375298687055e-09
751 9.27024590424708e-09
752 9.10587261149232e-09
753 8.94423413111411e-09
754 8.78370187695765e-09
755 8.629225334289e-09
756 8.47717995799968e-09
757 8.32808921824579e-09
758 8.1807565166514e-09
759 8.03441835284247e-09
760 7.88909237936508e-09
761 7.74670405601086e-09
762 7.60679064182312e-09
763 7.46811168461647e-09
764 7.33079930093083e-09
765 7.1982704241691e-09
766 7.06864478061675e-09
767 6.94046331517484e-09
768 6.81477774211459e-09
769 6.69027244715181e-09
770 6.56961285372404e-09
771 6.45058162440648e-09
772 6.33358854251753e-09
773 6.22169715747134e-09
774 6.11273520689792e-09
775 6.00479843626545e-09
776 5.89848070386978e-09
777 5.79400294409282e-09
778 5.69247105008941e-09
779 5.59251811527162e-09
780 5.49716094866426e-09
781 5.40324973652417e-09
782 5.31157662297943e-09
783 5.22256671242616e-09
784 5.13525932888115e-09
785 5.05209662993167e-09
786 4.96949448258732e-09
787 4.88829710043603e-09
788 4.80836792604578e-09
789 4.72985339783349e-09
790 4.65355731726902e-09
791 4.57782045604205e-09
792 4.50374548766064e-09
793 4.43067560418342e-09
794 4.35859592862187e-09
795 4.28840651878204e-09
796 4.22048562764843e-09
797 4.15384249219386e-09
798 4.08812106389433e-09
799 4.02304622948435e-09
800 3.95898058780375e-09
801 3.8953318348689e-09
802 3.83258624836458e-09
803 3.77148623442736e-09
804 3.71171571256212e-09
805 3.6522070923084e-09
806 3.59402541061371e-09
807 3.53612794601332e-09
808 3.47978545978123e-09
809 3.42417139087559e-09
810 3.36991556881827e-09
811 3.31645899631638e-09
812 3.26430360519936e-09
813 3.21298732064434e-09
814 3.16322690263604e-09
815 3.11456671564514e-09
816 3.06663250349004e-09
817 3.01877511876825e-09
818 2.97279856287247e-09
819 2.9279947355576e-09
820 2.88394919056856e-09
821 2.84033518926918e-09
822 2.79762568666797e-09
823 2.75572131780422e-09
824 2.71461564338438e-09
825 2.67413668986194e-09
826 2.63427057944909e-09
827 2.59469379315647e-09
828 2.5568194228498e-09
829 2.51982112953186e-09
830 2.48323972495967e-09
831 2.44791542591827e-09
832 2.41261877143018e-09
833 2.37762887156379e-09
834 2.34332298010287e-09
835 2.30968089098837e-09
836 2.27703211841401e-09
837 2.24492724409942e-09
838 2.21316798221238e-09
839 2.1819203110951e-09
840 2.15087248012225e-09
841 2.12021322720801e-09
842 2.08969597181863e-09
843 2.06036288030731e-09
844 2.03136008014582e-09
845 2.00316985221605e-09
846 1.97512073363271e-09
847 1.94725668922757e-09
848 1.9196345624195e-09
849 1.89247628679112e-09
850 1.86586246453402e-09
851 1.83946258225376e-09
852 1.81315140679317e-09
853 1.78743497780687e-09
854 1.76195513734712e-09
855 1.73667302760805e-09
856 1.71197811482671e-09
857 1.68752178897336e-09
858 1.66377123189676e-09
859 1.64024449578193e-09
860 1.61718805014033e-09
861 1.59432755886257e-09
862 1.57155533031528e-09
863 1.54924606476925e-09
864 1.5274363995843e-09
865 1.50613710392378e-09
866 1.48490464368933e-09
867 1.46406153866963e-09
868 1.44332046314588e-09
869 1.42331779695581e-09
870 1.40348821453529e-09
871 1.38410205519079e-09
872 1.3649548158412e-09
873 1.34596533918341e-09
874 1.32736022173674e-09
875 1.30894328709275e-09
876 1.29068922216646e-09
877 1.27271226890713e-09
878 1.25525567717943e-09
879 1.2381623504254e-09
880 1.22116161627162e-09
881 1.20463339303711e-09
882 1.18851595232172e-09
883 1.1725369564175e-09
884 1.15661824562352e-09
885 1.14102882697864e-09
886 1.12579312538941e-09
887 1.11068076957821e-09
888 1.09572917406098e-09
889 1.08104525331498e-09
890 1.06653574860616e-09
891 1.05213937562354e-09
892 1.03805053441874e-09
893 1.02418518110881e-09
894 1.01036878863425e-09
895 9.96815074927326e-10
896 9.8332675335655e-10
897 9.70096669661302e-10
898 9.56947188157642e-10
899 9.43943145870207e-10
900 9.31120625047299e-10
901 9.18424114537686e-10
902 9.06187125337965e-10
903 8.93988771899501e-10
904 8.81995587675988e-10
905 8.70064575941853e-10
906 8.58282112048414e-10
907 8.46686609712322e-10
908 8.35240099306134e-10
909 8.23906609603853e-10
910 8.12771627778375e-10
911 8.01680166695462e-10
912 7.9083717352546e-10
913 7.80146836021345e-10
914 7.69564079128315e-10
915 7.59231677527339e-10
916 7.48913930870287e-10
917 7.38669347910559e-10
918 7.28620275225467e-10
919 7.18724857406983e-10
920 7.09002523358038e-10
921 6.99425628525319e-10
922 6.89970081069191e-10
923 6.80658973628567e-10
924 6.71494193582589e-10
925 6.6238525775475e-10
926 6.53337051126357e-10
927 6.44479469791293e-10
928 6.35740238230653e-10
929 6.27078167170225e-10
930 6.18538664731716e-10
931 6.10094530451022e-10
932 6.01868221927759e-10
933 5.9371507710182e-10
934 5.85722026436031e-10
935 5.77788150657454e-10
936 5.69934988092768e-10
937 5.62296986750255e-10
938 5.54696732990578e-10
939 5.47314860099846e-10
940 5.39977285107796e-10
941 5.32675681341743e-10
942 5.25528953687626e-10
943 5.18489917666898e-10
944 5.11481412779347e-10
945 5.04619346308743e-10
946 4.97782481900799e-10
947 4.90989249257723e-10
948 4.84434381498033e-10
949 4.78029393846668e-10
950 4.71724992401334e-10
951 4.65600780152897e-10
952 4.59523863405309e-10
953 4.53548087975264e-10
954 4.47648695889313e-10
955 4.41850667165511e-10
956 4.36149671934061e-10
957 4.3053116627334e-10
958 4.24924651021286e-10
959 4.19336010359928e-10
960 4.13859946313266e-10
961 4.08514777561209e-10
962 4.03234334811486e-10
963 3.98050259420302e-10
964 3.92934462745131e-10
965 3.87850418448465e-10
966 3.82850973146276e-10
967 3.77966880016345e-10
968 3.73164277256421e-10
969 3.68404085016039e-10
970 3.6374914191839e-10
971 3.59120400084123e-10
972 3.54525409029804e-10
973 3.5000635723037e-10
974 3.4552671834831e-10
975 3.41083827848365e-10
976 3.3669955712412e-10
977 3.32409322290061e-10
978 3.28174265540326e-10
979 3.23952531466887e-10
980 3.1979585646269e-10
981 3.15718562404754e-10
982 3.11713765910326e-10
983 3.07765146700945e-10
984 3.03874814200356e-10
985 3.00036551159621e-10
986 2.9625701891689e-10
987 2.92550650371481e-10
988 2.88916779389581e-10
989 2.85298895619235e-10
990 2.81731860063417e-10
991 2.7818969350335e-10
992 2.74664735400165e-10
993 2.71222599934617e-10
994 2.67882604987335e-10
995 2.6456636881278e-10
996 2.61345611818342e-10
997 2.58146393150582e-10
998 2.54990695225388e-10
999 2.51891507652147e-10
1000 2.48811193870324e-10
};
\end{axis}

\end{tikzpicture}


==> figs/lognormal2d_nonlin_error_hessian_map.tikz <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
xlabel={Dimension of the reduced space},
ylabel={$\epsilon_H$},
xmin=-48.95, xmax=1049.95,
ymin=0.0001, ymax=2,
ymode=log,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend entries={{PCA-A},{PCA-Y},{PCA-YN},{KLD},{EKLD},{MI}},
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=none}
]
\addplot [semithick, color0, mark=*, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.979035255376265
100 0.352138185755005
200 0.159558500575762
300 0.076692384882958
400 0.0363005492583288
500 0.022969561471481
600 0.0147087615193366
700 0.0105630065279224
800 0.00847112164690379
900 0.00613244034628879
1000 0.00529311150318701
};
\addplot [semithick, color1, mark=square, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.979041462768152
100 0.33363337820278
200 0.18449465777571
300 0.0579847275287929
400 0.0383689941709747
500 0.0279208922060322
600 0.0228861922197616
700 0.0152384907305589
800 0.0117780463677936
900 0.0103151654142404
1000 0.00935953893660212
};
\addplot [semithick, color2, mark=star, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.979449729502002
100 0.368732349356676
200 0.157111086609712
300 0.0773693423607932
400 0.0390592356224178
500 0.02296800199851
600 0.014577548033983
700 0.0105320572824295
800 0.00837561124400702
900 0.00602318793560962
1000 0.00512046869988111
};
\addplot [semithick, color3, mark=x, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.600420055049633
100 0.382174779618542
200 0.133227889889743
300 0.0605541595034379
400 0.0332615567376712
500 0.0145792743434906
600 0.00613055708967639
700 0.00262126520628423
800 0.00134425935192019
900 0.000681227677981271
1000 0.000353122496853646
};
\addplot [semithick, color4, mark=diamond, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.99978906092278
100 0.382954455537298
200 0.132893898770423
300 0.0602923815719442
400 0.0332585785451278
500 0.0145792912702824
600 0.0061305828208409
700 0.00262130678188382
800 0.00134417215724687
900 0.000681223033882442
1000 0.000353125103380867
};
\addplot [semithick, color5, mark=asterisk, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.983593876837862
100 0.37688696086474
200 0.133861741973062
300 0.0603668367811922
400 0.0332214969190407
500 0.0145754512500124
600 0.00612820483084063
700 0.00262009909944654
800 0.00134319210993605
900 0.000681101988612251
1000 0.000353077153889038
};
\end{axis}

\end{tikzpicture}


==> figs/lognormal2d_nonlin_error_map.tikz <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
xlabel={Dimension of the reduced space},
ylabel={$\epsilon$},
xmin=-48.95, xmax=1049.95,
ymin=0.0001, ymax=2,
ymode=log,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend entries={{PCA-A},{PCA-Y},{PCA-YN},{KLD},{EKLD},{MI}},
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=none}
]
\addplot [semithick, color0, mark=*, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 1.00346813447685
100 0.398319579995947
200 0.149223114128905
300 0.092612572401457
400 0.0643563180691047
500 0.0440904749338265
600 0.0245075427547767
700 0.0136358773207585
800 0.011346542832548
900 0.00892356911911357
1000 0.00739259405953493
};
\addplot [semithick, color1, mark=square, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 1.0034588336409
100 0.423844466518414
200 0.156544711498122
300 0.0979711354579089
400 0.0794974481310475
500 0.0584485352603448
600 0.0384805983176925
700 0.0217972311837846
800 0.0150209509371107
900 0.0104685572226682
1000 0.00748338978280154
};
\addplot [semithick, color2, mark=star, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 1.00541368940244
100 0.391388672948329
200 0.151108560383547
300 0.0946430589103799
400 0.0676280951906774
500 0.0423418751147828
600 0.0236867493213621
700 0.0136331037530957
800 0.0112392680367359
900 0.00923253042363332
1000 0.00720742534122324
};
\addplot [semithick, color3, mark=x, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 1.00506243791492
100 0.349552818037462
200 0.15056252381598
300 0.0826361568649214
400 0.0531920265900835
500 0.0284906626342545
600 0.0134094475313258
700 0.00685919297987058
800 0.0040784469726237
900 0.00255405523924542
1000 0.00142539896057199
};
\addplot [semithick, color4, mark=diamond, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 1.02470017242982
100 0.407577330026585
200 0.149938166188462
300 0.0825217957458906
400 0.0532025183353358
500 0.0284902966737664
600 0.0134097643559462
700 0.00685926569054192
800 0.00407816060253811
900 0.00255396747197352
1000 0.00142542897963286
};
\addplot [semithick, color5, mark=asterisk, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 1.00668879337813
100 0.393104099720269
200 0.153866984981105
300 0.0830180081160912
400 0.05320054336612
500 0.0284960788721614
600 0.0134097183304164
700 0.00686000492431338
800 0.00407926319543745
900 0.00255407070784089
1000 0.0014254844149543
};
\end{axis}

\end{tikzpicture}


==> figs/lognormal2d_nonlin_estimated_error_mi.tikz <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
xlabel={Dimension of the reduced space},
ylabel={$\epsilon_{\mathrm{MI}}$},
xmin=-48.95, xmax=1049.95,
ymin=7.26780817369763e-11, ymax=41.6548481693525,
ymode=log,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={at={(0.03,0.03)}, anchor=south west, draw=none},
legend cell align={left},
legend entries={{PCA-A},{PCA-Y},{PCA-YN},{KLD},{EKLD},{MI},{Error estim.}}
]
\addplot [semithick, color0, mark=*, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 11.0031402024422
100 0.819357600068195
200 0.167131791233892
300 0.0673984328319381
400 0.0284417320731043
500 0.00408974934847622
600 0.0132360360028534
700 0.0185407289141186
800 0.0108807183655266
900 0.0103208604174347
1000 0.01055284649268
};
\addplot [semithick, color1, mark=square, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 11.002613897205
100 0.921605897130745
200 0.354417191940587
300 0.0921064368248741
400 0.0465745439808749
500 0.0220741503228253
600 0.0542487902073373
700 0.0334447516458408
800 0.0195999107842796
900 0.01240516156344
1000 0.00915749878705212
};
\addplot [semithick, color2, mark=star, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 11.1241981351038
100 0.737416434598313
200 0.16365922675148
300 0.0700173223137681
400 0.022543369412532
500 0.00580455125179111
600 0.0145419017200753
700 0.0187275951494382
800 0.0111132004638206
900 0.0102160848079411
1000 0.0100215993294022
};
\addplot [semithick, color3, mark=x, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 10.7043689526563
100 0.674959449509548
200 0.100382109425291
300 0.022652661224006
400 0.0156565995425883
500 0.0206781363851619
600 0.0101596857408168
700 0.00280354054771124
800 0.00352343790550507
900 0.00179356192668813
1000 0.000763669145571275
};
\addplot [semithick, color4, mark=diamond, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 12.1674367334589
100 0.763820030126182
200 0.0751234153483148
300 0.0195125685866025
400 0.015645667823744
500 0.0206583698086597
600 0.0101597862637305
700 0.00280305731331219
800 0.00352114295714306
900 0.00179337656413707
1000 0.000763705117877812
};
\addplot [semithick, color5, mark=asterisk, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 11.3152719407846
100 0.603697655281758
200 0.096186125311397
300 0.0232392825366483
400 0.0155808438027642
500 0.0206021859702218
600 0.0101663739960122
700 0.00280653191456983
800 0.00352853845825076
900 0.00179375033626305
1000 0.000764638548434939
};
\addplot [ultra thick, color0, dashed]
table {%
1 0.980721416231799
2 0.961620161482646
3 0.942523436708833
4 0.923591462430568
5 0.904837732070407
6 0.886091641318338
7 0.867472214309029
8 0.848878597178018
9 0.83045666713778
10 0.812041967269587
11 0.793719538355302
12 0.775455876967384
13 0.757239122800297
14 0.739288944562677
15 0.721380441867936
16 0.703617144374228
17 0.685899566832739
18 0.668313598408843
19 0.650741098157472
20 0.633184237428984
21 0.619897620315386
22 0.606905470502855
23 0.593967825254706
24 0.581039668322224
25 0.568660264822304
26 0.556383690660839
27 0.544131963401686
28 0.532192838107746
29 0.520295875330291
30 0.508647189024505
31 0.497039321418652
32 0.485626449177779
33 0.474371116729878
34 0.463247925424563
35 0.452158241021091
36 0.441195845760557
37 0.430255687236458
38 0.419789968221324
39 0.409728532932033
40 0.399673463411471
41 0.389780723288379
42 0.379963106614566
43 0.370181287308623
44 0.360771152990452
45 0.351383143616763
46 0.34208260282896
47 0.33282391653594
48 0.324391862477324
49 0.315982662937138
50 0.307585884310113
51 0.299417175331689
52 0.291334406781999
53 0.283307183244175
54 0.275328180027592
55 0.267565210458185
56 0.259998005917735
57 0.252583261714431
58 0.245190662688795
59 0.238866525823211
60 0.232564514442313
61 0.226363732989759
62 0.220169693219811
63 0.214569151263549
64 0.209082395025643
65 0.203829953497025
66 0.198602186109608
67 0.193473840812712
68 0.188529642885377
69 0.183837288566358
70 0.179174935675852
71 0.174545166830057
72 0.170031074229117
73 0.165525590468737
74 0.16106337210462
75 0.156635606672308
76 0.152241057080247
77 0.147941966273134
78 0.14373846499031
79 0.13971885016823
80 0.135821205804592
81 0.131948605764662
82 0.128086875926863
83 0.124417526902077
84 0.120955790450045
85 0.117505088292618
86 0.114131798950887
87 0.11082723785761
88 0.107554848049871
89 0.104438744191911
90 0.101374195818525
91 0.0984306113370236
92 0.095493756215032
93 0.092606378218013
94 0.0898140896470426
95 0.087055079710796
96 0.084392915055712
97 0.0817614954942715
98 0.0792324508149801
99 0.0767561652450232
100 0.0743482229835709
101 0.0719672024066729
102 0.0696607512679627
103 0.0675005263926444
104 0.0653615310492081
105 0.0632666383842518
106 0.0611839869322748
107 0.0591215731335911
108 0.0570677867864959
109 0.0550359878475789
110 0.0533170609189886
111 0.0516709831070536
112 0.0500446553582562
113 0.0484266659883128
114 0.0468375056270895
115 0.0454257187911468
116 0.0440348957727504
117 0.0426643364590233
118 0.0412984366103265
119 0.0399493840200201
120 0.0387140990073657
121 0.0374916213414134
122 0.0362814078863128
123 0.035078614047541
124 0.0339701871836654
125 0.0328709047950506
126 0.0318244578552577
127 0.0308056999987032
128 0.0298003840094172
129 0.0288386577404759
130 0.0279321793475565
131 0.0270617667828269
132 0.0262334926731274
133 0.0254127347814853
134 0.0246249475985044
135 0.0238423917403968
136 0.0231180214122525
137 0.0224028344207378
138 0.0217100485085857
139 0.0210296618752999
140 0.0203602787011156
141 0.0196927215481871
142 0.0190368524188324
143 0.0184365241395613
144 0.0179169650516989
145 0.0174019758417812
146 0.016896099910822
147 0.0164030127282263
148 0.0159164347226299
149 0.0154316284164095
150 0.0149689940230037
151 0.0145129833864341
152 0.0140617943744524
153 0.0136289757600001
154 0.0132069689427537
155 0.0128052619397918
156 0.0124048091479599
157 0.0120583239508558
158 0.0117231166974188
159 0.0113895966405148
160 0.0110642505057296
161 0.0107407862056504
162 0.0104260624081008
163 0.010118915007074
164 0.00981302545424079
165 0.00951123005794374
166 0.00922679263060866
167 0.00894541784301595
168 0.00867322728362185
169 0.00840931010068735
170 0.00815643040101355
171 0.00790594239563047
172 0.00765759176370928
173 0.00741456954396513
174 0.00718543111946857
175 0.00695908521175581
176 0.00676540244356483
177 0.00657463590906759
178 0.00638849313724277
179 0.00620763090779985
180 0.00602908611536146
181 0.00585178555221377
182 0.00567726351071629
183 0.00551565980869617
184 0.00535764098802849
185 0.00520042984201841
186 0.00504499818481896
187 0.00489363410548049
188 0.00474458423911872
189 0.00459830733469835
190 0.00445574452949848
191 0.00431497179973572
192 0.00417781526910266
193 0.00404525289392743
194 0.00392773810640357
195 0.00381302494719671
196 0.0037065112504493
197 0.00360522701298183
198 0.00350636079545175
199 0.00340768197694952
200 0.00331463647817209
201 0.00322343245999512
202 0.0031325818507969
203 0.00304529770098971
204 0.00295845175781639
205 0.00287265130930592
206 0.00278768445559874
207 0.00270371577014195
208 0.00262336418531339
209 0.00254469048640538
210 0.00246786710698366
211 0.00239456207581468
212 0.00232234428081257
213 0.00225372862863615
214 0.00218699387461041
215 0.00212177370579303
216 0.00205855317272574
217 0.0020040023153407
218 0.00195053573952297
219 0.00189761493121288
220 0.00184544241865492
221 0.00179483220708176
222 0.00174547426154503
223 0.00169897744451186
224 0.00165409819440732
225 0.0016094325905216
226 0.00156505622330616
227 0.00152149575147109
228 0.00147855018829735
229 0.00143656130766079
230 0.00139535209879393
231 0.00135503186415453
232 0.0013153334260011
233 0.00127614935493714
234 0.00123757024113202
235 0.00120065473448561
236 0.0011646926168658
237 0.00113477168143783
238 0.00110518085925926
239 0.0010762086654923
240 0.00104815099080602
241 0.0010206779244829
242 0.000993526823755309
243 0.000966960227737124
244 0.000941948148869387
245 0.000917432074825753
246 0.000893670603363872
247 0.000869971828747151
248 0.000846854872817215
249 0.000823818896799056
250 0.000801119257961669
251 0.000778742183567216
252 0.000756627311503388
253 0.000734996571816193
254 0.000713716519108343
255 0.000693754142622849
256 0.000675487591619173
257 0.000657331555042995
258 0.000640198177679685
259 0.00062326350264208
260 0.000606459892615208
261 0.000590744998596238
262 0.000575290137402762
263 0.000560455535933202
264 0.000545879234536861
265 0.000531405988092093
266 0.00051769620320441
267 0.000504239574112164
268 0.00049153780208655
269 0.000479087280527146
270 0.000466738843788228
271 0.000454675398838367
272 0.000442732240298227
273 0.000430909268272162
274 0.000419474125783581
275 0.000408167387862202
276 0.000397061571771773
277 0.00038606322854462
278 0.000375578660308906
279 0.000365373731484153
280 0.000355415687898875
281 0.000345931775030617
282 0.000336987881989659
283 0.000328169800809963
284 0.00031953376600824
285 0.000311281029935828
286 0.000303141285513009
287 0.000295262594554258
288 0.000288026709230893
289 0.00028090297729999
290 0.000273900982797004
291 0.000267056082505879
292 0.000260469233383187
293 0.000253935751869938
294 0.000247505789390146
295 0.000241168120658442
296 0.000234917025566772
297 0.000228751080980638
298 0.000222639792228696
299 0.000216777717386263
300 0.000210981274574085
301 0.000205329703911294
302 0.00019983142780744
303 0.000194387715955369
304 0.000189217324137458
305 0.000184417583300456
306 0.000179636158239571
307 0.000174948458390833
308 0.000170329919736645
309 0.00016591989024739
310 0.000161555607377184
311 0.000157588665434027
312 0.00015377387543869
313 0.000150114698678649
314 0.000146478585270171
315 0.000142870987812294
316 0.000139307700427582
317 0.000135838498590113
318 0.000132478334732733
319 0.000129185538622734
320 0.000125988351945217
321 0.0001228351057313
322 0.00011977864319801
323 0.000116740070558952
324 0.00011379018984925
325 0.000110905742089606
326 0.000108035557684794
327 0.000105288426601624
328 0.000102553915307002
329 9.98480101572774e-05
330 9.71858156200156e-05
331 9.46366667542442e-05
332 9.21258763352251e-05
333 8.97041984821989e-05
334 8.73879580859382e-05
335 8.51375233339446e-05
336 8.2896835163826e-05
337 8.08420214452044e-05
338 7.88661392300272e-05
339 7.70354289643116e-05
340 7.52139626157833e-05
341 7.3434248573867e-05
342 7.16846526732651e-05
343 6.9941632962145e-05
344 6.82390414388223e-05
345 6.65846859484454e-05
346 6.49479740306713e-05
347 6.33186281071563e-05
348 6.17561677961342e-05
349 6.02692183317988e-05
350 5.88041738300848e-05
351 5.73504137963976e-05
352 5.59193526624702e-05
353 5.45206737729842e-05
354 5.31601527560266e-05
355 5.18350168555726e-05
356 5.05472077978464e-05
357 4.93140715932538e-05
358 4.81024567383637e-05
359 4.69179125598407e-05
360 4.57599421254118e-05
361 4.46293765161698e-05
362 4.35180928449741e-05
363 4.24478477158985e-05
364 4.14247494915365e-05
365 4.04425288671462e-05
366 3.94908912187963e-05
367 3.85587889216721e-05
368 3.76490884937963e-05
369 3.67434367924968e-05
370 3.58529801052221e-05
371 3.50013729804033e-05
372 3.41808647608133e-05
373 3.33772712317604e-05
374 3.2588190307381e-05
375 3.18071340124071e-05
376 3.10324299669373e-05
377 3.02878058661138e-05
378 2.95489821119377e-05
379 2.88251127581463e-05
380 2.81249544034079e-05
381 2.74405024635049e-05
382 2.6762480563769e-05
383 2.61187976594579e-05
384 2.54911356474263e-05
385 2.48831848810305e-05
386 2.42832314618635e-05
387 2.3695932368839e-05
388 2.31246875531665e-05
389 2.25669809218454e-05
390 2.20189306162633e-05
391 2.14929458429713e-05
392 2.09894031265589e-05
393 2.04909620593607e-05
394 2.00101557019661e-05
395 1.95439441530443e-05
396 1.90802834567627e-05
397 1.86331273439588e-05
398 1.8194114664305e-05
399 1.77626482600335e-05
400 1.73415312144654e-05
401 1.69316721357893e-05
402 1.65248805452656e-05
403 1.61265232324626e-05
404 1.57525777860767e-05
405 1.53796179278576e-05
406 1.50189002938728e-05
407 1.46651040083823e-05
408 1.43124601341693e-05
409 1.39696335343942e-05
410 1.36329878503982e-05
411 1.33152184711438e-05
412 1.30154696276197e-05
413 1.27178138278339e-05
414 1.24312593315912e-05
415 1.21479934938051e-05
416 1.18744440589236e-05
417 1.16030912751253e-05
418 1.13378415740328e-05
419 1.10773299061284e-05
420 1.0817383577777e-05
421 1.05722370941086e-05
422 1.03317492963217e-05
423 1.00970418126511e-05
424 9.86744022435371e-06
425 9.64078163367965e-06
426 9.41672651144643e-06
427 9.19479124805722e-06
428 8.98266717730412e-06
429 8.77488385375713e-06
430 8.56990502073884e-06
431 8.36812471061155e-06
432 8.17171685552065e-06
433 7.9787060578429e-06
434 7.79268351058793e-06
435 7.60816049905078e-06
436 7.42576455547983e-06
437 7.25128490808302e-06
438 7.07811789879553e-06
439 6.90774440792463e-06
440 6.73975544640548e-06
441 6.58007219622725e-06
442 6.43230570107622e-06
443 6.28704333871521e-06
444 6.1437115833618e-06
445 6.00565512132167e-06
446 5.87104006066763e-06
447 5.73762215017037e-06
448 5.60677783612018e-06
449 5.48177622827772e-06
450 5.36100218317959e-06
451 5.24108951827085e-06
452 5.12433567567694e-06
453 5.00922392110414e-06
454 4.89580578233451e-06
455 4.78286139082851e-06
456 4.67292442274392e-06
457 4.56582128571803e-06
458 4.46041426771515e-06
459 4.35717339275499e-06
460 4.25587578245512e-06
461 4.15735822745233e-06
462 4.06014531706411e-06
463 3.96666560698034e-06
464 3.87508788679547e-06
465 3.78626199049048e-06
466 3.69805603461781e-06
467 3.61129068460198e-06
468 3.527380940338e-06
469 3.44549097008873e-06
470 3.36656461852325e-06
471 3.28837529950388e-06
472 3.21418213788949e-06
473 3.14267739431884e-06
474 3.07129073728873e-06
475 3.00127421515306e-06
476 2.93425334652042e-06
477 2.87168915136249e-06
478 2.80999443957874e-06
479 2.7497398511489e-06
480 2.69099501670755e-06
481 2.63263276123471e-06
482 2.57533852765501e-06
483 2.51874326751e-06
484 2.46318762320286e-06
485 2.40862145084453e-06
486 2.35579554008769e-06
487 2.30325052386071e-06
488 2.25153223332164e-06
489 2.20011515061902e-06
490 2.15027354377728e-06
491 2.10070901818238e-06
492 2.05224436189422e-06
493 2.00470077238446e-06
494 1.95950431525205e-06
495 1.91476798827583e-06
496 1.87224337766523e-06
497 1.83020297073178e-06
498 1.78948496221132e-06
499 1.74929658414147e-06
500 1.71013184413482e-06
501 1.67175911247597e-06
502 1.63449765089307e-06
503 1.59788199971533e-06
504 1.56244005966588e-06
505 1.52743485182238e-06
506 1.4940146648712e-06
507 1.46240579224077e-06
508 1.43094150839573e-06
509 1.40062420928011e-06
510 1.37093111596265e-06
511 1.34143894814365e-06
512 1.3123722601982e-06
513 1.28350513306508e-06
514 1.25541302575805e-06
515 1.22804180446856e-06
516 1.2010765321202e-06
517 1.17459409054721e-06
518 1.14895232938839e-06
519 1.12408258423624e-06
520 1.0994799855002e-06
521 1.07522635028889e-06
522 1.05143598638779e-06
523 1.02796995116172e-06
524 1.00547695691677e-06
525 9.83240778240635e-07
526 9.61009161581927e-07
527 9.39370906394288e-07
528 9.18827947948841e-07
529 8.98687937067599e-07
530 8.7877150889426e-07
531 8.59514484252699e-07
532 8.40433862059342e-07
533 8.21716727328337e-07
534 8.03260720827481e-07
535 7.85557395466263e-07
536 7.68422831698423e-07
537 7.51673722931834e-07
538 7.35284245045875e-07
539 7.1979237348252e-07
540 7.04635999215775e-07
541 6.89987871282938e-07
542 6.75726458676529e-07
543 6.61753936981313e-07
544 6.47976517553772e-07
545 6.34499071838768e-07
546 6.2109130039012e-07
547 6.07786799555754e-07
548 5.94679891219307e-07
549 5.81824486922677e-07
550 5.69457211385682e-07
551 5.57329805639384e-07
552 5.45256593431631e-07
553 5.3349091111432e-07
554 5.22051654683331e-07
555 5.1069087403377e-07
556 4.99527232800112e-07
557 4.88609216420244e-07
558 4.77955225286486e-07
559 4.67420820049469e-07
560 4.57145049481689e-07
561 4.46926126107527e-07
562 4.36837020889591e-07
563 4.27098457822517e-07
564 4.17486889170426e-07
565 4.08358483139359e-07
566 3.99383773386219e-07
567 3.90839756003736e-07
568 3.82488016259508e-07
569 3.74295680560799e-07
570 3.66409432128734e-07
571 3.58629502650309e-07
572 3.51121127284415e-07
573 3.43746362263531e-07
574 3.36384729404671e-07
575 3.29447408464745e-07
576 3.22684409304053e-07
577 3.1605557593295e-07
578 3.09576576595916e-07
579 3.03219370056951e-07
580 2.96930650844907e-07
581 2.9076762575464e-07
582 2.84649028792217e-07
583 2.78704676892616e-07
584 2.72876364393326e-07
585 2.67146564536525e-07
586 2.61462974493476e-07
587 2.55869198828584e-07
588 2.50436717919023e-07
589 2.45099778140023e-07
590 2.39889309527896e-07
591 2.34753386507691e-07
592 2.29728238432259e-07
593 2.24894266431797e-07
594 2.20115201954307e-07
595 2.15422376714791e-07
596 2.10753678508979e-07
597 2.06159322391208e-07
598 2.01649987707775e-07
599 1.97262413292876e-07
600 1.93026273409558e-07
601 1.89000309624987e-07
602 1.85057708934622e-07
603 1.8120030309543e-07
604 1.77374820609089e-07
605 1.73596037544854e-07
606 1.6997058638335e-07
607 1.66453101635433e-07
608 1.6302837246851e-07
609 1.5970381539443e-07
610 1.56462984901573e-07
611 1.53275829917199e-07
612 1.5017763144165e-07
613 1.47118602855656e-07
614 1.44106995336735e-07
615 1.41117102225863e-07
616 1.38187632114928e-07
617 1.35300796677562e-07
618 1.32458029322713e-07
619 1.29691377082075e-07
620 1.26985907122901e-07
621 1.24358988440321e-07
622 1.21765072247371e-07
623 1.19204312198917e-07
624 1.16678265049686e-07
625 1.1422933954286e-07
626 1.11829675075725e-07
627 1.0946015027713e-07
628 1.07114604852576e-07
629 1.04859177230132e-07
630 1.02657439438048e-07
631 1.00486086340723e-07
632 9.834050729296e-08
633 9.62869111109654e-08
634 9.42786977375931e-08
635 9.22887597454292e-08
636 9.03536878649192e-08
637 8.84442611370773e-08
638 8.66463973903109e-08
639 8.48755302707005e-08
640 8.31222720654168e-08
641 8.13948393130204e-08
642 7.96907980715744e-08
643 7.80626302487875e-08
644 7.64744171322107e-08
645 7.49569635249969e-08
646 7.34704277416398e-08
647 7.20095191253378e-08
648 7.05763465447262e-08
649 6.91662249696634e-08
650 6.77731196718767e-08
651 6.63947712364887e-08
652 6.50537964608233e-08
653 6.37252774993158e-08
654 6.24264461235313e-08
655 6.11555012186571e-08
656 5.98998227685499e-08
657 5.86694747228833e-08
658 5.74569267719482e-08
659 5.62737851872441e-08
660 5.51185841413115e-08
661 5.39940989696674e-08
662 5.28894735785101e-08
663 5.18126396231722e-08
664 5.07526759507826e-08
665 4.97059522430732e-08
666 4.8678632236232e-08
667 4.76582319164365e-08
668 4.66721732372832e-08
669 4.57111239970942e-08
670 4.47729389119189e-08
671 4.38515982414955e-08
672 4.29595067297228e-08
673 4.20911742127217e-08
674 4.12582105147052e-08
675 4.04429250089322e-08
676 3.96501058652632e-08
677 3.88855616595407e-08
678 3.81328737475428e-08
679 3.73877501180786e-08
680 3.66632753046048e-08
681 3.59511495018339e-08
682 3.52490692190344e-08
683 3.45589410422065e-08
684 3.38855359327539e-08
685 3.32273621950208e-08
686 3.25730743488961e-08
687 3.19222224209881e-08
688 3.12782960643077e-08
689 3.06506244829308e-08
690 3.00417941634379e-08
691 2.94353098562183e-08
692 2.88430950234897e-08
693 2.82533002549101e-08
694 2.76735758752977e-08
695 2.71112770011683e-08
696 2.65665657250835e-08
697 2.60487571512868e-08
698 2.55417712535788e-08
699 2.50381992916715e-08
700 2.45439886192855e-08
701 2.40613123869693e-08
702 2.35917063662328e-08
703 2.3124527626095e-08
704 2.2668437016371e-08
705 2.22324745280389e-08
706 2.18034037491321e-08
707 2.1391044380259e-08
708 2.09852724086801e-08
709 2.05847829892747e-08
710 2.01897123464079e-08
711 1.9803184314604e-08
712 1.94292618660441e-08
713 1.90632771790433e-08
714 1.87076893976013e-08
715 1.83541630782713e-08
716 1.80048775888508e-08
717 1.76618373259885e-08
718 1.73206988751673e-08
719 1.69924598836246e-08
720 1.6669435387584e-08
721 1.63497760885534e-08
722 1.6035281436011e-08
723 1.57262278754899e-08
724 1.54231116766823e-08
725 1.51256712710435e-08
726 1.48297562008182e-08
727 1.45446297228347e-08
728 1.42650861123528e-08
729 1.39914414498676e-08
730 1.37222132545745e-08
731 1.34610455004847e-08
732 1.32043584954999e-08
733 1.29510271396072e-08
734 1.27082878664808e-08
735 1.2470051879987e-08
736 1.22367854737959e-08
737 1.20100773770559e-08
738 1.17867460236454e-08
739 1.15660832022968e-08
740 1.13508911159244e-08
741 1.11401377012044e-08
742 1.0932180050105e-08
743 1.07296976858962e-08
744 1.05298603170212e-08
745 1.03348473112774e-08
746 1.014784811737e-08
747 9.96469085023932e-09
748 9.78566294662642e-09
749 9.61114621222947e-09
750 9.4375298687055e-09
751 9.27024590424708e-09
752 9.10587261149232e-09
753 8.94423413111411e-09
754 8.78370187695765e-09
755 8.629225334289e-09
756 8.47717995799968e-09
757 8.32808921824579e-09
758 8.1807565166514e-09
759 8.03441835284247e-09
760 7.88909237936508e-09
761 7.74670405601086e-09
762 7.60679064182312e-09
763 7.46811168461647e-09
764 7.33079930093083e-09
765 7.1982704241691e-09
766 7.06864478061675e-09
767 6.94046331517484e-09
768 6.81477774211459e-09
769 6.69027244715181e-09
770 6.56961285372404e-09
771 6.45058162440648e-09
772 6.33358854251753e-09
773 6.22169715747134e-09
774 6.11273520689792e-09
775 6.00479843626545e-09
776 5.89848070386978e-09
777 5.79400294409282e-09
778 5.69247105008941e-09
779 5.59251811527162e-09
780 5.49716094866426e-09
781 5.40324973652417e-09
782 5.31157662297943e-09
783 5.22256671242616e-09
784 5.13525932888115e-09
785 5.05209662993167e-09
786 4.96949448258732e-09
787 4.88829710043603e-09
788 4.80836792604578e-09
789 4.72985339783349e-09
790 4.65355731726902e-09
791 4.57782045604205e-09
792 4.50374548766064e-09
793 4.43067560418342e-09
794 4.35859592862187e-09
795 4.28840651878204e-09
796 4.22048562764843e-09
797 4.15384249219386e-09
798 4.08812106389433e-09
799 4.02304622948435e-09
800 3.95898058780375e-09
801 3.8953318348689e-09
802 3.83258624836458e-09
803 3.77148623442736e-09
804 3.71171571256212e-09
805 3.6522070923084e-09
806 3.59402541061371e-09
807 3.53612794601332e-09
808 3.47978545978123e-09
809 3.42417139087559e-09
810 3.36991556881827e-09
811 3.31645899631638e-09
812 3.26430360519936e-09
813 3.21298732064434e-09
814 3.16322690263604e-09
815 3.11456671564514e-09
816 3.06663250349004e-09
817 3.01877511876825e-09
818 2.97279856287247e-09
819 2.9279947355576e-09
820 2.88394919056856e-09
821 2.84033518926918e-09
822 2.79762568666797e-09
823 2.75572131780422e-09
824 2.71461564338438e-09
825 2.67413668986194e-09
826 2.63427057944909e-09
827 2.59469379315647e-09
828 2.5568194228498e-09
829 2.51982112953186e-09
830 2.48323972495967e-09
831 2.44791542591827e-09
832 2.41261877143018e-09
833 2.37762887156379e-09
834 2.34332298010287e-09
835 2.30968089098837e-09
836 2.27703211841401e-09
837 2.24492724409942e-09
838 2.21316798221238e-09
839 2.1819203110951e-09
840 2.15087248012225e-09
841 2.12021322720801e-09
842 2.08969597181863e-09
843 2.06036288030731e-09
844 2.03136008014582e-09
845 2.00316985221605e-09
846 1.97512073363271e-09
847 1.94725668922757e-09
848 1.9196345624195e-09
849 1.89247628679112e-09
850 1.86586246453402e-09
851 1.83946258225376e-09
852 1.81315140679317e-09
853 1.78743497780687e-09
854 1.76195513734712e-09
855 1.73667302760805e-09
856 1.71197811482671e-09
857 1.68752178897336e-09
858 1.66377123189676e-09
859 1.64024449578193e-09
860 1.61718805014033e-09
861 1.59432755886257e-09
862 1.57155533031528e-09
863 1.54924606476925e-09
864 1.5274363995843e-09
865 1.50613710392378e-09
866 1.48490464368933e-09
867 1.46406153866963e-09
868 1.44332046314588e-09
869 1.42331779695581e-09
870 1.40348821453529e-09
871 1.38410205519079e-09
872 1.3649548158412e-09
873 1.34596533918341e-09
874 1.32736022173674e-09
875 1.30894328709275e-09
876 1.29068922216646e-09
877 1.27271226890713e-09
878 1.25525567717943e-09
879 1.2381623504254e-09
880 1.22116161627162e-09
881 1.20463339303711e-09
882 1.18851595232172e-09
883 1.1725369564175e-09
884 1.15661824562352e-09
885 1.14102882697864e-09
886 1.12579312538941e-09
887 1.11068076957821e-09
888 1.09572917406098e-09
889 1.08104525331498e-09
890 1.06653574860616e-09
891 1.05213937562354e-09
892 1.03805053441874e-09
893 1.02418518110881e-09
894 1.01036878863425e-09
895 9.96815074927326e-10
896 9.8332675335655e-10
897 9.70096669661302e-10
898 9.56947188157642e-10
899 9.43943145870207e-10
900 9.31120625047299e-10
901 9.18424114537686e-10
902 9.06187125337965e-10
903 8.93988771899501e-10
904 8.81995587675988e-10
905 8.70064575941853e-10
906 8.58282112048414e-10
907 8.46686609712322e-10
908 8.35240099306134e-10
909 8.23906609603853e-10
910 8.12771627778375e-10
911 8.01680166695462e-10
912 7.9083717352546e-10
913 7.80146836021345e-10
914 7.69564079128315e-10
915 7.59231677527339e-10
916 7.48913930870287e-10
917 7.38669347910559e-10
918 7.28620275225467e-10
919 7.18724857406983e-10
920 7.09002523358038e-10
921 6.99425628525319e-10
922 6.89970081069191e-10
923 6.80658973628567e-10
924 6.71494193582589e-10
925 6.6238525775475e-10
926 6.53337051126357e-10
927 6.44479469791293e-10
928 6.35740238230653e-10
929 6.27078167170225e-10
930 6.18538664731716e-10
931 6.10094530451022e-10
932 6.01868221927759e-10
933 5.9371507710182e-10
934 5.85722026436031e-10
935 5.77788150657454e-10
936 5.69934988092768e-10
937 5.62296986750255e-10
938 5.54696732990578e-10
939 5.47314860099846e-10
940 5.39977285107796e-10
941 5.32675681341743e-10
942 5.25528953687626e-10
943 5.18489917666898e-10
944 5.11481412779347e-10
945 5.04619346308743e-10
946 4.97782481900799e-10
947 4.90989249257723e-10
948 4.84434381498033e-10
949 4.78029393846668e-10
950 4.71724992401334e-10
951 4.65600780152897e-10
952 4.59523863405309e-10
953 4.53548087975264e-10
954 4.47648695889313e-10
955 4.41850667165511e-10
956 4.36149671934061e-10
957 4.3053116627334e-10
958 4.24924651021286e-10
959 4.19336010359928e-10
960 4.13859946313266e-10
961 4.08514777561209e-10
962 4.03234334811486e-10
963 3.98050259420302e-10
964 3.92934462745131e-10
965 3.87850418448465e-10
966 3.82850973146276e-10
967 3.77966880016345e-10
968 3.73164277256421e-10
969 3.68404085016039e-10
970 3.6374914191839e-10
971 3.59120400084123e-10
972 3.54525409029804e-10
973 3.5000635723037e-10
974 3.4552671834831e-10
975 3.41083827848365e-10
976 3.3669955712412e-10
977 3.32409322290061e-10
978 3.28174265540326e-10
979 3.23952531466887e-10
980 3.1979585646269e-10
981 3.15718562404754e-10
982 3.11713765910326e-10
983 3.07765146700945e-10
984 3.03874814200356e-10
985 3.00036551159621e-10
986 2.9625701891689e-10
987 2.92550650371481e-10
988 2.88916779389581e-10
989 2.85298895619235e-10
990 2.81731860063417e-10
991 2.7818969350335e-10
992 2.74664735400165e-10
993 2.71222599934617e-10
994 2.67882604987335e-10
995 2.6456636881278e-10
996 2.61345611818342e-10
997 2.58146393150582e-10
998 2.54990695225388e-10
999 2.51891507652147e-10
1000 2.48811193870324e-10
};
\end{axis}

\end{tikzpicture}


==> figs/lognormal2d_nonlin_expectedmaperror.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
xlabel={Dimension of the reduced space},
ylabel={$\epsilon$},
xmin=-48.95, xmax=1049.95,
ymin=0.01, ymax=2,
ymode=log,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={at={(0.03,0.03)}, anchor=south west, draw=none},
legend cell align={left},
legend entries={{PCA-A},{PCA-Y},{PCA-YN},{KLD},{EKLD},{MI}}
]
\addplot [semithick, color0, mark=*, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 1.01720307579403
100 0.643255246424734
200 0.446929362339516
300 0.272709668606505
400 0.191413822684989
500 0.118020100014628
600 0.0728635987078805
700 0.0550941881397691
800 0.0432669682246356
900 0.0346052797619707
1000 0.021551183340943
};
\addplot [semithick, color1, mark=square, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 1.0171674614649
100 0.641705133927769
200 0.451728324887671
300 0.301042433688715
400 0.21846575751022
500 0.108499232684071
600 0.0763892311111142
700 0.0429977328335927
800 0.0321404969416221
900 0.0257362548027022
1000 0.0200599991241258
};
\addplot [semithick, color2, mark=star, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 1.02715965464368
100 0.645720946396434
200 0.443057536404114
300 0.341544855290233
400 0.192647316054857
500 0.120160644968234
600 0.0741166624947651
700 0.0560125188354486
800 0.0436914254913548
900 0.0352335867474049
1000 0.0221384637922886
};
\addplot [semithick, color3, mark=x, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 1.01013323613026
100 0.628841677957096
200 0.456309560288238
300 0.357818968662822
400 0.200739298364591
500 0.136654104722464
600 0.0960407405060493
700 0.0600876304346434
800 0.0460040366759968
900 0.0360372157213113
1000 0.030586335550864
};
\addplot [semithick, color4, mark=diamond, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 1.01891175867237
100 0.601674737232742
200 0.445902067699038
300 0.355573272303224
400 0.200785307639121
500 0.136672823131375
600 0.0960418355911994
700 0.0600878029023608
800 0.0460042726176651
900 0.0360371983532674
1000 0.0305863427523352
};
\addplot [semithick, color5, mark=asterisk, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 1.03013982227307
100 0.632056936194767
200 0.456278188850948
300 0.357820551182829
400 0.200739006483786
500 0.136654431336287
600 0.0960407665301159
700 0.0600876007440083
800 0.0460040342907534
900 0.036037233718441
1000 0.0305862752014068
};
\end{axis}

\end{tikzpicture}


==> figs/lognormal2d_nonlin_expectedmaperrorh.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
xlabel={Dimension of the reduced space},
ylabel={$\epsilon_H$},
xmin=-48.95, xmax=1049.95,
ymin=0.001, ymax=2,
ymode=log,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={at={(0.03,0.03)}, anchor=south west, draw=none},
legend cell align={left},
legend entries={{PCA-A},{PCA-Y},{PCA-YN},{KLD},{EKLD},{MI}}
]
\addplot [semithick, color0, mark=*, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.998860077483421
100 0.476017253431825
200 0.314404834086744
300 0.232293153516048
400 0.153991621797876
500 0.102010798734133
600 0.070442308996698
700 0.0525634564557087
800 0.0429374767880818
900 0.0307484687323474
1000 0.0211963482469341
};
\addplot [semithick, color1, mark=square, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.99886288382948
100 0.44336172894735
200 0.268642219665078
300 0.133072428258241
400 0.0947870646777252
500 0.0403776650366137
600 0.0232397199216185
700 0.0167030460889129
800 0.0141482255854238
900 0.0110926348459291
1000 0.00468099785088912
};
\addplot [semithick, color2, mark=star, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.998044804594478
100 0.482655417651996
200 0.31965610332967
300 0.244888578787653
400 0.159327614583039
500 0.104579957296946
600 0.0720463352228339
700 0.0540948639180947
800 0.0440913230859923
900 0.0325221614316721
1000 0.0232712378150932
};
\addplot [semithick, color3, mark=x, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.996632440609248
100 0.558908184485655
200 0.368041043815553
300 0.250127817918817
400 0.15397924287709
500 0.0938774202981754
600 0.05766918520911
700 0.0359288718449547
800 0.0250384905220332
900 0.0155744254959658
1000 0.00875866529794042
};
\addplot [semithick, color4, mark=diamond, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.995923289427044
100 0.570111722846242
200 0.367577891155937
300 0.250995934364184
400 0.154229814357358
500 0.0939264418434855
600 0.0576734403927977
700 0.0359295746378309
800 0.0250385505375545
900 0.0155744558293722
1000 0.00875870419861325
};
\addplot [semithick, color5, mark=asterisk, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.997737738987625
100 0.558593725031164
200 0.36804139003036
300 0.250126119667017
400 0.153979104163643
500 0.0938770590075299
600 0.0576692959193144
700 0.0359288721370981
800 0.0250384951019288
900 0.0155744260592416
1000 0.0087586663817238
};
\end{axis}

\end{tikzpicture}


==> figs/lognormal2d_nonlin_map.tikz <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\begin{axis}[
xlabel={s},
ylabel={s'},
xmin=-1, xmax=1,
ymin=-1, ymax=1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=black, semithick] (axis cs:1,0.839777270634437)
--(axis cs:0.998175480702058,0.84251968503937)
--(axis cs:0.986362230273867,0.858267716535433)
--(axis cs:0.984251968503937,0.860796993555323)
--(axis cs:0.970588457706812,0.874015748031496)
--(axis cs:0.968503937007874,0.875875002719958)
--(axis cs:0.952755905511811,0.886274957259953)
--(axis cs:0.943987299476438,0.889763779527559)
--(axis cs:0.937007874015748,0.892526790705517)
--(axis cs:0.921259842519685,0.894762392067156)
--(axis cs:0.905511811023622,0.892540468187182)
--(axis cs:0.899556331390499,0.889763779527559)
--(axis cs:0.889763779527559,0.884950548297313)
--(axis cs:0.878113717135274,0.874015748031496)
--(axis cs:0.874015748031496,0.869590468171338)
--(axis cs:0.867031978972982,0.858267716535433)
--(axis cs:0.859335778000823,0.84251968503937)
--(axis cs:0.858267716535433,0.839875983868484)
--(axis cs:0.854077961034279,0.826771653543307)
--(axis cs:0.850164243424064,0.811023622047244)
--(axis cs:0.847214861421837,0.795275590551181)
--(axis cs:0.845040157798735,0.779527559055118)
--(axis cs:0.84348488220322,0.763779527559055)
--(axis cs:0.84251968503937,0.749467267000685)
--(axis cs:0.84242652290822,0.748031496062992)
--(axis cs:0.841752908785383,0.732283464566929)
--(axis cs:0.841400810575106,0.716535433070866)
--(axis cs:0.841314242925485,0.700787401574803)
--(axis cs:0.841445512260602,0.68503937007874)
--(axis cs:0.841754311971597,0.669291338582677)
--(axis cs:0.84220641768312,0.653543307086614)
--(axis cs:0.84251968503937,0.644842664952062)
--(axis cs:0.842753912064353,0.637795275590551)
--(axis cs:0.843354383935272,0.622047244094488)
--(axis cs:0.844006233197951,0.606299212598425)
--(axis cs:0.844690078097542,0.590551181102362)
--(axis cs:0.845388387612098,0.574803149606299)
--(axis cs:0.846086990206556,0.559055118110236)
--(axis cs:0.846772255222022,0.543307086614173)
--(axis cs:0.847433122370823,0.52755905511811)
--(axis cs:0.848061010029244,0.511811023622047)
--(axis cs:0.848647644372166,0.496062992125984)
--(axis cs:0.849189044639745,0.480314960629921)
--(axis cs:0.849682286173037,0.464566929133858)
--(axis cs:0.850126739739107,0.448818897637795)
--(axis cs:0.850526238200216,0.433070866141732)
--(axis cs:0.850885300898319,0.417322834645669)
--(axis cs:0.851213303250568,0.401574803149606)
--(axis cs:0.85152270387979,0.385826771653543)
--(axis cs:0.851828257985983,0.37007874015748)
--(axis cs:0.852150537304216,0.354330708661417)
--(axis cs:0.852512603141439,0.338582677165354)
--(axis cs:0.852942397789654,0.322834645669291)
--(axis cs:0.853473358650152,0.307086614173228)
--(axis cs:0.854143171651291,0.291338582677165)
--(axis cs:0.854996378508401,0.275590551181102)
--(axis cs:0.856084174045136,0.259842519685039)
--(axis cs:0.85746510355089,0.244094488188976)
--(axis cs:0.858267716535433,0.236675284964265)
--(axis cs:0.859243259013666,0.228346456692913)
--(axis cs:0.861523170495532,0.21259842519685)
--(axis cs:0.864374052717931,0.196850393700787)
--(axis cs:0.867906072973108,0.181102362204724)
--(axis cs:0.872243758586439,0.165354330708661)
--(axis cs:0.874015748031496,0.159835231533662)
--(axis cs:0.878106477495412,0.149606299212598)
--(axis cs:0.885544865911497,0.133858267716535)
--(axis cs:0.889763779527559,0.12610071466052)
--(axis cs:0.895936033659375,0.118110236220472)
--(axis cs:0.905511811023622,0.106935191658737)
--(axis cs:0.912272964290959,0.102362204724409)
--(axis cs:0.921259842519685,0.0965145467954873)
--(axis cs:0.937007874015748,0.0928584483435078)
--(axis cs:0.952755905511811,0.0952749346171449)
--(axis cs:0.965841488825649,0.102362204724409)
--(axis cs:0.968503937007874,0.10391735000077)
--(axis cs:0.982835951066003,0.118110236220472)
--(axis cs:0.984251968503937,0.119682166980573)
--(axis cs:0.993789122905437,0.133858267716535)
--(axis cs:1,0.144595520179353);

\path [draw=black, semithick] (axis cs:-0.275590551181102,-0.514533678967634)
--(axis cs:-0.259842519685039,-0.518649385533972)
--(axis cs:-0.244094488188976,-0.52083956874956)
--(axis cs:-0.228346456692913,-0.521203444732965)
--(axis cs:-0.21259842519685,-0.519608483547913)
--(axis cs:-0.196850393700787,-0.515680702815934)
--(axis cs:-0.187539216542877,-0.511811023622047)
--(axis cs:-0.181102362204724,-0.509387333741556)
--(axis cs:-0.165354330708661,-0.50054720636601)
--(axis cs:-0.159405770146682,-0.496062992125984)
--(axis cs:-0.149606299212598,-0.488392216484978)
--(axis cs:-0.141311892391555,-0.480314960629921)
--(axis cs:-0.133858267716535,-0.472103840685268)
--(axis cs:-0.127696746411762,-0.464566929133858)
--(axis cs:-0.118110236220472,-0.450164960637407)
--(axis cs:-0.117220169066084,-0.448818897637795)
--(axis cs:-0.10817426938955,-0.433070866141732)
--(axis cs:-0.102362204724409,-0.419193151923253)
--(axis cs:-0.101487850028679,-0.417322834645669)
--(axis cs:-0.0953997396253079,-0.401574803149606)
--(axis cs:-0.0910634364998282,-0.385826771653543)
--(axis cs:-0.088073233451132,-0.37007874015748)
--(axis cs:-0.0866141732283465,-0.358210302588316)
--(axis cs:-0.0859936822497006,-0.354330708661417)
--(axis cs:-0.0846342259912964,-0.338582677165354)
--(axis cs:-0.0843938522698009,-0.322834645669291)
--(axis cs:-0.0852174637189408,-0.307086614173228)
--(axis cs:-0.0866141732283465,-0.29536565989603)
--(axis cs:-0.0869885788243857,-0.291338582677165)
--(axis cs:-0.0892523664850606,-0.275590551181102)
--(axis cs:-0.0924542483888386,-0.259842519685039)
--(axis cs:-0.0967068574008965,-0.244094488188976)
--(axis cs:-0.10214218572477,-0.228346456692913)
--(axis cs:-0.102362204724409,-0.227770209239486)
--(axis cs:-0.107428643812294,-0.21259842519685)
--(axis cs:-0.113817203918899,-0.196850393700787)
--(axis cs:-0.118110236220472,-0.18749359994681)
--(axis cs:-0.120779242262686,-0.181102362204724)
--(axis cs:-0.127915388873605,-0.165354330708661)
--(axis cs:-0.133858267716535,-0.153542654530702)
--(axis cs:-0.135705050270599,-0.149606299212598)
--(axis cs:-0.143224094556464,-0.133858267716535)
--(axis cs:-0.149606299212598,-0.121347562960351)
--(axis cs:-0.151160961941022,-0.118110236220472)
--(axis cs:-0.158503410564448,-0.102362204724409)
--(axis cs:-0.165354330708661,-0.0880694402371778)
--(axis cs:-0.16600930685056,-0.0866141732283465)
--(axis cs:-0.172542011022305,-0.0708661417322834)
--(axis cs:-0.178938063459505,-0.0551181102362205)
--(axis cs:-0.181102362204724,-0.0493264523567747)
--(axis cs:-0.184499397895243,-0.0393700787401575)
--(axis cs:-0.189376776602785,-0.0236220472440944)
--(axis cs:-0.193820383801144,-0.00787401574803148)
--(axis cs:-0.196850393700787,0.00404835695781489)
--(axis cs:-0.197711880350956,0.00787401574803148)
--(axis cs:-0.200842365569015,0.0236220472440944)
--(axis cs:-0.203704814760878,0.0393700787401574)
--(axis cs:-0.206442205392667,0.0551181102362204)
--(axis cs:-0.209213367804384,0.0708661417322833)
--(axis cs:-0.212211804107076,0.0866141732283465)
--(axis cs:-0.21259842519685,0.0884131072419699)
--(axis cs:-0.21516729707953,0.102362204724409)
--(axis cs:-0.218603033046278,0.118110236220472)
--(axis cs:-0.222846489065144,0.133858267716535)
--(axis cs:-0.228246514407027,0.149606299212598)
--(axis cs:-0.228346456692913,0.149848767536595)
--(axis cs:-0.234140112994118,0.165354330708661)
--(axis cs:-0.241841761952586,0.181102362204724)
--(axis cs:-0.244094488188976,0.184891440727198)
--(axis cs:-0.251016212086133,0.196850393700787)
--(axis cs:-0.259842519685039,0.208854736324577)
--(axis cs:-0.262695589485854,0.21259842519685)
--(axis cs:-0.275590551181102,0.226595578013259)
--(axis cs:-0.277384695410706,0.228346456692913)
--(axis cs:-0.291338582677165,0.240304925491589)
--(axis cs:-0.296661143962327,0.244094488188976)
--(axis cs:-0.307086614173228,0.251073736420448)
--(axis cs:-0.322834645669291,0.259186573537755)
--(axis cs:-0.324433327772614,0.259842519685039)
--(axis cs:-0.338582677165354,0.265850147388623)
--(axis cs:-0.354330708661417,0.270590599572315)
--(axis cs:-0.37007874015748,0.273750821177939)
--(axis cs:-0.385576232173821,0.275590551181102)
--(axis cs:-0.385826771653543,0.275625401197902)
--(axis cs:-0.401574803149606,0.27652789756778)
--(axis cs:-0.417322834645669,0.276193373058771)
--(axis cs:-0.423679321706865,0.275590551181102)
--(axis cs:-0.433070866141732,0.274821072769595)
--(axis cs:-0.448818897637795,0.27253252803324)
--(axis cs:-0.464566929133858,0.269161009518907)
--(axis cs:-0.480314960629921,0.264597097130842)
--(axis cs:-0.493240849640125,0.259842519685039)
--(axis cs:-0.496062992125984,0.258817585623401)
--(axis cs:-0.511811023622047,0.252205782114035)
--(axis cs:-0.527472253547518,0.244094488188976)
--(axis cs:-0.52755905511811,0.244046628884473)
--(axis cs:-0.543307086614173,0.234736556949061)
--(axis cs:-0.552849454422764,0.228346456692913)
--(axis cs:-0.559055118110236,0.223651262220127)
--(axis cs:-0.572741413862576,0.21259842519685)
--(axis cs:-0.574803149606299,0.210627785809122)
--(axis cs:-0.589004817861059,0.196850393700787)
--(axis cs:-0.590551181102362,0.195004704749963)
--(axis cs:-0.602518501800963,0.181102362204724)
--(axis cs:-0.606299212598425,0.175526511298323)
--(axis cs:-0.613629001023247,0.165354330708661)
--(axis cs:-0.622047244094488,0.150178673507677)
--(axis cs:-0.62239391367029,0.149606299212598)
--(axis cs:-0.629927570246787,0.133858267716535)
--(axis cs:-0.635538321542942,0.118110236220472)
--(axis cs:-0.637795275590551,0.109507715138753)
--(axis cs:-0.639939250449149,0.102362204724409)
--(axis cs:-0.643310923439774,0.0866141732283465)
--(axis cs:-0.645574043750793,0.0708661417322833)
--(axis cs:-0.646943263389709,0.0551181102362204)
--(axis cs:-0.647582998582556,0.0393700787401574)
--(axis cs:-0.647608098426342,0.0236220472440944)
--(axis cs:-0.64713413987193,0.00787401574803148)
--(axis cs:-0.646217649822664,-0.00787401574803148)
--(axis cs:-0.644896784241956,-0.0236220472440944)
--(axis cs:-0.643189382880849,-0.0393700787401575)
--(axis cs:-0.641043610821217,-0.0551181102362205)
--(axis cs:-0.638406023678132,-0.0708661417322834)
--(axis cs:-0.637795275590551,-0.073840462425918)
--(axis cs:-0.63548407793593,-0.0866141732283465)
--(axis cs:-0.632006341825334,-0.102362204724409)
--(axis cs:-0.627785292652954,-0.118110236220472)
--(axis cs:-0.622652645143722,-0.133858267716535)
--(axis cs:-0.622047244094488,-0.135389673350995)
--(axis cs:-0.617196383403487,-0.149606299212598)
--(axis cs:-0.610762674903078,-0.165354330708661)
--(axis cs:-0.606299212598425,-0.174492565382139)
--(axis cs:-0.603525007420367,-0.181102362204724)
--(axis cs:-0.595699210731985,-0.196850393700787)
--(axis cs:-0.590551181102362,-0.205623894231621)
--(axis cs:-0.58702894098793,-0.21259842519685)
--(axis cs:-0.577689864269576,-0.228346456692913)
--(axis cs:-0.574803149606299,-0.232555785300782)
--(axis cs:-0.567933309307581,-0.244094488188976)
--(axis cs:-0.559055118110236,-0.256805208665257)
--(axis cs:-0.557208786719649,-0.259842519685039)
--(axis cs:-0.546212707141719,-0.275590551181102)
--(axis cs:-0.543307086614173,-0.279255723340215)
--(axis cs:-0.534821492679997,-0.291338582677165)
--(axis cs:-0.52755905511811,-0.300336796869363)
--(axis cs:-0.522697821607819,-0.307086614173228)
--(axis cs:-0.511811023622047,-0.320285996110052)
--(axis cs:-0.509917572055976,-0.322834645669291)
--(axis cs:-0.496699067141457,-0.338582677165354)
--(axis cs:-0.496062992125984,-0.339281101606953)
--(axis cs:-0.483348144482393,-0.354330708661417)
--(axis cs:-0.480314960629921,-0.357584520731772)
--(axis cs:-0.469345171443575,-0.37007874015748)
--(axis cs:-0.464566929133858,-0.375067954547854)
--(axis cs:-0.454686206351978,-0.385826771653543)
--(axis cs:-0.448818897637795,-0.391761127878908)
--(axis cs:-0.439313931080214,-0.401574803149606)
--(axis cs:-0.433070866141732,-0.407666107360532)
--(axis cs:-0.423132207307093,-0.417322834645669)
--(axis cs:-0.417322834645669,-0.422762432879917)
--(axis cs:-0.405950024826261,-0.433070866141732)
--(axis cs:-0.401574803149606,-0.436980233684213)
--(axis cs:-0.38743791881323,-0.448818897637795)
--(axis cs:-0.385826771653543,-0.450184779838761)
--(axis cs:-0.37007874015748,-0.462750012666214)
--(axis cs:-0.367555262373919,-0.464566929133858)
--(axis cs:-0.354330708661417,-0.474577264177198)
--(axis cs:-0.345321191767264,-0.480314960629921)
--(axis cs:-0.338582677165354,-0.484993505912022)
--(axis cs:-0.322834645669291,-0.494127432475583)
--(axis cs:-0.31880859862292,-0.496062992125984)
--(axis cs:-0.307086614173228,-0.502574511441284)
--(axis cs:-0.291338582677165,-0.509161204520716)
--(axis cs:-0.282731733277017,-0.511811023622047)
--(axis cs:-0.275590551181102,-0.514533678967634);

\path [draw=black, semithick] (axis cs:-0.275590551181102,-0.48346499380767)
--(axis cs:-0.259842519685039,-0.487056340773135)
--(axis cs:-0.244094488188976,-0.488591094897153)
--(axis cs:-0.228346456692913,-0.488030804706297)
--(axis cs:-0.21259842519685,-0.485081851942036)
--(axis cs:-0.199634264370523,-0.480314960629921)
--(axis cs:-0.196850393700787,-0.479343700296212)
--(axis cs:-0.181102362204724,-0.470954954805971)
--(axis cs:-0.172709852814675,-0.464566929133858)
--(axis cs:-0.165354330708661,-0.458438141866643)
--(axis cs:-0.156107332114982,-0.448818897637795)
--(axis cs:-0.149606299212598,-0.440696840832906)
--(axis cs:-0.144080265293217,-0.433070866141732)
--(axis cs:-0.135175562877583,-0.417322834645669)
--(axis cs:-0.133858267716535,-0.414341204668741)
--(axis cs:-0.127993459986902,-0.401574803149606)
--(axis cs:-0.122811573157781,-0.385826771653543)
--(axis cs:-0.119338790823699,-0.37007874015748)
--(axis cs:-0.118110236220472,-0.361112531398975)
--(axis cs:-0.116993143864778,-0.354330708661417)
--(axis cs:-0.115769576913647,-0.338582677165354)
--(axis cs:-0.115838527702119,-0.322834645669291)
--(axis cs:-0.117143010325817,-0.307086614173228)
--(axis cs:-0.118110236220472,-0.30094360908192)
--(axis cs:-0.11938054512547,-0.291338582677165)
--(axis cs:-0.122483587029021,-0.275590551181102)
--(axis cs:-0.126749188661648,-0.259842519685039)
--(axis cs:-0.132308897229895,-0.244094488188976)
--(axis cs:-0.133858267716535,-0.240291250905425)
--(axis cs:-0.138360335010167,-0.228346456692913)
--(axis cs:-0.145449708234007,-0.21259842519685)
--(axis cs:-0.149606299212598,-0.204409116788633)
--(axis cs:-0.153315092150589,-0.196850393700787)
--(axis cs:-0.161813882020342,-0.181102362204724)
--(axis cs:-0.165354330708661,-0.174917446671145)
--(axis cs:-0.170791818962795,-0.165354330708661)
--(axis cs:-0.18032924789256,-0.149606299212598)
--(axis cs:-0.181102362204724,-0.14830472295559)
--(axis cs:-0.189733254950167,-0.133858267716535)
--(axis cs:-0.196850393700787,-0.12213921488588)
--(axis cs:-0.199349528336737,-0.118110236220472)
--(axis cs:-0.208574962795851,-0.102362204724409)
--(axis cs:-0.21259842519685,-0.0950883849966882)
--(axis cs:-0.217360488580729,-0.0866141732283465)
--(axis cs:-0.225443105586408,-0.0708661417322834)
--(axis cs:-0.228346456692913,-0.0644914064128544)
--(axis cs:-0.232637999484372,-0.0551181102362205)
--(axis cs:-0.238794695001466,-0.0393700787401575)
--(axis cs:-0.243969010207952,-0.0236220472440944)
--(axis cs:-0.244094488188976,-0.0231474599656058)
--(axis cs:-0.248032467374101,-0.00787401574803148)
--(axis cs:-0.251181576347403,0.00787401574803148)
--(axis cs:-0.253595970666058,0.0236220472440944)
--(axis cs:-0.255482507192715,0.0393700787401574)
--(axis cs:-0.257097012152114,0.0551181102362204)
--(axis cs:-0.258688257589232,0.0708661417322833)
--(axis cs:-0.259842519685039,0.0807127106456351)
--(axis cs:-0.260491327487848,0.0866141732283465)
--(axis cs:-0.262715056614765,0.102362204724409)
--(axis cs:-0.265669027733158,0.118110236220472)
--(axis cs:-0.269665647473439,0.133858267716535)
--(axis cs:-0.275088762740024,0.149606299212598)
--(axis cs:-0.275590551181102,0.150734346332838)
--(axis cs:-0.282134146908184,0.165354330708661)
--(axis cs:-0.291338582677165,0.180722556098457)
--(axis cs:-0.291582115486124,0.181102362204724)
--(axis cs:-0.304286188205531,0.196850393700787)
--(axis cs:-0.307086614173228,0.199683858138994)
--(axis cs:-0.322211620875863,0.21259842519685)
--(axis cs:-0.322834645669291,0.21305914191326)
--(axis cs:-0.338582677165354,0.222589064222838)
--(axis cs:-0.351839239963821,0.228346456692913)
--(axis cs:-0.354330708661417,0.2293692341027)
--(axis cs:-0.37007874015748,0.233884369486756)
--(axis cs:-0.385826771653543,0.236414950952075)
--(axis cs:-0.401574803149606,0.237180828260347)
--(axis cs:-0.417322834645669,0.236296928823749)
--(axis cs:-0.433070866141732,0.233790318926771)
--(axis cs:-0.448818897637795,0.229614867773281)
--(axis cs:-0.452377211858365,0.228346456692913)
--(axis cs:-0.464566929133858,0.223629527109747)
--(axis cs:-0.480314960629921,0.215701361183674)
--(axis cs:-0.485513425547334,0.21259842519685)
--(axis cs:-0.496062992125984,0.205184997106433)
--(axis cs:-0.506423151904542,0.196850393700787)
--(axis cs:-0.511811023622047,0.191417632271713)
--(axis cs:-0.521410133984479,0.181102362204724)
--(axis cs:-0.52755905511811,0.172330122419112)
--(axis cs:-0.532416407198699,0.165354330708661)
--(axis cs:-0.540383468502578,0.149606299212598)
--(axis cs:-0.543307086614173,0.141156459244525)
--(axis cs:-0.545986489082762,0.133858267716535)
--(axis cs:-0.549654356947482,0.118110236220472)
--(axis cs:-0.551589738895976,0.102362204724409)
--(axis cs:-0.55213599043119,0.0866141732283465)
--(axis cs:-0.551557895533012,0.0708661417322833)
--(axis cs:-0.550116606263574,0.0551181102362204)
--(axis cs:-0.548065052543841,0.0393700787401574)
--(axis cs:-0.54564137107622,0.0236220472440944)
--(axis cs:-0.543307086614173,0.00902072283181971)
--(axis cs:-0.543130158592229,0.00787401574803148)
--(axis cs:-0.540879813518302,-0.00787401574803148)
--(axis cs:-0.538928329713278,-0.0236220472440944)
--(axis cs:-0.537414907684655,-0.0393700787401575)
--(axis cs:-0.536359346326181,-0.0551181102362205)
--(axis cs:-0.535738412293434,-0.0708661417322834)
--(axis cs:-0.53542832140824,-0.0866141732283465)
--(axis cs:-0.535244245998334,-0.102362204724409)
--(axis cs:-0.534997866078884,-0.118110236220472)
--(axis cs:-0.534462232145245,-0.133858267716535)
--(axis cs:-0.533441993442075,-0.149606299212598)
--(axis cs:-0.531759231935121,-0.165354330708661)
--(axis cs:-0.52923900396886,-0.181102362204724)
--(axis cs:-0.52755905511811,-0.188501091961188)
--(axis cs:-0.525957965464899,-0.196850393700787)
--(axis cs:-0.521932621324647,-0.21259842519685)
--(axis cs:-0.516802924223066,-0.228346456692913)
--(axis cs:-0.511811023622047,-0.240538792592748)
--(axis cs:-0.510573979809925,-0.244094488188976)
--(axis cs:-0.503844264897988,-0.259842519685039)
--(axis cs:-0.496062992125984,-0.274681061962154)
--(axis cs:-0.495651829203089,-0.275590551181102)
--(axis cs:-0.48722821469524,-0.291338582677165)
--(axis cs:-0.480314960629921,-0.302084343020611)
--(axis cs:-0.477476765900044,-0.307086614173228)
--(axis cs:-0.466974054491958,-0.322834645669291)
--(axis cs:-0.464566929133858,-0.325998897175505)
--(axis cs:-0.455862453718917,-0.338582677165354)
--(axis cs:-0.448818897637795,-0.347366698949664)
--(axis cs:-0.443639066414624,-0.354330708661417)
--(axis cs:-0.433070866141732,-0.36676793147552)
--(axis cs:-0.430397728666263,-0.37007874015748)
--(axis cs:-0.417322834645669,-0.384522012061879)
--(axis cs:-0.416168438797952,-0.385826771653543)
--(axis cs:-0.401574803149606,-0.400857473264493)
--(axis cs:-0.400871202589222,-0.401574803149606)
--(axis cs:-0.385826771653543,-0.415931546486185)
--(axis cs:-0.384296734655533,-0.417322834645669)
--(axis cs:-0.37007874015748,-0.429792480175339)
--(axis cs:-0.365983080147564,-0.433070866141732)
--(axis cs:-0.354330708661417,-0.442375117218841)
--(axis cs:-0.345040687953427,-0.448818897637795)
--(axis cs:-0.338582677165354,-0.453461165632652)
--(axis cs:-0.322834645669291,-0.463020690229136)
--(axis cs:-0.319787719308782,-0.464566929133858)
--(axis cs:-0.307086614173228,-0.4716391205801)
--(axis cs:-0.291338582677165,-0.478206014992084)
--(axis cs:-0.284396925871158,-0.480314960629921)
--(axis cs:-0.275590551181102,-0.48346499380767);

\path [draw=black, semithick] (axis cs:0.937007874015748,0.43834779657298)
--(axis cs:0.945313036121584,0.448818897637795)
--(axis cs:0.952755905511811,0.459197573902565)
--(axis cs:0.953878039526607,0.464566929133858)
--(axis cs:0.956801895027191,0.480314960629921)
--(axis cs:0.959301683818685,0.496062992125984)
--(axis cs:0.96135329289346,0.511811023622047)
--(axis cs:0.962933722452066,0.52755905511811)
--(axis cs:0.964011295985979,0.543307086614173)
--(axis cs:0.964557931479947,0.559055118110236)
--(axis cs:0.964541911068746,0.574803149606299)
--(axis cs:0.963926603662903,0.590551181102362)
--(axis cs:0.962674588188807,0.606299212598425)
--(axis cs:0.960738374775481,0.622047244094488)
--(axis cs:0.958061974603263,0.637795275590551)
--(axis cs:0.95457723061774,0.653543307086614)
--(axis cs:0.952755905511811,0.660094638380009)
--(axis cs:0.947506051010601,0.669291338582677)
--(axis cs:0.937042076351425,0.68503937007874)
--(axis cs:0.937007874015748,0.685083480750849)
--(axis cs:0.93684954222088,0.68503937007874)
--(axis cs:0.921259842519685,0.679123917247689)
--(axis cs:0.917896020040682,0.669291338582677)
--(axis cs:0.914177319572049,0.653543307086614)
--(axis cs:0.911846838089192,0.637795275590551)
--(axis cs:0.910577567281443,0.622047244094488)
--(axis cs:0.910123563437894,0.606299212598425)
--(axis cs:0.91029728845534,0.590551181102362)
--(axis cs:0.910955111375412,0.574803149606299)
--(axis cs:0.911992503380335,0.559055118110236)
--(axis cs:0.913327761797659,0.543307086614173)
--(axis cs:0.914903471747011,0.52755905511811)
--(axis cs:0.916681892500006,0.511811023622047)
--(axis cs:0.918635397714227,0.496062992125984)
--(axis cs:0.920756619308773,0.480314960629921)
--(axis cs:0.921259842519685,0.476833504081909)
--(axis cs:0.925938067865578,0.464566929133858)
--(axis cs:0.932369337692381,0.448818897637795)
--(axis cs:0.937007874015748,0.43834779657298);

\path [draw=black, semithick] (axis cs:-0.259842519685039,-0.465467798853844)
--(axis cs:-0.244094488188976,-0.466541134316156)
--(axis cs:-0.228346456692913,-0.465076603446181)
--(axis cs:-0.22638904970311,-0.464566929133858)
--(axis cs:-0.21259842519685,-0.461137127942895)
--(axis cs:-0.196850393700787,-0.453880887943282)
--(axis cs:-0.189455201798186,-0.448818897637795)
--(axis cs:-0.181102362204724,-0.442482745494109)
--(axis cs:-0.171685318968161,-0.433070866141732)
--(axis cs:-0.165354330708661,-0.425303145435124)
--(axis cs:-0.159670574771661,-0.417322834645669)
--(axis cs:-0.151179820458766,-0.401574803149606)
--(axis cs:-0.149606299212598,-0.397630993099859)
--(axis cs:-0.144826627312856,-0.385826771653543)
--(axis cs:-0.140497592758375,-0.37007874015748)
--(axis cs:-0.137917644141476,-0.354330708661417)
--(axis cs:-0.136803230688064,-0.338582677165354)
--(axis cs:-0.136995372061355,-0.322834645669291)
--(axis cs:-0.138426877818201,-0.307086614173228)
--(axis cs:-0.141111925889589,-0.291338582677165)
--(axis cs:-0.145116034718867,-0.275590551181102)
--(axis cs:-0.149606299212598,-0.262391508630303)
--(axis cs:-0.150420329600896,-0.259842519685039)
--(axis cs:-0.156440524239322,-0.244094488188976)
--(axis cs:-0.163933080506506,-0.228346456692913)
--(axis cs:-0.165354330708661,-0.225630022417413)
--(axis cs:-0.172155656085494,-0.21259842519685)
--(axis cs:-0.181102362204724,-0.19770633268743)
--(axis cs:-0.181634184228799,-0.196850393700787)
--(axis cs:-0.191693594293293,-0.181102362204724)
--(axis cs:-0.196850393700787,-0.173456775366778)
--(axis cs:-0.202636604621662,-0.165354330708661)
--(axis cs:-0.21259842519685,-0.151625126507662)
--(axis cs:-0.21418524685263,-0.149606299212598)
--(axis cs:-0.226038637838363,-0.133858267716535)
--(axis cs:-0.228346456692913,-0.130630948965842)
--(axis cs:-0.238073242238759,-0.118110236220472)
--(axis cs:-0.244094488188976,-0.109749686001012)
--(axis cs:-0.24995780796971,-0.102362204724409)
--(axis cs:-0.259842519685039,-0.0883644875864776)
--(axis cs:-0.261225084825384,-0.0866141732283465)
--(axis cs:-0.271721256770289,-0.0708661417322834)
--(axis cs:-0.275590551181102,-0.0638656307159277)
--(axis cs:-0.280962028357137,-0.0551181102362205)
--(axis cs:-0.288457878608958,-0.0393700787401575)
--(axis cs:-0.291338582677165,-0.0311755868581671)
--(axis cs:-0.294283584900858,-0.0236220472440944)
--(axis cs:-0.298358971509324,-0.00787401574803148)
--(axis cs:-0.30072161073477,0.00787401574803148)
--(axis cs:-0.301823655296573,0.0236220472440944)
--(axis cs:-0.302106722543389,0.0393700787401574)
--(axis cs:-0.302039607348484,0.0551181102362204)
--(axis cs:-0.302028152460218,0.0708661417322833)
--(axis cs:-0.302464910051319,0.0866141732283465)
--(axis cs:-0.303724069273222,0.102362204724409)
--(axis cs:-0.306158090161454,0.118110236220472)
--(axis cs:-0.307086614173228,0.12174011525705)
--(axis cs:-0.310417338866916,0.133858267716535)
--(axis cs:-0.316890449872759,0.149606299212598)
--(axis cs:-0.322834645669291,0.159857107936185)
--(axis cs:-0.326572944888913,0.165354330708661)
--(axis cs:-0.338582677165354,0.1784894149463)
--(axis cs:-0.341678836270693,0.181102362204724)
--(axis cs:-0.354330708661417,0.189580387192115)
--(axis cs:-0.37007874015748,0.196656453575435)
--(axis cs:-0.370868450212009,0.196850393700787)
--(axis cs:-0.385826771653543,0.200030655076732)
--(axis cs:-0.401574803149606,0.200709889649462)
--(axis cs:-0.417322834645669,0.198838200156392)
--(axis cs:-0.424600853123118,0.196850393700787)
--(axis cs:-0.433070866141732,0.194059821027539)
--(axis cs:-0.448818897637795,0.185993698966076)
--(axis cs:-0.456003956625391,0.181102362204724)
--(axis cs:-0.464566929133858,0.173335448616139)
--(axis cs:-0.471966745870215,0.165354330708661)
--(axis cs:-0.480314960629921,0.152242843457958)
--(axis cs:-0.481859997500959,0.149606299212598)
--(axis cs:-0.487709242990453,0.133858267716535)
--(axis cs:-0.490682797404119,0.118110236220472)
--(axis cs:-0.491351441549033,0.102362204724409)
--(axis cs:-0.490178457384267,0.0866141732283465)
--(axis cs:-0.487553929559396,0.0708661417322833)
--(axis cs:-0.483896296271731,0.0551181102362204)
--(axis cs:-0.480314960629921,0.0417803100500084)
--(axis cs:-0.47961927411249,0.0393700787401574)
--(axis cs:-0.475069852732794,0.0236220472440944)
--(axis cs:-0.470908076653396,0.00787401574803148)
--(axis cs:-0.467556089727155,-0.00787401574803148)
--(axis cs:-0.465358474331729,-0.0236220472440944)
--(axis cs:-0.464566929133858,-0.0386760708081307)
--(axis cs:-0.464529432910695,-0.0393700787401575)
--(axis cs:-0.464566929133858,-0.0404236368352479)
--(axis cs:-0.465051046860282,-0.0551181102362205)
--(axis cs:-0.466781519811306,-0.0708661417322834)
--(axis cs:-0.469409477040347,-0.0866141732283465)
--(axis cs:-0.472534761876468,-0.102362204724409)
--(axis cs:-0.475774696234685,-0.118110236220472)
--(axis cs:-0.478737773280692,-0.133858267716535)
--(axis cs:-0.480314960629921,-0.143913051568086)
--(axis cs:-0.481177959819159,-0.149606299212598)
--(axis cs:-0.48291268228569,-0.165354330708661)
--(axis cs:-0.483683050367509,-0.181102362204724)
--(axis cs:-0.4833727465987,-0.196850393700787)
--(axis cs:-0.481885030856664,-0.21259842519685)
--(axis cs:-0.480314960629921,-0.22138265237876)
--(axis cs:-0.479259404081065,-0.228346456692913)
--(axis cs:-0.475644280699375,-0.244094488188976)
--(axis cs:-0.470766570733232,-0.259842519685039)
--(axis cs:-0.464566929133858,-0.27523328109215)
--(axis cs:-0.46444256040179,-0.275590551181102)
--(axis cs:-0.457567393041562,-0.291338582677165)
--(axis cs:-0.449008433597085,-0.307086614173228)
--(axis cs:-0.448818897637795,-0.307383929213571)
--(axis cs:-0.439965858945275,-0.322834645669291)
--(axis cs:-0.433070866141732,-0.332838482406737)
--(axis cs:-0.429433055977345,-0.338582677165354)
--(axis cs:-0.417645307836607,-0.354330708661417)
--(axis cs:-0.417322834645669,-0.354717874596682)
--(axis cs:-0.405040193804605,-0.37007874015748)
--(axis cs:-0.401574803149606,-0.373921512597773)
--(axis cs:-0.390927024172797,-0.385826771653543)
--(axis cs:-0.385826771653543,-0.391010017919252)
--(axis cs:-0.375115648185745,-0.401574803149606)
--(axis cs:-0.37007874015748,-0.406230366829465)
--(axis cs:-0.357165364151596,-0.417322834645669)
--(axis cs:-0.354330708661417,-0.419682912728303)
--(axis cs:-0.338582677165354,-0.431517658655921)
--(axis cs:-0.336211547578591,-0.433070866141732)
--(axis cs:-0.322834645669291,-0.441989257167491)
--(axis cs:-0.309913905737307,-0.448818897637795)
--(axis cs:-0.307086614173228,-0.450411739065565)
--(axis cs:-0.291338582677165,-0.45752330464771)
--(axis cs:-0.275590551181102,-0.462420716733447)
--(axis cs:-0.264002657002058,-0.464566929133858)
--(axis cs:-0.259842519685039,-0.465467798853844);

\path [draw=black, semithick] (axis cs:-0.307086614173228,-0.433352702561148)
--(axis cs:-0.291338582677165,-0.44061863550905)
--(axis cs:-0.275590551181102,-0.445544237175089)
--(axis cs:-0.259842519685039,-0.448271797308629)
--(axis cs:-0.244094488188976,-0.448716633983149)
--(axis cs:-0.228346456692913,-0.446562679375673)
--(axis cs:-0.21259842519685,-0.441191749659862)
--(axis cs:-0.198974647641165,-0.433070866141732)
--(axis cs:-0.196850393700787,-0.431638402532907)
--(axis cs:-0.181817693540214,-0.417322834645669)
--(axis cs:-0.181102362204724,-0.416460668905229)
--(axis cs:-0.170774110128944,-0.401574803149606)
--(axis cs:-0.165354330708661,-0.390436237365244)
--(axis cs:-0.163225650596643,-0.385826771653543)
--(axis cs:-0.158078285689724,-0.37007874015748)
--(axis cs:-0.155048190030945,-0.354330708661417)
--(axis cs:-0.153769404331428,-0.338582677165354)
--(axis cs:-0.154031970810128,-0.322834645669291)
--(axis cs:-0.155738797603875,-0.307086614173228)
--(axis cs:-0.158890402595136,-0.291338582677165)
--(axis cs:-0.163547382420909,-0.275590551181102)
--(axis cs:-0.165354330708661,-0.270776039565866)
--(axis cs:-0.16936042924599,-0.259842519685039)
--(axis cs:-0.176533721685763,-0.244094488188976)
--(axis cs:-0.181102362204724,-0.235546583382765)
--(axis cs:-0.185073209231015,-0.228346456692913)
--(axis cs:-0.194881541617243,-0.21259842519685)
--(axis cs:-0.196850393700787,-0.2096261615168)
--(axis cs:-0.205921602947808,-0.196850393700787)
--(axis cs:-0.21259842519685,-0.187938673967469)
--(axis cs:-0.218264053185155,-0.181102362204724)
--(axis cs:-0.228346456692913,-0.168996540889945)
--(axis cs:-0.231797464880823,-0.165354330708661)
--(axis cs:-0.244094488188976,-0.151878723196728)
--(axis cs:-0.246512789701502,-0.149606299212598)
--(axis cs:-0.259842519685039,-0.136066941885612)
--(axis cs:-0.262441222402594,-0.133858267716535)
--(axis cs:-0.275590551181102,-0.12131526041686)
--(axis cs:-0.279709326842645,-0.118110236220472)
--(axis cs:-0.291338582677165,-0.107558157949763)
--(axis cs:-0.298576655684732,-0.102362204724409)
--(axis cs:-0.307086614173228,-0.0949104702708953)
--(axis cs:-0.319602230825415,-0.0866141732283465)
--(axis cs:-0.322834645669291,-0.0838609484859698)
--(axis cs:-0.338582677165354,-0.0746315058866847)
--(axis cs:-0.350497487688597,-0.0708661417322834)
--(axis cs:-0.354330708661417,-0.0691162788366748)
--(axis cs:-0.37007874015748,-0.0689519656355671)
--(axis cs:-0.373961231438793,-0.0708661417322834)
--(axis cs:-0.385826771653543,-0.075867636738726)
--(axis cs:-0.397217669586299,-0.0866141732283465)
--(axis cs:-0.401574803149606,-0.0904002359642395)
--(axis cs:-0.410640103405748,-0.102362204724409)
--(axis cs:-0.417322834645669,-0.111121272749736)
--(axis cs:-0.421409355096488,-0.118110236220472)
--(axis cs:-0.430210778065842,-0.133858267716535)
--(axis cs:-0.433070866141732,-0.139510749712091)
--(axis cs:-0.437405766745676,-0.149606299212598)
--(axis cs:-0.443054958110223,-0.165354330708661)
--(axis cs:-0.447151023794281,-0.181102362204724)
--(axis cs:-0.448818897637795,-0.191065913593848)
--(axis cs:-0.449730259402637,-0.196850393700787)
--(axis cs:-0.450833205019646,-0.21259842519685)
--(axis cs:-0.450408002467231,-0.228346456692913)
--(axis cs:-0.448818897637795,-0.24101147627481)
--(axis cs:-0.448486115393815,-0.244094488188976)
--(axis cs:-0.445329910885839,-0.259842519685039)
--(axis cs:-0.440763664540807,-0.275590551181102)
--(axis cs:-0.434640261990399,-0.291338582677165)
--(axis cs:-0.433070866141732,-0.294503894974114)
--(axis cs:-0.427493649292066,-0.307086614173228)
--(axis cs:-0.418763121424974,-0.322834645669291)
--(axis cs:-0.417322834645669,-0.325021351135524)
--(axis cs:-0.409025405012302,-0.338582677165354)
--(axis cs:-0.401574803149606,-0.348750097503092)
--(axis cs:-0.397656300264528,-0.354330708661417)
--(axis cs:-0.385826771653543,-0.36873232874143)
--(axis cs:-0.384727032183016,-0.37007874015748)
--(axis cs:-0.370113335545643,-0.385826771653543)
--(axis cs:-0.37007874015748,-0.385860963117597)
--(axis cs:-0.354330708661417,-0.400709798836594)
--(axis cs:-0.353328617341469,-0.401574803149606)
--(axis cs:-0.338582677165354,-0.413600313658249)
--(axis cs:-0.333290128165535,-0.417322834645669)
--(axis cs:-0.322834645669291,-0.424568475343239)
--(axis cs:-0.307576937966867,-0.433070866141732)
--(axis cs:-0.307086614173228,-0.433352702561148);

\path [draw=black, semithick] (axis cs:-0.401574803149606,0.0670824132568322)
--(axis cs:-0.385826771653543,0.061622167663489)
--(axis cs:-0.370671969070532,0.0708661417322833)
--(axis cs:-0.37007874015748,0.0713737258316721)
--(axis cs:-0.36383977337315,0.0866141732283465)
--(axis cs:-0.361326047498972,0.102362204724409)
--(axis cs:-0.363277859067977,0.118110236220472)
--(axis cs:-0.37007874015748,0.133285212905756)
--(axis cs:-0.370577720649329,0.133858267716535)
--(axis cs:-0.385826771653543,0.143079865861243)
--(axis cs:-0.401574803149606,0.143086269664893)
--(axis cs:-0.416071751532421,0.133858267716535)
--(axis cs:-0.417322834645669,0.131955930285367)
--(axis cs:-0.422220820389891,0.118110236220472)
--(axis cs:-0.421919956034363,0.102362204724409)
--(axis cs:-0.417322834645669,0.0866876237375511)
--(axis cs:-0.417286613708959,0.0866141732283465)
--(axis cs:-0.40500188706846,0.0708661417322833)
--(axis cs:-0.401574803149606,0.0670824132568322);

\path [draw=black, semithick] (axis cs:-0.259842519685039,-0.43309987249099)
--(axis cs:-0.256240651905528,-0.433070866141732)
--(axis cs:-0.244094488188976,-0.432974636022246)
--(axis cs:-0.228346456692913,-0.42975441098121)
--(axis cs:-0.21259842519685,-0.422604980578394)
--(axis cs:-0.205271863134954,-0.417322834645669)
--(axis cs:-0.196850393700787,-0.409943838830672)
--(axis cs:-0.189690590899904,-0.401574803149606)
--(axis cs:-0.181102362204724,-0.387756721674747)
--(axis cs:-0.180052374616879,-0.385826771653543)
--(axis cs:-0.173893108121421,-0.37007874015748)
--(axis cs:-0.170294917664064,-0.354330708661417)
--(axis cs:-0.168775484367371,-0.338582677165354)
--(axis cs:-0.169050902081874,-0.322834645669291)
--(axis cs:-0.17097759636383,-0.307086614173228)
--(axis cs:-0.174529399725728,-0.291338582677165)
--(axis cs:-0.179750560578481,-0.275590551181102)
--(axis cs:-0.181102362204724,-0.272342240291963)
--(axis cs:-0.186398072862826,-0.259842519685039)
--(axis cs:-0.194686599832086,-0.244094488188976)
--(axis cs:-0.196850393700787,-0.240455731477281)
--(axis cs:-0.204581801544248,-0.228346456692913)
--(axis cs:-0.21259842519685,-0.217112770398802)
--(axis cs:-0.216203181434362,-0.21259842519685)
--(axis cs:-0.228346456692913,-0.198143584316229)
--(axis cs:-0.22960934009413,-0.196850393700787)
--(axis cs:-0.244094488188976,-0.181995721527462)
--(axis cs:-0.245143023430793,-0.181102362204724)
--(axis cs:-0.259842519685039,-0.167973190279891)
--(axis cs:-0.263497608375007,-0.165354330708661)
--(axis cs:-0.275590551181102,-0.155899936349077)
--(axis cs:-0.286003621344314,-0.149606299212598)
--(axis cs:-0.291338582677165,-0.145948945014524)
--(axis cs:-0.307086614173228,-0.138011046293954)
--(axis cs:-0.319800372322383,-0.133858267716535)
--(axis cs:-0.322834645669291,-0.132665191825232)
--(axis cs:-0.338582677165354,-0.129919213953077)
--(axis cs:-0.354330708661417,-0.130819510606869)
--(axis cs:-0.363736184892264,-0.133858267716535)
--(axis cs:-0.37007874015748,-0.135870295523798)
--(axis cs:-0.385826771653543,-0.145761298723099)
--(axis cs:-0.389809063349325,-0.149606299212598)
--(axis cs:-0.401574803149606,-0.162270737003959)
--(axis cs:-0.403714011282503,-0.165354330708661)
--(axis cs:-0.413003230232211,-0.181102362204724)
--(axis cs:-0.417322834645669,-0.191102620598515)
--(axis cs:-0.4194343315314,-0.196850393700787)
--(axis cs:-0.423446196169703,-0.21259842519685)
--(axis cs:-0.425388659869862,-0.228346456692913)
--(axis cs:-0.425447427079463,-0.244094488188976)
--(axis cs:-0.423753947984715,-0.259842519685039)
--(axis cs:-0.42035343514615,-0.275590551181102)
--(axis cs:-0.417322834645669,-0.284758493898711)
--(axis cs:-0.415374466076171,-0.291338582677165)
--(axis cs:-0.409012790604559,-0.307086614173228)
--(axis cs:-0.401574803149606,-0.321364668002669)
--(axis cs:-0.400861978944569,-0.322834645669291)
--(axis cs:-0.391447252401485,-0.338582677165354)
--(axis cs:-0.385826771653543,-0.346368575833281)
--(axis cs:-0.380203600945962,-0.354330708661417)
--(axis cs:-0.37007874015748,-0.366504654384316)
--(axis cs:-0.367043741917318,-0.37007874015748)
--(axis cs:-0.354330708661417,-0.383223041696025)
--(axis cs:-0.35162486776163,-0.385826771653543)
--(axis cs:-0.338582677165354,-0.397259167890969)
--(axis cs:-0.332963364676149,-0.401574803149606)
--(axis cs:-0.322834645669291,-0.408974047267105)
--(axis cs:-0.308813259939678,-0.417322834645669)
--(axis cs:-0.307086614173228,-0.418347209671989)
--(axis cs:-0.291338582677165,-0.425694252275705)
--(axis cs:-0.275590551181102,-0.430600408449891)
--(axis cs:-0.260010827133279,-0.433070866141732)
--(axis cs:-0.259842519685039,-0.43309987249099);

\path [draw=black, semithick] (axis cs:-0.259842519685039,-0.418911758770214)
--(axis cs:-0.244094488188976,-0.418048504270065)
--(axis cs:-0.241399202053029,-0.417322834645669)
--(axis cs:-0.228346456692913,-0.413417275940845)
--(axis cs:-0.21259842519685,-0.403851845482238)
--(axis cs:-0.210053974033148,-0.401574803149606)
--(axis cs:-0.196850393700787,-0.385936281011933)
--(axis cs:-0.196777246252844,-0.385826771653543)
--(axis cs:-0.18911857458105,-0.37007874015748)
--(axis cs:-0.184675453573619,-0.354330708661417)
--(axis cs:-0.182772738055809,-0.338582677165354)
--(axis cs:-0.183003580995172,-0.322834645669291)
--(axis cs:-0.185145552017819,-0.307086614173228)
--(axis cs:-0.189123920932579,-0.291338582677165)
--(axis cs:-0.194950320539177,-0.275590551181102)
--(axis cs:-0.196850393700787,-0.271509688320273)
--(axis cs:-0.202631102457133,-0.259842519685039)
--(axis cs:-0.212190980534411,-0.244094488188976)
--(axis cs:-0.21259842519685,-0.243486897853249)
--(axis cs:-0.223983103536578,-0.228346456692913)
--(axis cs:-0.228346456692913,-0.222999387716438)
--(axis cs:-0.238289064525969,-0.21259842519685)
--(axis cs:-0.244094488188976,-0.206665053837464)
--(axis cs:-0.255813323062564,-0.196850393700787)
--(axis cs:-0.259842519685039,-0.193383049620665)
--(axis cs:-0.275590551181102,-0.182687355267191)
--(axis cs:-0.278767574462968,-0.181102362204724)
--(axis cs:-0.291338582677165,-0.174209938935551)
--(axis cs:-0.307086614173228,-0.168437915279139)
--(axis cs:-0.322834645669291,-0.165458689288854)
--(axis cs:-0.338582677165354,-0.165499580703341)
--(axis cs:-0.354330708661417,-0.169198654293961)
--(axis cs:-0.37007874015748,-0.177782115408792)
--(axis cs:-0.373912555917326,-0.181102362204724)
--(axis cs:-0.385826771653543,-0.193476331374339)
--(axis cs:-0.388175033472036,-0.196850393700787)
--(axis cs:-0.396607202303806,-0.21259842519685)
--(axis cs:-0.401574803149606,-0.22803504872126)
--(axis cs:-0.401659819510088,-0.228346456692913)
--(axis cs:-0.403930738136323,-0.244094488188976)
--(axis cs:-0.403932111056586,-0.259842519685039)
--(axis cs:-0.401853908627775,-0.275590551181102)
--(axis cs:-0.401574803149606,-0.276628397870094)
--(axis cs:-0.397967760959529,-0.291338582677165)
--(axis cs:-0.392284307406565,-0.307086614173228)
--(axis cs:-0.385826771653543,-0.320379238664882)
--(axis cs:-0.384691466828433,-0.322834645669291)
--(axis cs:-0.375417105310267,-0.338582677165354)
--(axis cs:-0.37007874015748,-0.345994349730142)
--(axis cs:-0.364042177909875,-0.354330708661417)
--(axis cs:-0.354330708661417,-0.365641888341494)
--(axis cs:-0.350300553020041,-0.37007874015748)
--(axis cs:-0.338582677165354,-0.381387173299983)
--(axis cs:-0.333409253557318,-0.385826771653543)
--(axis cs:-0.322834645669291,-0.394121941790134)
--(axis cs:-0.311321252673201,-0.401574803149606)
--(axis cs:-0.307086614173228,-0.404204217473386)
--(axis cs:-0.291338582677165,-0.411721579285457)
--(axis cs:-0.275590551181102,-0.416657662509736)
--(axis cs:-0.270808192709266,-0.417322834645669)
--(axis cs:-0.259842519685039,-0.418911758770214);

\path [draw=black, semithick] (axis cs:-0.275590551181102,-0.403040361807615)
--(axis cs:-0.259842519685039,-0.404829795763154)
--(axis cs:-0.244094488188976,-0.403027009106065)
--(axis cs:-0.24011788880471,-0.401574803149606)
--(axis cs:-0.228346456692913,-0.396369873630684)
--(axis cs:-0.215500482913669,-0.385826771653543)
--(axis cs:-0.21259842519685,-0.382451212607203)
--(axis cs:-0.204807403833362,-0.37007874015748)
--(axis cs:-0.198964332999968,-0.354330708661417)
--(axis cs:-0.196850393700787,-0.341399435717914)
--(axis cs:-0.196429952923259,-0.338582677165354)
--(axis cs:-0.196526446365573,-0.322834645669291)
--(axis cs:-0.196850393700787,-0.320636187272436)
--(axis cs:-0.19891049831872,-0.307086614173228)
--(axis cs:-0.203426991805716,-0.291338582677165)
--(axis cs:-0.210017682003063,-0.275590551181102)
--(axis cs:-0.21259842519685,-0.270701925584745)
--(axis cs:-0.219007838179603,-0.259842519685039)
--(axis cs:-0.228346456692913,-0.246575909481259)
--(axis cs:-0.2304123756946,-0.244094488188976)
--(axis cs:-0.244094488188976,-0.229134633273902)
--(axis cs:-0.24499553061713,-0.228346456692913)
--(axis cs:-0.259842519685039,-0.21571622467182)
--(axis cs:-0.264706847924997,-0.21259842519685)
--(axis cs:-0.275590551181102,-0.205432205627839)
--(axis cs:-0.291338582677165,-0.19816321058593)
--(axis cs:-0.296234911128528,-0.196850393700787)
--(axis cs:-0.307086614173228,-0.193650038515554)
--(axis cs:-0.322834645669291,-0.192336814740374)
--(axis cs:-0.338582677165354,-0.194765990609525)
--(axis cs:-0.343563400025055,-0.196850393700787)
--(axis cs:-0.354330708661417,-0.201992968804309)
--(axis cs:-0.366402675055437,-0.21259842519685)
--(axis cs:-0.37007874015748,-0.21694139709078)
--(axis cs:-0.376891753467964,-0.228346456692913)
--(axis cs:-0.382479951898059,-0.244094488188976)
--(axis cs:-0.384695863251796,-0.259842519685039)
--(axis cs:-0.384178656494898,-0.275590551181102)
--(axis cs:-0.381342606040446,-0.291338582677165)
--(axis cs:-0.376381742716857,-0.307086614173228)
--(axis cs:-0.37007874015748,-0.321015599656735)
--(axis cs:-0.369271800033865,-0.322834645669291)
--(axis cs:-0.360004171380321,-0.338582677165354)
--(axis cs:-0.354330708661417,-0.346335473910209)
--(axis cs:-0.34822645732708,-0.354330708661417)
--(axis cs:-0.338582677165354,-0.364903636578938)
--(axis cs:-0.333343265615914,-0.37007874015748)
--(axis cs:-0.322834645669291,-0.379166012225205)
--(axis cs:-0.313598668376838,-0.385826771653543)
--(axis cs:-0.307086614173228,-0.390139010640394)
--(axis cs:-0.291338582677165,-0.398028479572769)
--(axis cs:-0.280261874443724,-0.401574803149606)
--(axis cs:-0.275590551181102,-0.403040361807615);

\path [draw=black, semithick] (axis cs:-0.275590551181102,-0.388925441066663)
--(axis cs:-0.259842519685039,-0.390101266243722)
--(axis cs:-0.244094488188976,-0.386917763044483)
--(axis cs:-0.24192348086639,-0.385826771653543)
--(axis cs:-0.228346456692913,-0.376613824401862)
--(axis cs:-0.222607057687963,-0.37007874015748)
--(axis cs:-0.214129857750336,-0.354330708661417)
--(axis cs:-0.21259842519685,-0.348201909230737)
--(axis cs:-0.210624882802478,-0.338582677165354)
--(axis cs:-0.210415590498431,-0.322834645669291)
--(axis cs:-0.21259842519685,-0.308787472876625)
--(axis cs:-0.212888304316534,-0.307086614173228)
--(axis cs:-0.218162480033312,-0.291338582677165)
--(axis cs:-0.225826517938797,-0.275590551181102)
--(axis cs:-0.228346456692913,-0.271469374227121)
--(axis cs:-0.236773319855574,-0.259842519685039)
--(axis cs:-0.244094488188976,-0.251136061236115)
--(axis cs:-0.251576240103268,-0.244094488188976)
--(axis cs:-0.259842519685039,-0.236827755763572)
--(axis cs:-0.272943211937384,-0.228346456692913)
--(axis cs:-0.275590551181102,-0.226639058745508)
--(axis cs:-0.291338582677165,-0.219970759766254)
--(axis cs:-0.307086614173228,-0.216760932337995)
--(axis cs:-0.322834645669291,-0.217405073456128)
--(axis cs:-0.338582677165354,-0.222989844958226)
--(axis cs:-0.345868893784908,-0.228346456692913)
--(axis cs:-0.354330708661417,-0.237018006258974)
--(axis cs:-0.358784949918192,-0.244094488188976)
--(axis cs:-0.36444595476802,-0.259842519685039)
--(axis cs:-0.366106969246929,-0.275590551181102)
--(axis cs:-0.364624340994976,-0.291338582677165)
--(axis cs:-0.360487620235282,-0.307086614173228)
--(axis cs:-0.354330708661417,-0.321712808914802)
--(axis cs:-0.353848257359001,-0.322834645669291)
--(axis cs:-0.344347008694742,-0.338582677165354)
--(axis cs:-0.338582677165354,-0.346120663348924)
--(axis cs:-0.331689781469195,-0.354330708661417)
--(axis cs:-0.322834645669291,-0.363078872247554)
--(axis cs:-0.314404018366926,-0.37007874015748)
--(axis cs:-0.307086614173228,-0.375390741947999)
--(axis cs:-0.291338582677165,-0.383965975494174)
--(axis cs:-0.285699649406689,-0.385826771653543)
--(axis cs:-0.275590551181102,-0.388925441066663);

\path [draw=black, semithick] (axis cs:-0.275590551181102,-0.373355636847852)
--(axis cs:-0.259842519685039,-0.373540944080912)
--(axis cs:-0.249662218015084,-0.37007874015748)
--(axis cs:-0.244094488188976,-0.367277347883721)
--(axis cs:-0.232442008824447,-0.354330708661417)
--(axis cs:-0.228346456692913,-0.344813267339695)
--(axis cs:-0.226463336720374,-0.338582677165354)
--(axis cs:-0.225619626307279,-0.322834645669291)
--(axis cs:-0.228131403101839,-0.307086614173228)
--(axis cs:-0.228346456692913,-0.306458950169992)
--(axis cs:-0.234492259620638,-0.291338582677165)
--(axis cs:-0.24375950805901,-0.275590551181102)
--(axis cs:-0.244094488188976,-0.275134048325891)
--(axis cs:-0.25842456538421,-0.259842519685039)
--(axis cs:-0.259842519685039,-0.258506226624332)
--(axis cs:-0.275590551181102,-0.247929080461969)
--(axis cs:-0.285204656189678,-0.244094488188976)
--(axis cs:-0.291338582677165,-0.241707523959838)
--(axis cs:-0.307086614173228,-0.240015644079695)
--(axis cs:-0.322834645669291,-0.243513566857321)
--(axis cs:-0.323827984707731,-0.244094488188976)
--(axis cs:-0.338582677165354,-0.256803944352191)
--(axis cs:-0.34056470575322,-0.259842519685039)
--(axis cs:-0.345947443395285,-0.275590551181102)
--(axis cs:-0.346580883396519,-0.291338582677165)
--(axis cs:-0.343571772670349,-0.307086614173228)
--(axis cs:-0.338582677165354,-0.319828411290624)
--(axis cs:-0.337306260886722,-0.322834645669291)
--(axis cs:-0.327230256171454,-0.338582677165354)
--(axis cs:-0.322834645669291,-0.343841309219621)
--(axis cs:-0.31244467452656,-0.354330708661417)
--(axis cs:-0.307086614173228,-0.358765312455595)
--(axis cs:-0.291338582677165,-0.368429577376988)
--(axis cs:-0.286540396822937,-0.37007874015748)
--(axis cs:-0.275590551181102,-0.373355636847852);

\path [draw=black, semithick] (axis cs:-0.291338582677165,-0.348544391107263)
--(axis cs:-0.275590551181102,-0.354306491422048)
--(axis cs:-0.259842519685039,-0.351333029300171)
--(axis cs:-0.247841204898863,-0.338582677165354)
--(axis cs:-0.244094488188976,-0.323022311495611)
--(axis cs:-0.244067634608593,-0.322834645669291)
--(axis cs:-0.244094488188976,-0.322660959945689)
--(axis cs:-0.247297129899888,-0.307086614173228)
--(axis cs:-0.255336034190726,-0.291338582677165)
--(axis cs:-0.259842519685039,-0.285362934267559)
--(axis cs:-0.27084172971646,-0.275590551181102)
--(axis cs:-0.275590551181102,-0.27212150595595)
--(axis cs:-0.291338582677165,-0.266592178268347)
--(axis cs:-0.307086614173228,-0.267991613602193)
--(axis cs:-0.317522269071894,-0.275590551181102)
--(axis cs:-0.322834645669291,-0.285273843549415)
--(axis cs:-0.324544962175989,-0.291338582677165)
--(axis cs:-0.323637188317862,-0.307086614173228)
--(axis cs:-0.322834645669291,-0.309286713970049)
--(axis cs:-0.31692847870758,-0.322834645669291)
--(axis cs:-0.307086614173228,-0.336724153715642)
--(axis cs:-0.305243447239365,-0.338582677165354)
--(axis cs:-0.291338582677165,-0.348544391107263);

\end{axis}

\end{tikzpicture}


==> figs/lognormal2d_nonlin_map_full.tikz <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\begin{axis}[
xmin=-1, xmax=1,
ymin=-1, ymax=1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=black, semithick] (axis cs:-0.291338582677165,-0.451042411162522)
--(axis cs:-0.275590551181102,-0.456774880207083)
--(axis cs:-0.259842519685039,-0.460700006371324)
--(axis cs:-0.244094488188976,-0.46289289859276)
--(axis cs:-0.228346456692913,-0.463239910310677)
--(axis cs:-0.21259842519685,-0.46138477396005)
--(axis cs:-0.196850393700787,-0.456661784708554)
--(axis cs:-0.182490750367181,-0.448818897637795)
--(axis cs:-0.181102362204724,-0.447989616108035)
--(axis cs:-0.165354330708661,-0.43421061427238)
--(axis cs:-0.164340196696105,-0.433070866141732)
--(axis cs:-0.152982393855171,-0.417322834645669)
--(axis cs:-0.149606299212598,-0.410690031232106)
--(axis cs:-0.145223815258252,-0.401574803149606)
--(axis cs:-0.140060171024706,-0.385826771653543)
--(axis cs:-0.137062500949709,-0.37007874015748)
--(axis cs:-0.135796356423686,-0.354330708661417)
--(axis cs:-0.136046412231179,-0.338582677165354)
--(axis cs:-0.137750573232723,-0.322834645669291)
--(axis cs:-0.140974678549297,-0.307086614173228)
--(axis cs:-0.145916825187853,-0.291338582677165)
--(axis cs:-0.149606299212598,-0.282553239083068)
--(axis cs:-0.15238524460096,-0.275590551181102)
--(axis cs:-0.160317718425378,-0.259842519685039)
--(axis cs:-0.165354330708661,-0.251634429570449)
--(axis cs:-0.170012253939504,-0.244094488188976)
--(axis cs:-0.181102362204724,-0.228863785228525)
--(axis cs:-0.181494397347188,-0.228346456692913)
--(axis cs:-0.194264527165469,-0.21259842519685)
--(axis cs:-0.196850393700787,-0.209608299618903)
--(axis cs:-0.208532500049062,-0.196850393700787)
--(axis cs:-0.21259842519685,-0.192505553178379)
--(axis cs:-0.223996900295762,-0.181102362204724)
--(axis cs:-0.228346456692913,-0.176675272739503)
--(axis cs:-0.240248543235864,-0.165354330708661)
--(axis cs:-0.244094488188976,-0.161513082111473)
--(axis cs:-0.256800689532978,-0.149606299212598)
--(axis cs:-0.259842519685039,-0.146529956988126)
--(axis cs:-0.273107683465006,-0.133858267716535)
--(axis cs:-0.275590551181102,-0.131235437751928)
--(axis cs:-0.288635904157321,-0.118110236220472)
--(axis cs:-0.291338582677165,-0.115027512980147)
--(axis cs:-0.302914874997232,-0.102362204724409)
--(axis cs:-0.307086614173228,-0.0970234172035123)
--(axis cs:-0.315541387930316,-0.0866141732283465)
--(axis cs:-0.322834645669291,-0.0756732875662676)
--(axis cs:-0.326173940218284,-0.0708661417322834)
--(axis cs:-0.334685210406824,-0.0551181102362205)
--(axis cs:-0.338582677165354,-0.045503914149658)
--(axis cs:-0.341136685593697,-0.0393700787401575)
--(axis cs:-0.34572048200364,-0.0236220472440944)
--(axis cs:-0.348583080447649,-0.00787401574803148)
--(axis cs:-0.350159702700486,0.00787401574803148)
--(axis cs:-0.350814687868646,0.0236220472440944)
--(axis cs:-0.350861838749531,0.0393700787401574)
--(axis cs:-0.350611378260877,0.0551181102362204)
--(axis cs:-0.350322574086291,0.0708661417322833)
--(axis cs:-0.350247707063026,0.0866141732283465)
--(axis cs:-0.350633463819142,0.102362204724409)
--(axis cs:-0.351721167278868,0.118110236220472)
--(axis cs:-0.35379757668369,0.133858267716535)
--(axis cs:-0.354330708661417,0.136362599579776)
--(axis cs:-0.357118460578567,0.149606299212598)
--(axis cs:-0.362154810073316,0.165354330708661)
--(axis cs:-0.369597816142435,0.181102362204724)
--(axis cs:-0.37007874015748,0.181873537989972)
--(axis cs:-0.381104120122272,0.196850393700788)
--(axis cs:-0.385826771653543,0.201705766724601)
--(axis cs:-0.400924026858692,0.21259842519685)
--(axis cs:-0.401574803149606,0.212990989169689)
--(axis cs:-0.417322834645669,0.218554824552173)
--(axis cs:-0.433070866141732,0.219814999470846)
--(axis cs:-0.448818897637795,0.217061514876796)
--(axis cs:-0.459212308476066,0.21259842519685)
--(axis cs:-0.464566929133858,0.210052381029822)
--(axis cs:-0.480314960629921,0.197951128012064)
--(axis cs:-0.481404206045184,0.196850393700787)
--(axis cs:-0.493982385036911,0.181102362204724)
--(axis cs:-0.496062992125984,0.177612018626533)
--(axis cs:-0.502520598796138,0.165354330708661)
--(axis cs:-0.508265179373105,0.149606299212598)
--(axis cs:-0.511811023622047,0.13433731076628)
--(axis cs:-0.511922941648611,0.133858267716535)
--(axis cs:-0.513903947089252,0.118110236220472)
--(axis cs:-0.51440498272447,0.102362204724409)
--(axis cs:-0.513646308049392,0.0866141732283465)
--(axis cs:-0.511811023622047,0.0709708644875644)
--(axis cs:-0.511798269756894,0.0708661417322833)
--(axis cs:-0.509050363623806,0.0551181102362204)
--(axis cs:-0.505573670076425,0.0393700787401574)
--(axis cs:-0.501571221445892,0.0236220472440944)
--(axis cs:-0.497293504786788,0.00787401574803148)
--(axis cs:-0.496062992125984,0.00323369051551824)
--(axis cs:-0.492826838848225,-0.00787401574803148)
--(axis cs:-0.488605039172463,-0.0236220472440944)
--(axis cs:-0.484949837079216,-0.0393700787401575)
--(axis cs:-0.482011564912154,-0.0551181102362205)
--(axis cs:-0.480314960629921,-0.0677414246132028)
--(axis cs:-0.479868973149492,-0.0708661417322834)
--(axis cs:-0.478529255457761,-0.0866141732283465)
--(axis cs:-0.477996271094536,-0.102362204724409)
--(axis cs:-0.478097927438808,-0.118110236220472)
--(axis cs:-0.478598019720338,-0.133858267716535)
--(axis cs:-0.479273636546811,-0.149606299212598)
--(axis cs:-0.479908452153926,-0.165354330708661)
--(axis cs:-0.480292853519783,-0.181102362204724)
--(axis cs:-0.48025289868325,-0.196850393700787)
--(axis cs:-0.479620534258809,-0.21259842519685)
--(axis cs:-0.478233260246518,-0.228346456692913)
--(axis cs:-0.475920229861196,-0.244094488188976)
--(axis cs:-0.4724736279697,-0.259842519685039)
--(axis cs:-0.467617542584392,-0.275590551181102)
--(axis cs:-0.464566929133858,-0.283008903571607)
--(axis cs:-0.461512093064101,-0.291338582677165)
--(axis cs:-0.454027861664972,-0.307086614173228)
--(axis cs:-0.448818897637795,-0.315720862927505)
--(axis cs:-0.444875126646232,-0.322834645669291)
--(axis cs:-0.433971072932397,-0.338582677165354)
--(axis cs:-0.433070866141732,-0.339695936657648)
--(axis cs:-0.421751776605923,-0.354330708661417)
--(axis cs:-0.417322834645669,-0.359202412413871)
--(axis cs:-0.407603520164772,-0.37007874015748)
--(axis cs:-0.401574803149606,-0.376022858326328)
--(axis cs:-0.391493539208802,-0.385826771653543)
--(axis cs:-0.385826771653543,-0.390856100826711)
--(axis cs:-0.373147563897522,-0.401574803149606)
--(axis cs:-0.37007874015748,-0.404034657762551)
--(axis cs:-0.354330708661417,-0.41584664541765)
--(axis cs:-0.352199009275397,-0.417322834645669)
--(axis cs:-0.338582677165354,-0.426663781074073)
--(axis cs:-0.327637730860576,-0.433070866141732)
--(axis cs:-0.322834645669291,-0.435979881770212)
--(axis cs:-0.307086614173228,-0.444243654288399)
--(axis cs:-0.296171426519172,-0.448818897637795)
--(axis cs:-0.291338582677165,-0.451042411162522);

\path [draw=black, semithick] (axis cs:0.401574803149606,-0.01137575554621)
--(axis cs:0.417322834645669,-0.0145222352228204)
--(axis cs:0.433070866141732,-0.0166147931707477)
--(axis cs:0.448818897637795,-0.0177488869164756)
--(axis cs:0.464566929133858,-0.0179024119270635)
--(axis cs:0.480314960629921,-0.0168946717746263)
--(axis cs:0.496062992125984,-0.0143391152059154)
--(axis cs:0.511811023622047,-0.0095034309007862)
--(axis cs:0.515437859640052,-0.00787401574803148)
--(axis cs:0.52755905511811,-0.00117314236758329)
--(axis cs:0.537757865605996,0.00787401574803148)
--(axis cs:0.543307086614173,0.016491189676233)
--(axis cs:0.547032587877754,0.0236220472440944)
--(axis cs:0.550654158491306,0.0393700787401574)
--(axis cs:0.550810126591909,0.0551181102362204)
--(axis cs:0.548599713106153,0.0708661417322833)
--(axis cs:0.544366701728094,0.0866141732283465)
--(axis cs:0.543307086614173,0.0893505446638713)
--(axis cs:0.539511283922754,0.102362204724409)
--(axis cs:0.533374534911869,0.118110236220472)
--(axis cs:0.52755905511811,0.129552636828165)
--(axis cs:0.525836787351935,0.133858267716535)
--(axis cs:0.51822727147308,0.149606299212598)
--(axis cs:0.511811023622047,0.160105077047449)
--(axis cs:0.509152801655434,0.165354330708661)
--(axis cs:0.499641414140219,0.181102362204724)
--(axis cs:0.496062992125984,0.186191187889338)
--(axis cs:0.489481755276254,0.196850393700787)
--(axis cs:0.480314960629921,0.209088412921697)
--(axis cs:0.47788237599631,0.21259842519685)
--(axis cs:0.465360239599136,0.228346456692913)
--(axis cs:0.464566929133858,0.229285086230934)
--(axis cs:0.452079031068678,0.244094488188976)
--(axis cs:0.448818897637795,0.247644141253955)
--(axis cs:0.43682671193526,0.259842519685039)
--(axis cs:0.433070866141732,0.263542251251914)
--(axis cs:0.418855235625393,0.275590551181102)
--(axis cs:0.417322834645669,0.276926179215964)
--(axis cs:0.401574803149606,0.288506684708123)
--(axis cs:0.396279723965325,0.291338582677165)
--(axis cs:0.385826771653543,0.297775417858308)
--(axis cs:0.37007874015748,0.304170983917983)
--(axis cs:0.357395451375027,0.307086614173228)
--(axis cs:0.354330708661417,0.308006099935741)
--(axis cs:0.338582677165354,0.309695464621921)
--(axis cs:0.322834645669291,0.308232188253538)
--(axis cs:0.31888560833953,0.307086614173228)
--(axis cs:0.307086614173228,0.304129413641815)
--(axis cs:0.291338582677165,0.296577162493054)
--(axis cs:0.284008429342259,0.291338582677165)
--(axis cs:0.275590551181102,0.284925069927101)
--(axis cs:0.266157276268541,0.275590551181102)
--(axis cs:0.259842519685039,0.268008011831784)
--(axis cs:0.253633932307669,0.259842519685039)
--(axis cs:0.244754200914296,0.244094488188976)
--(axis cs:0.244094488188976,0.242553707799299)
--(axis cs:0.237381706527714,0.228346456692913)
--(axis cs:0.232487343276958,0.21259842519685)
--(axis cs:0.229524583891473,0.196850393700787)
--(axis cs:0.228346456692913,0.184279351734317)
--(axis cs:0.22794467239284,0.181102362204724)
--(axis cs:0.227702082911768,0.165354330708661)
--(axis cs:0.228346456692913,0.158587026545367)
--(axis cs:0.228977778400061,0.149606299212598)
--(axis cs:0.231469538359828,0.133858267716535)
--(axis cs:0.235711964443139,0.118110236220472)
--(axis cs:0.242328559472255,0.102362204724409)
--(axis cs:0.244094488188976,0.099098240897094)
--(axis cs:0.250209039034511,0.0866141732283465)
--(axis cs:0.259842519685039,0.0727446325537828)
--(axis cs:0.261123155725643,0.0708661417322833)
--(axis cs:0.274542771099782,0.0551181102362204)
--(axis cs:0.275590551181102,0.0540573397857095)
--(axis cs:0.291338582677165,0.0396161697043579)
--(axis cs:0.291642646162585,0.0393700787401574)
--(axis cs:0.307086614173228,0.0275285327914924)
--(axis cs:0.313456115367488,0.0236220472440944)
--(axis cs:0.322834645669291,0.0176878695998028)
--(axis cs:0.338582677165354,0.00983192840633032)
--(axis cs:0.34339023965301,0.00787401574803148)
--(axis cs:0.354330708661417,0.00274679834018102)
--(axis cs:0.37007874015748,-0.00297939018492874)
--(axis cs:0.385826771653543,-0.00722303425447565)
--(axis cs:0.388878664169076,-0.00787401574803148)
--(axis cs:0.401574803149606,-0.01137575554621);

\path [draw=black, semithick] (axis cs:-0.259842519685039,-0.417376339651914)
--(axis cs:-0.244094488188976,-0.41844505664967)
--(axis cs:-0.235139253786902,-0.417322834645669)
--(axis cs:-0.228346456692913,-0.416392575167998)
--(axis cs:-0.21259842519685,-0.410099019791027)
--(axis cs:-0.201181068419068,-0.401574803149606)
--(axis cs:-0.196850393700787,-0.397121558996185)
--(axis cs:-0.18895749687446,-0.385826771653543)
--(axis cs:-0.18246560163953,-0.37007874015748)
--(axis cs:-0.181102362204724,-0.362948455623866)
--(axis cs:-0.179579090322157,-0.354330708661417)
--(axis cs:-0.179446971018979,-0.338582677165354)
--(axis cs:-0.181102362204724,-0.327216277105294)
--(axis cs:-0.181729621188401,-0.322834645669291)
--(axis cs:-0.186188947499684,-0.307086614173228)
--(axis cs:-0.192906246326882,-0.291338582677165)
--(axis cs:-0.196850393700787,-0.284253328114373)
--(axis cs:-0.201968750646899,-0.275590551181102)
--(axis cs:-0.21259842519685,-0.260864525443324)
--(axis cs:-0.213413683422233,-0.259842519685039)
--(axis cs:-0.227437341677462,-0.244094488188976)
--(axis cs:-0.228346456692913,-0.243140444627269)
--(axis cs:-0.244094488188976,-0.228510334396505)
--(axis cs:-0.244299532395471,-0.228346456692913)
--(axis cs:-0.259842519685039,-0.215835412402716)
--(axis cs:-0.264618793885595,-0.21259842519685)
--(axis cs:-0.275590551181102,-0.20476288475209)
--(axis cs:-0.288898041549997,-0.196850393700787)
--(axis cs:-0.291338582677165,-0.195260877917598)
--(axis cs:-0.307086614173228,-0.186970881548532)
--(axis cs:-0.321547053186726,-0.181102362204724)
--(axis cs:-0.322834645669291,-0.180496958476008)
--(axis cs:-0.338582677165354,-0.17583409026682)
--(axis cs:-0.354330708661417,-0.17418363613916)
--(axis cs:-0.37007874015748,-0.176958236040241)
--(axis cs:-0.377420005147068,-0.181102362204724)
--(axis cs:-0.385826771653543,-0.187050255827261)
--(axis cs:-0.393387342418153,-0.196850393700787)
--(axis cs:-0.40139558876067,-0.21259842519685)
--(axis cs:-0.401574803149606,-0.213152505704895)
--(axis cs:-0.405474210085049,-0.228346456692913)
--(axis cs:-0.407199300396631,-0.244094488188976)
--(axis cs:-0.40685343397934,-0.259842519685039)
--(axis cs:-0.404542464185019,-0.275590551181102)
--(axis cs:-0.401574803149606,-0.286338071477252)
--(axis cs:-0.400294065548118,-0.291338582677165)
--(axis cs:-0.394247465587627,-0.307086614173228)
--(axis cs:-0.386021814119929,-0.322834645669291)
--(axis cs:-0.385826771653543,-0.323129634642676)
--(axis cs:-0.375890670546025,-0.338582677165354)
--(axis cs:-0.37007874015748,-0.345882310963657)
--(axis cs:-0.363301623469172,-0.354330708661417)
--(axis cs:-0.354330708661417,-0.363732108568174)
--(axis cs:-0.34796401068554,-0.37007874015748)
--(axis cs:-0.338582677165354,-0.378290234379213)
--(axis cs:-0.329064089738475,-0.385826771653543)
--(axis cs:-0.322834645669291,-0.390356260979659)
--(axis cs:-0.307086614173228,-0.40019007865891)
--(axis cs:-0.304385176577271,-0.401574803149606)
--(axis cs:-0.291338582677165,-0.408077404769992)
--(axis cs:-0.275590551181102,-0.413822873063672)
--(axis cs:-0.260070276577695,-0.417322834645669)
--(axis cs:-0.259842519685039,-0.417376339651914);

\path [draw=black, semithick] (axis cs:0.385826771653543,0.0197934841726063)
--(axis cs:0.401574803149606,0.015908756807447)
--(axis cs:0.417322834645669,0.0134775852774828)
--(axis cs:0.433070866141732,0.0123924299086207)
--(axis cs:0.448818897637795,0.0127714337113498)
--(axis cs:0.464566929133858,0.0150165212284831)
--(axis cs:0.480314960629921,0.0200141764653101)
--(axis cs:0.487207672861191,0.0236220472440944)
--(axis cs:0.496062992125984,0.0297807513393799)
--(axis cs:0.504937681768498,0.0393700787401574)
--(axis cs:0.511811023622047,0.0544481466534497)
--(axis cs:0.512067695766936,0.0551181102362204)
--(axis cs:0.514478707355804,0.0708661417322833)
--(axis cs:0.513648680910206,0.0866141732283465)
--(axis cs:0.511811023622047,0.0952114812318595)
--(axis cs:0.51063069688185,0.102362204724409)
--(axis cs:0.50631388974215,0.118110236220472)
--(axis cs:0.500246654253482,0.133858267716535)
--(axis cs:0.496062992125984,0.142193080549042)
--(axis cs:0.492949394023946,0.149606299212598)
--(axis cs:0.484684789803793,0.165354330708661)
--(axis cs:0.480314960629921,0.172218184750857)
--(axis cs:0.475240658587356,0.181102362204724)
--(axis cs:0.464566929133858,0.19626684707327)
--(axis cs:0.464174652318053,0.196850393700787)
--(axis cs:0.452436153564681,0.21259842519685)
--(axis cs:0.448818897637795,0.216884370432256)
--(axis cs:0.438741782017776,0.228346456692913)
--(axis cs:0.433070866141732,0.234304229826621)
--(axis cs:0.422511810839626,0.244094488188976)
--(axis cs:0.417322834645669,0.248813092777294)
--(axis cs:0.402191077581766,0.259842519685039)
--(axis cs:0.401574803149606,0.260312654804953)
--(axis cs:0.385826771653543,0.26985501516711)
--(axis cs:0.370577667485865,0.275590551181102)
--(axis cs:0.37007874015748,0.275811040675731)
--(axis cs:0.354330708661417,0.279662987861533)
--(axis cs:0.338582677165354,0.280120896161434)
--(axis cs:0.322834645669291,0.27699061831207)
--(axis cs:0.319530451343425,0.275590551181102)
--(axis cs:0.307086614173228,0.270320174812314)
--(axis cs:0.29298389906504,0.259842519685039)
--(axis cs:0.291338582677165,0.258414109912052)
--(axis cs:0.278762195404255,0.244094488188976)
--(axis cs:0.275590551181102,0.239158247891643)
--(axis cs:0.269144667936012,0.228346456692913)
--(axis cs:0.262850448275883,0.21259842519685)
--(axis cs:0.259842519685039,0.200050470102967)
--(axis cs:0.258966933174884,0.196850393700787)
--(axis cs:0.256717723608858,0.181102362204724)
--(axis cs:0.256516013045162,0.165354330708661)
--(axis cs:0.258298416986647,0.149606299212598)
--(axis cs:0.259842519685039,0.143198532290585)
--(axis cs:0.261718575209744,0.133858267716535)
--(axis cs:0.266866368829618,0.118110236220472)
--(axis cs:0.274846930726791,0.102362204724409)
--(axis cs:0.275590551181102,0.101189463619267)
--(axis cs:0.284660282463593,0.0866141732283465)
--(axis cs:0.291338582677165,0.0784581976194059)
--(axis cs:0.29797640598146,0.0708661417322833)
--(axis cs:0.307086614173228,0.0620727061588075)
--(axis cs:0.315455892901544,0.0551181102362204)
--(axis cs:0.322834645669291,0.0494256448534263)
--(axis cs:0.338582677165354,0.039703847614103)
--(axis cs:0.339229638556595,0.0393700787401574)
--(axis cs:0.354330708661417,0.0312099466615187)
--(axis cs:0.37007874015748,0.0250536877648237)
--(axis cs:0.374855126897763,0.0236220472440944)
--(axis cs:0.385826771653543,0.0197934841726063);

\path [draw=black, semithick] (axis cs:-0.275590551181102,-0.37393322885013)
--(axis cs:-0.259842519685039,-0.376256976565316)
--(axis cs:-0.244094488188976,-0.373775685133716)
--(axis cs:-0.237377046305136,-0.37007874015748)
--(axis cs:-0.228346456692913,-0.36142278111515)
--(axis cs:-0.224220991863211,-0.354330708661417)
--(axis cs:-0.221060220310401,-0.338582677165354)
--(axis cs:-0.222674865565753,-0.322834645669291)
--(axis cs:-0.227996880689894,-0.307086614173228)
--(axis cs:-0.228346456692913,-0.306437967238499)
--(axis cs:-0.237848051314465,-0.291338582677165)
--(axis cs:-0.244094488188976,-0.283572248137636)
--(axis cs:-0.251990164542743,-0.275590551181102)
--(axis cs:-0.259842519685039,-0.268640114303957)
--(axis cs:-0.272698299249957,-0.259842519685039)
--(axis cs:-0.275590551181102,-0.257961490684801)
--(axis cs:-0.291338582677165,-0.250963776688324)
--(axis cs:-0.307086614173228,-0.247225619414289)
--(axis cs:-0.322834645669291,-0.248059146761628)
--(axis cs:-0.338582677165354,-0.256825597537758)
--(axis cs:-0.341108079027033,-0.259842519685039)
--(axis cs:-0.347525653872372,-0.275590551181102)
--(axis cs:-0.348033024668168,-0.291338582677165)
--(axis cs:-0.344510011897396,-0.307086614173228)
--(axis cs:-0.338582677165354,-0.320645624861303)
--(axis cs:-0.337570137514134,-0.322834645669291)
--(axis cs:-0.326676220117037,-0.338582677165354)
--(axis cs:-0.322834645669291,-0.342843416641258)
--(axis cs:-0.31108836783179,-0.354330708661417)
--(axis cs:-0.307086614173228,-0.357541826016246)
--(axis cs:-0.291338582677165,-0.367642835495258)
--(axis cs:-0.285758276475342,-0.37007874015748)
--(axis cs:-0.275590551181102,-0.37393322885013);

\path [draw=black, semithick] (axis cs:0.385826771653543,0.0389245694451534)
--(axis cs:0.401574803149606,0.0350686415499854)
--(axis cs:0.417322834645669,0.0331069814427551)
--(axis cs:0.433070866141732,0.0330774799487193)
--(axis cs:0.448818897637795,0.0354104905711265)
--(axis cs:0.460299065880049,0.0393700787401574)
--(axis cs:0.464566929133858,0.0411583858888612)
--(axis cs:0.480314960629921,0.053586388698341)
--(axis cs:0.481615431973741,0.0551181102362204)
--(axis cs:0.489416638484915,0.0708661417322833)
--(axis cs:0.491784561244061,0.0866141732283465)
--(axis cs:0.490902756568782,0.102362204724409)
--(axis cs:0.487696698809965,0.118110236220472)
--(axis cs:0.482401845643524,0.133858267716535)
--(axis cs:0.480314960629921,0.138381317852904)
--(axis cs:0.475827304731755,0.149606299212598)
--(axis cs:0.467630109699495,0.165354330708661)
--(axis cs:0.464566929133858,0.17021415446212)
--(axis cs:0.45812050560741,0.181102362204724)
--(axis cs:0.448818897637795,0.193983827402282)
--(axis cs:0.446728276303242,0.196850393700787)
--(axis cs:0.433540461560631,0.21259842519685)
--(axis cs:0.433070866141732,0.213117697780218)
--(axis cs:0.417682205260099,0.228346456692913)
--(axis cs:0.417322834645669,0.228685066342839)
--(axis cs:0.401574803149606,0.241222998749293)
--(axis cs:0.396616994379593,0.244094488188976)
--(axis cs:0.385826771653543,0.250689268905335)
--(axis cs:0.37007874015748,0.256756852463233)
--(axis cs:0.354330708661417,0.259540477079317)
--(axis cs:0.338582677165354,0.258987169582316)
--(axis cs:0.322834645669291,0.254409473238947)
--(axis cs:0.307086614173228,0.244370589665983)
--(axis cs:0.306778864062192,0.244094488188976)
--(axis cs:0.292755041246397,0.228346456692913)
--(axis cs:0.291338582677165,0.226053154804176)
--(axis cs:0.284030601414995,0.21259842519685)
--(axis cs:0.278902335221895,0.196850393700787)
--(axis cs:0.276432327223937,0.181102362204724)
--(axis cs:0.276103591305362,0.165354330708661)
--(axis cs:0.277736986889291,0.149606299212598)
--(axis cs:0.281462883762534,0.133858267716535)
--(axis cs:0.287740337239058,0.118110236220472)
--(axis cs:0.291338582677165,0.111689188906274)
--(axis cs:0.296518195377168,0.102362204724409)
--(axis cs:0.307086614173228,0.0885012117818444)
--(axis cs:0.308645511235379,0.0866141732283465)
--(axis cs:0.322834645669291,0.0725418482255447)
--(axis cs:0.324833057755915,0.0708661417322833)
--(axis cs:0.338582677165354,0.0604047542212388)
--(axis cs:0.347547402502125,0.0551181102362204)
--(axis cs:0.354330708661417,0.0511397155801306)
--(axis cs:0.37007874015748,0.0439982413705634)
--(axis cs:0.38457317703073,0.0393700787401574)
--(axis cs:0.385826771653543,0.0389245694451534);

\path [draw=black, semithick] (axis cs:0.385826771653543,0.0544445214584271)
--(axis cs:0.401574803149606,0.0509159604622926)
--(axis cs:0.417322834645669,0.0497119960300979)
--(axis cs:0.433070866141732,0.0511469637790241)
--(axis cs:0.445802826331577,0.0551181102362204)
--(axis cs:0.448818897637795,0.0563068447088694)
--(axis cs:0.464566929133858,0.0690862239092256)
--(axis cs:0.465955848516801,0.0708661417322833)
--(axis cs:0.472587023038627,0.0866141732283465)
--(axis cs:0.47401787923321,0.102362204724409)
--(axis cs:0.472191759658595,0.118110236220472)
--(axis cs:0.467887085928367,0.133858267716535)
--(axis cs:0.464566929133858,0.141776113073486)
--(axis cs:0.461589618160891,0.149606299212598)
--(axis cs:0.453617636381688,0.165354330708661)
--(axis cs:0.448818897637795,0.172920377507365)
--(axis cs:0.443663175023744,0.181102362204724)
--(axis cs:0.433070866141732,0.195016375115548)
--(axis cs:0.431555086805798,0.196850393700787)
--(axis cs:0.417322834645669,0.212034995842102)
--(axis cs:0.416686222587597,0.21259842519685)
--(axis cs:0.401574803149606,0.225221335589386)
--(axis cs:0.396430248126092,0.228346456692913)
--(axis cs:0.385826771653543,0.234882075167065)
--(axis cs:0.37007874015748,0.240820621724708)
--(axis cs:0.354330708661417,0.24308340259847)
--(axis cs:0.338582677165354,0.241272882562237)
--(axis cs:0.322834645669291,0.234209065579221)
--(axis cs:0.315626628660528,0.228346456692913)
--(axis cs:0.307086614173228,0.218969211931734)
--(axis cs:0.302735592395204,0.21259842519685)
--(axis cs:0.295770304751808,0.196850393700787)
--(axis cs:0.292372510317368,0.181102362204724)
--(axis cs:0.291710971358462,0.165354330708661)
--(axis cs:0.293433512166855,0.149606299212598)
--(axis cs:0.297591897373329,0.133858267716535)
--(axis cs:0.304636007812606,0.118110236220472)
--(axis cs:0.307086614173228,0.114137725772232)
--(axis cs:0.314702258576216,0.102362204724409)
--(axis cs:0.322834645669291,0.0928510124854743)
--(axis cs:0.328961242803997,0.0866141732283465)
--(axis cs:0.338582677165354,0.0782907352724952)
--(axis cs:0.349399161081325,0.0708661417322833)
--(axis cs:0.354330708661417,0.0676851782190336)
--(axis cs:0.37007874015748,0.059855047996474)
--(axis cs:0.38396304246164,0.0551181102362204)
--(axis cs:0.385826771653543,0.0544445214584271);

\path [draw=black, semithick] (axis cs:0.385826771653543,0.0685121822460185)
--(axis cs:0.401574803149606,0.0654425930907174)
--(axis cs:0.417322834645669,0.0652989361672681)
--(axis cs:0.433070866141732,0.0689278765556142)
--(axis cs:0.436843876230829,0.0708661417322833)
--(axis cs:0.448818897637795,0.0804256780685543)
--(axis cs:0.453243009566275,0.0866141732283465)
--(axis cs:0.45800968480214,0.102362204724409)
--(axis cs:0.457906627730481,0.118110236220472)
--(axis cs:0.454626904918534,0.133858267716535)
--(axis cs:0.448818897637795,0.149377171619041)
--(axis cs:0.44873650259586,0.149606299212598)
--(axis cs:0.440713246000751,0.165354330708661)
--(axis cs:0.433070866141732,0.177033665353922)
--(axis cs:0.430221448520542,0.181102362204724)
--(axis cs:0.417322834645669,0.196455258083787)
--(axis cs:0.416926440475745,0.196850393700787)
--(axis cs:0.401574803149606,0.210575266745614)
--(axis cs:0.398461372800484,0.21259842519685)
--(axis cs:0.385826771653543,0.220544811740277)
--(axis cs:0.37007874015748,0.22634061228148)
--(axis cs:0.354330708661417,0.227912603838944)
--(axis cs:0.338582677165354,0.224315374472494)
--(axis cs:0.322834645669291,0.213551199227722)
--(axis cs:0.321949906141947,0.21259842519685)
--(axis cs:0.311828120829481,0.196850393700787)
--(axis cs:0.307086614173228,0.181780993964978)
--(axis cs:0.306897775224839,0.181102362204724)
--(axis cs:0.305632601568467,0.165354330708661)
--(axis cs:0.307086614173228,0.152657965668193)
--(axis cs:0.307422054790566,0.149606299212598)
--(axis cs:0.312029527402385,0.133858267716535)
--(axis cs:0.319859552115494,0.118110236220472)
--(axis cs:0.322834645669291,0.113803391689988)
--(axis cs:0.331670693483974,0.102362204724409)
--(axis cs:0.338582677165354,0.0953445607751892)
--(axis cs:0.349197663012067,0.0866141732283465)
--(axis cs:0.354330708661417,0.082897692643663)
--(axis cs:0.37007874015748,0.0742899992084185)
--(axis cs:0.379419034664919,0.0708661417322833)
--(axis cs:0.385826771653543,0.0685121822460185);

\path [draw=black, semithick] (axis cs:0.385826771653543,0.0823650947677528)
--(axis cs:0.401574803149606,0.0799110471143896)
--(axis cs:0.417322834645669,0.0814623937726047)
--(axis cs:0.428668248732917,0.0866141732283465)
--(axis cs:0.433070866141732,0.0900122123597154)
--(axis cs:0.441041364187683,0.102362204724409)
--(axis cs:0.443601785539315,0.118110236220472)
--(axis cs:0.441526469436362,0.133858267716535)
--(axis cs:0.436264879959187,0.149606299212598)
--(axis cs:0.433070866141732,0.155833268955689)
--(axis cs:0.427913573101802,0.165354330708661)
--(axis cs:0.417322834645669,0.180346516377275)
--(axis cs:0.416689794696246,0.181102362204724)
--(axis cs:0.401574803149606,0.196170668391773)
--(axis cs:0.400629857337903,0.196850393700787)
--(axis cs:0.385826771653543,0.206538052954683)
--(axis cs:0.37007874015748,0.212281074438728)
--(axis cs:0.360003374749923,0.21259842519685)
--(axis cs:0.354330708661417,0.212779432288324)
--(axis cs:0.353770089944105,0.21259842519685)
--(axis cs:0.338582677165354,0.206110225388051)
--(axis cs:0.329391054361413,0.196850393700787)
--(axis cs:0.322834645669291,0.184603872464775)
--(axis cs:0.321461072336971,0.181102362204724)
--(axis cs:0.319263949282927,0.165354330708661)
--(axis cs:0.32078431447575,0.149606299212598)
--(axis cs:0.322834645669291,0.143099638351673)
--(axis cs:0.325941322896859,0.133858267716535)
--(axis cs:0.334918408157885,0.118110236220472)
--(axis cs:0.338582677165354,0.113505198708203)
--(axis cs:0.349339414660639,0.10236220472441)
--(axis cs:0.354330708661417,0.0981690302479359)
--(axis cs:0.37007874015748,0.0883552702372104)
--(axis cs:0.374449313233423,0.0866141732283465)
--(axis cs:0.385826771653543,0.0823650947677528);

\path [draw=black, semithick] (axis cs:0.385826771653543,0.0971302120297939)
--(axis cs:0.401574803149606,0.0957670374809877)
--(axis cs:0.417322834645669,0.100845983834146)
--(axis cs:0.41914325538497,0.102362204724409)
--(axis cs:0.427541029669611,0.118110236220472)
--(axis cs:0.427518407690409,0.133858267716535)
--(axis cs:0.422825172799418,0.149606299212598)
--(axis cs:0.417322834645669,0.160173444788116)
--(axis cs:0.414133742202427,0.165354330708661)
--(axis cs:0.401574803149606,0.180474924326941)
--(axis cs:0.400839082470151,0.181102362204724)
--(axis cs:0.385826771653543,0.191715927297582)
--(axis cs:0.371566499977318,0.196850393700788)
--(axis cs:0.37007874015748,0.197342803915393)
--(axis cs:0.363824455592834,0.196850393700787)
--(axis cs:0.354330708661417,0.195762765843603)
--(axis cs:0.338582677165354,0.181993206900762)
--(axis cs:0.338041487777938,0.181102362204724)
--(axis cs:0.333918213543219,0.165354330708661)
--(axis cs:0.334887798445128,0.149606299212598)
--(axis cs:0.338582677165354,0.138641618759456)
--(axis cs:0.340499430439433,0.133858267716535)
--(axis cs:0.351503936521452,0.118110236220472)
--(axis cs:0.354330708661417,0.115188886058716)
--(axis cs:0.37007874015748,0.103248920842517)
--(axis cs:0.372073856449093,0.102362204724409)
--(axis cs:0.385826771653543,0.0971302120297939);

\path [draw=black, semithick] (axis cs:0.385826771653543,0.115117022353347)
--(axis cs:0.401574803149606,0.116847031421786)
--(axis cs:0.403225723647101,0.118110236220472)
--(axis cs:0.40964332782248,0.133858267716535)
--(axis cs:0.406311285879041,0.149606299212598)
--(axis cs:0.401574803149606,0.157959700842862)
--(axis cs:0.395423539670222,0.165354330708661)
--(axis cs:0.385826771653543,0.173338424366182)
--(axis cs:0.37007874015748,0.17829194923053)
--(axis cs:0.354330708661417,0.168770311546942)
--(axis cs:0.352509706761801,0.165354330708661)
--(axis cs:0.351823561366668,0.149606299212598)
--(axis cs:0.354330708661417,0.142776037482558)
--(axis cs:0.359015029678115,0.133858267716535)
--(axis cs:0.37007874015748,0.122406421835639)
--(axis cs:0.378161931864627,0.118110236220472)
--(axis cs:0.385826771653543,0.115117022353347);

\end{axis}

\end{tikzpicture}


==> figs/lognormal2d_nonlin_map_kley.tikz <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\begin{axis}[
title={PCA-Y},
xlabel={$s$},
ylabel={$s'$},
xmin=-0.6, xmax=0.6,
ymin=-0.5, ymax=0.35,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=black, semithick] (axis cs:-0.291338582677165,-0.452787781576677)
--(axis cs:-0.275590551181102,-0.458370318237384)
--(axis cs:-0.259842519685039,-0.462189952624911)
--(axis cs:-0.244094488188976,-0.464283833091503)
--(axis cs:-0.228346456692913,-0.464505831710611)
--(axis cs:-0.21259842519685,-0.462469333734744)
--(axis cs:-0.196850393700787,-0.457479060496035)
--(axis cs:-0.181777926732304,-0.448818897637795)
--(axis cs:-0.181102362204724,-0.448391223306604)
--(axis cs:-0.165354330708661,-0.434038686609033)
--(axis cs:-0.164521362390277,-0.433070866141732)
--(axis cs:-0.153409431813452,-0.417322834645669)
--(axis cs:-0.149606299212598,-0.409775235002535)
--(axis cs:-0.145691216210605,-0.401574803149606)
--(axis cs:-0.140388650218114,-0.385826771653543)
--(axis cs:-0.137151161904407,-0.37007874015748)
--(axis cs:-0.135566652277787,-0.354330708661417)
--(axis cs:-0.135419419201577,-0.338582677165354)
--(axis cs:-0.13662998853539,-0.322834645669291)
--(axis cs:-0.139230422081926,-0.307086614173228)
--(axis cs:-0.143365108002822,-0.291338582677165)
--(axis cs:-0.149272806015834,-0.275590551181102)
--(axis cs:-0.149606299212598,-0.274853695855156)
--(axis cs:-0.156173305802173,-0.259842519685039)
--(axis cs:-0.165145693374761,-0.244094488188976)
--(axis cs:-0.165354330708661,-0.243764242891554)
--(axis cs:-0.175241461072333,-0.228346456692913)
--(axis cs:-0.181102362204724,-0.22040988863372)
--(axis cs:-0.18712141445645,-0.21259842519685)
--(axis cs:-0.196850393700787,-0.200940782211174)
--(axis cs:-0.200476556539432,-0.196850393700787)
--(axis cs:-0.21259842519685,-0.183576626091243)
--(axis cs:-0.215022251366305,-0.181102362204724)
--(axis cs:-0.228346456692913,-0.167344287050603)
--(axis cs:-0.230419909465092,-0.165354330708661)
--(axis cs:-0.244094488188976,-0.151624533711742)
--(axis cs:-0.246251415016387,-0.149606299212598)
--(axis cs:-0.259842519685039,-0.135900806126516)
--(axis cs:-0.26200479440644,-0.133858267716535)
--(axis cs:-0.275590551181102,-0.119652581146254)
--(axis cs:-0.277155057789556,-0.118110236220472)
--(axis cs:-0.29118971911552,-0.102362204724409)
--(axis cs:-0.291338582677165,-0.102170360570457)
--(axis cs:-0.303734712137831,-0.0866141732283465)
--(axis cs:-0.307086614173228,-0.0816315347845623)
--(axis cs:-0.31451975263543,-0.0708661417322834)
--(axis cs:-0.322834645669291,-0.0557902568438072)
--(axis cs:-0.323217383920235,-0.0551181102362205)
--(axis cs:-0.330109792313087,-0.0393700787401575)
--(axis cs:-0.33504842847882,-0.0236220472440944)
--(axis cs:-0.338416436787275,-0.00787401574803148)
--(axis cs:-0.338582677165354,-0.0067140874649706)
--(axis cs:-0.340630215177275,0.00787401574803148)
--(axis cs:-0.341890533961331,0.0236220472440944)
--(axis cs:-0.342538890576002,0.0393700787401574)
--(axis cs:-0.342903798352506,0.0551181102362204)
--(axis cs:-0.343252922996659,0.0708661417322833)
--(axis cs:-0.343840594422376,0.0866141732283465)
--(axis cs:-0.34491302528916,0.102362204724409)
--(axis cs:-0.346711895101397,0.118110236220472)
--(axis cs:-0.349525724140481,0.133858267716535)
--(axis cs:-0.353711888544139,0.149606299212598)
--(axis cs:-0.354330708661417,0.151289135780839)
--(axis cs:-0.359640866802553,0.165354330708661)
--(axis cs:-0.368008578188892,0.181102362204724)
--(axis cs:-0.37007874015748,0.184099943244652)
--(axis cs:-0.380523096478339,0.196850393700787)
--(axis cs:-0.385826771653543,0.20194432591785)
--(axis cs:-0.401487929780892,0.21259842519685)
--(axis cs:-0.401574803149606,0.212649181972519)
--(axis cs:-0.417322834645669,0.21818027167418)
--(axis cs:-0.433070866141732,0.219614994000562)
--(axis cs:-0.448818897637795,0.21710976228525)
--(axis cs:-0.459682705905767,0.21259842519685)
--(axis cs:-0.464566929133858,0.210322260813115)
--(axis cs:-0.480314960629921,0.198217919248369)
--(axis cs:-0.481649247454215,0.196850393700787)
--(axis cs:-0.493835456215956,0.181102362204724)
--(axis cs:-0.496062992125984,0.177156055158399)
--(axis cs:-0.501944775327404,0.165354330708661)
--(axis cs:-0.507261636586419,0.149606299212598)
--(axis cs:-0.510509070337263,0.133858267716535)
--(axis cs:-0.511811023622047,0.12083256798832)
--(axis cs:-0.512090988344534,0.118110236220472)
--(axis cs:-0.512272231456132,0.102362204724409)
--(axis cs:-0.511811023622047,0.0951857218664208)
--(axis cs:-0.511253575263156,0.0866141732283465)
--(axis cs:-0.509229903479774,0.0708661417322833)
--(axis cs:-0.506369464580369,0.0551181102362204)
--(axis cs:-0.502860819543087,0.0393700787401574)
--(axis cs:-0.498903001561387,0.0236220472440944)
--(axis cs:-0.496062992125984,0.0127159601189507)
--(axis cs:-0.49468701000646,0.00787401574803148)
--(axis cs:-0.490432183988092,-0.00787401574803148)
--(axis cs:-0.486520464545997,-0.0236220472440944)
--(axis cs:-0.483179362765278,-0.0393700787401575)
--(axis cs:-0.480548092443116,-0.0551181102362205)
--(axis cs:-0.480314960629921,-0.0571394308423222)
--(axis cs:-0.478657418114638,-0.0708661417322834)
--(axis cs:-0.477652358295934,-0.0866141732283465)
--(axis cs:-0.47742474150981,-0.102362204724409)
--(axis cs:-0.477818675315398,-0.118110236220472)
--(axis cs:-0.478610300156511,-0.133858267716535)
--(axis cs:-0.479582206290986,-0.149606299212598)
--(axis cs:-0.480314960629921,-0.161807158096807)
--(axis cs:-0.480529993177548,-0.165354330708661)
--(axis cs:-0.481271456493028,-0.181102362204724)
--(axis cs:-0.48156596923814,-0.196850393700787)
--(axis cs:-0.481199563641609,-0.21259842519685)
--(axis cs:-0.480314960629921,-0.22377264307213)
--(axis cs:-0.479996625840499,-0.228346456692913)
--(axis cs:-0.477941749732096,-0.244094488188976)
--(axis cs:-0.474747306935126,-0.259842519685039)
--(axis cs:-0.470152522014597,-0.275590551181102)
--(axis cs:-0.464566929133858,-0.289524251064541)
--(axis cs:-0.463915040639842,-0.291338582677165)
--(axis cs:-0.456640153204093,-0.307086614173228)
--(axis cs:-0.448818897637795,-0.320108780634551)
--(axis cs:-0.447308748675045,-0.322834645669291)
--(axis cs:-0.43663923602856,-0.338582677165354)
--(axis cs:-0.433070866141732,-0.342979048815845)
--(axis cs:-0.424242396017071,-0.354330708661417)
--(axis cs:-0.417322834645669,-0.361906878170108)
--(axis cs:-0.409982784168309,-0.37007874015748)
--(axis cs:-0.401574803149606,-0.378332916568253)
--(axis cs:-0.393842814013318,-0.385826771653543)
--(axis cs:-0.385826771653543,-0.392917478122463)
--(axis cs:-0.375577938899564,-0.401574803149606)
--(axis cs:-0.37007874015748,-0.405974204563757)
--(axis cs:-0.354658927286191,-0.417322834645669)
--(axis cs:-0.354330708661417,-0.417560340394062)
--(axis cs:-0.338582677165354,-0.428329981585744)
--(axis cs:-0.330528310267529,-0.433070866141732)
--(axis cs:-0.322834645669291,-0.437732431934947)
--(axis cs:-0.307086614173228,-0.445829128661207)
--(axis cs:-0.299988906567144,-0.448818897637795)
--(axis cs:-0.291338582677165,-0.452787781576677);

\path [draw=black, semithick] (axis cs:0.385826771653543,-0.0116771158479958)
--(axis cs:0.401574803149606,-0.0153170816866426)
--(axis cs:0.417322834645669,-0.0179012364933978)
--(axis cs:0.433070866141732,-0.0195878262470489)
--(axis cs:0.448818897637795,-0.020429172551781)
--(axis cs:0.464566929133858,-0.0203733010387445)
--(axis cs:0.480314960629921,-0.0192207781635256)
--(axis cs:0.496062992125984,-0.0165743625563251)
--(axis cs:0.511811023622047,-0.01170102769346)
--(axis cs:0.519856948192479,-0.00787401574803148)
--(axis cs:0.52755905511811,-0.00331240729451767)
--(axis cs:0.539749982374851,0.00787401574803148)
--(axis cs:0.543307086614173,0.0135995902402844)
--(axis cs:0.548440665359566,0.0236220472440944)
--(axis cs:0.551792184032737,0.0393700787401574)
--(axis cs:0.551884625536245,0.0551181102362204)
--(axis cs:0.54974649490495,0.0708661417322833)
--(axis cs:0.545722961186307,0.0866141732283465)
--(axis cs:0.543307086614173,0.0931422203079059)
--(axis cs:0.54072747009355,0.102362204724409)
--(axis cs:0.534946057873648,0.118110236220472)
--(axis cs:0.52755905511811,0.133295251578863)
--(axis cs:0.52734311247064,0.133858267716535)
--(axis cs:0.520295285154884,0.149606299212598)
--(axis cs:0.511811023622047,0.164117036952653)
--(axis cs:0.511211978768186,0.165354330708661)
--(axis cs:0.502640681960204,0.181102362204724)
--(axis cs:0.496062992125984,0.1908873481001)
--(axis cs:0.492555966160369,0.196850393700787)
--(axis cs:0.481568783662799,0.21259842519685)
--(axis cs:0.480314960629921,0.21426084447973)
--(axis cs:0.470416537888826,0.228346456692913)
--(axis cs:0.464566929133858,0.235578773079387)
--(axis cs:0.457742308103552,0.244094488188976)
--(axis cs:0.448818897637795,0.254214712058832)
--(axis cs:0.443541498145467,0.259842519685039)
--(axis cs:0.433070866141732,0.270524068176197)
--(axis cs:0.427325964654196,0.275590551181102)
--(axis cs:0.417322834645669,0.284533097817145)
--(axis cs:0.407618545992257,0.291338582677165)
--(axis cs:0.401574803149606,0.295916105036808)
--(axis cs:0.385826771653543,0.304711926593022)
--(axis cs:0.379296685541142,0.307086614173228)
--(axis cs:0.37007874015748,0.311169571736487)
--(axis cs:0.354330708661417,0.314927224557473)
--(axis cs:0.338582677165354,0.315679975409656)
--(axis cs:0.322834645669291,0.31343405887912)
--(axis cs:0.307086614173228,0.307648321057053)
--(axis cs:0.306075220225571,0.307086614173228)
--(axis cs:0.291338582677165,0.299212271406708)
--(axis cs:0.281454646019157,0.291338582677165)
--(axis cs:0.275590551181102,0.286283136415669)
--(axis cs:0.265512604311995,0.275590551181102)
--(axis cs:0.259842519685039,0.268309754223566)
--(axis cs:0.253634151810976,0.259842519685039)
--(axis cs:0.24486672063698,0.244094488188976)
--(axis cs:0.244094488188976,0.242324234222293)
--(axis cs:0.237330353842067,0.228346456692913)
--(axis cs:0.232094324083908,0.21259842519685)
--(axis cs:0.228710008410452,0.196850393700787)
--(axis cs:0.228346456692913,0.194028039204627)
--(axis cs:0.226142822555013,0.181102362204724)
--(axis cs:0.225133782023535,0.165354330708661)
--(axis cs:0.225737665340261,0.149606299212598)
--(axis cs:0.228066998830173,0.133858267716535)
--(axis cs:0.228346456692913,0.132754192019666)
--(axis cs:0.231320295199709,0.118110236220472)
--(axis cs:0.236475146717447,0.102362204724409)
--(axis cs:0.244094488188976,0.0871617032802455)
--(axis cs:0.244343164612259,0.0866141732283465)
--(axis cs:0.253508064340719,0.0708661417322833)
--(axis cs:0.259842519685039,0.0627623626606926)
--(axis cs:0.265977655415023,0.0551181102362204)
--(axis cs:0.275590551181102,0.0452895755451427)
--(axis cs:0.282039302925027,0.0393700787401574)
--(axis cs:0.291338582677165,0.0316619017872575)
--(axis cs:0.303046263928614,0.0236220472440944)
--(axis cs:0.307086614173228,0.0208831973712441)
--(axis cs:0.322834645669291,0.0117363064657856)
--(axis cs:0.331326349799168,0.00787401574803148)
--(axis cs:0.338582677165354,0.00422165321915649)
--(axis cs:0.354330708661417,-0.00224317341007258)
--(axis cs:0.37007874015748,-0.00703347635337149)
--(axis cs:0.373495687146898,-0.00787401574803148)
--(axis cs:0.385826771653543,-0.0116771158479958);

\path [draw=black, semithick] (axis cs:-0.244094488188976,-0.417506869222883)
--(axis cs:-0.242794906065104,-0.417322834645669)
--(axis cs:-0.228346456692913,-0.415072799566862)
--(axis cs:-0.21259842519685,-0.408210009124162)
--(axis cs:-0.20399146922481,-0.401574803149606)
--(axis cs:-0.196850393700787,-0.394070548666149)
--(axis cs:-0.191150629156796,-0.385826771653543)
--(axis cs:-0.18429814077711,-0.37007874015748)
--(axis cs:-0.181102362204724,-0.355051912502431)
--(axis cs:-0.180961012901975,-0.354330708661417)
--(axis cs:-0.180360863143413,-0.338582677165354)
--(axis cs:-0.181102362204724,-0.33189108921194)
--(axis cs:-0.182093964413408,-0.322834645669291)
--(axis cs:-0.185964194764794,-0.307086614173228)
--(axis cs:-0.191995501772309,-0.291338582677165)
--(axis cs:-0.196850393700787,-0.28189320868115)
--(axis cs:-0.20030337273216,-0.275590551181102)
--(axis cs:-0.210888270864451,-0.259842519685039)
--(axis cs:-0.21259842519685,-0.25760712997425)
--(axis cs:-0.224051756744794,-0.244094488188976)
--(axis cs:-0.228346456692913,-0.239434212937261)
--(axis cs:-0.239968416121383,-0.228346456692913)
--(axis cs:-0.244094488188976,-0.224505680926701)
--(axis cs:-0.258904302474968,-0.21259842519685)
--(axis cs:-0.259842519685039,-0.211825907567417)
--(axis cs:-0.275590551181102,-0.200692905973785)
--(axis cs:-0.282204321951762,-0.196850393700787)
--(axis cs:-0.291338582677165,-0.191065538092401)
--(axis cs:-0.307086614173228,-0.183061055884322)
--(axis cs:-0.312375102047407,-0.181102362204724)
--(axis cs:-0.322834645669291,-0.176628021738509)
--(axis cs:-0.338582677165354,-0.172475878990616)
--(axis cs:-0.354330708661417,-0.171506297754413)
--(axis cs:-0.37007874015748,-0.175274940436027)
--(axis cs:-0.378891512720704,-0.181102362204724)
--(axis cs:-0.385826771653543,-0.186844031110032)
--(axis cs:-0.392956006811347,-0.196850393700787)
--(axis cs:-0.400592446489314,-0.21259842519685)
--(axis cs:-0.401574803149606,-0.215778659441553)
--(axis cs:-0.404716769451568,-0.228346456692913)
--(axis cs:-0.406508482545342,-0.244094488188976)
--(axis cs:-0.4062559626896,-0.259842519685039)
--(axis cs:-0.404031697714548,-0.275590551181102)
--(axis cs:-0.401574803149606,-0.284611717988601)
--(axis cs:-0.399866368257665,-0.291338582677165)
--(axis cs:-0.39384510994573,-0.307086614173228)
--(axis cs:-0.385826771653543,-0.322457372137178)
--(axis cs:-0.385637092502231,-0.322834645669291)
--(axis cs:-0.375475286979226,-0.338582677165354)
--(axis cs:-0.37007874015748,-0.345349690337826)
--(axis cs:-0.362848758299619,-0.354330708661417)
--(axis cs:-0.354330708661417,-0.36323886186408)
--(axis cs:-0.347449232910715,-0.37007874015748)
--(axis cs:-0.338582677165354,-0.377822429171757)
--(axis cs:-0.328453569678284,-0.385826771653543)
--(axis cs:-0.322834645669291,-0.38990188547318)
--(axis cs:-0.307086614173228,-0.399736793415241)
--(axis cs:-0.303481064749071,-0.401574803149606)
--(axis cs:-0.291338582677165,-0.407578235945863)
--(axis cs:-0.275590551181102,-0.413255595541003)
--(axis cs:-0.259842519685039,-0.4166772334202)
--(axis cs:-0.247451017658703,-0.417322834645669)
--(axis cs:-0.244094488188976,-0.417506869222883);

\path [draw=black, semithick] (axis cs:0.37007874015748,0.0210893007151852)
--(axis cs:0.385826771653543,0.016205515124752)
--(axis cs:0.401574803149606,0.0128743634583997)
--(axis cs:0.417322834645669,0.0108445381825702)
--(axis cs:0.433070866141732,0.0100610075148808)
--(axis cs:0.448818897637795,0.0106789480039567)
--(axis cs:0.464566929133858,0.0131284324588056)
--(axis cs:0.480314960629921,0.0183167979381723)
--(axis cs:0.489867456455176,0.0236220472440944)
--(axis cs:0.496062992125984,0.0282481965393884)
--(axis cs:0.505980767760311,0.0393700787401574)
--(axis cs:0.511811023622047,0.0526394481175739)
--(axis cs:0.512739517782081,0.0551181102362204)
--(axis cs:0.515049124471894,0.0708661417322833)
--(axis cs:0.514274620296058,0.0866141732283465)
--(axis cs:0.511811023622047,0.0988810352239688)
--(axis cs:0.511268256608527,0.102362204724409)
--(axis cs:0.507148949730563,0.118110236220472)
--(axis cs:0.50141694166689,0.133858267716535)
--(axis cs:0.496062992125984,0.145043771893581)
--(axis cs:0.494231382381179,0.149606299212598)
--(axis cs:0.486523055246151,0.165354330708661)
--(axis cs:0.480314960629921,0.175564194040719)
--(axis cs:0.477293649818234,0.181102362204724)
--(axis cs:0.467119011139623,0.196850393700787)
--(axis cs:0.464566929133858,0.20035027213962)
--(axis cs:0.455922406012333,0.21259842519685)
--(axis cs:0.448818897637795,0.221369334131238)
--(axis cs:0.442944159102294,0.228346456692913)
--(axis cs:0.433070866141732,0.239097805550755)
--(axis cs:0.427874072231897,0.244094488188976)
--(axis cs:0.417322834645669,0.253949387208079)
--(axis cs:0.409425682839353,0.259842519685039)
--(axis cs:0.401574803149606,0.265902870796099)
--(axis cs:0.385826771653543,0.27463006325064)
--(axis cs:0.38314860642705,0.275590551181102)
--(axis cs:0.37007874015748,0.281024411986768)
--(axis cs:0.354330708661417,0.284065024704801)
--(axis cs:0.338582677165354,0.283786096064407)
--(axis cs:0.322834645669291,0.279870910356274)
--(axis cs:0.314254687594472,0.275590551181102)
--(axis cs:0.307086614173228,0.271946510785205)
--(axis cs:0.292256958814586,0.259842519685039)
--(axis cs:0.291338582677165,0.258965891788324)
--(axis cs:0.278931526373421,0.244094488188976)
--(axis cs:0.275590551181102,0.238729304755248)
--(axis cs:0.26947093987318,0.228346456692913)
--(axis cs:0.26297006094748,0.21259842519685)
--(axis cs:0.259842519685039,0.200758048209521)
--(axis cs:0.258669402380347,0.196850393700787)
--(axis cs:0.255877384478809,0.181102362204724)
--(axis cs:0.25503039104355,0.165354330708661)
--(axis cs:0.256032825088872,0.149606299212598)
--(axis cs:0.259032682984019,0.133858267716535)
--(axis cs:0.259842519685039,0.131279007946796)
--(axis cs:0.263433828661053,0.118110236220472)
--(axis cs:0.270148787961752,0.102362204724409)
--(axis cs:0.275590551181102,0.0932840211255156)
--(axis cs:0.279522836044878,0.0866141732283465)
--(axis cs:0.291338582677165,0.0717404064014094)
--(axis cs:0.292082378404683,0.0708661417322833)
--(axis cs:0.307086614173228,0.0562445285836026)
--(axis cs:0.308434643412191,0.0551181102362204)
--(axis cs:0.322834645669291,0.0441055739308856)
--(axis cs:0.330673400810103,0.0393700787401574)
--(axis cs:0.338582677165354,0.0345848243778044)
--(axis cs:0.354330708661417,0.0270570830156522)
--(axis cs:0.363827754316307,0.0236220472440944)
--(axis cs:0.37007874015748,0.0210893007151852);

\path [draw=black, semithick] (axis cs:-0.275590551181102,-0.370271983043557)
--(axis cs:-0.259842519685039,-0.372115959504535)
--(axis cs:-0.249421189236677,-0.37007874015748)
--(axis cs:-0.244094488188976,-0.368474853301195)
--(axis cs:-0.229353931902566,-0.354330708661417)
--(axis cs:-0.228346456692913,-0.351818273828476)
--(axis cs:-0.224969361304716,-0.338582677165354)
--(axis cs:-0.225727654917785,-0.322834645669291)
--(axis cs:-0.228346456692913,-0.313832445480544)
--(axis cs:-0.23067659312436,-0.307086614173228)
--(axis cs:-0.239717463016185,-0.291338582677165)
--(axis cs:-0.244094488188976,-0.285557771432981)
--(axis cs:-0.25348082417017,-0.275590551181102)
--(axis cs:-0.259842519685039,-0.269764292802659)
--(axis cs:-0.274092111662005,-0.259842519685039)
--(axis cs:-0.275590551181102,-0.258862258707059)
--(axis cs:-0.291338582677165,-0.252141932897525)
--(axis cs:-0.307086614173228,-0.249068878422168)
--(axis cs:-0.322834645669291,-0.251202751360977)
--(axis cs:-0.335645307738162,-0.259842519685039)
--(axis cs:-0.338582677165354,-0.263882450254937)
--(axis cs:-0.343262024874817,-0.275590551181102)
--(axis cs:-0.344095446635476,-0.291338582677165)
--(axis cs:-0.340814261051705,-0.307086614173228)
--(axis cs:-0.338582677165354,-0.312104069118286)
--(axis cs:-0.333505465832305,-0.322834645669291)
--(axis cs:-0.322834645669291,-0.338429793405765)
--(axis cs:-0.322715573153896,-0.338582677165354)
--(axis cs:-0.307086614173228,-0.353668306507854)
--(axis cs:-0.306225136914849,-0.354330708661417)
--(axis cs:-0.291338582677165,-0.363608318435227)
--(axis cs:-0.276113006758997,-0.37007874015748)
--(axis cs:-0.275590551181102,-0.370271983043557);

\path [draw=black, semithick] (axis cs:0.385826771653543,0.0357705347291942)
--(axis cs:0.401574803149606,0.0324356459071605)
--(axis cs:0.417322834645669,0.0308730360052026)
--(axis cs:0.433070866141732,0.0311765380593289)
--(axis cs:0.448818897637795,0.0338209762641438)
--(axis cs:0.463476085340359,0.0393700787401574)
--(axis cs:0.464566929133858,0.0398797823856648)
--(axis cs:0.480314960629921,0.0527655027058766)
--(axis cs:0.482234609242418,0.0551181102362204)
--(axis cs:0.489652171953113,0.0708661417322833)
--(axis cs:0.491956697683542,0.0866141732283465)
--(axis cs:0.491151159417634,0.102362204724409)
--(axis cs:0.488113378287039,0.118110236220472)
--(axis cs:0.483099945370177,0.133858267716535)
--(axis cs:0.480314960629921,0.140202821803295)
--(axis cs:0.476725929291283,0.149606299212598)
--(axis cs:0.469002647306857,0.165354330708661)
--(axis cs:0.464566929133858,0.172723137247211)
--(axis cs:0.459821238282287,0.181102362204724)
--(axis cs:0.448947795705412,0.196850393700788)
--(axis cs:0.448818897637795,0.197020446037351)
--(axis cs:0.436701641226179,0.21259842519685)
--(axis cs:0.433070866141732,0.216763503679643)
--(axis cs:0.421771164781298,0.228346456692913)
--(axis cs:0.417322834645669,0.232656309935637)
--(axis cs:0.402689938956895,0.244094488188976)
--(axis cs:0.401574803149606,0.244972426296158)
--(axis cs:0.385826771653543,0.254406148979148)
--(axis cs:0.370553317146507,0.259842519685039)
--(axis cs:0.37007874015748,0.260032454860067)
--(axis cs:0.354330708661417,0.262644820097879)
--(axis cs:0.338582677165354,0.261250387397575)
--(axis cs:0.334528744169429,0.259842519685039)
--(axis cs:0.322834645669291,0.255689020093626)
--(axis cs:0.307086614173228,0.244620693499778)
--(axis cs:0.306540942823913,0.244094488188976)
--(axis cs:0.293243842778896,0.228346456692913)
--(axis cs:0.291338582677165,0.225190573359796)
--(axis cs:0.284523147498211,0.21259842519685)
--(axis cs:0.279090421788388,0.196850393700787)
--(axis cs:0.276180615523318,0.181102362204724)
--(axis cs:0.275590551181102,0.170269043514743)
--(axis cs:0.275278470460242,0.165354330708661)
--(axis cs:0.275590551181102,0.161338173426741)
--(axis cs:0.276362710530483,0.149606299212598)
--(axis cs:0.279371665179268,0.133858267716535)
--(axis cs:0.284736954182556,0.118110236220472)
--(axis cs:0.291338582677165,0.105471373084183)
--(axis cs:0.292953385973717,0.102362204724409)
--(axis cs:0.303986880203455,0.0866141732283465)
--(axis cs:0.307086614173228,0.0830950442515971)
--(axis cs:0.319212891618888,0.0708661417322833)
--(axis cs:0.322834645669291,0.0677213431702047)
--(axis cs:0.338582677165354,0.0563316000903951)
--(axis cs:0.3406699558101,0.0551181102362204)
--(axis cs:0.354330708661417,0.0473228793850801)
--(axis cs:0.37007874015748,0.0408255914255055)
--(axis cs:0.374927652007881,0.0393700787401574)
--(axis cs:0.385826771653543,0.0357705347291942);

\path [draw=black, semithick] (axis cs:0.385826771653543,0.051895466906814)
--(axis cs:0.401574803149606,0.0488263149232424)
--(axis cs:0.417322834645669,0.0480146280782622)
--(axis cs:0.433070866141732,0.0498353773180937)
--(axis cs:0.448249970729301,0.0551181102362204)
--(axis cs:0.448818897637795,0.0553722629881691)
--(axis cs:0.464566929133858,0.0688588667032642)
--(axis cs:0.466067355565038,0.0708661417322833)
--(axis cs:0.472446733851966,0.0866141732283465)
--(axis cs:0.473897659884723,0.102362204724409)
--(axis cs:0.472211154564207,0.118110236220472)
--(axis cs:0.468138814915675,0.133858267716535)
--(axis cs:0.464566929133858,0.142829569076625)
--(axis cs:0.462108967522537,0.149606299212598)
--(axis cs:0.454526068312811,0.165354330708661)
--(axis cs:0.448818897637795,0.174767115237355)
--(axis cs:0.444988895478967,0.181102362204724)
--(axis cs:0.433515816834376,0.196850393700787)
--(axis cs:0.433070866141732,0.197399084801281)
--(axis cs:0.419448591196951,0.21259842519685)
--(axis cs:0.417322834645669,0.214768790466989)
--(axis cs:0.401574803149606,0.227919572311016)
--(axis cs:0.400871455321784,0.228346456692913)
--(axis cs:0.385826771653543,0.237541712978923)
--(axis cs:0.37007874015748,0.243112946813377)
--(axis cs:0.361091358992166,0.244094488188976)
--(axis cs:0.354330708661417,0.244926255760207)
--(axis cs:0.349170666952011,0.244094488188976)
--(axis cs:0.338582677165354,0.242332563798647)
--(axis cs:0.322834645669291,0.234306728561922)
--(axis cs:0.316032241623806,0.228346456692913)
--(axis cs:0.307086614173228,0.217940967342924)
--(axis cs:0.303527590886618,0.21259842519685)
--(axis cs:0.296363244935363,0.196850393700787)
--(axis cs:0.292546394890272,0.181102362204724)
--(axis cs:0.291362056723642,0.165354330708661)
--(axis cs:0.292492461400725,0.149606299212598)
--(axis cs:0.295970027992944,0.133858267716535)
--(axis cs:0.302177818085813,0.118110236220472)
--(axis cs:0.307086614173228,0.109656692498635)
--(axis cs:0.311548340279363,0.102362204724409)
--(axis cs:0.322834645669291,0.0887526399758892)
--(axis cs:0.324884835741843,0.0866141732283465)
--(axis cs:0.338582677165354,0.0746926644441583)
--(axis cs:0.344172447205783,0.0708661417322833)
--(axis cs:0.354330708661417,0.0644275129082958)
--(axis cs:0.37007874015748,0.0571090735318224)
--(axis cs:0.376261358119857,0.0551181102362204)
--(axis cs:0.385826771653543,0.051895466906814);

\path [draw=black, semithick] (axis cs:0.385826771653543,0.0665953692940731)
--(axis cs:0.401574803149606,0.0639402312611553)
--(axis cs:0.417322834645669,0.064222576124023)
--(axis cs:0.433070866141732,0.0683669549701208)
--(axis cs:0.437562824139131,0.0708661417322833)
--(axis cs:0.448818897637795,0.0806998938461019)
--(axis cs:0.452852215569278,0.0866141732283465)
--(axis cs:0.457519268487413,0.102362204724409)
--(axis cs:0.457530791067395,0.118110236220472)
--(axis cs:0.454459741724638,0.133858267716535)
--(axis cs:0.448869433615543,0.149606299212598)
--(axis cs:0.448818897637795,0.149707985347079)
--(axis cs:0.441183406806575,0.165354330708661)
--(axis cs:0.433070866141732,0.178289258467597)
--(axis cs:0.431170601906067,0.181102362204724)
--(axis cs:0.418459757479834,0.196850393700787)
--(axis cs:0.417322834645669,0.198101997648067)
--(axis cs:0.401574803149606,0.212375750103804)
--(axis cs:0.401232140198203,0.21259842519685)
--(axis cs:0.385826771653543,0.222231365005367)
--(axis cs:0.37007874015748,0.227719747433153)
--(axis cs:0.360082521028478,0.228346456692913)
--(axis cs:0.354330708661417,0.22873318801836)
--(axis cs:0.352780278103433,0.228346456692913)
--(axis cs:0.338582677165354,0.224288634515936)
--(axis cs:0.323006956802612,0.21259842519685)
--(axis cs:0.322834645669291,0.21241468659514)
--(axis cs:0.312868348262105,0.196850393700787)
--(axis cs:0.307544707488215,0.181102362204724)
--(axis cs:0.307086614173228,0.177236080633121)
--(axis cs:0.305742955029472,0.165354330708661)
--(axis cs:0.306908773720709,0.149606299212598)
--(axis cs:0.307086614173228,0.148904273509691)
--(axis cs:0.3108687328538,0.133858267716535)
--(axis cs:0.317948557028552,0.118110236220472)
--(axis cs:0.322834645669291,0.110667372564775)
--(axis cs:0.32897198458232,0.102362204724409)
--(axis cs:0.338582677165354,0.0923972012649329)
--(axis cs:0.345534443517727,0.0866141732283465)
--(axis cs:0.354330708661417,0.0802818459808413)
--(axis cs:0.37007874015748,0.0720198586196335)
--(axis cs:0.373398046012254,0.0708661417322833)
--(axis cs:0.385826771653543,0.0665953692940731);

\path [draw=black, semithick] (axis cs:0.385826771653543,0.0811224932196109)
--(axis cs:0.401574803149606,0.0790881879143839)
--(axis cs:0.417322834645669,0.0811965263078624)
--(axis cs:0.428159202725381,0.0866141732283465)
--(axis cs:0.433070866141732,0.0908306737992739)
--(axis cs:0.440130568426725,0.102362204724409)
--(axis cs:0.442754443953926,0.118110236220472)
--(axis cs:0.440894562792733,0.133858267716535)
--(axis cs:0.435914662519792,0.149606299212598)
--(axis cs:0.433070866141732,0.155411789746873)
--(axis cs:0.427890078818969,0.165354330708661)
--(axis cs:0.417322834645669,0.180879229054664)
--(axis cs:0.417140784153872,0.181102362204724)
--(axis cs:0.40171100810713,0.196850393700787)
--(axis cs:0.401574803149606,0.19697460695274)
--(axis cs:0.385826771653543,0.207255422027437)
--(axis cs:0.370304998234057,0.21259842519685)
--(axis cs:0.37007874015748,0.212675177514789)
--(axis cs:0.361986432003656,0.21259842519685)
--(axis cs:0.354330708661417,0.212511574465216)
--(axis cs:0.338582677165354,0.204794992750804)
--(axis cs:0.331042172168104,0.196850393700787)
--(axis cs:0.322834645669291,0.181653312565961)
--(axis cs:0.32261208902052,0.181102362204724)
--(axis cs:0.319901368212498,0.165354330708661)
--(axis cs:0.320806884912487,0.149606299212598)
--(axis cs:0.322834645669291,0.142178806011177)
--(axis cs:0.325277639521969,0.133858267716535)
--(axis cs:0.333577340790716,0.118110236220472)
--(axis cs:0.338582677165354,0.111557694371147)
--(axis cs:0.347195299963736,0.102362204724409)
--(axis cs:0.354330708661417,0.0963144531077527)
--(axis cs:0.37007874015748,0.0866482723774152)
--(axis cs:0.370168504311237,0.0866141732283465)
--(axis cs:0.385826771653543,0.0811224932196109);

\path [draw=black, semithick] (axis cs:0.385826771653543,0.0967610770609722)
--(axis cs:0.401574803149606,0.0959407910359256)
--(axis cs:0.417322834645669,0.101965067008551)
--(axis cs:0.417766059825312,0.102362204724409)
--(axis cs:0.425976130238265,0.118110236220472)
--(axis cs:0.426206595474223,0.133858267716535)
--(axis cs:0.421838615314037,0.149606299212598)
--(axis cs:0.417322834645669,0.158641634609135)
--(axis cs:0.413312103707826,0.165354330708661)
--(axis cs:0.401574803149606,0.17987686690667)
--(axis cs:0.400145622981661,0.181102362204724)
--(axis cs:0.385826771653543,0.191248658915144)
--(axis cs:0.37007874015748,0.196523774282457)
--(axis cs:0.354330708661417,0.193859343097116)
--(axis cs:0.34049716081475,0.181102362204724)
--(axis cs:0.338582677165354,0.176918813429765)
--(axis cs:0.335263979515493,0.165354330708661)
--(axis cs:0.335583171842462,0.149606299212598)
--(axis cs:0.338582677165354,0.139410855494363)
--(axis cs:0.340548981715784,0.133858267716535)
--(axis cs:0.350919434913798,0.118110236220472)
--(axis cs:0.354330708661417,0.114483025289805)
--(axis cs:0.37007874015748,0.102425566886073)
--(axis cs:0.370226988742218,0.102362204724409)
--(axis cs:0.385826771653543,0.0967610770609722);

\path [draw=black, semithick] (axis cs:0.385826771653543,0.116337570003591)
--(axis cs:0.396475817719496,0.118110236220472)
--(axis cs:0.401574803149606,0.120422694940573)
--(axis cs:0.40695938316988,0.133858267716535)
--(axis cs:0.404135353374155,0.149606299212598)
--(axis cs:0.401574803149606,0.154258464440926)
--(axis cs:0.392429326761103,0.165354330708661)
--(axis cs:0.385826771653543,0.170890287181512)
--(axis cs:0.37007874015748,0.174865201393557)
--(axis cs:0.356100443247126,0.165354330708661)
--(axis cs:0.354330708661417,0.156852234552535)
--(axis cs:0.353673446046595,0.149606299212598)
--(axis cs:0.354330708661417,0.147559630983138)
--(axis cs:0.3607695932507,0.133858267716535)
--(axis cs:0.37007874015748,0.123815969212278)
--(axis cs:0.381053353922583,0.118110236220472)
--(axis cs:0.385826771653543,0.116337570003591);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:0.385826771653543,0.115117022353347)
--(axis cs:0.378161931864627,0.118110236220472)
--(axis cs:0.37007874015748,0.122406421835639)
--(axis cs:0.359015029678115,0.133858267716535)
--(axis cs:0.354330708661417,0.142776037482558)
--(axis cs:0.351823561366668,0.149606299212598)
--(axis cs:0.352509706761801,0.165354330708661)
--(axis cs:0.354330708661417,0.168770311546941)
--(axis cs:0.37007874015748,0.17829194923053)
--(axis cs:0.385826771653543,0.173338424366182)
--(axis cs:0.395423539670222,0.165354330708661)
--(axis cs:0.401574803149606,0.157959700842862)
--(axis cs:0.406311285879041,0.149606299212598)
--(axis cs:0.40964332782248,0.133858267716535)
--(axis cs:0.403225723647101,0.118110236220472)
--(axis cs:0.401574803149606,0.116847031421786)
--(axis cs:0.385826771653543,0.115117022353347);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:0.385826771653543,0.0971302120297939)
--(axis cs:0.372073856449093,0.102362204724409)
--(axis cs:0.37007874015748,0.103248920842517)
--(axis cs:0.354330708661417,0.115188886058716)
--(axis cs:0.351503936521452,0.118110236220472)
--(axis cs:0.340499430439433,0.133858267716535)
--(axis cs:0.338582677165354,0.138641618759456)
--(axis cs:0.334887798445128,0.149606299212598)
--(axis cs:0.333918213543219,0.165354330708661)
--(axis cs:0.338041487777938,0.181102362204724)
--(axis cs:0.338582677165354,0.181993206900762)
--(axis cs:0.354330708661417,0.195762765843603)
--(axis cs:0.363824455592834,0.196850393700787)
--(axis cs:0.37007874015748,0.197342803915393)
--(axis cs:0.371566499977318,0.196850393700787)
--(axis cs:0.385826771653543,0.191715927297582)
--(axis cs:0.400839082470151,0.181102362204724)
--(axis cs:0.401574803149606,0.180474924326941)
--(axis cs:0.414133742202427,0.165354330708661)
--(axis cs:0.417322834645669,0.160173444788116)
--(axis cs:0.422825172799418,0.149606299212598)
--(axis cs:0.427518407690409,0.133858267716535)
--(axis cs:0.427541029669611,0.118110236220472)
--(axis cs:0.41914325538497,0.102362204724409)
--(axis cs:0.417322834645669,0.100845983834146)
--(axis cs:0.401574803149606,0.0957670374809877)
--(axis cs:0.385826771653543,0.0971302120297939);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:0.385826771653543,0.0823650947677528)
--(axis cs:0.374449313233423,0.0866141732283465)
--(axis cs:0.37007874015748,0.0883552702372104)
--(axis cs:0.354330708661417,0.0981690302479359)
--(axis cs:0.349339414660639,0.102362204724409)
--(axis cs:0.338582677165354,0.113505198708203)
--(axis cs:0.334918408157885,0.118110236220472)
--(axis cs:0.325941322896859,0.133858267716535)
--(axis cs:0.322834645669291,0.143099638351673)
--(axis cs:0.32078431447575,0.149606299212598)
--(axis cs:0.319263949282927,0.165354330708661)
--(axis cs:0.321461072336971,0.181102362204724)
--(axis cs:0.322834645669291,0.184603872464774)
--(axis cs:0.329391054361413,0.196850393700787)
--(axis cs:0.338582677165354,0.206110225388051)
--(axis cs:0.353770089944105,0.21259842519685)
--(axis cs:0.354330708661417,0.212779432288324)
--(axis cs:0.360003374749923,0.21259842519685)
--(axis cs:0.37007874015748,0.212281074438728)
--(axis cs:0.385826771653543,0.206538052954683)
--(axis cs:0.400629857337903,0.196850393700787)
--(axis cs:0.401574803149606,0.196170668391773)
--(axis cs:0.416689794696246,0.181102362204724)
--(axis cs:0.417322834645669,0.180346516377275)
--(axis cs:0.427913573101802,0.165354330708661)
--(axis cs:0.433070866141732,0.155833268955689)
--(axis cs:0.436264879959187,0.149606299212598)
--(axis cs:0.441526469436362,0.133858267716535)
--(axis cs:0.443601785539315,0.118110236220472)
--(axis cs:0.441041364187683,0.102362204724409)
--(axis cs:0.433070866141732,0.0900122123597154)
--(axis cs:0.428668248732917,0.0866141732283465)
--(axis cs:0.417322834645669,0.0814623937726047)
--(axis cs:0.401574803149606,0.0799110471143896)
--(axis cs:0.385826771653543,0.0823650947677528);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:0.385826771653543,0.0685121822460185)
--(axis cs:0.379419034664919,0.0708661417322833)
--(axis cs:0.37007874015748,0.0742899992084185)
--(axis cs:0.354330708661417,0.082897692643663)
--(axis cs:0.349197663012067,0.0866141732283465)
--(axis cs:0.338582677165354,0.0953445607751892)
--(axis cs:0.331670693483974,0.102362204724409)
--(axis cs:0.322834645669291,0.113803391689988)
--(axis cs:0.319859552115494,0.118110236220472)
--(axis cs:0.312029527402385,0.133858267716535)
--(axis cs:0.307422054790566,0.149606299212598)
--(axis cs:0.307086614173228,0.152657965668193)
--(axis cs:0.305632601568467,0.165354330708661)
--(axis cs:0.306897775224839,0.181102362204724)
--(axis cs:0.307086614173228,0.181780993964978)
--(axis cs:0.311828120829481,0.196850393700787)
--(axis cs:0.321949906141947,0.21259842519685)
--(axis cs:0.322834645669291,0.213551199227722)
--(axis cs:0.338582677165354,0.224315374472494)
--(axis cs:0.354330708661417,0.227912603838944)
--(axis cs:0.37007874015748,0.22634061228148)
--(axis cs:0.385826771653543,0.220544811740277)
--(axis cs:0.398461372800484,0.21259842519685)
--(axis cs:0.401574803149606,0.210575266745614)
--(axis cs:0.416926440475745,0.196850393700787)
--(axis cs:0.417322834645669,0.196455258083787)
--(axis cs:0.430221448520542,0.181102362204724)
--(axis cs:0.433070866141732,0.177033665353922)
--(axis cs:0.440713246000751,0.165354330708661)
--(axis cs:0.44873650259586,0.149606299212598)
--(axis cs:0.448818897637795,0.149377171619041)
--(axis cs:0.454626904918534,0.133858267716535)
--(axis cs:0.457906627730481,0.118110236220472)
--(axis cs:0.45800968480214,0.102362204724409)
--(axis cs:0.453243009566275,0.0866141732283465)
--(axis cs:0.448818897637795,0.0804256780685543)
--(axis cs:0.436843876230829,0.0708661417322833)
--(axis cs:0.433070866141732,0.0689278765556142)
--(axis cs:0.417322834645669,0.0652989361672681)
--(axis cs:0.401574803149606,0.0654425930907174)
--(axis cs:0.385826771653543,0.0685121822460185);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:0.385826771653543,0.0544445214584271)
--(axis cs:0.38396304246164,0.0551181102362204)
--(axis cs:0.37007874015748,0.059855047996474)
--(axis cs:0.354330708661417,0.0676851782190336)
--(axis cs:0.349399161081325,0.0708661417322833)
--(axis cs:0.338582677165354,0.0782907352724952)
--(axis cs:0.328961242803997,0.0866141732283465)
--(axis cs:0.322834645669291,0.0928510124854743)
--(axis cs:0.314702258576216,0.102362204724409)
--(axis cs:0.307086614173228,0.114137725772232)
--(axis cs:0.304636007812606,0.118110236220472)
--(axis cs:0.297591897373329,0.133858267716535)
--(axis cs:0.293433512166855,0.149606299212598)
--(axis cs:0.291710971358462,0.165354330708661)
--(axis cs:0.292372510317368,0.181102362204724)
--(axis cs:0.295770304751808,0.196850393700787)
--(axis cs:0.302735592395204,0.21259842519685)
--(axis cs:0.307086614173228,0.218969211931734)
--(axis cs:0.315626628660528,0.228346456692913)
--(axis cs:0.322834645669291,0.234209065579221)
--(axis cs:0.338582677165354,0.241272882562237)
--(axis cs:0.354330708661417,0.24308340259847)
--(axis cs:0.37007874015748,0.240820621724708)
--(axis cs:0.385826771653543,0.234882075167065)
--(axis cs:0.396430248126092,0.228346456692913)
--(axis cs:0.401574803149606,0.225221335589386)
--(axis cs:0.416686222587597,0.21259842519685)
--(axis cs:0.417322834645669,0.212034995842102)
--(axis cs:0.431555086805798,0.196850393700787)
--(axis cs:0.433070866141732,0.195016375115548)
--(axis cs:0.443663175023744,0.181102362204724)
--(axis cs:0.448818897637795,0.172920377507365)
--(axis cs:0.453617636381688,0.165354330708661)
--(axis cs:0.461589618160891,0.149606299212598)
--(axis cs:0.464566929133858,0.141776113073486)
--(axis cs:0.467887085928367,0.133858267716535)
--(axis cs:0.472191759658595,0.118110236220472)
--(axis cs:0.47401787923321,0.102362204724409)
--(axis cs:0.472587023038627,0.0866141732283465)
--(axis cs:0.465955848516801,0.0708661417322833)
--(axis cs:0.464566929133858,0.0690862239092256)
--(axis cs:0.448818897637795,0.0563068447088694)
--(axis cs:0.445802826331577,0.0551181102362204)
--(axis cs:0.433070866141732,0.0511469637790241)
--(axis cs:0.417322834645669,0.0497119960300979)
--(axis cs:0.401574803149606,0.0509159604622926)
--(axis cs:0.385826771653543,0.0544445214584271);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:-0.275590551181102,-0.37393322885013)
--(axis cs:-0.285758276475342,-0.37007874015748)
--(axis cs:-0.291338582677165,-0.367642835495258)
--(axis cs:-0.307086614173228,-0.357541826016246)
--(axis cs:-0.31108836783179,-0.354330708661417)
--(axis cs:-0.322834645669291,-0.342843416641258)
--(axis cs:-0.326676220117037,-0.338582677165354)
--(axis cs:-0.337570137514134,-0.322834645669291)
--(axis cs:-0.338582677165354,-0.320645624861303)
--(axis cs:-0.344510011897396,-0.307086614173228)
--(axis cs:-0.348033024668168,-0.291338582677165)
--(axis cs:-0.347525653872372,-0.275590551181102)
--(axis cs:-0.341108079027033,-0.259842519685039)
--(axis cs:-0.338582677165354,-0.256825597537758)
--(axis cs:-0.322834645669291,-0.248059146761628)
--(axis cs:-0.307086614173228,-0.247225619414289)
--(axis cs:-0.291338582677165,-0.250963776688324)
--(axis cs:-0.275590551181102,-0.257961490684801)
--(axis cs:-0.272698299249957,-0.259842519685039)
--(axis cs:-0.259842519685039,-0.268640114303957)
--(axis cs:-0.251990164542743,-0.275590551181102)
--(axis cs:-0.244094488188976,-0.283572248137636)
--(axis cs:-0.237848051314465,-0.291338582677165)
--(axis cs:-0.228346456692913,-0.306437967238499)
--(axis cs:-0.227996880689894,-0.307086614173228)
--(axis cs:-0.222674865565753,-0.322834645669291)
--(axis cs:-0.221060220310401,-0.338582677165354)
--(axis cs:-0.224220991863211,-0.354330708661417)
--(axis cs:-0.228346456692913,-0.36142278111515)
--(axis cs:-0.237377046305136,-0.37007874015748)
--(axis cs:-0.244094488188976,-0.373775685133716)
--(axis cs:-0.259842519685039,-0.376256976565316)
--(axis cs:-0.275590551181102,-0.37393322885013);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:0.385826771653543,0.0389245694451534)
--(axis cs:0.38457317703073,0.0393700787401574)
--(axis cs:0.37007874015748,0.0439982413705634)
--(axis cs:0.354330708661417,0.0511397155801306)
--(axis cs:0.347547402502125,0.0551181102362204)
--(axis cs:0.338582677165354,0.0604047542212388)
--(axis cs:0.324833057755915,0.0708661417322833)
--(axis cs:0.322834645669291,0.0725418482255447)
--(axis cs:0.308645511235379,0.0866141732283465)
--(axis cs:0.307086614173228,0.0885012117818444)
--(axis cs:0.296518195377168,0.102362204724409)
--(axis cs:0.291338582677165,0.111689188906274)
--(axis cs:0.287740337239058,0.118110236220472)
--(axis cs:0.281462883762534,0.133858267716535)
--(axis cs:0.277736986889291,0.149606299212598)
--(axis cs:0.276103591305362,0.165354330708661)
--(axis cs:0.276432327223937,0.181102362204724)
--(axis cs:0.278902335221895,0.196850393700787)
--(axis cs:0.284030601414995,0.21259842519685)
--(axis cs:0.291338582677165,0.226053154804176)
--(axis cs:0.292755041246397,0.228346456692913)
--(axis cs:0.306778864062192,0.244094488188976)
--(axis cs:0.307086614173228,0.244370589665983)
--(axis cs:0.322834645669291,0.254409473238947)
--(axis cs:0.338582677165354,0.258987169582316)
--(axis cs:0.354330708661417,0.259540477079317)
--(axis cs:0.37007874015748,0.256756852463233)
--(axis cs:0.385826771653543,0.250689268905335)
--(axis cs:0.396616994379593,0.244094488188976)
--(axis cs:0.401574803149606,0.241222998749293)
--(axis cs:0.417322834645669,0.228685066342839)
--(axis cs:0.417682205260099,0.228346456692913)
--(axis cs:0.433070866141732,0.213117697780218)
--(axis cs:0.433540461560631,0.21259842519685)
--(axis cs:0.446728276303242,0.196850393700788)
--(axis cs:0.448818897637795,0.193983827402282)
--(axis cs:0.45812050560741,0.181102362204724)
--(axis cs:0.464566929133858,0.17021415446212)
--(axis cs:0.467630109699495,0.165354330708661)
--(axis cs:0.475827304731755,0.149606299212598)
--(axis cs:0.480314960629921,0.138381317852904)
--(axis cs:0.482401845643524,0.133858267716535)
--(axis cs:0.487696698809965,0.118110236220472)
--(axis cs:0.490902756568782,0.102362204724409)
--(axis cs:0.491784561244061,0.0866141732283465)
--(axis cs:0.489416638484915,0.0708661417322833)
--(axis cs:0.481615431973741,0.0551181102362204)
--(axis cs:0.480314960629921,0.053586388698341)
--(axis cs:0.464566929133858,0.0411583858888612)
--(axis cs:0.460299065880049,0.0393700787401574)
--(axis cs:0.448818897637795,0.0354104905711265)
--(axis cs:0.433070866141732,0.0330774799487193)
--(axis cs:0.417322834645669,0.0331069814427551)
--(axis cs:0.401574803149606,0.0350686415499854)
--(axis cs:0.385826771653543,0.0389245694451534);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:-0.259842519685039,-0.417376339651914)
--(axis cs:-0.260070276577695,-0.417322834645669)
--(axis cs:-0.275590551181102,-0.413822873063672)
--(axis cs:-0.291338582677165,-0.408077404769992)
--(axis cs:-0.304385176577271,-0.401574803149606)
--(axis cs:-0.307086614173228,-0.40019007865891)
--(axis cs:-0.322834645669291,-0.390356260979659)
--(axis cs:-0.329064089738475,-0.385826771653543)
--(axis cs:-0.338582677165354,-0.378290234379213)
--(axis cs:-0.34796401068554,-0.37007874015748)
--(axis cs:-0.354330708661417,-0.363732108568174)
--(axis cs:-0.363301623469172,-0.354330708661417)
--(axis cs:-0.37007874015748,-0.345882310963657)
--(axis cs:-0.375890670546025,-0.338582677165354)
--(axis cs:-0.385826771653543,-0.323129634642676)
--(axis cs:-0.386021814119929,-0.322834645669291)
--(axis cs:-0.394247465587627,-0.307086614173228)
--(axis cs:-0.400294065548118,-0.291338582677165)
--(axis cs:-0.401574803149606,-0.286338071477252)
--(axis cs:-0.404542464185019,-0.275590551181102)
--(axis cs:-0.40685343397934,-0.259842519685039)
--(axis cs:-0.407199300396631,-0.244094488188976)
--(axis cs:-0.405474210085049,-0.228346456692913)
--(axis cs:-0.401574803149606,-0.213152505704895)
--(axis cs:-0.40139558876067,-0.21259842519685)
--(axis cs:-0.393387342418153,-0.196850393700787)
--(axis cs:-0.385826771653543,-0.187050255827261)
--(axis cs:-0.377420005147068,-0.181102362204724)
--(axis cs:-0.37007874015748,-0.176958236040241)
--(axis cs:-0.354330708661417,-0.17418363613916)
--(axis cs:-0.338582677165354,-0.17583409026682)
--(axis cs:-0.322834645669291,-0.180496958476008)
--(axis cs:-0.321547053186726,-0.181102362204724)
--(axis cs:-0.307086614173228,-0.186970881548532)
--(axis cs:-0.291338582677165,-0.195260877917598)
--(axis cs:-0.288898041549997,-0.196850393700787)
--(axis cs:-0.275590551181102,-0.20476288475209)
--(axis cs:-0.264618793885595,-0.21259842519685)
--(axis cs:-0.259842519685039,-0.215835412402716)
--(axis cs:-0.244299532395471,-0.228346456692913)
--(axis cs:-0.244094488188976,-0.228510334396505)
--(axis cs:-0.228346456692913,-0.243140444627269)
--(axis cs:-0.227437341677462,-0.244094488188976)
--(axis cs:-0.213413683422233,-0.259842519685039)
--(axis cs:-0.21259842519685,-0.260864525443324)
--(axis cs:-0.201968750646899,-0.275590551181102)
--(axis cs:-0.196850393700787,-0.284253328114373)
--(axis cs:-0.192906246326882,-0.291338582677165)
--(axis cs:-0.186188947499684,-0.307086614173228)
--(axis cs:-0.181729621188401,-0.322834645669291)
--(axis cs:-0.181102362204724,-0.327216277105294)
--(axis cs:-0.179446971018979,-0.338582677165354)
--(axis cs:-0.179579090322157,-0.354330708661417)
--(axis cs:-0.181102362204724,-0.362948455623866)
--(axis cs:-0.18246560163953,-0.37007874015748)
--(axis cs:-0.18895749687446,-0.385826771653543)
--(axis cs:-0.196850393700787,-0.397121558996185)
--(axis cs:-0.201181068419068,-0.401574803149606)
--(axis cs:-0.21259842519685,-0.410099019791027)
--(axis cs:-0.228346456692913,-0.416392575167998)
--(axis cs:-0.235139253786902,-0.417322834645669)
--(axis cs:-0.244094488188976,-0.41844505664967)
--(axis cs:-0.259842519685039,-0.417376339651914);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:0.385826771653543,0.0197934841726063)
--(axis cs:0.374855126897763,0.0236220472440944)
--(axis cs:0.37007874015748,0.0250536877648238)
--(axis cs:0.354330708661417,0.0312099466615187)
--(axis cs:0.339229638556595,0.0393700787401574)
--(axis cs:0.338582677165354,0.039703847614103)
--(axis cs:0.322834645669291,0.0494256448534263)
--(axis cs:0.315455892901544,0.0551181102362204)
--(axis cs:0.307086614173228,0.0620727061588075)
--(axis cs:0.29797640598146,0.0708661417322833)
--(axis cs:0.291338582677165,0.0784581976194059)
--(axis cs:0.284660282463593,0.0866141732283465)
--(axis cs:0.275590551181102,0.101189463619267)
--(axis cs:0.274846930726791,0.102362204724409)
--(axis cs:0.266866368829618,0.118110236220472)
--(axis cs:0.261718575209744,0.133858267716535)
--(axis cs:0.259842519685039,0.143198532290585)
--(axis cs:0.258298416986647,0.149606299212598)
--(axis cs:0.256516013045162,0.165354330708661)
--(axis cs:0.256717723608858,0.181102362204724)
--(axis cs:0.258966933174884,0.196850393700787)
--(axis cs:0.259842519685039,0.200050470102967)
--(axis cs:0.262850448275883,0.21259842519685)
--(axis cs:0.269144667936012,0.228346456692913)
--(axis cs:0.275590551181102,0.239158247891643)
--(axis cs:0.278762195404255,0.244094488188976)
--(axis cs:0.291338582677165,0.258414109912052)
--(axis cs:0.29298389906504,0.259842519685039)
--(axis cs:0.307086614173228,0.270320174812314)
--(axis cs:0.319530451343425,0.275590551181102)
--(axis cs:0.322834645669291,0.27699061831207)
--(axis cs:0.338582677165354,0.280120896161434)
--(axis cs:0.354330708661417,0.279662987861533)
--(axis cs:0.37007874015748,0.275811040675731)
--(axis cs:0.370577667485865,0.275590551181102)
--(axis cs:0.385826771653543,0.26985501516711)
--(axis cs:0.401574803149606,0.260312654804953)
--(axis cs:0.402191077581766,0.259842519685039)
--(axis cs:0.417322834645669,0.248813092777294)
--(axis cs:0.422511810839626,0.244094488188976)
--(axis cs:0.433070866141732,0.234304229826621)
--(axis cs:0.438741782017776,0.228346456692913)
--(axis cs:0.448818897637795,0.216884370432256)
--(axis cs:0.452436153564681,0.21259842519685)
--(axis cs:0.464174652318053,0.196850393700787)
--(axis cs:0.464566929133858,0.19626684707327)
--(axis cs:0.475240658587356,0.181102362204724)
--(axis cs:0.480314960629921,0.172218184750857)
--(axis cs:0.484684789803793,0.165354330708661)
--(axis cs:0.492949394023946,0.149606299212598)
--(axis cs:0.496062992125984,0.142193080549042)
--(axis cs:0.500246654253482,0.133858267716535)
--(axis cs:0.50631388974215,0.118110236220472)
--(axis cs:0.51063069688185,0.102362204724409)
--(axis cs:0.511811023622047,0.0952114812318595)
--(axis cs:0.513648680910206,0.0866141732283465)
--(axis cs:0.514478707355804,0.0708661417322833)
--(axis cs:0.512067695766936,0.0551181102362204)
--(axis cs:0.511811023622047,0.0544481466534497)
--(axis cs:0.504937681768498,0.0393700787401574)
--(axis cs:0.496062992125984,0.0297807513393799)
--(axis cs:0.487207672861191,0.0236220472440944)
--(axis cs:0.480314960629921,0.0200141764653101)
--(axis cs:0.464566929133858,0.0150165212284831)
--(axis cs:0.448818897637795,0.0127714337113498)
--(axis cs:0.433070866141732,0.0123924299086207)
--(axis cs:0.417322834645669,0.0134775852774828)
--(axis cs:0.401574803149606,0.015908756807447)
--(axis cs:0.385826771653543,0.0197934841726063);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:-0.291338582677165,-0.451042411162522)
--(axis cs:-0.296171426519172,-0.448818897637795)
--(axis cs:-0.307086614173228,-0.444243654288399)
--(axis cs:-0.322834645669291,-0.435979881770212)
--(axis cs:-0.327637730860576,-0.433070866141732)
--(axis cs:-0.338582677165354,-0.426663781074073)
--(axis cs:-0.352199009275397,-0.417322834645669)
--(axis cs:-0.354330708661417,-0.41584664541765)
--(axis cs:-0.37007874015748,-0.404034657762551)
--(axis cs:-0.373147563897522,-0.401574803149606)
--(axis cs:-0.385826771653543,-0.390856100826711)
--(axis cs:-0.391493539208802,-0.385826771653543)
--(axis cs:-0.401574803149606,-0.376022858326328)
--(axis cs:-0.407603520164772,-0.37007874015748)
--(axis cs:-0.417322834645669,-0.359202412413871)
--(axis cs:-0.421751776605923,-0.354330708661417)
--(axis cs:-0.433070866141732,-0.339695936657648)
--(axis cs:-0.433971072932397,-0.338582677165354)
--(axis cs:-0.444875126646232,-0.322834645669291)
--(axis cs:-0.448818897637795,-0.315720862927505)
--(axis cs:-0.454027861664972,-0.307086614173228)
--(axis cs:-0.461512093064101,-0.291338582677165)
--(axis cs:-0.464566929133858,-0.283008903571607)
--(axis cs:-0.467617542584392,-0.275590551181102)
--(axis cs:-0.4724736279697,-0.259842519685039)
--(axis cs:-0.475920229861196,-0.244094488188976)
--(axis cs:-0.478233260246518,-0.228346456692913)
--(axis cs:-0.479620534258809,-0.21259842519685)
--(axis cs:-0.48025289868325,-0.196850393700787)
--(axis cs:-0.480292853519783,-0.181102362204724)
--(axis cs:-0.479908452153926,-0.165354330708661)
--(axis cs:-0.479273636546811,-0.149606299212598)
--(axis cs:-0.478598019720338,-0.133858267716535)
--(axis cs:-0.478097927438808,-0.118110236220472)
--(axis cs:-0.477996271094536,-0.10236220472441)
--(axis cs:-0.478529255457761,-0.0866141732283465)
--(axis cs:-0.479868973149492,-0.0708661417322834)
--(axis cs:-0.480314960629921,-0.0677414246132029)
--(axis cs:-0.482011564912154,-0.0551181102362205)
--(axis cs:-0.484949837079216,-0.0393700787401575)
--(axis cs:-0.488605039172463,-0.0236220472440944)
--(axis cs:-0.492826838848225,-0.00787401574803148)
--(axis cs:-0.496062992125984,0.00323369051551824)
--(axis cs:-0.497293504786788,0.00787401574803148)
--(axis cs:-0.501571221445892,0.0236220472440944)
--(axis cs:-0.505573670076425,0.0393700787401574)
--(axis cs:-0.509050363623806,0.0551181102362204)
--(axis cs:-0.511798269756894,0.0708661417322833)
--(axis cs:-0.511811023622047,0.0709708644875644)
--(axis cs:-0.513646308049391,0.0866141732283465)
--(axis cs:-0.51440498272447,0.102362204724409)
--(axis cs:-0.513903947089252,0.118110236220472)
--(axis cs:-0.511922941648611,0.133858267716535)
--(axis cs:-0.511811023622047,0.13433731076628)
--(axis cs:-0.508265179373105,0.149606299212598)
--(axis cs:-0.502520598796138,0.165354330708661)
--(axis cs:-0.496062992125984,0.177612018626533)
--(axis cs:-0.493982385036911,0.181102362204724)
--(axis cs:-0.481404206045184,0.196850393700787)
--(axis cs:-0.480314960629921,0.197951128012064)
--(axis cs:-0.464566929133858,0.210052381029822)
--(axis cs:-0.459212308476066,0.21259842519685)
--(axis cs:-0.448818897637795,0.217061514876796)
--(axis cs:-0.433070866141732,0.219814999470846)
--(axis cs:-0.417322834645669,0.218554824552173)
--(axis cs:-0.401574803149606,0.212990989169689)
--(axis cs:-0.400924026858692,0.21259842519685)
--(axis cs:-0.385826771653543,0.201705766724601)
--(axis cs:-0.381104120122272,0.196850393700787)
--(axis cs:-0.37007874015748,0.181873537989972)
--(axis cs:-0.369597816142435,0.181102362204724)
--(axis cs:-0.362154810073316,0.165354330708661)
--(axis cs:-0.357118460578567,0.149606299212598)
--(axis cs:-0.354330708661417,0.136362599579776)
--(axis cs:-0.35379757668369,0.133858267716535)
--(axis cs:-0.351721167278868,0.118110236220472)
--(axis cs:-0.350633463819142,0.102362204724409)
--(axis cs:-0.350247707063026,0.0866141732283465)
--(axis cs:-0.350322574086291,0.0708661417322833)
--(axis cs:-0.350611378260877,0.0551181102362204)
--(axis cs:-0.350861838749531,0.0393700787401574)
--(axis cs:-0.350814687868646,0.0236220472440944)
--(axis cs:-0.350159702700486,0.00787401574803148)
--(axis cs:-0.348583080447649,-0.00787401574803148)
--(axis cs:-0.34572048200364,-0.0236220472440944)
--(axis cs:-0.341136685593697,-0.0393700787401575)
--(axis cs:-0.338582677165354,-0.045503914149658)
--(axis cs:-0.334685210406824,-0.0551181102362205)
--(axis cs:-0.326173940218284,-0.0708661417322834)
--(axis cs:-0.322834645669291,-0.0756732875662676)
--(axis cs:-0.315541387930316,-0.0866141732283465)
--(axis cs:-0.307086614173228,-0.0970234172035123)
--(axis cs:-0.302914874997232,-0.102362204724409)
--(axis cs:-0.291338582677165,-0.115027512980147)
--(axis cs:-0.288635904157321,-0.118110236220472)
--(axis cs:-0.275590551181102,-0.131235437751928)
--(axis cs:-0.273107683465006,-0.133858267716535)
--(axis cs:-0.259842519685039,-0.146529956988126)
--(axis cs:-0.256800689532978,-0.149606299212598)
--(axis cs:-0.244094488188976,-0.161513082111473)
--(axis cs:-0.240248543235864,-0.165354330708661)
--(axis cs:-0.228346456692913,-0.176675272739503)
--(axis cs:-0.223996900295762,-0.181102362204724)
--(axis cs:-0.21259842519685,-0.192505553178379)
--(axis cs:-0.208532500049062,-0.196850393700787)
--(axis cs:-0.196850393700787,-0.209608299618903)
--(axis cs:-0.194264527165469,-0.21259842519685)
--(axis cs:-0.181494397347188,-0.228346456692913)
--(axis cs:-0.181102362204724,-0.228863785228525)
--(axis cs:-0.170012253939504,-0.244094488188976)
--(axis cs:-0.165354330708661,-0.251634429570449)
--(axis cs:-0.160317718425378,-0.259842519685039)
--(axis cs:-0.15238524460096,-0.275590551181102)
--(axis cs:-0.149606299212598,-0.282553239083068)
--(axis cs:-0.145916825187853,-0.291338582677165)
--(axis cs:-0.140974678549297,-0.307086614173228)
--(axis cs:-0.137750573232723,-0.322834645669291)
--(axis cs:-0.136046412231179,-0.338582677165354)
--(axis cs:-0.135796356423686,-0.354330708661417)
--(axis cs:-0.137062500949709,-0.37007874015748)
--(axis cs:-0.140060171024706,-0.385826771653543)
--(axis cs:-0.145223815258252,-0.401574803149606)
--(axis cs:-0.149606299212598,-0.410690031232106)
--(axis cs:-0.152982393855171,-0.417322834645669)
--(axis cs:-0.164340196696105,-0.433070866141732)
--(axis cs:-0.165354330708661,-0.43421061427238)
--(axis cs:-0.181102362204724,-0.447989616108035)
--(axis cs:-0.182490750367181,-0.448818897637795)
--(axis cs:-0.196850393700787,-0.456661784708554)
--(axis cs:-0.21259842519685,-0.46138477396005)
--(axis cs:-0.228346456692913,-0.463239910310677)
--(axis cs:-0.244094488188976,-0.46289289859276)
--(axis cs:-0.259842519685039,-0.460700006371324)
--(axis cs:-0.275590551181102,-0.456774880207083)
--(axis cs:-0.291338582677165,-0.451042411162522);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:0.401574803149606,-0.01137575554621)
--(axis cs:0.388878664169076,-0.00787401574803148)
--(axis cs:0.385826771653543,-0.00722303425447565)
--(axis cs:0.37007874015748,-0.00297939018492874)
--(axis cs:0.354330708661417,0.00274679834018102)
--(axis cs:0.34339023965301,0.00787401574803148)
--(axis cs:0.338582677165354,0.00983192840633032)
--(axis cs:0.322834645669291,0.0176878695998028)
--(axis cs:0.313456115367488,0.0236220472440944)
--(axis cs:0.307086614173228,0.0275285327914924)
--(axis cs:0.291642646162585,0.0393700787401574)
--(axis cs:0.291338582677165,0.0396161697043579)
--(axis cs:0.275590551181102,0.0540573397857095)
--(axis cs:0.274542771099782,0.0551181102362204)
--(axis cs:0.261123155725643,0.0708661417322833)
--(axis cs:0.259842519685039,0.0727446325537828)
--(axis cs:0.250209039034511,0.0866141732283465)
--(axis cs:0.244094488188976,0.099098240897094)
--(axis cs:0.242328559472255,0.102362204724409)
--(axis cs:0.235711964443139,0.118110236220472)
--(axis cs:0.231469538359828,0.133858267716535)
--(axis cs:0.228977778400061,0.149606299212598)
--(axis cs:0.228346456692913,0.158587026545367)
--(axis cs:0.227702082911768,0.165354330708661)
--(axis cs:0.22794467239284,0.181102362204724)
--(axis cs:0.228346456692913,0.184279351734317)
--(axis cs:0.229524583891473,0.196850393700787)
--(axis cs:0.232487343276958,0.21259842519685)
--(axis cs:0.237381706527714,0.228346456692913)
--(axis cs:0.244094488188976,0.242553707799299)
--(axis cs:0.244754200914296,0.244094488188976)
--(axis cs:0.253633932307669,0.259842519685039)
--(axis cs:0.259842519685039,0.268008011831784)
--(axis cs:0.266157276268541,0.275590551181102)
--(axis cs:0.275590551181102,0.284925069927101)
--(axis cs:0.284008429342259,0.291338582677165)
--(axis cs:0.291338582677165,0.296577162493054)
--(axis cs:0.307086614173228,0.304129413641815)
--(axis cs:0.31888560833953,0.307086614173228)
--(axis cs:0.322834645669291,0.308232188253538)
--(axis cs:0.338582677165354,0.309695464621921)
--(axis cs:0.354330708661417,0.308006099935741)
--(axis cs:0.357395451375027,0.307086614173228)
--(axis cs:0.37007874015748,0.304170983917983)
--(axis cs:0.385826771653543,0.297775417858308)
--(axis cs:0.396279723965325,0.291338582677165)
--(axis cs:0.401574803149606,0.288506684708123)
--(axis cs:0.417322834645669,0.276926179215964)
--(axis cs:0.418855235625393,0.275590551181102)
--(axis cs:0.433070866141732,0.263542251251914)
--(axis cs:0.43682671193526,0.259842519685039)
--(axis cs:0.448818897637795,0.247644141253955)
--(axis cs:0.452079031068678,0.244094488188976)
--(axis cs:0.464566929133858,0.229285086230934)
--(axis cs:0.465360239599136,0.228346456692913)
--(axis cs:0.47788237599631,0.21259842519685)
--(axis cs:0.480314960629921,0.209088412921697)
--(axis cs:0.489481755276254,0.196850393700787)
--(axis cs:0.496062992125984,0.186191187889338)
--(axis cs:0.499641414140219,0.181102362204724)
--(axis cs:0.509152801655434,0.165354330708661)
--(axis cs:0.511811023622047,0.160105077047449)
--(axis cs:0.51822727147308,0.149606299212598)
--(axis cs:0.525836787351935,0.133858267716535)
--(axis cs:0.52755905511811,0.129552636828165)
--(axis cs:0.533374534911869,0.118110236220472)
--(axis cs:0.539511283922754,0.102362204724409)
--(axis cs:0.543307086614173,0.0893505446638713)
--(axis cs:0.544366701728094,0.0866141732283465)
--(axis cs:0.548599713106153,0.0708661417322833)
--(axis cs:0.550810126591909,0.0551181102362204)
--(axis cs:0.550654158491306,0.0393700787401574)
--(axis cs:0.547032587877754,0.0236220472440944)
--(axis cs:0.543307086614173,0.016491189676233)
--(axis cs:0.537757865605996,0.00787401574803148)
--(axis cs:0.52755905511811,-0.00117314236758329)
--(axis cs:0.515437859640052,-0.00787401574803148)
--(axis cs:0.511811023622047,-0.0095034309007862)
--(axis cs:0.496062992125984,-0.0143391152059154)
--(axis cs:0.480314960629921,-0.0168946717746263)
--(axis cs:0.464566929133858,-0.0179024119270635)
--(axis cs:0.448818897637795,-0.0177488869164756)
--(axis cs:0.433070866141732,-0.0166147931707477)
--(axis cs:0.417322834645669,-0.0145222352228204)
--(axis cs:0.401574803149606,-0.01137575554621);

\end{axis}

\end{tikzpicture}


==> figs/lognormal2d_nonlin_map_mi.tikz <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\begin{axis}[
title={MI},
xlabel={$s$},
ylabel={$s'$},
xmin=-0.6, xmax=0.6,
ymin=-0.5, ymax=0.35,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=black, semithick] (axis cs:-0.291338582677165,-0.452023962255704)
--(axis cs:-0.275590551181102,-0.457581705859262)
--(axis cs:-0.259842519685039,-0.461347113081185)
--(axis cs:-0.244094488188976,-0.46337273058497)
--(axis cs:-0.228346456692913,-0.463525632653781)
--(axis cs:-0.21259842519685,-0.461432545013171)
--(axis cs:-0.196850393700787,-0.456413744752815)
--(axis cs:-0.18336941194042,-0.448818897637795)
--(axis cs:-0.181102362204724,-0.447422607344375)
--(axis cs:-0.165354330708661,-0.433264625967931)
--(axis cs:-0.165183076800065,-0.433070866141732)
--(axis cs:-0.153653488874106,-0.417322834645669)
--(axis cs:-0.149606299212598,-0.4095393472139)
--(axis cs:-0.145688980727977,-0.401574803149606)
--(axis cs:-0.140227988106415,-0.385826771653543)
--(axis cs:-0.136907825336494,-0.37007874015748)
--(axis cs:-0.135290130342523,-0.354330708661417)
--(axis cs:-0.135146394632902,-0.338582677165354)
--(axis cs:-0.136393010634638,-0.322834645669291)
--(axis cs:-0.139064655188002,-0.307086614173228)
--(axis cs:-0.143315022112078,-0.291338582677165)
--(axis cs:-0.149398599893736,-0.275590551181102)
--(axis cs:-0.149606299212598,-0.275143277544499)
--(axis cs:-0.156478293650206,-0.259842519685039)
--(axis cs:-0.165354330708661,-0.24466143175859)
--(axis cs:-0.165689057235063,-0.244094488188976)
--(axis cs:-0.176076025744361,-0.228346456692913)
--(axis cs:-0.181102362204724,-0.221669633193229)
--(axis cs:-0.188240927280105,-0.21259842519685)
--(axis cs:-0.196850393700787,-0.202459903051269)
--(axis cs:-0.201920427726044,-0.196850393700787)
--(axis cs:-0.21259842519685,-0.185340425815975)
--(axis cs:-0.216824067868652,-0.181102362204724)
--(axis cs:-0.228346456692913,-0.169373213647767)
--(axis cs:-0.232600993140451,-0.165354330708661)
--(axis cs:-0.244094488188976,-0.153960967170751)
--(axis cs:-0.248813437624868,-0.149606299212598)
--(axis cs:-0.259842519685039,-0.138608270650697)
--(axis cs:-0.264929175053362,-0.133858267716535)
--(axis cs:-0.275590551181102,-0.122814380636405)
--(axis cs:-0.280403630377344,-0.118110236220472)
--(axis cs:-0.291338582677165,-0.105932523684543)
--(axis cs:-0.294715681626477,-0.102362204724409)
--(axis cs:-0.307086614173228,-0.0869508241158807)
--(axis cs:-0.307370777084484,-0.0866141732283465)
--(axis cs:-0.318226364293092,-0.0708661417322834)
--(axis cs:-0.322834645669291,-0.0624978517459848)
--(axis cs:-0.327005934449585,-0.0551181102362205)
--(axis cs:-0.333675482449924,-0.0393700787401575)
--(axis cs:-0.338399225344607,-0.0236220472440944)
--(axis cs:-0.338582677165354,-0.0227370917984718)
--(axis cs:-0.341641675047974,-0.00787401574803148)
--(axis cs:-0.343525571115758,0.00787401574803148)
--(axis cs:-0.344450858392553,0.0236220472440944)
--(axis cs:-0.344760848937644,0.0393700787401574)
--(axis cs:-0.344784488069039,0.0551181102362204)
--(axis cs:-0.344792028985528,0.0708661417322833)
--(axis cs:-0.345042487817679,0.0866141732283465)
--(axis cs:-0.345787648849115,0.102362204724409)
--(axis cs:-0.347274718813434,0.118110236220472)
--(axis cs:-0.349799254501125,0.133858267716535)
--(axis cs:-0.353727324329266,0.149606299212598)
--(axis cs:-0.354330708661417,0.151308206438886)
--(axis cs:-0.359460342077937,0.165354330708661)
--(axis cs:-0.367733953848194,0.181102362204724)
--(axis cs:-0.37007874015748,0.184479345204668)
--(axis cs:-0.380373674817618,0.196850393700787)
--(axis cs:-0.385826771653543,0.201952080910819)
--(axis cs:-0.401574803149606,0.212225633900179)
--(axis cs:-0.402588904912019,0.21259842519685)
--(axis cs:-0.417322834645669,0.217402468344209)
--(axis cs:-0.433070866141732,0.218552774820151)
--(axis cs:-0.448818897637795,0.215883781096544)
--(axis cs:-0.456811230368015,0.21259842519685)
--(axis cs:-0.464566929133858,0.209064950122027)
--(axis cs:-0.480314960629921,0.197347100892792)
--(axis cs:-0.480823224317208,0.196850393700787)
--(axis cs:-0.493835437215872,0.181102362204724)
--(axis cs:-0.496062992125984,0.177465626129533)
--(axis cs:-0.502584089181126,0.165354330708661)
--(axis cs:-0.508427796580749,0.149606299212598)
--(axis cs:-0.511811023622047,0.13519586641405)
--(axis cs:-0.512125475382071,0.133858267716535)
--(axis cs:-0.514100280136029,0.118110236220472)
--(axis cs:-0.514579155036408,0.102362204724409)
--(axis cs:-0.513791605547857,0.0866141732283465)
--(axis cs:-0.511915242137198,0.0708661417322833)
--(axis cs:-0.511811023622047,0.0702481236046238)
--(axis cs:-0.509148742425611,0.0551181102362204)
--(axis cs:-0.505668279580049,0.0393700787401574)
--(axis cs:-0.501678022558918,0.0236220472440944)
--(axis cs:-0.497429099001529,0.00787401574803148)
--(axis cs:-0.496062992125984,0.00267899608052704)
--(axis cs:-0.493033161026654,-0.00787401574803148)
--(axis cs:-0.488889382445386,-0.0236220472440944)
--(axis cs:-0.485315329831465,-0.0393700787401575)
--(axis cs:-0.482459773777731,-0.0551181102362205)
--(axis cs:-0.48042842525588,-0.0708661417322834)
--(axis cs:-0.480314960629921,-0.0723333970622661)
--(axis cs:-0.479181567657052,-0.0866141732283465)
--(axis cs:-0.478728906390023,-0.102362204724409)
--(axis cs:-0.478908916140496,-0.118110236220472)
--(axis cs:-0.479486916832251,-0.133858267716535)
--(axis cs:-0.480239368154772,-0.149606299212598)
--(axis cs:-0.480314960629921,-0.151209443765675)
--(axis cs:-0.480983899942369,-0.165354330708661)
--(axis cs:-0.481481214260963,-0.181102362204724)
--(axis cs:-0.481521687816366,-0.196850393700787)
--(axis cs:-0.480894708492921,-0.21259842519685)
--(axis cs:-0.480314960629921,-0.218610447990246)
--(axis cs:-0.479492141605016,-0.228346456692913)
--(axis cs:-0.477216762072749,-0.244094488188976)
--(axis cs:-0.473810091235673,-0.259842519685039)
--(axis cs:-0.469007398296738,-0.275590551181102)
--(axis cs:-0.464566929133858,-0.286404535822146)
--(axis cs:-0.462757557256037,-0.291338582677165)
--(axis cs:-0.455337906328366,-0.307086614173228)
--(axis cs:-0.448818897637795,-0.317890463710247)
--(axis cs:-0.446075611676964,-0.322834645669291)
--(axis cs:-0.435303295751734,-0.338582677165354)
--(axis cs:-0.433070866141732,-0.341344976450443)
--(axis cs:-0.423034786869718,-0.354330708661417)
--(axis cs:-0.417322834645669,-0.360624789059403)
--(axis cs:-0.408894637397124,-0.37007874015748)
--(axis cs:-0.401574803149606,-0.377314702961531)
--(axis cs:-0.392853067128117,-0.385826771653543)
--(axis cs:-0.385826771653543,-0.392081412775821)
--(axis cs:-0.374644259586249,-0.401574803149606)
--(axis cs:-0.37007874015748,-0.40524487913236)
--(axis cs:-0.354330708661417,-0.41692301065512)
--(axis cs:-0.353754878833735,-0.417322834645669)
--(axis cs:-0.338582677165354,-0.427736470164355)
--(axis cs:-0.329478908154175,-0.433070866141732)
--(axis cs:-0.322834645669291,-0.437087716748326)
--(axis cs:-0.307086614173228,-0.445198642797892)
--(axis cs:-0.298382091986599,-0.448818897637795)
--(axis cs:-0.291338582677165,-0.452023962255704);

\path [draw=black, semithick] (axis cs:0.385826771653543,-0.00981500489953967)
--(axis cs:0.401574803149606,-0.0137110302255414)
--(axis cs:0.417322834645669,-0.0164995893878304)
--(axis cs:0.433070866141732,-0.0183558799948762)
--(axis cs:0.448818897637795,-0.0193484450159888)
--(axis cs:0.464566929133858,-0.0194436855639835)
--(axis cs:0.480314960629921,-0.0184668522428485)
--(axis cs:0.496062992125984,-0.0160594037486865)
--(axis cs:0.511811023622047,-0.0115557809145804)
--(axis cs:0.520101316545437,-0.00787401574803148)
--(axis cs:0.52755905511811,-0.00383312364108893)
--(axis cs:0.541107802955538,0.00787401574803148)
--(axis cs:0.543307086614173,0.0111008648534085)
--(axis cs:0.550191814239177,0.0236220472440944)
--(axis cs:0.553621193733537,0.0393700787401574)
--(axis cs:0.553745161087189,0.0551181102362204)
--(axis cs:0.551652517565509,0.0708661417322833)
--(axis cs:0.547719685011587,0.0866141732283465)
--(axis cs:0.543307086614173,0.0986118018028074)
--(axis cs:0.542259741957472,0.102362204724409)
--(axis cs:0.53653636164549,0.118110236220472)
--(axis cs:0.528945480224819,0.133858267716535)
--(axis cs:0.52755905511811,0.136305469990583)
--(axis cs:0.521483699965537,0.149606299212598)
--(axis cs:0.512120740303007,0.165354330708661)
--(axis cs:0.511811023622047,0.165826962550105)
--(axis cs:0.503324352862828,0.181102362204724)
--(axis cs:0.496062992125984,0.191583061823801)
--(axis cs:0.49283281906548,0.196850393700787)
--(axis cs:0.481425766091083,0.21259842519685)
--(axis cs:0.480314960629921,0.214018868496973)
--(axis cs:0.46972272799847,0.228346456692913)
--(axis cs:0.464566929133858,0.234474961566763)
--(axis cs:0.456428136533038,0.244094488188976)
--(axis cs:0.448818897637795,0.252372343060633)
--(axis cs:0.441407695806211,0.259842519685039)
--(axis cs:0.433070866141732,0.267991801202438)
--(axis cs:0.423953587904073,0.275590551181102)
--(axis cs:0.417322834645669,0.281274973698525)
--(axis cs:0.40218174024889,0.291338582677165)
--(axis cs:0.401574803149606,0.291781007060303)
--(axis cs:0.385826771653543,0.30098460903136)
--(axis cs:0.37007874015748,0.306628928673664)
--(axis cs:0.367825667690671,0.307086614173228)
--(axis cs:0.354330708661417,0.310645908131029)
--(axis cs:0.338582677165354,0.31175124923464)
--(axis cs:0.322834645669291,0.309861417844817)
--(axis cs:0.314135301902242,0.307086614173228)
--(axis cs:0.307086614173228,0.305121186216612)
--(axis cs:0.291338582677165,0.297427537774532)
--(axis cs:0.282934811278277,0.291338582677165)
--(axis cs:0.275590551181102,0.285700402657251)
--(axis cs:0.265292465886711,0.275590551181102)
--(axis cs:0.259842519685039,0.269210848076468)
--(axis cs:0.252527327681205,0.259842519685039)
--(axis cs:0.244094488188976,0.245432071856216)
--(axis cs:0.243281805829349,0.244094488188976)
--(axis cs:0.235498673262416,0.228346456692913)
--(axis cs:0.230359913826425,0.21259842519685)
--(axis cs:0.228346456692913,0.203136356911047)
--(axis cs:0.226662043803667,0.196850393700787)
--(axis cs:0.224213076439975,0.181102362204724)
--(axis cs:0.22347554834704,0.165354330708661)
--(axis cs:0.224372244290867,0.149606299212598)
--(axis cs:0.227036537526282,0.133858267716535)
--(axis cs:0.228346456692913,0.129206613637446)
--(axis cs:0.230882325617401,0.118110236220472)
--(axis cs:0.236445830276312,0.102362204724409)
--(axis cs:0.244094488188976,0.087969055838623)
--(axis cs:0.24475325906848,0.0866141732283465)
--(axis cs:0.254571267770671,0.0708661417322833)
--(axis cs:0.259842519685039,0.0643647644969495)
--(axis cs:0.267598373747964,0.0551181102362204)
--(axis cs:0.275590551181102,0.047166250319318)
--(axis cs:0.284367406686817,0.0393700787401574)
--(axis cs:0.291338582677165,0.0337025808964874)
--(axis cs:0.306358373281514,0.0236220472440944)
--(axis cs:0.307086614173228,0.0231343898192524)
--(axis cs:0.322834645669291,0.0136261890947879)
--(axis cs:0.335595255446072,0.00787401574803148)
--(axis cs:0.338582677165354,0.00637303777294951)
--(axis cs:0.354330708661417,-0.000431630330985648)
--(axis cs:0.37007874015748,-0.00548034964712462)
--(axis cs:0.379654650151351,-0.00787401574803148)
--(axis cs:0.385826771653543,-0.00981500489953967);

\path [draw=black, semithick] (axis cs:-0.244094488188976,-0.417873630070939)
--(axis cs:-0.240154018238906,-0.417322834645669)
--(axis cs:-0.228346456692913,-0.415519216437891)
--(axis cs:-0.21259842519685,-0.408861430019636)
--(axis cs:-0.202956725654639,-0.401574803149606)
--(axis cs:-0.196850393700787,-0.395310284549908)
--(axis cs:-0.190142469967611,-0.385826771653543)
--(axis cs:-0.183239249974507,-0.37007874015748)
--(axis cs:-0.181102362204724,-0.36025542878098)
--(axis cs:-0.179913103781426,-0.354330708661417)
--(axis cs:-0.179329666274731,-0.338582677165354)
--(axis cs:-0.181102362204724,-0.323107970091778)
--(axis cs:-0.181133236867426,-0.322834645669291)
--(axis cs:-0.185087086990903,-0.307086614173228)
--(axis cs:-0.191235577976395,-0.291338582677165)
--(axis cs:-0.196850393700787,-0.280679863837664)
--(axis cs:-0.199709035886869,-0.275590551181102)
--(axis cs:-0.210504844523487,-0.259842519685039)
--(axis cs:-0.21259842519685,-0.2571634961844)
--(axis cs:-0.223928550232437,-0.244094488188976)
--(axis cs:-0.228346456692913,-0.239393653215456)
--(axis cs:-0.240172513271316,-0.228346456692913)
--(axis cs:-0.244094488188976,-0.224760563361353)
--(axis cs:-0.25951453939545,-0.21259842519685)
--(axis cs:-0.259842519685039,-0.212332663298854)
--(axis cs:-0.275590551181102,-0.201356723839303)
--(axis cs:-0.283459164130957,-0.196850393700787)
--(axis cs:-0.291338582677165,-0.191917047458736)
--(axis cs:-0.307086614173228,-0.184010834489811)
--(axis cs:-0.314930891018728,-0.181102362204724)
--(axis cs:-0.322834645669291,-0.177709480845446)
--(axis cs:-0.338582677165354,-0.173541095681163)
--(axis cs:-0.354330708661417,-0.17245472103643)
--(axis cs:-0.37007874015748,-0.175925431288337)
--(axis cs:-0.378390109389072,-0.181102362204724)
--(axis cs:-0.385826771653543,-0.186893009476444)
--(axis cs:-0.393197233917297,-0.196850393700787)
--(axis cs:-0.40102016523611,-0.21259842519685)
--(axis cs:-0.401574803149606,-0.214346721817334)
--(axis cs:-0.405143459567954,-0.228346456692913)
--(axis cs:-0.406918502269472,-0.244094488188976)
--(axis cs:-0.406632339084469,-0.259842519685039)
--(axis cs:-0.40437913398004,-0.275590551181102)
--(axis cs:-0.401574803149606,-0.285869874983343)
--(axis cs:-0.400189410019242,-0.291338582677165)
--(axis cs:-0.39418626329212,-0.307086614173228)
--(axis cs:-0.386010748469906,-0.322834645669291)
--(axis cs:-0.385826771653543,-0.32311419948332)
--(axis cs:-0.37591886427409,-0.338582677165354)
--(axis cs:-0.37007874015748,-0.345946341581595)
--(axis cs:-0.363373207430373,-0.354330708661417)
--(axis cs:-0.354330708661417,-0.363833238378365)
--(axis cs:-0.348075924502209,-0.37007874015748)
--(axis cs:-0.338582677165354,-0.378396453418609)
--(axis cs:-0.329193350722387,-0.385826771653543)
--(axis cs:-0.322834645669291,-0.390442540136049)
--(axis cs:-0.307086614173228,-0.400230670824431)
--(axis cs:-0.304437455294345,-0.401574803149606)
--(axis cs:-0.291338582677165,-0.408026965767959)
--(axis cs:-0.275590551181102,-0.413651938830916)
--(axis cs:-0.259842519685039,-0.417037330726501)
--(axis cs:-0.254271572017746,-0.417322834645669)
--(axis cs:-0.244094488188976,-0.417873630070939);

\path [draw=black, semithick] (axis cs:0.37007874015748,0.0229904123451413)
--(axis cs:0.385826771653543,0.0178693840376765)
--(axis cs:0.401574803149606,0.0143498919272118)
--(axis cs:0.417322834645669,0.0121626719236699)
--(axis cs:0.433070866141732,0.011233371395477)
--(axis cs:0.448818897637795,0.0116914812208196)
--(axis cs:0.464566929133858,0.0139260722082832)
--(axis cs:0.480314960629921,0.0187692636332228)
--(axis cs:0.489649026811371,0.0236220472440944)
--(axis cs:0.496062992125984,0.0280137311182673)
--(axis cs:0.506817800845472,0.0393700787401574)
--(axis cs:0.511811023622047,0.0496903951108357)
--(axis cs:0.514005852337079,0.0551181102362204)
--(axis cs:0.516454068089035,0.0708661417322833)
--(axis cs:0.515750815933163,0.0866141732283465)
--(axis cs:0.512663071639357,0.102362204724409)
--(axis cs:0.511811023622047,0.10493485784228)
--(axis cs:0.508346304114531,0.118110236220472)
--(axis cs:0.502585604417338,0.133858267716535)
--(axis cs:0.496062992125984,0.147223057788925)
--(axis cs:0.495081361363017,0.149606299212598)
--(axis cs:0.487234474624326,0.165354330708661)
--(axis cs:0.480314960629921,0.176402452196001)
--(axis cs:0.477652002767569,0.181102362204724)
--(axis cs:0.467119465138271,0.196850393700788)
--(axis cs:0.464566929133858,0.200226839418272)
--(axis cs:0.455419725134976,0.21259842519685)
--(axis cs:0.448818897637795,0.220436542376524)
--(axis cs:0.441822398257843,0.228346456692913)
--(axis cs:0.433070866141732,0.237496056536727)
--(axis cs:0.425856071502524,0.244094488188976)
--(axis cs:0.417322834645669,0.251748385378158)
--(axis cs:0.405946186725965,0.259842519685039)
--(axis cs:0.401574803149606,0.263093286018597)
--(axis cs:0.385826771653543,0.271895100639163)
--(axis cs:0.375334304366697,0.275590551181102)
--(axis cs:0.37007874015748,0.277756332565399)
--(axis cs:0.354330708661417,0.281046549349685)
--(axis cs:0.338582677165354,0.281068240910479)
--(axis cs:0.322834645669291,0.277584835633329)
--(axis cs:0.318336733195537,0.275590551181102)
--(axis cs:0.307086614173228,0.270601108485073)
--(axis cs:0.292696011401507,0.259842519685039)
--(axis cs:0.291338582677165,0.258670795307726)
--(axis cs:0.278305144197619,0.244094488188976)
--(axis cs:0.275590551181102,0.240050613146709)
--(axis cs:0.268318802889628,0.228346456692913)
--(axis cs:0.261696393577815,0.21259842519685)
--(axis cs:0.259842519685039,0.205762318795796)
--(axis cs:0.257129447224371,0.196850393700787)
--(axis cs:0.25448963030803,0.181102362204724)
--(axis cs:0.253848931701013,0.165354330708661)
--(axis cs:0.255108553019978,0.149606299212598)
--(axis cs:0.258430661675887,0.133858267716535)
--(axis cs:0.259842519685039,0.129711206370774)
--(axis cs:0.263303253272067,0.118110236220472)
--(axis cs:0.270481793539462,0.102362204724409)
--(axis cs:0.275590551181102,0.094233597148983)
--(axis cs:0.280333895920313,0.0866141732283465)
--(axis cs:0.291338582677165,0.0732473640720916)
--(axis cs:0.293449140571479,0.0708661417322833)
--(axis cs:0.307086614173228,0.0579216783544129)
--(axis cs:0.310542188638258,0.0551181102362204)
--(axis cs:0.322834645669291,0.0458838999638762)
--(axis cs:0.333821249031214,0.0393700787401574)
--(axis cs:0.338582677165354,0.0365168686992717)
--(axis cs:0.354330708661417,0.0287560695027699)
--(axis cs:0.368528683563937,0.0236220472440944)
--(axis cs:0.37007874015748,0.0229904123451413);

\path [draw=black, semithick] (axis cs:-0.275590551181102,-0.372445983043707)
--(axis cs:-0.259842519685039,-0.374481785395134)
--(axis cs:-0.244094488188976,-0.3716283400519)
--(axis cs:-0.241296911967809,-0.37007874015748)
--(axis cs:-0.228346456692913,-0.357967167769654)
--(axis cs:-0.226148409003896,-0.354330708661417)
--(axis cs:-0.222314434353597,-0.338582677165354)
--(axis cs:-0.223307719620528,-0.322834645669291)
--(axis cs:-0.22806677413418,-0.307086614173228)
--(axis cs:-0.228346456692913,-0.306534272078477)
--(axis cs:-0.237404692393859,-0.291338582677165)
--(axis cs:-0.244094488188976,-0.282736689675451)
--(axis cs:-0.251010713717315,-0.275590551181102)
--(axis cs:-0.259842519685039,-0.267698747975806)
--(axis cs:-0.271410089549038,-0.259842519685039)
--(axis cs:-0.275590551181102,-0.257166676822228)
--(axis cs:-0.291338582677165,-0.250442405479507)
--(axis cs:-0.307086614173228,-0.247170572362319)
--(axis cs:-0.322834645669291,-0.248779597468403)
--(axis cs:-0.338582677165354,-0.258848610995054)
--(axis cs:-0.339369841425403,-0.259842519685039)
--(axis cs:-0.345786410266626,-0.275590551181102)
--(axis cs:-0.34643799574298,-0.291338582677165)
--(axis cs:-0.343052318629339,-0.307086614173228)
--(axis cs:-0.338582677165354,-0.317312455858666)
--(axis cs:-0.336021784893337,-0.322834645669291)
--(axis cs:-0.325217359467743,-0.338582677165354)
--(axis cs:-0.322834645669291,-0.341224739252939)
--(axis cs:-0.309377094891638,-0.354330708661417)
--(axis cs:-0.307086614173228,-0.356160818026983)
--(axis cs:-0.291338582677165,-0.36609199696543)
--(axis cs:-0.281984805818004,-0.37007874015748)
--(axis cs:-0.275590551181102,-0.372445983043707);

\path [draw=black, semithick] (axis cs:0.385826771653543,0.0374438502953434)
--(axis cs:0.401574803149606,0.0339303062849297)
--(axis cs:0.417322834645669,0.0322033268308953)
--(axis cs:0.433070866141732,0.0323287052317691)
--(axis cs:0.448818897637795,0.0347351352380665)
--(axis cs:0.462094721049086,0.0393700787401574)
--(axis cs:0.464566929133858,0.0404171469850413)
--(axis cs:0.480314960629921,0.0524160491109095)
--(axis cs:0.482658808145517,0.0551181102362204)
--(axis cs:0.49051414375066,0.0708661417322833)
--(axis cs:0.492973036175213,0.0866141732283465)
--(axis cs:0.492201550175788,0.102362204724409)
--(axis cs:0.489144609154204,0.118110236220472)
--(axis cs:0.484081727485801,0.133858267716535)
--(axis cs:0.480314960629921,0.142264549578759)
--(axis cs:0.477439838347597,0.149606299212598)
--(axis cs:0.469529284375467,0.165354330708661)
--(axis cs:0.464566929133858,0.173341093111689)
--(axis cs:0.459999404403639,0.181102362204724)
--(axis cs:0.448818897637795,0.196697812344299)
--(axis cs:0.448707493567179,0.196850393700787)
--(axis cs:0.435863178623749,0.21259842519685)
--(axis cs:0.433070866141732,0.215676853076482)
--(axis cs:0.420116203021344,0.228346456692913)
--(axis cs:0.417322834645669,0.230947025153804)
--(axis cs:0.401574803149606,0.242904498056939)
--(axis cs:0.39944436561073,0.244094488188976)
--(axis cs:0.385826771653543,0.252096856401579)
--(axis cs:0.37007874015748,0.25772169229805)
--(axis cs:0.356151784954202,0.259842519685039)
--(axis cs:0.354330708661417,0.260169421413367)
--(axis cs:0.349203212929646,0.259842519685039)
--(axis cs:0.338582677165354,0.259211729007809)
--(axis cs:0.322834645669291,0.254322151202178)
--(axis cs:0.307086614173228,0.244130142804942)
--(axis cs:0.3070466407835,0.244094488188976)
--(axis cs:0.292704907805205,0.228346456692913)
--(axis cs:0.291338582677165,0.226236708992486)
--(axis cs:0.283578522800456,0.21259842519685)
--(axis cs:0.278053683982649,0.196850393700787)
--(axis cs:0.275590551181102,0.183372263986694)
--(axis cs:0.275135815106442,0.181102362204724)
--(axis cs:0.274303018379301,0.165354330708661)
--(axis cs:0.275590551181102,0.151806908627546)
--(axis cs:0.275768902589136,0.149606299212598)
--(axis cs:0.279075990812101,0.133858267716535)
--(axis cs:0.284834268973852,0.118110236220472)
--(axis cs:0.291338582677165,0.106291842616895)
--(axis cs:0.293501083920085,0.102362204724409)
--(axis cs:0.305187443462801,0.0866141732283465)
--(axis cs:0.307086614173228,0.0845264464205418)
--(axis cs:0.321124977648761,0.0708661417322833)
--(axis cs:0.322834645669291,0.0694153477992335)
--(axis cs:0.338582677165354,0.0579720578109736)
--(axis cs:0.343579655332186,0.0551181102362204)
--(axis cs:0.354330708661417,0.0490391270971364)
--(axis cs:0.37007874015748,0.0423975038779768)
--(axis cs:0.380076580661767,0.0393700787401574)
--(axis cs:0.385826771653543,0.0374438502953434);

\path [draw=black, semithick] (axis cs:0.385826771653543,0.0534767541473344)
--(axis cs:0.401574803149606,0.0502531277774173)
--(axis cs:0.417322834645669,0.0492741296325885)
--(axis cs:0.433070866141732,0.0508713683680595)
--(axis cs:0.446397766604082,0.0551181102362204)
--(axis cs:0.448818897637795,0.0560921212163986)
--(axis cs:0.464566929133858,0.0686735137856572)
--(axis cs:0.466312121739117,0.0708661417322833)
--(axis cs:0.473119834410644,0.0866141732283465)
--(axis cs:0.474714761692861,0.102362204724409)
--(axis cs:0.473042153540332,0.118110236220472)
--(axis cs:0.468913104468033,0.133858267716535)
--(axis cs:0.464566929133858,0.144541774202636)
--(axis cs:0.462682865646218,0.149606299212598)
--(axis cs:0.454874136631209,0.165354330708661)
--(axis cs:0.448818897637795,0.175010182310019)
--(axis cs:0.444991413938934,0.181102362204724)
--(axis cs:0.433070866141732,0.196799032768195)
--(axis cs:0.433028149201079,0.196850393700787)
--(axis cs:0.418271901242149,0.21259842519685)
--(axis cs:0.417322834645669,0.213530013453153)
--(axis cs:0.401574803149606,0.22632694866541)
--(axis cs:0.39813486859152,0.228346456692913)
--(axis cs:0.385826771653543,0.235654317539895)
--(axis cs:0.37007874015748,0.241202919012665)
--(axis cs:0.354330708661417,0.243087103949949)
--(axis cs:0.338582677165354,0.240903093379688)
--(axis cs:0.322834645669291,0.233552448776981)
--(axis cs:0.316409053263819,0.228346456692913)
--(axis cs:0.307086614173228,0.218361563609244)
--(axis cs:0.303017494025217,0.21259842519685)
--(axis cs:0.295582406398137,0.196850393700787)
--(axis cs:0.291748490059304,0.181102362204724)
--(axis cs:0.291338582677165,0.175141091225434)
--(axis cs:0.290624473975536,0.165354330708661)
--(axis cs:0.291338582677165,0.157892087998034)
--(axis cs:0.292055032045445,0.149606299212598)
--(axis cs:0.295850876389064,0.133858267716535)
--(axis cs:0.302483328521652,0.118110236220472)
--(axis cs:0.307086614173228,0.110553039913649)
--(axis cs:0.312361296871137,0.102362204724409)
--(axis cs:0.322834645669291,0.0901739062935408)
--(axis cs:0.326375843252897,0.0866141732283465)
--(axis cs:0.338582677165354,0.0762520609102285)
--(axis cs:0.346637259080441,0.0708661417322833)
--(axis cs:0.354330708661417,0.0660582877435145)
--(axis cs:0.37007874015748,0.0586613601754465)
--(axis cs:0.381013702873666,0.0551181102362204)
--(axis cs:0.385826771653543,0.0534767541473344);

\path [draw=black, semithick] (axis cs:0.385826771653543,0.0680703228505102)
--(axis cs:0.401574803149606,0.0652845385780158)
--(axis cs:0.417322834645669,0.0653817487663576)
--(axis cs:0.433070866141732,0.0692090926967241)
--(axis cs:0.436276419858833,0.0708661417322833)
--(axis cs:0.448818897637795,0.0808477784322011)
--(axis cs:0.453015825297496,0.0866141732283465)
--(axis cs:0.458049553148633,0.102362204724409)
--(axis cs:0.458154122292895,0.118110236220472)
--(axis cs:0.455041832299423,0.133858267716535)
--(axis cs:0.449321164046803,0.149606299212598)
--(axis cs:0.448818897637795,0.150587049374779)
--(axis cs:0.441367696318418,0.165354330708661)
--(axis cs:0.433070866141732,0.178120932248239)
--(axis cs:0.430979172882502,0.181102362204724)
--(axis cs:0.417720180376566,0.196850393700787)
--(axis cs:0.417322834645669,0.197271159285162)
--(axis cs:0.401574803149606,0.211080539571869)
--(axis cs:0.399163964901129,0.21259842519685)
--(axis cs:0.385826771653543,0.220695942831676)
--(axis cs:0.37007874015748,0.226122704150474)
--(axis cs:0.354330708661417,0.227288165196377)
--(axis cs:0.338582677165354,0.223292594756902)
--(axis cs:0.32316390514086,0.21259842519685)
--(axis cs:0.322834645669291,0.212274159179263)
--(axis cs:0.312400678904442,0.196850393700787)
--(axis cs:0.307086614173228,0.18159946943303)
--(axis cs:0.306934208402396,0.181102362204724)
--(axis cs:0.305224246097519,0.165354330708661)
--(axis cs:0.306615338626187,0.149606299212598)
--(axis cs:0.307086614173228,0.147891113742544)
--(axis cs:0.310925169007896,0.133858267716535)
--(axis cs:0.318459063641038,0.118110236220472)
--(axis cs:0.322834645669291,0.111731286682084)
--(axis cs:0.330078242900116,0.102362204724409)
--(axis cs:0.338582677165354,0.0938195682800451)
--(axis cs:0.347508282689666,0.0866141732283465)
--(axis cs:0.354330708661417,0.0817998203169658)
--(axis cs:0.37007874015748,0.0735488057125204)
--(axis cs:0.377769855003434,0.0708661417322833)
--(axis cs:0.385826771653543,0.0680703228505102);

\path [draw=black, semithick] (axis cs:0.385826771653543,0.0825096253299423)
--(axis cs:0.401574803149606,0.0803587678985661)
--(axis cs:0.417322834645669,0.0822228676575669)
--(axis cs:0.426846387194977,0.0866141732283465)
--(axis cs:0.433070866141732,0.0914469397666847)
--(axis cs:0.440225170846424,0.102362204724409)
--(axis cs:0.443129509597259,0.118110236220472)
--(axis cs:0.441284554360055,0.133858267716535)
--(axis cs:0.43617775879926,0.149606299212598)
--(axis cs:0.433070866141732,0.15575006782045)
--(axis cs:0.427898401568302,0.165354330708661)
--(axis cs:0.417322834645669,0.18032828246164)
--(axis cs:0.416668310956748,0.181102362204724)
--(axis cs:0.401574803149606,0.195940232160032)
--(axis cs:0.400273161248304,0.196850393700787)
--(axis cs:0.385826771653543,0.205999709113394)
--(axis cs:0.37007874015748,0.211334551855195)
--(axis cs:0.354330708661417,0.2113605267591)
--(axis cs:0.338582677165354,0.204246584859845)
--(axis cs:0.331094651077889,0.196850393700787)
--(axis cs:0.322834645669291,0.182395299379043)
--(axis cs:0.322291389280914,0.181102362204724)
--(axis cs:0.319597415431424,0.165354330708661)
--(axis cs:0.320707304153496,0.149606299212598)
--(axis cs:0.322834645669291,0.142383761827189)
--(axis cs:0.325537392385763,0.133858267716535)
--(axis cs:0.334325487916252,0.118110236220472)
--(axis cs:0.338582677165354,0.112756232915744)
--(axis cs:0.348695874224967,0.102362204724409)
--(axis cs:0.354330708661417,0.0977130298965873)
--(axis cs:0.37007874015748,0.0881830368604218)
--(axis cs:0.374206638281014,0.0866141732283465)
--(axis cs:0.385826771653543,0.0825096253299423);

\path [draw=black, semithick] (axis cs:0.385826771653543,0.0980810033282491)
--(axis cs:0.401574803149606,0.0971323362245489)
--(axis cs:0.416453066996529,0.102362204724409)
--(axis cs:0.417322834645669,0.102959648639043)
--(axis cs:0.425926233627449,0.118110236220472)
--(axis cs:0.426340329058764,0.133858267716535)
--(axis cs:0.421885223713857,0.149606299212598)
--(axis cs:0.417322834645669,0.15843624111194)
--(axis cs:0.413057909268739,0.165354330708661)
--(axis cs:0.401574803149606,0.179044520481119)
--(axis cs:0.399103746664585,0.181102362204724)
--(axis cs:0.385826771653543,0.190213818247825)
--(axis cs:0.37007874015748,0.19537408172236)
--(axis cs:0.354330708661417,0.19298736804017)
--(axis cs:0.340640621063956,0.181102362204724)
--(axis cs:0.338582677165354,0.176787096304962)
--(axis cs:0.335219010069525,0.165354330708661)
--(axis cs:0.335704961306012,0.149606299212598)
--(axis cs:0.338582677165354,0.140514412299807)
--(axis cs:0.341111739307352,0.133858267716535)
--(axis cs:0.352005407808452,0.118110236220472)
--(axis cs:0.354330708661417,0.115724433555522)
--(axis cs:0.37007874015748,0.104010688258723)
--(axis cs:0.373948905121346,0.102362204724409)
--(axis cs:0.385826771653543,0.0980810033282491);

\path [draw=black, semithick] (axis cs:0.385826771653543,0.117564625837604)
--(axis cs:0.389715390693297,0.118110236220472)
--(axis cs:0.401574803149606,0.122522205189094)
--(axis cs:0.406518523761569,0.133858267716535)
--(axis cs:0.403803414255112,0.149606299212598)
--(axis cs:0.401574803149606,0.153521157174699)
--(axis cs:0.391565478333238,0.165354330708661)
--(axis cs:0.385826771653543,0.170004538709373)
--(axis cs:0.37007874015748,0.173806033706285)
--(axis cs:0.357006632317004,0.165354330708661)
--(axis cs:0.354330708661417,0.151833059167593)
--(axis cs:0.354141614535081,0.149606299212598)
--(axis cs:0.354330708661417,0.149059449330074)
--(axis cs:0.361951147735158,0.133858267716535)
--(axis cs:0.37007874015748,0.125458468674869)
--(axis cs:0.384356410638827,0.118110236220472)
--(axis cs:0.385826771653543,0.117564625837604);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:0.385826771653543,0.115117022353347)
--(axis cs:0.378161931864627,0.118110236220472)
--(axis cs:0.37007874015748,0.122406421835639)
--(axis cs:0.359015029678115,0.133858267716535)
--(axis cs:0.354330708661417,0.142776037482558)
--(axis cs:0.351823561366668,0.149606299212598)
--(axis cs:0.352509706761801,0.165354330708661)
--(axis cs:0.354330708661417,0.168770311546941)
--(axis cs:0.37007874015748,0.17829194923053)
--(axis cs:0.385826771653543,0.173338424366182)
--(axis cs:0.395423539670222,0.165354330708661)
--(axis cs:0.401574803149606,0.157959700842862)
--(axis cs:0.406311285879041,0.149606299212598)
--(axis cs:0.40964332782248,0.133858267716535)
--(axis cs:0.403225723647101,0.118110236220472)
--(axis cs:0.401574803149606,0.116847031421786)
--(axis cs:0.385826771653543,0.115117022353347);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:0.385826771653543,0.0971302120297939)
--(axis cs:0.372073856449093,0.102362204724409)
--(axis cs:0.37007874015748,0.103248920842517)
--(axis cs:0.354330708661417,0.115188886058716)
--(axis cs:0.351503936521452,0.118110236220472)
--(axis cs:0.340499430439433,0.133858267716535)
--(axis cs:0.338582677165354,0.138641618759456)
--(axis cs:0.334887798445128,0.149606299212598)
--(axis cs:0.333918213543219,0.165354330708661)
--(axis cs:0.338041487777938,0.181102362204724)
--(axis cs:0.338582677165354,0.181993206900762)
--(axis cs:0.354330708661417,0.195762765843603)
--(axis cs:0.363824455592834,0.196850393700787)
--(axis cs:0.37007874015748,0.197342803915393)
--(axis cs:0.371566499977318,0.196850393700787)
--(axis cs:0.385826771653543,0.191715927297582)
--(axis cs:0.400839082470151,0.181102362204724)
--(axis cs:0.401574803149606,0.180474924326941)
--(axis cs:0.414133742202427,0.165354330708661)
--(axis cs:0.417322834645669,0.160173444788116)
--(axis cs:0.422825172799418,0.149606299212598)
--(axis cs:0.427518407690409,0.133858267716535)
--(axis cs:0.427541029669611,0.118110236220472)
--(axis cs:0.41914325538497,0.102362204724409)
--(axis cs:0.417322834645669,0.100845983834146)
--(axis cs:0.401574803149606,0.0957670374809877)
--(axis cs:0.385826771653543,0.0971302120297939);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:0.385826771653543,0.0823650947677528)
--(axis cs:0.374449313233423,0.0866141732283465)
--(axis cs:0.37007874015748,0.0883552702372104)
--(axis cs:0.354330708661417,0.0981690302479359)
--(axis cs:0.349339414660639,0.102362204724409)
--(axis cs:0.338582677165354,0.113505198708203)
--(axis cs:0.334918408157885,0.118110236220472)
--(axis cs:0.325941322896859,0.133858267716535)
--(axis cs:0.322834645669291,0.143099638351673)
--(axis cs:0.32078431447575,0.149606299212598)
--(axis cs:0.319263949282927,0.165354330708661)
--(axis cs:0.321461072336971,0.181102362204724)
--(axis cs:0.322834645669291,0.184603872464774)
--(axis cs:0.329391054361413,0.196850393700787)
--(axis cs:0.338582677165354,0.206110225388051)
--(axis cs:0.353770089944105,0.21259842519685)
--(axis cs:0.354330708661417,0.212779432288324)
--(axis cs:0.360003374749923,0.21259842519685)
--(axis cs:0.37007874015748,0.212281074438728)
--(axis cs:0.385826771653543,0.206538052954683)
--(axis cs:0.400629857337903,0.196850393700787)
--(axis cs:0.401574803149606,0.196170668391773)
--(axis cs:0.416689794696246,0.181102362204724)
--(axis cs:0.417322834645669,0.180346516377275)
--(axis cs:0.427913573101802,0.165354330708661)
--(axis cs:0.433070866141732,0.155833268955689)
--(axis cs:0.436264879959187,0.149606299212598)
--(axis cs:0.441526469436362,0.133858267716535)
--(axis cs:0.443601785539315,0.118110236220472)
--(axis cs:0.441041364187683,0.102362204724409)
--(axis cs:0.433070866141732,0.0900122123597154)
--(axis cs:0.428668248732917,0.0866141732283465)
--(axis cs:0.417322834645669,0.0814623937726047)
--(axis cs:0.401574803149606,0.0799110471143896)
--(axis cs:0.385826771653543,0.0823650947677528);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:0.385826771653543,0.0685121822460185)
--(axis cs:0.379419034664919,0.0708661417322833)
--(axis cs:0.37007874015748,0.0742899992084185)
--(axis cs:0.354330708661417,0.082897692643663)
--(axis cs:0.349197663012067,0.0866141732283465)
--(axis cs:0.338582677165354,0.0953445607751892)
--(axis cs:0.331670693483974,0.102362204724409)
--(axis cs:0.322834645669291,0.113803391689988)
--(axis cs:0.319859552115494,0.118110236220472)
--(axis cs:0.312029527402385,0.133858267716535)
--(axis cs:0.307422054790566,0.149606299212598)
--(axis cs:0.307086614173228,0.152657965668193)
--(axis cs:0.305632601568467,0.165354330708661)
--(axis cs:0.306897775224839,0.181102362204724)
--(axis cs:0.307086614173228,0.181780993964978)
--(axis cs:0.311828120829481,0.196850393700787)
--(axis cs:0.321949906141947,0.21259842519685)
--(axis cs:0.322834645669291,0.213551199227722)
--(axis cs:0.338582677165354,0.224315374472494)
--(axis cs:0.354330708661417,0.227912603838944)
--(axis cs:0.37007874015748,0.22634061228148)
--(axis cs:0.385826771653543,0.220544811740277)
--(axis cs:0.398461372800484,0.21259842519685)
--(axis cs:0.401574803149606,0.210575266745614)
--(axis cs:0.416926440475745,0.196850393700787)
--(axis cs:0.417322834645669,0.196455258083787)
--(axis cs:0.430221448520542,0.181102362204724)
--(axis cs:0.433070866141732,0.177033665353922)
--(axis cs:0.440713246000751,0.165354330708661)
--(axis cs:0.44873650259586,0.149606299212598)
--(axis cs:0.448818897637795,0.149377171619041)
--(axis cs:0.454626904918534,0.133858267716535)
--(axis cs:0.457906627730481,0.118110236220472)
--(axis cs:0.45800968480214,0.102362204724409)
--(axis cs:0.453243009566275,0.0866141732283465)
--(axis cs:0.448818897637795,0.0804256780685543)
--(axis cs:0.436843876230829,0.0708661417322833)
--(axis cs:0.433070866141732,0.0689278765556142)
--(axis cs:0.417322834645669,0.0652989361672681)
--(axis cs:0.401574803149606,0.0654425930907174)
--(axis cs:0.385826771653543,0.0685121822460185);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:0.385826771653543,0.0544445214584271)
--(axis cs:0.38396304246164,0.0551181102362204)
--(axis cs:0.37007874015748,0.059855047996474)
--(axis cs:0.354330708661417,0.0676851782190336)
--(axis cs:0.349399161081325,0.0708661417322833)
--(axis cs:0.338582677165354,0.0782907352724952)
--(axis cs:0.328961242803997,0.0866141732283465)
--(axis cs:0.322834645669291,0.0928510124854743)
--(axis cs:0.314702258576216,0.102362204724409)
--(axis cs:0.307086614173228,0.114137725772232)
--(axis cs:0.304636007812606,0.118110236220472)
--(axis cs:0.297591897373329,0.133858267716535)
--(axis cs:0.293433512166855,0.149606299212598)
--(axis cs:0.291710971358462,0.165354330708661)
--(axis cs:0.292372510317368,0.181102362204724)
--(axis cs:0.295770304751808,0.196850393700787)
--(axis cs:0.302735592395204,0.21259842519685)
--(axis cs:0.307086614173228,0.218969211931734)
--(axis cs:0.315626628660528,0.228346456692913)
--(axis cs:0.322834645669291,0.234209065579221)
--(axis cs:0.338582677165354,0.241272882562237)
--(axis cs:0.354330708661417,0.24308340259847)
--(axis cs:0.37007874015748,0.240820621724708)
--(axis cs:0.385826771653543,0.234882075167065)
--(axis cs:0.396430248126092,0.228346456692913)
--(axis cs:0.401574803149606,0.225221335589386)
--(axis cs:0.416686222587597,0.21259842519685)
--(axis cs:0.417322834645669,0.212034995842102)
--(axis cs:0.431555086805798,0.196850393700787)
--(axis cs:0.433070866141732,0.195016375115548)
--(axis cs:0.443663175023744,0.181102362204724)
--(axis cs:0.448818897637795,0.172920377507365)
--(axis cs:0.453617636381688,0.165354330708661)
--(axis cs:0.461589618160891,0.149606299212598)
--(axis cs:0.464566929133858,0.141776113073486)
--(axis cs:0.467887085928367,0.133858267716535)
--(axis cs:0.472191759658595,0.118110236220472)
--(axis cs:0.47401787923321,0.102362204724409)
--(axis cs:0.472587023038627,0.0866141732283465)
--(axis cs:0.465955848516801,0.0708661417322833)
--(axis cs:0.464566929133858,0.0690862239092256)
--(axis cs:0.448818897637795,0.0563068447088694)
--(axis cs:0.445802826331577,0.0551181102362204)
--(axis cs:0.433070866141732,0.0511469637790241)
--(axis cs:0.417322834645669,0.0497119960300979)
--(axis cs:0.401574803149606,0.0509159604622926)
--(axis cs:0.385826771653543,0.0544445214584271);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:-0.275590551181102,-0.37393322885013)
--(axis cs:-0.285758276475342,-0.37007874015748)
--(axis cs:-0.291338582677165,-0.367642835495258)
--(axis cs:-0.307086614173228,-0.357541826016246)
--(axis cs:-0.31108836783179,-0.354330708661417)
--(axis cs:-0.322834645669291,-0.342843416641258)
--(axis cs:-0.326676220117037,-0.338582677165354)
--(axis cs:-0.337570137514134,-0.322834645669291)
--(axis cs:-0.338582677165354,-0.320645624861303)
--(axis cs:-0.344510011897396,-0.307086614173228)
--(axis cs:-0.348033024668168,-0.291338582677165)
--(axis cs:-0.347525653872372,-0.275590551181102)
--(axis cs:-0.341108079027033,-0.259842519685039)
--(axis cs:-0.338582677165354,-0.256825597537758)
--(axis cs:-0.322834645669291,-0.248059146761628)
--(axis cs:-0.307086614173228,-0.247225619414289)
--(axis cs:-0.291338582677165,-0.250963776688324)
--(axis cs:-0.275590551181102,-0.257961490684801)
--(axis cs:-0.272698299249957,-0.259842519685039)
--(axis cs:-0.259842519685039,-0.268640114303957)
--(axis cs:-0.251990164542743,-0.275590551181102)
--(axis cs:-0.244094488188976,-0.283572248137636)
--(axis cs:-0.237848051314465,-0.291338582677165)
--(axis cs:-0.228346456692913,-0.306437967238499)
--(axis cs:-0.227996880689894,-0.307086614173228)
--(axis cs:-0.222674865565753,-0.322834645669291)
--(axis cs:-0.221060220310401,-0.338582677165354)
--(axis cs:-0.224220991863211,-0.354330708661417)
--(axis cs:-0.228346456692913,-0.36142278111515)
--(axis cs:-0.237377046305136,-0.37007874015748)
--(axis cs:-0.244094488188976,-0.373775685133716)
--(axis cs:-0.259842519685039,-0.376256976565316)
--(axis cs:-0.275590551181102,-0.37393322885013);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:0.385826771653543,0.0389245694451534)
--(axis cs:0.38457317703073,0.0393700787401574)
--(axis cs:0.37007874015748,0.0439982413705634)
--(axis cs:0.354330708661417,0.0511397155801306)
--(axis cs:0.347547402502125,0.0551181102362204)
--(axis cs:0.338582677165354,0.0604047542212388)
--(axis cs:0.324833057755915,0.0708661417322833)
--(axis cs:0.322834645669291,0.0725418482255447)
--(axis cs:0.308645511235379,0.0866141732283465)
--(axis cs:0.307086614173228,0.0885012117818444)
--(axis cs:0.296518195377168,0.102362204724409)
--(axis cs:0.291338582677165,0.111689188906274)
--(axis cs:0.287740337239058,0.118110236220472)
--(axis cs:0.281462883762534,0.133858267716535)
--(axis cs:0.277736986889291,0.149606299212598)
--(axis cs:0.276103591305362,0.165354330708661)
--(axis cs:0.276432327223937,0.181102362204724)
--(axis cs:0.278902335221895,0.196850393700787)
--(axis cs:0.284030601414995,0.21259842519685)
--(axis cs:0.291338582677165,0.226053154804176)
--(axis cs:0.292755041246397,0.228346456692913)
--(axis cs:0.306778864062192,0.244094488188976)
--(axis cs:0.307086614173228,0.244370589665983)
--(axis cs:0.322834645669291,0.254409473238947)
--(axis cs:0.338582677165354,0.258987169582316)
--(axis cs:0.354330708661417,0.259540477079317)
--(axis cs:0.37007874015748,0.256756852463233)
--(axis cs:0.385826771653543,0.250689268905335)
--(axis cs:0.396616994379593,0.244094488188976)
--(axis cs:0.401574803149606,0.241222998749293)
--(axis cs:0.417322834645669,0.228685066342839)
--(axis cs:0.417682205260099,0.228346456692913)
--(axis cs:0.433070866141732,0.213117697780218)
--(axis cs:0.433540461560631,0.21259842519685)
--(axis cs:0.446728276303242,0.196850393700788)
--(axis cs:0.448818897637795,0.193983827402282)
--(axis cs:0.45812050560741,0.181102362204724)
--(axis cs:0.464566929133858,0.17021415446212)
--(axis cs:0.467630109699495,0.165354330708661)
--(axis cs:0.475827304731755,0.149606299212598)
--(axis cs:0.480314960629921,0.138381317852904)
--(axis cs:0.482401845643524,0.133858267716535)
--(axis cs:0.487696698809965,0.118110236220472)
--(axis cs:0.490902756568782,0.102362204724409)
--(axis cs:0.491784561244061,0.0866141732283465)
--(axis cs:0.489416638484915,0.0708661417322833)
--(axis cs:0.481615431973741,0.0551181102362204)
--(axis cs:0.480314960629921,0.053586388698341)
--(axis cs:0.464566929133858,0.0411583858888612)
--(axis cs:0.460299065880049,0.0393700787401574)
--(axis cs:0.448818897637795,0.0354104905711265)
--(axis cs:0.433070866141732,0.0330774799487193)
--(axis cs:0.417322834645669,0.0331069814427551)
--(axis cs:0.401574803149606,0.0350686415499854)
--(axis cs:0.385826771653543,0.0389245694451534);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:-0.259842519685039,-0.417376339651914)
--(axis cs:-0.260070276577695,-0.417322834645669)
--(axis cs:-0.275590551181102,-0.413822873063672)
--(axis cs:-0.291338582677165,-0.408077404769992)
--(axis cs:-0.304385176577271,-0.401574803149606)
--(axis cs:-0.307086614173228,-0.40019007865891)
--(axis cs:-0.322834645669291,-0.390356260979659)
--(axis cs:-0.329064089738475,-0.385826771653543)
--(axis cs:-0.338582677165354,-0.378290234379213)
--(axis cs:-0.34796401068554,-0.37007874015748)
--(axis cs:-0.354330708661417,-0.363732108568174)
--(axis cs:-0.363301623469172,-0.354330708661417)
--(axis cs:-0.37007874015748,-0.345882310963657)
--(axis cs:-0.375890670546025,-0.338582677165354)
--(axis cs:-0.385826771653543,-0.323129634642676)
--(axis cs:-0.386021814119929,-0.322834645669291)
--(axis cs:-0.394247465587627,-0.307086614173228)
--(axis cs:-0.400294065548118,-0.291338582677165)
--(axis cs:-0.401574803149606,-0.286338071477252)
--(axis cs:-0.404542464185019,-0.275590551181102)
--(axis cs:-0.40685343397934,-0.259842519685039)
--(axis cs:-0.407199300396631,-0.244094488188976)
--(axis cs:-0.405474210085049,-0.228346456692913)
--(axis cs:-0.401574803149606,-0.213152505704895)
--(axis cs:-0.40139558876067,-0.21259842519685)
--(axis cs:-0.393387342418153,-0.196850393700787)
--(axis cs:-0.385826771653543,-0.187050255827261)
--(axis cs:-0.377420005147068,-0.181102362204724)
--(axis cs:-0.37007874015748,-0.176958236040241)
--(axis cs:-0.354330708661417,-0.17418363613916)
--(axis cs:-0.338582677165354,-0.17583409026682)
--(axis cs:-0.322834645669291,-0.180496958476008)
--(axis cs:-0.321547053186726,-0.181102362204724)
--(axis cs:-0.307086614173228,-0.186970881548532)
--(axis cs:-0.291338582677165,-0.195260877917598)
--(axis cs:-0.288898041549997,-0.196850393700787)
--(axis cs:-0.275590551181102,-0.20476288475209)
--(axis cs:-0.264618793885595,-0.21259842519685)
--(axis cs:-0.259842519685039,-0.215835412402716)
--(axis cs:-0.244299532395471,-0.228346456692913)
--(axis cs:-0.244094488188976,-0.228510334396505)
--(axis cs:-0.228346456692913,-0.243140444627269)
--(axis cs:-0.227437341677462,-0.244094488188976)
--(axis cs:-0.213413683422233,-0.259842519685039)
--(axis cs:-0.21259842519685,-0.260864525443324)
--(axis cs:-0.201968750646899,-0.275590551181102)
--(axis cs:-0.196850393700787,-0.284253328114373)
--(axis cs:-0.192906246326882,-0.291338582677165)
--(axis cs:-0.186188947499684,-0.307086614173228)
--(axis cs:-0.181729621188401,-0.322834645669291)
--(axis cs:-0.181102362204724,-0.327216277105294)
--(axis cs:-0.179446971018979,-0.338582677165354)
--(axis cs:-0.179579090322157,-0.354330708661417)
--(axis cs:-0.181102362204724,-0.362948455623866)
--(axis cs:-0.18246560163953,-0.37007874015748)
--(axis cs:-0.18895749687446,-0.385826771653543)
--(axis cs:-0.196850393700787,-0.397121558996185)
--(axis cs:-0.201181068419068,-0.401574803149606)
--(axis cs:-0.21259842519685,-0.410099019791027)
--(axis cs:-0.228346456692913,-0.416392575167998)
--(axis cs:-0.235139253786902,-0.417322834645669)
--(axis cs:-0.244094488188976,-0.41844505664967)
--(axis cs:-0.259842519685039,-0.417376339651914);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:0.385826771653543,0.0197934841726063)
--(axis cs:0.374855126897763,0.0236220472440944)
--(axis cs:0.37007874015748,0.0250536877648238)
--(axis cs:0.354330708661417,0.0312099466615187)
--(axis cs:0.339229638556595,0.0393700787401574)
--(axis cs:0.338582677165354,0.039703847614103)
--(axis cs:0.322834645669291,0.0494256448534263)
--(axis cs:0.315455892901544,0.0551181102362204)
--(axis cs:0.307086614173228,0.0620727061588075)
--(axis cs:0.29797640598146,0.0708661417322833)
--(axis cs:0.291338582677165,0.0784581976194059)
--(axis cs:0.284660282463593,0.0866141732283465)
--(axis cs:0.275590551181102,0.101189463619267)
--(axis cs:0.274846930726791,0.102362204724409)
--(axis cs:0.266866368829618,0.118110236220472)
--(axis cs:0.261718575209744,0.133858267716535)
--(axis cs:0.259842519685039,0.143198532290585)
--(axis cs:0.258298416986647,0.149606299212598)
--(axis cs:0.256516013045162,0.165354330708661)
--(axis cs:0.256717723608858,0.181102362204724)
--(axis cs:0.258966933174884,0.196850393700787)
--(axis cs:0.259842519685039,0.200050470102967)
--(axis cs:0.262850448275883,0.21259842519685)
--(axis cs:0.269144667936012,0.228346456692913)
--(axis cs:0.275590551181102,0.239158247891643)
--(axis cs:0.278762195404255,0.244094488188976)
--(axis cs:0.291338582677165,0.258414109912052)
--(axis cs:0.29298389906504,0.259842519685039)
--(axis cs:0.307086614173228,0.270320174812314)
--(axis cs:0.319530451343425,0.275590551181102)
--(axis cs:0.322834645669291,0.27699061831207)
--(axis cs:0.338582677165354,0.280120896161434)
--(axis cs:0.354330708661417,0.279662987861533)
--(axis cs:0.37007874015748,0.275811040675731)
--(axis cs:0.370577667485865,0.275590551181102)
--(axis cs:0.385826771653543,0.26985501516711)
--(axis cs:0.401574803149606,0.260312654804953)
--(axis cs:0.402191077581766,0.259842519685039)
--(axis cs:0.417322834645669,0.248813092777294)
--(axis cs:0.422511810839626,0.244094488188976)
--(axis cs:0.433070866141732,0.234304229826621)
--(axis cs:0.438741782017776,0.228346456692913)
--(axis cs:0.448818897637795,0.216884370432256)
--(axis cs:0.452436153564681,0.21259842519685)
--(axis cs:0.464174652318053,0.196850393700787)
--(axis cs:0.464566929133858,0.19626684707327)
--(axis cs:0.475240658587356,0.181102362204724)
--(axis cs:0.480314960629921,0.172218184750857)
--(axis cs:0.484684789803793,0.165354330708661)
--(axis cs:0.492949394023946,0.149606299212598)
--(axis cs:0.496062992125984,0.142193080549042)
--(axis cs:0.500246654253482,0.133858267716535)
--(axis cs:0.50631388974215,0.118110236220472)
--(axis cs:0.51063069688185,0.102362204724409)
--(axis cs:0.511811023622047,0.0952114812318595)
--(axis cs:0.513648680910206,0.0866141732283465)
--(axis cs:0.514478707355804,0.0708661417322833)
--(axis cs:0.512067695766936,0.0551181102362204)
--(axis cs:0.511811023622047,0.0544481466534497)
--(axis cs:0.504937681768498,0.0393700787401574)
--(axis cs:0.496062992125984,0.0297807513393799)
--(axis cs:0.487207672861191,0.0236220472440944)
--(axis cs:0.480314960629921,0.0200141764653101)
--(axis cs:0.464566929133858,0.0150165212284831)
--(axis cs:0.448818897637795,0.0127714337113498)
--(axis cs:0.433070866141732,0.0123924299086207)
--(axis cs:0.417322834645669,0.0134775852774828)
--(axis cs:0.401574803149606,0.015908756807447)
--(axis cs:0.385826771653543,0.0197934841726063);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:-0.291338582677165,-0.451042411162522)
--(axis cs:-0.296171426519172,-0.448818897637795)
--(axis cs:-0.307086614173228,-0.444243654288399)
--(axis cs:-0.322834645669291,-0.435979881770212)
--(axis cs:-0.327637730860576,-0.433070866141732)
--(axis cs:-0.338582677165354,-0.426663781074073)
--(axis cs:-0.352199009275397,-0.417322834645669)
--(axis cs:-0.354330708661417,-0.41584664541765)
--(axis cs:-0.37007874015748,-0.404034657762551)
--(axis cs:-0.373147563897522,-0.401574803149606)
--(axis cs:-0.385826771653543,-0.390856100826711)
--(axis cs:-0.391493539208802,-0.385826771653543)
--(axis cs:-0.401574803149606,-0.376022858326328)
--(axis cs:-0.407603520164772,-0.37007874015748)
--(axis cs:-0.417322834645669,-0.359202412413871)
--(axis cs:-0.421751776605923,-0.354330708661417)
--(axis cs:-0.433070866141732,-0.339695936657648)
--(axis cs:-0.433971072932397,-0.338582677165354)
--(axis cs:-0.444875126646232,-0.322834645669291)
--(axis cs:-0.448818897637795,-0.315720862927505)
--(axis cs:-0.454027861664972,-0.307086614173228)
--(axis cs:-0.461512093064101,-0.291338582677165)
--(axis cs:-0.464566929133858,-0.283008903571607)
--(axis cs:-0.467617542584392,-0.275590551181102)
--(axis cs:-0.4724736279697,-0.259842519685039)
--(axis cs:-0.475920229861196,-0.244094488188976)
--(axis cs:-0.478233260246518,-0.228346456692913)
--(axis cs:-0.479620534258809,-0.21259842519685)
--(axis cs:-0.48025289868325,-0.196850393700787)
--(axis cs:-0.480292853519783,-0.181102362204724)
--(axis cs:-0.479908452153926,-0.165354330708661)
--(axis cs:-0.479273636546811,-0.149606299212598)
--(axis cs:-0.478598019720338,-0.133858267716535)
--(axis cs:-0.478097927438808,-0.118110236220472)
--(axis cs:-0.477996271094536,-0.10236220472441)
--(axis cs:-0.478529255457761,-0.0866141732283465)
--(axis cs:-0.479868973149492,-0.0708661417322834)
--(axis cs:-0.480314960629921,-0.0677414246132029)
--(axis cs:-0.482011564912154,-0.0551181102362205)
--(axis cs:-0.484949837079216,-0.0393700787401575)
--(axis cs:-0.488605039172463,-0.0236220472440944)
--(axis cs:-0.492826838848225,-0.00787401574803148)
--(axis cs:-0.496062992125984,0.00323369051551824)
--(axis cs:-0.497293504786788,0.00787401574803148)
--(axis cs:-0.501571221445892,0.0236220472440944)
--(axis cs:-0.505573670076425,0.0393700787401574)
--(axis cs:-0.509050363623806,0.0551181102362204)
--(axis cs:-0.511798269756894,0.0708661417322833)
--(axis cs:-0.511811023622047,0.0709708644875644)
--(axis cs:-0.513646308049391,0.0866141732283465)
--(axis cs:-0.51440498272447,0.102362204724409)
--(axis cs:-0.513903947089252,0.118110236220472)
--(axis cs:-0.511922941648611,0.133858267716535)
--(axis cs:-0.511811023622047,0.13433731076628)
--(axis cs:-0.508265179373105,0.149606299212598)
--(axis cs:-0.502520598796138,0.165354330708661)
--(axis cs:-0.496062992125984,0.177612018626533)
--(axis cs:-0.493982385036911,0.181102362204724)
--(axis cs:-0.481404206045184,0.196850393700787)
--(axis cs:-0.480314960629921,0.197951128012064)
--(axis cs:-0.464566929133858,0.210052381029822)
--(axis cs:-0.459212308476066,0.21259842519685)
--(axis cs:-0.448818897637795,0.217061514876796)
--(axis cs:-0.433070866141732,0.219814999470846)
--(axis cs:-0.417322834645669,0.218554824552173)
--(axis cs:-0.401574803149606,0.212990989169689)
--(axis cs:-0.400924026858692,0.21259842519685)
--(axis cs:-0.385826771653543,0.201705766724601)
--(axis cs:-0.381104120122272,0.196850393700787)
--(axis cs:-0.37007874015748,0.181873537989972)
--(axis cs:-0.369597816142435,0.181102362204724)
--(axis cs:-0.362154810073316,0.165354330708661)
--(axis cs:-0.357118460578567,0.149606299212598)
--(axis cs:-0.354330708661417,0.136362599579776)
--(axis cs:-0.35379757668369,0.133858267716535)
--(axis cs:-0.351721167278868,0.118110236220472)
--(axis cs:-0.350633463819142,0.102362204724409)
--(axis cs:-0.350247707063026,0.0866141732283465)
--(axis cs:-0.350322574086291,0.0708661417322833)
--(axis cs:-0.350611378260877,0.0551181102362204)
--(axis cs:-0.350861838749531,0.0393700787401574)
--(axis cs:-0.350814687868646,0.0236220472440944)
--(axis cs:-0.350159702700486,0.00787401574803148)
--(axis cs:-0.348583080447649,-0.00787401574803148)
--(axis cs:-0.34572048200364,-0.0236220472440944)
--(axis cs:-0.341136685593697,-0.0393700787401575)
--(axis cs:-0.338582677165354,-0.045503914149658)
--(axis cs:-0.334685210406824,-0.0551181102362205)
--(axis cs:-0.326173940218284,-0.0708661417322834)
--(axis cs:-0.322834645669291,-0.0756732875662676)
--(axis cs:-0.315541387930316,-0.0866141732283465)
--(axis cs:-0.307086614173228,-0.0970234172035123)
--(axis cs:-0.302914874997232,-0.102362204724409)
--(axis cs:-0.291338582677165,-0.115027512980147)
--(axis cs:-0.288635904157321,-0.118110236220472)
--(axis cs:-0.275590551181102,-0.131235437751928)
--(axis cs:-0.273107683465006,-0.133858267716535)
--(axis cs:-0.259842519685039,-0.146529956988126)
--(axis cs:-0.256800689532978,-0.149606299212598)
--(axis cs:-0.244094488188976,-0.161513082111473)
--(axis cs:-0.240248543235864,-0.165354330708661)
--(axis cs:-0.228346456692913,-0.176675272739503)
--(axis cs:-0.223996900295762,-0.181102362204724)
--(axis cs:-0.21259842519685,-0.192505553178379)
--(axis cs:-0.208532500049062,-0.196850393700787)
--(axis cs:-0.196850393700787,-0.209608299618903)
--(axis cs:-0.194264527165469,-0.21259842519685)
--(axis cs:-0.181494397347188,-0.228346456692913)
--(axis cs:-0.181102362204724,-0.228863785228525)
--(axis cs:-0.170012253939504,-0.244094488188976)
--(axis cs:-0.165354330708661,-0.251634429570449)
--(axis cs:-0.160317718425378,-0.259842519685039)
--(axis cs:-0.15238524460096,-0.275590551181102)
--(axis cs:-0.149606299212598,-0.282553239083068)
--(axis cs:-0.145916825187853,-0.291338582677165)
--(axis cs:-0.140974678549297,-0.307086614173228)
--(axis cs:-0.137750573232723,-0.322834645669291)
--(axis cs:-0.136046412231179,-0.338582677165354)
--(axis cs:-0.135796356423686,-0.354330708661417)
--(axis cs:-0.137062500949709,-0.37007874015748)
--(axis cs:-0.140060171024706,-0.385826771653543)
--(axis cs:-0.145223815258252,-0.401574803149606)
--(axis cs:-0.149606299212598,-0.410690031232106)
--(axis cs:-0.152982393855171,-0.417322834645669)
--(axis cs:-0.164340196696105,-0.433070866141732)
--(axis cs:-0.165354330708661,-0.43421061427238)
--(axis cs:-0.181102362204724,-0.447989616108035)
--(axis cs:-0.182490750367181,-0.448818897637795)
--(axis cs:-0.196850393700787,-0.456661784708554)
--(axis cs:-0.21259842519685,-0.46138477396005)
--(axis cs:-0.228346456692913,-0.463239910310677)
--(axis cs:-0.244094488188976,-0.46289289859276)
--(axis cs:-0.259842519685039,-0.460700006371324)
--(axis cs:-0.275590551181102,-0.456774880207083)
--(axis cs:-0.291338582677165,-0.451042411162522);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:0.401574803149606,-0.01137575554621)
--(axis cs:0.388878664169076,-0.00787401574803148)
--(axis cs:0.385826771653543,-0.00722303425447565)
--(axis cs:0.37007874015748,-0.00297939018492874)
--(axis cs:0.354330708661417,0.00274679834018102)
--(axis cs:0.34339023965301,0.00787401574803148)
--(axis cs:0.338582677165354,0.00983192840633032)
--(axis cs:0.322834645669291,0.0176878695998028)
--(axis cs:0.313456115367488,0.0236220472440944)
--(axis cs:0.307086614173228,0.0275285327914924)
--(axis cs:0.291642646162585,0.0393700787401574)
--(axis cs:0.291338582677165,0.0396161697043579)
--(axis cs:0.275590551181102,0.0540573397857095)
--(axis cs:0.274542771099782,0.0551181102362204)
--(axis cs:0.261123155725643,0.0708661417322833)
--(axis cs:0.259842519685039,0.0727446325537828)
--(axis cs:0.250209039034511,0.0866141732283465)
--(axis cs:0.244094488188976,0.099098240897094)
--(axis cs:0.242328559472255,0.102362204724409)
--(axis cs:0.235711964443139,0.118110236220472)
--(axis cs:0.231469538359828,0.133858267716535)
--(axis cs:0.228977778400061,0.149606299212598)
--(axis cs:0.228346456692913,0.158587026545367)
--(axis cs:0.227702082911768,0.165354330708661)
--(axis cs:0.22794467239284,0.181102362204724)
--(axis cs:0.228346456692913,0.184279351734317)
--(axis cs:0.229524583891473,0.196850393700787)
--(axis cs:0.232487343276958,0.21259842519685)
--(axis cs:0.237381706527714,0.228346456692913)
--(axis cs:0.244094488188976,0.242553707799299)
--(axis cs:0.244754200914296,0.244094488188976)
--(axis cs:0.253633932307669,0.259842519685039)
--(axis cs:0.259842519685039,0.268008011831784)
--(axis cs:0.266157276268541,0.275590551181102)
--(axis cs:0.275590551181102,0.284925069927101)
--(axis cs:0.284008429342259,0.291338582677165)
--(axis cs:0.291338582677165,0.296577162493054)
--(axis cs:0.307086614173228,0.304129413641815)
--(axis cs:0.31888560833953,0.307086614173228)
--(axis cs:0.322834645669291,0.308232188253538)
--(axis cs:0.338582677165354,0.309695464621921)
--(axis cs:0.354330708661417,0.308006099935741)
--(axis cs:0.357395451375027,0.307086614173228)
--(axis cs:0.37007874015748,0.304170983917983)
--(axis cs:0.385826771653543,0.297775417858308)
--(axis cs:0.396279723965325,0.291338582677165)
--(axis cs:0.401574803149606,0.288506684708123)
--(axis cs:0.417322834645669,0.276926179215964)
--(axis cs:0.418855235625393,0.275590551181102)
--(axis cs:0.433070866141732,0.263542251251914)
--(axis cs:0.43682671193526,0.259842519685039)
--(axis cs:0.448818897637795,0.247644141253955)
--(axis cs:0.452079031068678,0.244094488188976)
--(axis cs:0.464566929133858,0.229285086230934)
--(axis cs:0.465360239599136,0.228346456692913)
--(axis cs:0.47788237599631,0.21259842519685)
--(axis cs:0.480314960629921,0.209088412921697)
--(axis cs:0.489481755276254,0.196850393700787)
--(axis cs:0.496062992125984,0.186191187889338)
--(axis cs:0.499641414140219,0.181102362204724)
--(axis cs:0.509152801655434,0.165354330708661)
--(axis cs:0.511811023622047,0.160105077047449)
--(axis cs:0.51822727147308,0.149606299212598)
--(axis cs:0.525836787351935,0.133858267716535)
--(axis cs:0.52755905511811,0.129552636828165)
--(axis cs:0.533374534911869,0.118110236220472)
--(axis cs:0.539511283922754,0.102362204724409)
--(axis cs:0.543307086614173,0.0893505446638713)
--(axis cs:0.544366701728094,0.0866141732283465)
--(axis cs:0.548599713106153,0.0708661417322833)
--(axis cs:0.550810126591909,0.0551181102362204)
--(axis cs:0.550654158491306,0.0393700787401574)
--(axis cs:0.547032587877754,0.0236220472440944)
--(axis cs:0.543307086614173,0.016491189676233)
--(axis cs:0.537757865605996,0.00787401574803148)
--(axis cs:0.52755905511811,-0.00117314236758329)
--(axis cs:0.515437859640052,-0.00787401574803148)
--(axis cs:0.511811023622047,-0.0095034309007862)
--(axis cs:0.496062992125984,-0.0143391152059154)
--(axis cs:0.480314960629921,-0.0168946717746263)
--(axis cs:0.464566929133858,-0.0179024119270635)
--(axis cs:0.448818897637795,-0.0177488869164756)
--(axis cs:0.433070866141732,-0.0166147931707477)
--(axis cs:0.417322834645669,-0.0145222352228204)
--(axis cs:0.401574803149606,-0.01137575554621);

\end{axis}

\end{tikzpicture}


==> figs/lognormal2d_quasilin_error_hessian_map.tikz <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
xlabel={Dimension of the reduced space},
ylabel={$\epsilon_H$},
xmin=-3.95, xmax=104.95,
ymin=0.001, ymax=2,
ymode=log,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend cell align={left},
legend entries={{PCA-A},{PCA-Y},{PCA-YN},{KLD},{EKLD},{MI}},
legend style={at={(0.03,0.03)}, anchor=south west, draw=none}
]
\addplot [semithick, color0, mark=*, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.950661477415556
10 0.680250310274787
20 0.139195363692147
30 0.0997575534842097
40 0.078289258715547
50 0.0687668306229889
60 0.0581877590016435
70 0.0497520763752233
80 0.0408022326117805
90 0.0381911614386035
100 0.0361660623535393
};
\addplot [semithick, color1, mark=square, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.950591462129261
10 0.680103372212311
20 0.139657499927464
30 0.103671540650665
40 0.0760805280728362
50 0.0703783171892309
60 0.064493523430828
70 0.0570358678958429
80 0.0536100525461947
90 0.0506907481027826
100 0.0460969068808943
};
\addplot [semithick, color2, mark=star, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.956361145780987
10 0.703309544821519
20 0.1391730867429
30 0.0976390512456787
40 0.078697524182252
50 0.0689891478152364
60 0.0572992857250616
70 0.0491678829323051
80 0.0406679889056157
90 0.0376517670438121
100 0.0363208653387993
};
\addplot [semithick, color3, mark=x, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.960101869251292
10 0.704110159616658
20 0.131639344078667
30 0.150511601465022
40 0.0790954422669077
50 0.0757690497142474
60 0.0450740960289411
70 0.0102616161496785
80 0.00644375020474976
90 0.00388831747310759
100 0.00234730772733436
};
\addplot [semithick, color4, mark=diamond, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.970770457663151
10 0.714322884056388
20 0.130220674679942
30 0.119121685611095
40 0.095738926317849
50 0.0602300547368234
60 0.0495245557437343
70 0.0308894107138812
80 0.00663124605070958
90 0.0037833170890916
100 0.00233606504396858
};
\addplot [semithick, color5, mark=asterisk, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.958354188140098
10 0.709958632833529
20 0.122139711808934
30 0.0755799879066412
40 0.0471539225456661
50 0.0347522942043978
60 0.0181022184199008
70 0.0105785819274456
80 0.00634923867850913
90 0.00384636075451659
100 0.00233722184417465
};
\end{axis}

\end{tikzpicture}


==> figs/lognormal2d_quasilin_error_map.tikz <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
xlabel={Dimension of the reduced space},
ylabel={$\epsilon$},
xmin=-3.95, xmax=104.95,
ymin=0.001, ymax=2,
ymode=log,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend cell align={left},
legend entries={{PCA-A},{PCA-Y},{PCA-YN},{KLD},{EKLD},{MI}},
legend style={at={(0.03,0.03)}, anchor=south west, draw=none}
]
\addplot [semithick, color0, mark=*, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.914618495190033
10 0.721175874665978
20 0.163420596260755
30 0.119352007193315
40 0.113993155721654
50 0.101364305104607
60 0.0843503219052514
70 0.0670467517136924
80 0.0397481634881902
90 0.0267892958231889
100 0.0246968108466028
};
\addplot [semithick, color1, mark=square, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.914994773064054
10 0.720356685412522
20 0.164230288752292
30 0.114735337885153
40 0.0958616800566636
50 0.0955289830508389
60 0.102475782524979
70 0.0822465152147175
80 0.0711266484336086
90 0.063154570707964
100 0.0613329192218839
};
\addplot [semithick, color2, mark=star, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.908815494399288
10 0.750449022458674
20 0.163381587127974
30 0.119700760918899
40 0.116661994768419
50 0.10092353370484
60 0.0830974165223791
70 0.0665253027509815
80 0.038603296996283
90 0.0266271556384251
100 0.0250868042628714
};
\addplot [semithick, color3, mark=x, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.94581829901333
10 0.766891996554578
20 0.250811224076186
30 0.196253652885224
40 0.12940297318954
50 0.121889571841767
60 0.101678935018596
70 0.0241582733702353
80 0.00772267550328636
90 0.00446369080316244
100 0.0021994483735871
};
\addplot [semithick, color4, mark=diamond, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.990795123589699
10 0.763061133340057
20 0.20711124258285
30 0.13967639870639
40 0.107551897022399
50 0.0751709473869646
60 0.0540674300725826
70 0.040928993015475
80 0.00660635802928579
90 0.00379844280338659
100 0.0022970050976026
};
\addplot [semithick, color5, mark=asterisk, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.919940936489723
10 0.760083046265546
20 0.138427119987665
30 0.0824779619637024
40 0.0550238283375505
50 0.0343837727141538
60 0.0194750991842536
70 0.0144222195953533
80 0.00500978872432752
90 0.00313774642868505
100 0.00162731274278546
};
\end{axis}

\end{tikzpicture}


==> figs/lognormal2d_quasilin_estimated_error_mi.tikz <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
xlabel={Dimension of the reduced space},
ylabel={$\epsilon_{\mathrm{MI}}$},
xmin=-3.95, xmax=104.95,
ymin=2.98965030490942e-06, ymax=2.91564188363563,
ymode=log,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={at={(0.03,0.03)}, anchor=south west, draw=none},
legend cell align={left},
legend entries={{PCA-A},{PCA-Y},{PCA-YN},{KLD},{EKLD},{MI},{Error estim.}}
]
\addplot [semithick, color0, mark=*, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 1.53932401373426
10 0.786130713307639
20 0.0253871381944301
30 0.0257503790341392
40 0.0287540103710649
50 0.0260350133866409
60 0.0228504622396223
70 0.0199488062009947
80 0.0163186955335367
90 0.0159605931667321
100 0.0152908960221921
};
\addplot [semithick, color1, mark=square, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 1.53915115405716
10 0.786274058159534
20 0.0257401260568651
30 0.0246012753288743
40 0.0283243669078824
50 0.026675931113918
60 0.024405282083867
70 0.0221204369220377
80 0.0215855999453101
90 0.0204485061908116
100 0.0183565007847903
};
\addplot [semithick, color2, mark=star, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 1.55122053914253
10 0.787602787801243
20 0.0253698290804998
30 0.0266348829283668
40 0.0280855660265935
50 0.0259581835422142
60 0.0226076148220346
70 0.019603807785432
80 0.0161922772871407
90 0.0156231190613147
100 0.015312868883323
};
\addplot [semithick, color3, mark=x, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 1.55776425952258
10 0.776726957157054
20 0.00391085030249384
30 0.0043853591246478
40 0.00661824046391414
50 0.00852143577883284
60 0.00842278119886968
70 0.000794071166712808
80 9.76679818386338e-05
90 1.09598258789372e-05
100 1.18608787865061e-05
};
\addplot [semithick, color4, mark=diamond, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 1.54234014363574
10 0.787408538888729
20 0.00841689160290398
30 0.0037698271040153
40 0.00126931258084661
50 5.84641181712605e-06
60 0.000704909371911936
70 0.000178086223638941
80 7.01314616962824e-05
90 5.59567957290882e-06
100 1.43683512033792e-05
};
\addplot [semithick, color5, mark=asterisk, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 1.54859909761092
10 0.781282038588435
20 0.00403951610308394
30 0.00491442544731065
40 0.00600845629927931
50 0.00455266147008232
60 0.00295977725350158
70 0.000604477396886068
80 9.52787480397949e-05
90 2.89150822777701e-05
100 3.70692706464346e-05
};
\addplot [ultra thick, color0, dashed]
table {%
1 0.952359243826273
2 0.905185899173958
3 0.858029075972828
4 0.811374361755453
5 0.764968051872856
6 0.718586616153747
7 0.672627719904541
8 0.626721386825598
9 0.581309808646547
10 0.535930654127139
11 0.490743237460831
12 0.445789861427002
13 0.400996705935497
14 0.35681009144053
15 0.312700597822871
16 0.268733591912362
17 0.224804863953592
18 0.18132465168179
19 0.137911934022409
20 0.0948464372997426
21 0.0900098625950664
22 0.0854323812420956
23 0.0810593763553114
24 0.0767043005604587
25 0.0727868372992437
26 0.068890442012688
27 0.0650221738977746
28 0.061471326822028
29 0.058129568801763
30 0.0548964236130544
31 0.051684580552427
32 0.0487185730416018
33 0.0457693326030535
34 0.0428715467148388
35 0.040122163283605
36 0.0374048910078183
37 0.0347064845423957
38 0.0324684639661821
39 0.030477601618501
40 0.0285030034777141
41 0.0265333946520565
42 0.0246967154180364
43 0.022867777905935
44 0.021199133533894
45 0.0195397886339513
46 0.0179416855148218
47 0.0163595134101181
48 0.0151391811231287
49 0.0139249080284768
50 0.0127567389751949
51 0.011667521898604
52 0.0106393260092003
53 0.00964416668961587
54 0.0087317507032475
55 0.00784226703966018
56 0.00697670125794481
57 0.00611878645781838
58 0.00526464246520797
59 0.00485168865137442
60 0.00444297823675999
61 0.00405787268164082
62 0.00367616972869456
63 0.00331939807634729
64 0.00296915673326048
65 0.00267049540090813
66 0.0023800198483892
67 0.00213944123085219
68 0.00190225214957418
69 0.00168970899555809
70 0.00147999388881481
71 0.00128017080861942
72 0.00109065195662084
73 0.000914250921653315
74 0.000748758195772248
75 0.000585378675104553
76 0.000443979005243622
77 0.000374647369125514
78 0.00034933655546221
79 0.000324438968553276
80 0.000309761286264365
81 0.000295204182729436
82 0.000281414233770261
83 0.000267748874001605
84 0.000254232401065702
85 0.000241263287945936
86 0.000230622826478677
87 0.000220032058461328
88 0.000209642700738533
89 0.000199325333793743
90 0.000189592027897811
91 0.000180013846721727
92 0.000170902479653234
93 0.000161849102448541
94 0.000153558116907426
95 0.000145298199878408
96 0.000137460016578661
97 0.000129730994122612
98 0.000122303774208077
99 0.000115643153544842
100 0.000109926389024628
};
\end{axis}

\end{tikzpicture}


==> figs/lognormal2d_quasilin_expectedmaperror.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
xlabel={Dimension of the reduced space},
ylabel={$\epsilon$},
xmin=-3.95, xmax=104.95,
ymin=0.001, ymax=2,
ymode=log,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={at={(0.03,0.03)}, anchor=south west, draw=none},
legend cell align={left},
legend entries={{PCA-A},{PCA-Y},{PCA-YN},{KLD},{EKLD},{MI}}
]
\addplot [semithick, color0, mark=*, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.965378744068137
10 0.672930241227853
20 0.160219287058233
30 0.126569562663705
40 0.102700234814437
50 0.0834052117768019
60 0.0732672501110935
70 0.0629489389620361
80 0.0545924362900625
90 0.049728534168395
100 0.0457991023405877
};
\addplot [semithick, color1, mark=square, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.965406038174346
10 0.672932243466218
20 0.161204973679078
30 0.12763945439071
40 0.105568121798133
50 0.0903109170106833
60 0.081293136327848
70 0.0759644570307023
80 0.0707371932534001
90 0.0657219335677222
100 0.059426286998877
};
\addplot [semithick, color2, mark=star, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.966732516807711
10 0.687259252786253
20 0.160015109785906
30 0.127620065855699
40 0.101852676498126
50 0.0829316440254243
60 0.0731865848168421
70 0.0631177251806346
80 0.0544887837715792
90 0.0491859678533473
100 0.0458124722645654
};
\addplot [semithick, color3, mark=x, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.979537206364057
10 0.688687436045188
20 0.115591154110539
30 0.0849051283990551
40 0.0547191140492108
50 0.0343741188738183
60 0.0186761388506722
70 0.00977979837815434
80 0.00489071215274291
90 0.0032972454626894
100 0.00226631931783707
};
\addplot [semithick, color4, mark=diamond, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.984224793710101
10 0.689995054803125
20 0.131992071543711
30 0.110426160462106
40 0.0964747512531145
50 0.0670440761964623
60 0.0535234359539684
70 0.021089686616729
80 0.00546736297881978
90 0.0037417255056988
100 0.00249953904493307
};
\addplot [semithick, color5, mark=asterisk, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.967573324113702
10 0.684817226891136
20 0.113463961762532
30 0.0789109281104094
40 0.0528001643387715
50 0.0321557749634954
60 0.0173451596402706
70 0.00974349877591166
80 0.00488691011344427
90 0.00329764756484343
100 0.00226593459787866
};
\end{axis}

\end{tikzpicture}


==> figs/lognormal2d_quasilin_expectedmaperrorh.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
xlabel={Dimension of the reduced space},
ylabel={$\epsilon_H$},
xmin=-3.95, xmax=104.95,
ymin=0.001, ymax=2,
ymode=log,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={at={(0.03,0.03)}, anchor=south west, draw=none},
legend cell align={left},
legend entries={{PCA-A},{PCA-Y},{PCA-YN},{KLD},{EKLD},{MI}}
]
\addplot [semithick, color0, mark=*, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.963101408354071
10 0.721436979076386
20 0.136810170595438
30 0.108421255759059
40 0.0867616132596578
50 0.0699404943285899
60 0.0590645822048906
70 0.0509875160363899
80 0.0459972005877853
90 0.0434218920026148
100 0.0406503091024748
};
\addplot [semithick, color1, mark=square, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.963063266081227
10 0.721395654190145
20 0.137515032820856
30 0.110338130600718
40 0.0905745694513047
50 0.0758770314909774
60 0.0662825647087259
70 0.0609683179112815
80 0.0568103278737561
90 0.0536548782243697
100 0.0492715893854724
};
\addplot [semithick, color2, mark=star, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.966336725122194
10 0.728945555095205
20 0.136719341253987
30 0.108579311852623
40 0.086395992353525
50 0.069688564605856
60 0.0589549231505093
70 0.0507274750779708
80 0.0459739901416155
90 0.0430290771328231
100 0.0406359240375786
};
\addplot [semithick, color3, mark=x, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.966109421566324
10 0.726108351369665
20 0.105825260537214
30 0.0792785618740123
40 0.0530490928949565
50 0.0332440296005863
60 0.0179044594121369
70 0.00987226866040916
80 0.00548682060299225
90 0.00413730715600406
100 0.0029284624447309
};
\addplot [semithick, color4, mark=diamond, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.966377043764908
10 0.726904503891031
20 0.110720467623172
30 0.101761369430975
40 0.0892946413203527
50 0.0604233567704411
60 0.0468372975851278
70 0.0204840356070627
80 0.00573819170766851
90 0.00426570049712635
100 0.00292976890005688
};
\addplot [semithick, color5, mark=asterisk, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.966600640470464
10 0.727705873058879
20 0.105755047851189
30 0.0762615128027939
40 0.0524305254209451
50 0.0323946750719034
60 0.0177210175628733
70 0.00990404221597358
80 0.0054879747415325
90 0.00413848328106278
100 0.00292858189562308
};
\end{axis}

\end{tikzpicture}


==> figs/lognormal2d_quasilin_map.tikz <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\begin{axis}[
xlabel={s},
ylabel={s'},
xmin=-1, xmax=1,
ymin=-1, ymax=1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=black, semithick] (axis cs:-0.905511811023622,-0.240738038541474)
--(axis cs:-0.919617265724855,-0.228346456692913)
--(axis cs:-0.921259842519685,-0.226696319937924)
--(axis cs:-0.929334821104103,-0.21259842519685)
--(axis cs:-0.936999894461711,-0.196850393700787)
--(axis cs:-0.937007874015748,-0.196830899236335)
--(axis cs:-0.941653765454376,-0.181102362204724)
--(axis cs:-0.94541001660834,-0.165354330708661)
--(axis cs:-0.94830423934246,-0.149606299212598)
--(axis cs:-0.950363665283698,-0.133858267716535)
--(axis cs:-0.951613104601272,-0.118110236220472)
--(axis cs:-0.952073991928597,-0.102362204724409)
--(axis cs:-0.9517618539134,-0.0866141732283465)
--(axis cs:-0.950690750986777,-0.0708661417322834)
--(axis cs:-0.948868699711068,-0.0551181102362205)
--(axis cs:-0.94629929229731,-0.0393700787401575)
--(axis cs:-0.942982642240892,-0.0236220472440944)
--(axis cs:-0.938911232548757,-0.00787401574803148)
--(axis cs:-0.937007874015748,-0.00165887166606551)
--(axis cs:-0.933129894185293,0.00787401574803148)
--(axis cs:-0.925721465711177,0.0236220472440944)
--(axis cs:-0.921259842519685,0.0319610593313976)
--(axis cs:-0.915130220486422,0.0393700787401574)
--(axis cs:-0.905511811023622,0.0497713854624507)
--(axis cs:-0.894036874203314,0.0551181102362204)
--(axis cs:-0.889763779527559,0.0569296279943291)
--(axis cs:-0.878608372011091,0.0551181102362204)
--(axis cs:-0.874015748031496,0.0542853815300709)
--(axis cs:-0.858267716535433,0.0402302598490282)
--(axis cs:-0.857748633774331,0.0393700787401574)
--(axis cs:-0.849521022883764,0.0236220472440944)
--(axis cs:-0.842708634197032,0.00787401574803148)
--(axis cs:-0.84251968503937,0.00734228159833179)
--(axis cs:-0.838885533292908,-0.00787401574803148)
--(axis cs:-0.83596762295535,-0.0236220472440944)
--(axis cs:-0.833846439380329,-0.0393700787401575)
--(axis cs:-0.832473678244925,-0.0551181102362205)
--(axis cs:-0.831806638440731,-0.0708661417322834)
--(axis cs:-0.831805705486127,-0.0866141732283465)
--(axis cs:-0.832435892292371,-0.102362204724409)
--(axis cs:-0.833668774282439,-0.118110236220472)
--(axis cs:-0.835479521675867,-0.133858267716535)
--(axis cs:-0.837850394932712,-0.149606299212598)
--(axis cs:-0.840769425487157,-0.165354330708661)
--(axis cs:-0.84251968503937,-0.173302962997798)
--(axis cs:-0.844934419030076,-0.181102362204724)
--(axis cs:-0.850568570948388,-0.196850393700787)
--(axis cs:-0.856952502442301,-0.21259842519685)
--(axis cs:-0.858267716535433,-0.215495028578248)
--(axis cs:-0.867756986191798,-0.228346456692913)
--(axis cs:-0.874015748031496,-0.236015678385892)
--(axis cs:-0.889763779527559,-0.243838748862951)
--(axis cs:-0.905511811023622,-0.240738038541474);

\path [draw=black, semithick] (axis cs:-0.0708661417322834,0.431274216857477)
--(axis cs:-0.0744517297653332,0.433070866141732)
--(axis cs:-0.0866141732283465,0.440180724017476)
--(axis cs:-0.097330011505421,0.448818897637795)
--(axis cs:-0.102362204724409,0.453692314087581)
--(axis cs:-0.111203247693673,0.464566929133858)
--(axis cs:-0.118110236220472,0.475213863385743)
--(axis cs:-0.12085097621469,0.480314960629921)
--(axis cs:-0.127418738923517,0.496062992125984)
--(axis cs:-0.132122564676024,0.511811023622047)
--(axis cs:-0.133858267716535,0.520596977145914)
--(axis cs:-0.135047373284608,0.52755905511811)
--(axis cs:-0.136522468411793,0.543307086614173)
--(axis cs:-0.136888179475109,0.559055118110236)
--(axis cs:-0.136284365326515,0.574803149606299)
--(axis cs:-0.134837586142614,0.590551181102362)
--(axis cs:-0.133858267716535,0.597519545119065)
--(axis cs:-0.132540139979485,0.606299212598425)
--(axis cs:-0.129462222864262,0.622047244094488)
--(axis cs:-0.125795457825972,0.637795275590551)
--(axis cs:-0.121616843522861,0.653543307086614)
--(axis cs:-0.118110236220472,0.665417214837765)
--(axis cs:-0.116883718923089,0.669291338582677)
--(axis cs:-0.111400171335496,0.68503937007874)
--(axis cs:-0.1055501715412,0.700787401574803)
--(axis cs:-0.102362204724409,0.708835237010705)
--(axis cs:-0.0990696500978054,0.716535433070866)
--(axis cs:-0.0919514933828305,0.732283464566929)
--(axis cs:-0.0866141732283465,0.743542980074788)
--(axis cs:-0.0842996305647661,0.748031496062992)
--(axis cs:-0.07577109876333,0.763779527559055)
--(axis cs:-0.0708661417322834,0.772446822682444)
--(axis cs:-0.0664659935994172,0.779527559055118)
--(axis cs:-0.0562387176154037,0.795275590551181)
--(axis cs:-0.0551181102362205,0.79692470168134)
--(axis cs:-0.0444835065217395,0.811023622047244)
--(axis cs:-0.0393700787401575,0.817506525152961)
--(axis cs:-0.031171627316227,0.826771653543307)
--(axis cs:-0.0236220472440944,0.834920651236981)
--(axis cs:-0.0156208773128043,0.84251968503937)
--(axis cs:-0.00787401574803148,0.849545103902783)
--(axis cs:0.00321666295915387,0.858267716535433)
--(axis cs:0.00787401574803148,0.861768531361717)
--(axis cs:0.0236220472440944,0.871854112676324)
--(axis cs:0.0276698287680756,0.874015748031496)
--(axis cs:0.0393700787401574,0.879996370132665)
--(axis cs:0.0551181102362204,0.886512264828306)
--(axis cs:0.0652587560826841,0.889763779527559)
--(axis cs:0.0708661417322833,0.891491189669537)
--(axis cs:0.0866141732283465,0.894970394437505)
--(axis cs:0.102362204724409,0.897135669860875)
--(axis cs:0.118110236220472,0.898005920173581)
--(axis cs:0.133858267716535,0.897588542633088)
--(axis cs:0.149606299212598,0.895866134870225)
--(axis cs:0.165354330708661,0.892803460499411)
--(axis cs:0.176197342953852,0.889763779527559)
--(axis cs:0.181102362204724,0.888244775277722)
--(axis cs:0.196850393700787,0.881851836330742)
--(axis cs:0.212048723439482,0.874015748031496)
--(axis cs:0.21259842519685,0.873691552995811)
--(axis cs:0.228346456692913,0.862596692145719)
--(axis cs:0.233562023645836,0.858267716535433)
--(axis cs:0.244094488188976,0.847786836214721)
--(axis cs:0.248718365515305,0.84251968503937)
--(axis cs:0.259637098621305,0.826771653543307)
--(axis cs:0.259842519685039,0.826381298819949)
--(axis cs:0.267113878632816,0.811023622047244)
--(axis cs:0.272061827084588,0.795275590551181)
--(axis cs:0.27474678980902,0.779527559055118)
--(axis cs:0.275405518226737,0.763779527559055)
--(axis cs:0.274243519529887,0.748031496062992)
--(axis cs:0.271449702665879,0.732283464566929)
--(axis cs:0.267201427458548,0.716535433070866)
--(axis cs:0.261655836431757,0.700787401574803)
--(axis cs:0.259842519685039,0.696649991023191)
--(axis cs:0.254831161654261,0.68503937007874)
--(axis cs:0.246965880684811,0.669291338582677)
--(axis cs:0.244094488188976,0.664256131517573)
--(axis cs:0.238062013018228,0.653543307086614)
--(axis cs:0.22838033168962,0.637795275590551)
--(axis cs:0.228346456692913,0.637745569929613)
--(axis cs:0.217750917091529,0.622047244094488)
--(axis cs:0.21259842519685,0.614877136947967)
--(axis cs:0.206455493822623,0.606299212598425)
--(axis cs:0.196850393700787,0.593582759575121)
--(axis cs:0.194552911331656,0.590551181102362)
--(axis cs:0.182007164223644,0.574803149606299)
--(axis cs:0.181102362204724,0.573721142683756)
--(axis cs:0.16873591952281,0.559055118110236)
--(axis cs:0.165354330708661,0.555175255475008)
--(axis cs:0.154841587468904,0.543307086614173)
--(axis cs:0.149606299212598,0.537563583340957)
--(axis cs:0.140254137443899,0.52755905511811)
--(axis cs:0.133858267716535,0.520886452338979)
--(axis cs:0.124850009476365,0.511811023622047)
--(axis cs:0.118110236220472,0.505174960044839)
--(axis cs:0.108421207193068,0.496062992125984)
--(axis cs:0.102362204724409,0.490485662844433)
--(axis cs:0.0906405117741892,0.480314960629921)
--(axis cs:0.0866141732283465,0.476894399302237)
--(axis cs:0.0709935259438037,0.464566929133858)
--(axis cs:0.0708661417322833,0.464468568792737)
--(axis cs:0.0551181102362204,0.453623081061029)
--(axis cs:0.0472552472515358,0.448818897637795)
--(axis cs:0.0393700787401574,0.444133448589205)
--(axis cs:0.0236220472440944,0.436225210288318)
--(axis cs:0.0156673634176562,0.433070866141732)
--(axis cs:0.00787401574803148,0.430090502921499)
--(axis cs:-0.00787401574803148,0.425900705842925)
--(axis cs:-0.0236220472440944,0.423672849510689)
--(axis cs:-0.0393700787401575,0.423664477072815)
--(axis cs:-0.0551181102362205,0.426113714717004)
--(axis cs:-0.0708661417322834,0.431274216857477);

\path [draw=black, semithick] (axis cs:-0.481210880448015,-1)
--(axis cs:-0.496062992125984,-0.990448513786045)
--(axis cs:-0.504777309620619,-0.984251968503937)
--(axis cs:-0.511811023622047,-0.978656297023878)
--(axis cs:-0.523572271246398,-0.968503937007874)
--(axis cs:-0.52755905511811,-0.964551692070026)
--(axis cs:-0.538725156510303,-0.952755905511811)
--(axis cs:-0.543307086614173,-0.947025761990777)
--(axis cs:-0.55096138152752,-0.937007874015748)
--(axis cs:-0.559055118110236,-0.923995249104215)
--(axis cs:-0.560710675485613,-0.921259842519685)
--(axis cs:-0.568227546896774,-0.905511811023622)
--(axis cs:-0.57364882506235,-0.889763779527559)
--(axis cs:-0.574803149606299,-0.884348166048286)
--(axis cs:-0.577042730248077,-0.874015748031496)
--(axis cs:-0.578315943814155,-0.858267716535433)
--(axis cs:-0.577266332838056,-0.84251968503937)
--(axis cs:-0.574803149606299,-0.832073174704882)
--(axis cs:-0.573525905581154,-0.826771653543307)
--(axis cs:-0.566571356161488,-0.811023622047244)
--(axis cs:-0.559055118110236,-0.800264999270641)
--(axis cs:-0.555411327413738,-0.795275590551181)
--(axis cs:-0.543307086614173,-0.783589914891708)
--(axis cs:-0.538865238603479,-0.779527559055118)
--(axis cs:-0.52755905511811,-0.771705643894472)
--(axis cs:-0.51536765992536,-0.763779527559055)
--(axis cs:-0.511811023622047,-0.761948940325127)
--(axis cs:-0.496062992125984,-0.754032654965271)
--(axis cs:-0.483580264715735,-0.748031496062992)
--(axis cs:-0.480314960629921,-0.746736494824878)
--(axis cs:-0.464566929133858,-0.740504004768382)
--(axis cs:-0.448818897637795,-0.734417877895869)
--(axis cs:-0.443310346380707,-0.732283464566929)
--(axis cs:-0.433070866141732,-0.728888517287976)
--(axis cs:-0.417322834645669,-0.723643373540212)
--(axis cs:-0.401574803149606,-0.718372452738945)
--(axis cs:-0.396167999877148,-0.716535433070866)
--(axis cs:-0.385826771653543,-0.713443253820619)
--(axis cs:-0.37007874015748,-0.708647734596894)
--(axis cs:-0.354330708661417,-0.703746710971441)
--(axis cs:-0.345025501602302,-0.700787401574803)
--(axis cs:-0.338582677165354,-0.698938625532704)
--(axis cs:-0.322834645669291,-0.694320545893687)
--(axis cs:-0.307086614173228,-0.689549915042854)
--(axis cs:-0.29269440812205,-0.68503937007874)
--(axis cs:-0.291338582677165,-0.684646924798214)
--(axis cs:-0.275590551181102,-0.68003900572062)
--(axis cs:-0.259842519685039,-0.675240144441946)
--(axis cs:-0.244094488188976,-0.670223186435372)
--(axis cs:-0.241176016532712,-0.669291338582677)
--(axis cs:-0.228346456692913,-0.665396290676907)
--(axis cs:-0.21259842519685,-0.66042518820023)
--(axis cs:-0.196850393700787,-0.65517843525202)
--(axis cs:-0.19195966547764,-0.653543307086614)
--(axis cs:-0.181102362204724,-0.649997240437039)
--(axis cs:-0.165354330708661,-0.644655786372623)
--(axis cs:-0.149606299212598,-0.638922627959171)
--(axis cs:-0.1464748089194,-0.637795275590551)
--(axis cs:-0.133858267716535,-0.633214837584871)
--(axis cs:-0.118110236220472,-0.627099425267016)
--(axis cs:-0.106023527700331,-0.622047244094488)
--(axis cs:-0.102362204724409,-0.620460060997258)
--(axis cs:-0.0866141732283465,-0.61352187238006)
--(axis cs:-0.0724120219571902,-0.606299212598425)
--(axis cs:-0.0708661417322834,-0.605455178942485)
--(axis cs:-0.0551181102362205,-0.596580175419431)
--(axis cs:-0.045989661135239,-0.590551181102362)
--(axis cs:-0.0393700787401575,-0.585626081814797)
--(axis cs:-0.0268649720500441,-0.574803149606299)
--(axis cs:-0.0236220472440944,-0.571563851915548)
--(axis cs:-0.0125343208514946,-0.559055118110236)
--(axis cs:-0.00787401574803148,-0.552844419244119)
--(axis cs:-0.00137485273227279,-0.543307086614173)
--(axis cs:0.00758866733048256,-0.52755905511811)
--(axis cs:0.00787401574803148,-0.527053886903501)
--(axis cs:0.0160595070726836,-0.511811023622047)
--(axis cs:0.0233901436782322,-0.496062992125984)
--(axis cs:0.0236220472440944,-0.495588839324723)
--(axis cs:0.0309689784296006,-0.480314960629921)
--(axis cs:0.0380344307392781,-0.464566929133858)
--(axis cs:0.0393700787401574,-0.46174180332337)
--(axis cs:0.0455466389298855,-0.448818897637795)
--(axis cs:0.052988148747515,-0.433070866141732)
--(axis cs:0.0551181102362204,-0.428796204770051)
--(axis cs:0.0610507985700537,-0.417322834645669)
--(axis cs:0.0693396902370622,-0.401574803149606)
--(axis cs:0.0708661417322833,-0.398858183165004)
--(axis cs:0.0786583280007013,-0.385826771653543)
--(axis cs:0.0866141732283465,-0.372972063162811)
--(axis cs:0.0885584350364327,-0.37007874015748)
--(axis cs:0.0999234540963824,-0.354330708661417)
--(axis cs:0.102362204724409,-0.351167033831359)
--(axis cs:0.113228137735671,-0.338582677165354)
--(axis cs:0.118110236220472,-0.333322898658526)
--(axis cs:0.129339738945275,-0.322834645669291)
--(axis cs:0.133858267716535,-0.318956070531689)
--(axis cs:0.149606299212598,-0.307718674074785)
--(axis cs:0.150732710514537,-0.307086614173228)
--(axis cs:0.165354330708661,-0.299715250619136)
--(axis cs:0.181102362204724,-0.293977200544732)
--(axis cs:0.192905267982105,-0.291338582677165)
--(axis cs:0.196850393700787,-0.290555465846141)
--(axis cs:0.21259842519685,-0.289359280171548)
--(axis cs:0.228346456692913,-0.289966202806694)
--(axis cs:0.237889676935366,-0.291338582677165)
--(axis cs:0.244094488188976,-0.2923590727722)
--(axis cs:0.259842519685039,-0.296673641669883)
--(axis cs:0.275590551181102,-0.302502922224373)
--(axis cs:0.285695645770819,-0.307086614173228)
--(axis cs:0.291338582677165,-0.310121940308185)
--(axis cs:0.307086614173228,-0.319938846401793)
--(axis cs:0.311259903526193,-0.322834645669291)
--(axis cs:0.322834645669291,-0.332779523983619)
--(axis cs:0.32908701902622,-0.338582677165354)
--(axis cs:0.338582677165354,-0.350235716872257)
--(axis cs:0.341745419074106,-0.354330708661417)
--(axis cs:0.349919555696759,-0.37007874015748)
--(axis cs:0.354076353494859,-0.385826771653543)
--(axis cs:0.354131217019414,-0.401574803149606)
--(axis cs:0.35009706456759,-0.417322834645669)
--(axis cs:0.342037736190375,-0.433070866141732)
--(axis cs:0.338582677165354,-0.437610333578024)
--(axis cs:0.329839291853899,-0.448818897637795)
--(axis cs:0.322834645669291,-0.455710098081317)
--(axis cs:0.313641958666778,-0.464566929133858)
--(axis cs:0.307086614173228,-0.469775013460847)
--(axis cs:0.293629044069238,-0.480314960629921)
--(axis cs:0.291338582677165,-0.481867086803919)
--(axis cs:0.275590551181102,-0.492356542238035)
--(axis cs:0.269939223156681,-0.496062992125984)
--(axis cs:0.259842519685039,-0.502030424285135)
--(axis cs:0.244094488188976,-0.511330686230592)
--(axis cs:0.243253256878674,-0.511811023622047)
--(axis cs:0.228346456692913,-0.519737992883699)
--(axis cs:0.213826789732268,-0.52755905511811)
--(axis cs:0.21259842519685,-0.528190206287364)
--(axis cs:0.196850393700787,-0.536016485194195)
--(axis cs:0.182512594512357,-0.543307086614173)
--(axis cs:0.181102362204724,-0.544010436483663)
--(axis cs:0.165354330708661,-0.551570876844098)
--(axis cs:0.150380880831302,-0.559055118110236)
--(axis cs:0.149606299212598,-0.559446004917835)
--(axis cs:0.133858267716535,-0.567052138479057)
--(axis cs:0.118841510155044,-0.574803149606299)
--(axis cs:0.118110236220472,-0.575196900898579)
--(axis cs:0.102362204724409,-0.583381282889028)
--(axis cs:0.0897673929894286,-0.590551181102362)
--(axis cs:0.0866141732283465,-0.592500435564268)
--(axis cs:0.0708661417322833,-0.602555996500717)
--(axis cs:0.0654556002079223,-0.606299212598425)
--(axis cs:0.0551181102362204,-0.614543070813306)
--(axis cs:0.0467674430347547,-0.622047244094488)
--(axis cs:0.0393700787401574,-0.630014046418159)
--(axis cs:0.0328842983725196,-0.637795275590551)
--(axis cs:0.0236220472440944,-0.65175539969643)
--(axis cs:0.0225408300826803,-0.653543307086614)
--(axis cs:0.0139251195692483,-0.669291338582677)
--(axis cs:0.00787401574803148,-0.683108137915761)
--(axis cs:0.00707313663398215,-0.68503937007874)
--(axis cs:0.00075762745400835,-0.700787401574803)
--(axis cs:-0.00470777849225123,-0.716535433070866)
--(axis cs:-0.00787401574803148,-0.726256446103672)
--(axis cs:-0.00981278387973,-0.732283464566929)
--(axis cs:-0.0147941563101699,-0.748031496062992)
--(axis cs:-0.0194870360868224,-0.763779527559055)
--(axis cs:-0.0236220472440944,-0.778099484683026)
--(axis cs:-0.0240424481525359,-0.779527559055118)
--(axis cs:-0.0288341060062305,-0.795275590551181)
--(axis cs:-0.0335837561089036,-0.811023622047244)
--(axis cs:-0.0383721043320459,-0.826771653543307)
--(axis cs:-0.0393700787401575,-0.829927827298961)
--(axis cs:-0.0435701976591986,-0.84251968503937)
--(axis cs:-0.0490215556490866,-0.858267716535433)
--(axis cs:-0.0547351376007372,-0.874015748031496)
--(axis cs:-0.0551181102362205,-0.875014700167395)
--(axis cs:-0.0612350761626588,-0.889763779527559)
--(axis cs:-0.0682324310681089,-0.905511811023622)
--(axis cs:-0.0708661417322834,-0.911050724557272)
--(axis cs:-0.0762145746257417,-0.921259842519685)
--(axis cs:-0.0851798535117632,-0.937007874015748)
--(axis cs:-0.0866141732283465,-0.939357073284124)
--(axis cs:-0.0958012202582399,-0.952755905511811)
--(axis cs:-0.102362204724409,-0.961552431023188)
--(axis cs:-0.108263450456785,-0.968503937007874)
--(axis cs:-0.118110236220472,-0.979251495464102)
--(axis cs:-0.123398729189997,-0.984251968503937)
--(axis cs:-0.133858267716535,-0.993516921518812)
--(axis cs:-0.142443687724407,-1);

\path [draw=black, semithick] (axis cs:1,0.218248723254691)
--(axis cs:0.990976668218017,0.21259842519685)
--(axis cs:0.984251968503937,0.2088109286984)
--(axis cs:0.968503937007874,0.203452813348048)
--(axis cs:0.952755905511811,0.201537910542763)
--(axis cs:0.937007874015748,0.202697495302904)
--(axis cs:0.921259842519685,0.206671722053337)
--(axis cs:0.90721031800947,0.21259842519685)
--(axis cs:0.905511811023622,0.213285670000638)
--(axis cs:0.889763779527559,0.222434408785774)
--(axis cs:0.881798065775515,0.228346456692913)
--(axis cs:0.874015748031496,0.233930647298308)
--(axis cs:0.862473690392089,0.244094488188976)
--(axis cs:0.858267716535433,0.247693650439555)
--(axis cs:0.846338791112952,0.259842519685039)
--(axis cs:0.84251968503937,0.263637981708655)
--(axis cs:0.832180331102343,0.275590551181102)
--(axis cs:0.826771653543307,0.281710523311641)
--(axis cs:0.819301546528515,0.291338582677165)
--(axis cs:0.811023622047244,0.30180377415629)
--(axis cs:0.807286326241271,0.307086614173228)
--(axis cs:0.795972869014025,0.322834645669291)
--(axis cs:0.795275590551181,0.323805809666147)
--(axis cs:0.7856470679282,0.338582677165354)
--(axis cs:0.779527559055118,0.347842773576936)
--(axis cs:0.775570597576073,0.354330708661417)
--(axis cs:0.765916917266588,0.37007874015748)
--(axis cs:0.763779527559055,0.373591431624006)
--(axis cs:0.756802409384171,0.385826771653543)
--(axis cs:0.748031496062992,0.401010342043454)
--(axis cs:0.747721239673437,0.401574803149606)
--(axis cs:0.739264905298739,0.417322834645669)
--(axis cs:0.732283464566929,0.430187093877516)
--(axis cs:0.730768678852111,0.433070866141732)
--(axis cs:0.722688697385334,0.448818897637795)
--(axis cs:0.716535433070866,0.460779042425237)
--(axis cs:0.714615307621744,0.464566929133858)
--(axis cs:0.706846934150778,0.480314960629921)
--(axis cs:0.700787401574803,0.492609222859961)
--(axis cs:0.699076138414402,0.496062992125984)
--(axis cs:0.691541235768593,0.511811023622047)
--(axis cs:0.68503937007874,0.525397456135311)
--(axis cs:0.683975681881855,0.52755905511811)
--(axis cs:0.676585142349839,0.543307086614173)
--(axis cs:0.669291338582677,0.558754344075299)
--(axis cs:0.669141433042095,0.559055118110236)
--(axis cs:0.661785129311145,0.574803149606299)
--(axis cs:0.654378588551206,0.590551181102362)
--(axis cs:0.653543307086614,0.592464049080985)
--(axis cs:0.646906641220662,0.606299212598425)
--(axis cs:0.639377874262177,0.622047244094488)
--(axis cs:0.637795275590551,0.625621345770908)
--(axis cs:0.631599036684211,0.637795275590551)
--(axis cs:0.623684803116898,0.653543307086614)
--(axis cs:0.622047244094488,0.657110576370231)
--(axis cs:0.61518115723995,0.669291338582677)
--(axis cs:0.606344415410498,0.68503937007874)
--(axis cs:0.606299212598425,0.685131960959742)
--(axis cs:0.595752599771836,0.700787401574803)
--(axis cs:0.590551181102362,0.708767969002925)
--(axis cs:0.582185180467999,0.716535433070866)
--(axis cs:0.574803149606299,0.723871476895401)
--(axis cs:0.559055118110236,0.729922135262993)
--(axis cs:0.543307086614173,0.729686514355613)
--(axis cs:0.52755905511811,0.725597359110048)
--(axis cs:0.511811023622047,0.718705455683637)
--(axis cs:0.508365841027428,0.716535433070866)
--(axis cs:0.496062992125984,0.710747885825474)
--(axis cs:0.480314960629921,0.701317141001762)
--(axis cs:0.479609950222711,0.700787401574803)
--(axis cs:0.464566929133858,0.691679020406999)
--(axis cs:0.45538404444478,0.68503937007874)
--(axis cs:0.448818897637795,0.681076603326205)
--(axis cs:0.433070866141732,0.669862024305046)
--(axis cs:0.432380415579757,0.669291338582677)
--(axis cs:0.417322834645669,0.658523218863159)
--(axis cs:0.411219081077061,0.653543307086614)
--(axis cs:0.401574803149606,0.646595658294757)
--(axis cs:0.390772246986342,0.637795275590551)
--(axis cs:0.385826771653543,0.63417863801114)
--(axis cs:0.371040699981078,0.622047244094488)
--(axis cs:0.37007874015748,0.621328314664162)
--(axis cs:0.354330708661417,0.608271297634283)
--(axis cs:0.352159939934641,0.606299212598425)
--(axis cs:0.338582677165354,0.594861218434734)
--(axis cs:0.333881250651644,0.590551181102362)
--(axis cs:0.322834645669291,0.581058375883348)
--(axis cs:0.316091598714229,0.574803149606299)
--(axis cs:0.307086614173228,0.566892683591574)
--(axis cs:0.298758810907761,0.559055118110236)
--(axis cs:0.291338582677165,0.552382464779416)
--(axis cs:0.28183983366664,0.543307086614173)
--(axis cs:0.275590551181102,0.537554537905554)
--(axis cs:0.265285827315483,0.52755905511811)
--(axis cs:0.259842519685039,0.522432747799146)
--(axis cs:0.249049470128585,0.511811023622047)
--(axis cs:0.244094488188976,0.507044735324627)
--(axis cs:0.233072512701643,0.496062992125984)
--(axis cs:0.228346456692913,0.491431556202675)
--(axis cs:0.21729709922749,0.480314960629921)
--(axis cs:0.21259842519685,0.475640280172519)
--(axis cs:0.201656950366619,0.464566929133858)
--(axis cs:0.196850393700787,0.459734672083296)
--(axis cs:0.186073767921186,0.448818897637795)
--(axis cs:0.181102362204724,0.44379721815204)
--(axis cs:0.170457131152026,0.433070866141732)
--(axis cs:0.165354330708661,0.427928963583588)
--(axis cs:0.154692932556441,0.417322834645669)
--(axis cs:0.149606299212598,0.41225226252579)
--(axis cs:0.1386334084974,0.401574803149606)
--(axis cs:0.133858267716535,0.396913906272404)
--(axis cs:0.122082169338077,0.385826771653543)
--(axis cs:0.118110236220472,0.382075785081907)
--(axis cs:0.104765456589347,0.37007874015748)
--(axis cs:0.102362204724409,0.367913464476432)
--(axis cs:0.0866141732283465,0.354619883225526)
--(axis cs:0.0862419035998408,0.354330708661417)
--(axis cs:0.0708661417322833,0.342441616188532)
--(axis cs:0.0653582612685547,0.338582677165354)
--(axis cs:0.0551181102362204,0.331463680394314)
--(axis cs:0.0410660250863198,0.322834645669291)
--(axis cs:0.0393700787401574,0.32180509358487)
--(axis cs:0.0236220472440944,0.313714966880799)
--(axis cs:0.00788148232221461,0.307086614173228)
--(axis cs:0.00787401574803148,0.307083537430991)
--(axis cs:-0.00787401574803148,0.302165803670352)
--(axis cs:-0.0236220472440944,0.29881011374074)
--(axis cs:-0.0393700787401575,0.297030692568436)
--(axis cs:-0.0551181102362205,0.29680865691509)
--(axis cs:-0.0708661417322834,0.298119721112764)
--(axis cs:-0.0866141732283465,0.300915880271343)
--(axis cs:-0.102362204724409,0.305134265467021)
--(axis cs:-0.107869591819929,0.307086614173228)
--(axis cs:-0.118110236220472,0.310952092820257)
--(axis cs:-0.133858267716535,0.31829999209694)
--(axis cs:-0.142089006745819,0.322834645669291)
--(axis cs:-0.149606299212598,0.327317877390195)
--(axis cs:-0.165354330708661,0.338118054774112)
--(axis cs:-0.165959721674866,0.338582677165354)
--(axis cs:-0.181102362204724,0.351405428203738)
--(axis cs:-0.184229625685529,0.354330708661417)
--(axis cs:-0.196850393700787,0.367584417716421)
--(axis cs:-0.199029805502692,0.37007874015748)
--(axis cs:-0.211061954087907,0.385826771653543)
--(axis cs:-0.21259842519685,0.388166738543493)
--(axis cs:-0.220759093279713,0.401574803149606)
--(axis cs:-0.228346456692913,0.416600180171302)
--(axis cs:-0.228688441851458,0.417322834645669)
--(axis cs:-0.234790047299072,0.433070866141732)
--(axis cs:-0.239507189902089,0.448818897637795)
--(axis cs:-0.24295949740365,0.464566929133858)
--(axis cs:-0.244094488188976,0.472251791018634)
--(axis cs:-0.245221843881321,0.480314960629921)
--(axis cs:-0.246445379414532,0.496062992125984)
--(axis cs:-0.246774160156916,0.511811023622047)
--(axis cs:-0.246305862740133,0.52755905511811)
--(axis cs:-0.24513601628205,0.543307086614173)
--(axis cs:-0.244094488188976,0.552423381653212)
--(axis cs:-0.243327266614066,0.559055118110236)
--(axis cs:-0.240936314646913,0.574803149606299)
--(axis cs:-0.238073916444256,0.590551181102362)
--(axis cs:-0.234808153708353,0.606299212598425)
--(axis cs:-0.231201302556146,0.622047244094488)
--(axis cs:-0.228346456692913,0.633558568301135)
--(axis cs:-0.22727276397925,0.637795275590551)
--(axis cs:-0.223007543023767,0.653543307086614)
--(axis cs:-0.218549337652033,0.669291338582677)
--(axis cs:-0.21393422385134,0.68503937007874)
--(axis cs:-0.21259842519685,0.689461688862828)
--(axis cs:-0.209068507623757,0.700787401574803)
--(axis cs:-0.204059010156944,0.716535433070866)
--(axis cs:-0.198973043617184,0.732283464566929)
--(axis cs:-0.196850393700787,0.738783470861346)
--(axis cs:-0.19370278551589,0.748031496062992)
--(axis cs:-0.188300405343029,0.763779527559055)
--(axis cs:-0.182847385740732,0.779527559055118)
--(axis cs:-0.181102362204724,0.784555030801403)
--(axis cs:-0.177180042194479,0.795275590551181)
--(axis cs:-0.171378902156136,0.811023622047244)
--(axis cs:-0.16548866600431,0.826771653543307)
--(axis cs:-0.165354330708661,0.827132027653079)
--(axis cs:-0.159229537191041,0.84251968503937)
--(axis cs:-0.152812898733143,0.858267716535433)
--(axis cs:-0.149606299212598,0.866016173016444)
--(axis cs:-0.146030302182858,0.874015748031496)
--(axis cs:-0.138830785442935,0.889763779527559)
--(axis cs:-0.133858267716535,0.900277224125364)
--(axis cs:-0.131150334332842,0.905511811023622)
--(axis cs:-0.122767159400545,0.921259842519685)
--(axis cs:-0.118110236220472,0.929645327618996)
--(axis cs:-0.113575833151387,0.937007874015748)
--(axis cs:-0.103381734992142,0.952755905511811)
--(axis cs:-0.102362204724409,0.954283225016963)
--(axis cs:-0.0916703343357831,0.968503937007874)
--(axis cs:-0.0866141732283465,0.974899530286178)
--(axis cs:-0.078192652864177,0.984251968503937)
--(axis cs:-0.0708661417322834,0.992064186934483)
--(axis cs:-0.0622828119522349,1);

\path [draw=black, semithick] (axis cs:-1,0.385687045018659)
--(axis cs:-0.99987384973146,0.385826771653543)
--(axis cs:-0.984835235991418,0.401574803149606)
--(axis cs:-0.984251968503937,0.402152052540513)
--(axis cs:-0.968503937007874,0.414206201925087)
--(axis cs:-0.962581178200235,0.417322834645669)
--(axis cs:-0.952755905511811,0.422267805018732)
--(axis cs:-0.937007874015748,0.42669906126342)
--(axis cs:-0.921259842519685,0.427795394579362)
--(axis cs:-0.905511811023622,0.425818382297464)
--(axis cs:-0.889763779527559,0.421030425443181)
--(axis cs:-0.882031518579206,0.417322834645669)
--(axis cs:-0.874015748031496,0.413681399440886)
--(axis cs:-0.858267716535433,0.403928360871725)
--(axis cs:-0.855272183476432,0.401574803149606)
--(axis cs:-0.84251968503937,0.391905318651788)
--(axis cs:-0.835921699709359,0.385826771653543)
--(axis cs:-0.826771653543307,0.377588129949945)
--(axis cs:-0.819735592457738,0.37007874015748)
--(axis cs:-0.811023622047244,0.360867054972448)
--(axis cs:-0.805706469573855,0.354330708661417)
--(axis cs:-0.795275590551181,0.341437481930414)
--(axis cs:-0.793260715898441,0.338582677165354)
--(axis cs:-0.782378230003372,0.322834645669291)
--(axis cs:-0.779527559055118,0.318588201460288)
--(axis cs:-0.772745988685545,0.307086614173228)
--(axis cs:-0.763912603854557,0.291338582677165)
--(axis cs:-0.763779527559055,0.291089285006195)
--(axis cs:-0.756473666594096,0.275590551181102)
--(axis cs:-0.749629560770994,0.259842519685039)
--(axis cs:-0.748031496062992,0.255870850532653)
--(axis cs:-0.743824924897114,0.244094488188976)
--(axis cs:-0.738752930493794,0.228346456692913)
--(axis cs:-0.734261235782749,0.21259842519685)
--(axis cs:-0.732283464566929,0.204776614560829)
--(axis cs:-0.730499726675686,0.196850393700787)
--(axis cs:-0.727410974006806,0.181102362204724)
--(axis cs:-0.724798608180846,0.165354330708661)
--(axis cs:-0.722627735625012,0.149606299212598)
--(axis cs:-0.720863436875678,0.133858267716535)
--(axis cs:-0.719469861141425,0.118110236220472)
--(axis cs:-0.718411494202652,0.102362204724409)
--(axis cs:-0.717655010876902,0.0866141732283465)
--(axis cs:-0.71716761933272,0.0708661417322833)
--(axis cs:-0.716919247290723,0.0551181102362204)
--(axis cs:-0.716881980931614,0.0393700787401574)
--(axis cs:-0.717029640868248,0.0236220472440944)
--(axis cs:-0.717339055085,0.00787401574803148)
--(axis cs:-0.717788763068229,-0.00787401574803148)
--(axis cs:-0.71835960766716,-0.0236220472440944)
--(axis cs:-0.719034723719307,-0.0393700787401575)
--(axis cs:-0.719798832406127,-0.0551181102362205)
--(axis cs:-0.720638721138897,-0.0708661417322834)
--(axis cs:-0.721542821260893,-0.0866141732283465)
--(axis cs:-0.722501042078317,-0.102362204724409)
--(axis cs:-0.723504814327563,-0.118110236220472)
--(axis cs:-0.724546932342338,-0.133858267716535)
--(axis cs:-0.725621304834303,-0.149606299212598)
--(axis cs:-0.726723085199561,-0.165354330708661)
--(axis cs:-0.727848543296674,-0.181102362204724)
--(axis cs:-0.728994723090564,-0.196850393700787)
--(axis cs:-0.7301599554805,-0.21259842519685)
--(axis cs:-0.731343286102719,-0.228346456692913)
--(axis cs:-0.732283464566929,-0.240698657567178)
--(axis cs:-0.73257478947019,-0.244094488188976)
--(axis cs:-0.733935054126952,-0.259842519685039)
--(axis cs:-0.735316209159942,-0.275590551181102)
--(axis cs:-0.736721223250236,-0.291338582677165)
--(axis cs:-0.738154229086954,-0.307086614173228)
--(axis cs:-0.739620313424255,-0.322834645669291)
--(axis cs:-0.741126767341298,-0.338582677165354)
--(axis cs:-0.742682076479671,-0.354330708661417)
--(axis cs:-0.744297044887063,-0.37007874015748)
--(axis cs:-0.745985325916088,-0.385826771653543)
--(axis cs:-0.747763032715746,-0.401574803149606)
--(axis cs:-0.748031496062992,-0.403904772430178)
--(axis cs:-0.749840573490646,-0.417322834645669)
--(axis cs:-0.752095772902884,-0.433070866141732)
--(axis cs:-0.754531347441179,-0.448818897637795)
--(axis cs:-0.757191707326566,-0.464566929133858)
--(axis cs:-0.760132544178206,-0.480314960629921)
--(axis cs:-0.763426588360864,-0.496062992125984)
--(axis cs:-0.763779527559055,-0.497656194440215)
--(axis cs:-0.767605392927237,-0.511811023622047)
--(axis cs:-0.772473002282889,-0.52755905511811)
--(axis cs:-0.77817985795325,-0.543307086614173)
--(axis cs:-0.779527559055118,-0.546685007227037)
--(axis cs:-0.785845086998692,-0.559055118110236)
--(axis cs:-0.795275590551181,-0.574513008484051)
--(axis cs:-0.795513304107996,-0.574803149606299)
--(axis cs:-0.8100307046538,-0.590551181102362)
--(axis cs:-0.811023622047244,-0.591503287245018)
--(axis cs:-0.826771653543307,-0.60214846658491)
--(axis cs:-0.836753106879041,-0.606299212598425)
--(axis cs:-0.84251968503937,-0.608556958210115)
--(axis cs:-0.858267716535433,-0.61192444910737)
--(axis cs:-0.874015748031496,-0.612856239460385)
--(axis cs:-0.889763779527559,-0.611703852052274)
--(axis cs:-0.905511811023622,-0.608654672551774)
--(axis cs:-0.913097004976293,-0.606299212598425)
--(axis cs:-0.921259842519685,-0.603809613673307)
--(axis cs:-0.937007874015748,-0.597150445752718)
--(axis cs:-0.949137290329824,-0.590551181102362)
--(axis cs:-0.952755905511811,-0.588566408418934)
--(axis cs:-0.968503937007874,-0.577971870855178)
--(axis cs:-0.972473096204509,-0.574803149606299)
--(axis cs:-0.984251968503937,-0.565093052846811)
--(axis cs:-0.990544639312732,-0.559055118110236)
--(axis cs:-1,-0.549559384577458);

\path [draw=black, semithick] (axis cs:0.39009128516746,1)
--(axis cs:0.401574803149606,0.992609200503443)
--(axis cs:0.413814832476342,0.984251968503937)
--(axis cs:0.417322834645669,0.981678328834424)
--(axis cs:0.433070866141732,0.96971757671537)
--(axis cs:0.434642058992265,0.968503937007874)
--(axis cs:0.448818897637795,0.956575798338433)
--(axis cs:0.45332049136976,0.952755905511811)
--(axis cs:0.464566929133858,0.94222730380841)
--(axis cs:0.47022356884653,0.937007874015748)
--(axis cs:0.480314960629921,0.926615194625195)
--(axis cs:0.485725139704418,0.921259842519685)
--(axis cs:0.496062992125984,0.909724467913199)
--(axis cs:0.500108392222399,0.905511811023622)
--(axis cs:0.511811023622047,0.89167599249295)
--(axis cs:0.513609389059729,0.889763779527559)
--(axis cs:0.526605963108474,0.874015748031496)
--(axis cs:0.52755905511811,0.872663758024602)
--(axis cs:0.539668091111272,0.858267716535433)
--(axis cs:0.543307086614173,0.853201660394065)
--(axis cs:0.553240795380206,0.84251968503937)
--(axis cs:0.559055118110236,0.835249820401017)
--(axis cs:0.569202065706059,0.826771653543307)
--(axis cs:0.574803149606299,0.821425629163275)
--(axis cs:0.590551181102362,0.813952230553419)
--(axis cs:0.606299212598425,0.812188981118276)
--(axis cs:0.622047244094488,0.813745041277926)
--(axis cs:0.637795275590551,0.817134229663969)
--(axis cs:0.653543307086614,0.821432977966891)
--(axis cs:0.669291338582677,0.826052163119794)
--(axis cs:0.671586131942985,0.826771653543307)
--(axis cs:0.68503937007874,0.830458909532337)
--(axis cs:0.700787401574803,0.834654564288663)
--(axis cs:0.716535433070866,0.838498631851127)
--(axis cs:0.732283464566929,0.841865282697205)
--(axis cs:0.73583534315544,0.84251968503937)
--(axis cs:0.748031496062992,0.844652694009706)
--(axis cs:0.763779527559055,0.84681613218591)
--(axis cs:0.779527559055118,0.848291526467379)
--(axis cs:0.795275590551181,0.849014242139525)
--(axis cs:0.811023622047244,0.848911283203655)
--(axis cs:0.826771653543307,0.847920915563641)
--(axis cs:0.84251968503937,0.845960323341474)
--(axis cs:0.858267716535433,0.842936297901478)
--(axis cs:0.859849899108479,0.84251968503937)
--(axis cs:0.874015748031496,0.838808178577389)
--(axis cs:0.889763779527559,0.833417182583265)
--(axis cs:0.905151646523276,0.826771653543307)
--(axis cs:0.905511811023622,0.826614469640909)
--(axis cs:0.921259842519685,0.818323476891436)
--(axis cs:0.932776462480316,0.811023622047244)
--(axis cs:0.937007874015748,0.808267712484945)
--(axis cs:0.952755905511811,0.796271610900325)
--(axis cs:0.953904178981603,0.795275590551181)
--(axis cs:0.968503937007874,0.782034718558334)
--(axis cs:0.970952791649518,0.779527559055118)
--(axis cs:0.984251968503937,0.765124085635174)
--(axis cs:0.985370213117391,0.763779527559055)
--(axis cs:0.997719629284895,0.748031496062992)
--(axis cs:1,0.744916846498918);

\path [draw=black, semithick] (axis cs:0.758764024137138,-1)
--(axis cs:0.763779527559055,-0.987685202551677)
--(axis cs:0.765147734575043,-0.984251968503937)
--(axis cs:0.770322860751969,-0.968503937007874)
--(axis cs:0.774206373630055,-0.952755905511811)
--(axis cs:0.776974625745886,-0.937007874015748)
--(axis cs:0.778754354555535,-0.921259842519685)
--(axis cs:0.779527559055118,-0.907507217242044)
--(axis cs:0.779643421690317,-0.905511811023622)
--(axis cs:0.779708992557443,-0.889763779527559)
--(axis cs:0.779527559055118,-0.886097289831648)
--(axis cs:0.778990254429479,-0.874015748031496)
--(axis cs:0.777551888358263,-0.858267716535433)
--(axis cs:0.77540628200747,-0.84251968503937)
--(axis cs:0.772554350543825,-0.826771653543307)
--(axis cs:0.768990978854838,-0.811023622047244)
--(axis cs:0.764700219003547,-0.795275590551181)
--(axis cs:0.763779527559055,-0.792379671591321)
--(axis cs:0.759936345246668,-0.779527559055118)
--(axis cs:0.754497576321747,-0.763779527559055)
--(axis cs:0.748269101327579,-0.748031496062992)
--(axis cs:0.748031496062992,-0.74748771214478)
--(axis cs:0.741607219100697,-0.732283464566929)
--(axis cs:0.73409483874055,-0.716535433070866)
--(axis cs:0.732283464566929,-0.713052740609769)
--(axis cs:0.725969091457679,-0.700787401574803)
--(axis cs:0.716935614085701,-0.68503937007874)
--(axis cs:0.716535433070866,-0.684384824865446)
--(axis cs:0.707171963592906,-0.669291338582677)
--(axis cs:0.700787401574803,-0.659884692983468)
--(axis cs:0.696331719888308,-0.653543307086614)
--(axis cs:0.68503937007874,-0.638701650960349)
--(axis cs:0.684309513680319,-0.637795275590551)
--(axis cs:0.670852824744183,-0.622047244094488)
--(axis cs:0.669291338582677,-0.620312772347049)
--(axis cs:0.655440751445545,-0.606299212598425)
--(axis cs:0.653543307086614,-0.604461807050402)
--(axis cs:0.637795275590551,-0.59097760329903)
--(axis cs:0.637224159298696,-0.590551181102362)
--(axis cs:0.622047244094488,-0.579532560314682)
--(axis cs:0.61410784725428,-0.574803149606299)
--(axis cs:0.606299212598425,-0.57021026015367)
--(axis cs:0.590551181102362,-0.562821185303941)
--(axis cs:0.579919654486379,-0.559055118110236)
--(axis cs:0.574803149606299,-0.557229776517956)
--(axis cs:0.559055118110236,-0.553118860541783)
--(axis cs:0.543307086614173,-0.550551489503498)
--(axis cs:0.52755905511811,-0.549304184492652)
--(axis cs:0.511811023622047,-0.549194436956088)
--(axis cs:0.496062992125984,-0.550083346193215)
--(axis cs:0.480314960629921,-0.551850630620569)
--(axis cs:0.464566929133858,-0.554405868768191)
--(axis cs:0.448818897637795,-0.557679377930002)
--(axis cs:0.44340661726767,-0.559055118110236)
--(axis cs:0.433070866141732,-0.5614426764964)
--(axis cs:0.417322834645669,-0.565699773383073)
--(axis cs:0.401574803149606,-0.570514534664005)
--(axis cs:0.38899524360265,-0.574803149606299)
--(axis cs:0.385826771653543,-0.575814611068919)
--(axis cs:0.37007874015748,-0.581398444658278)
--(axis cs:0.354330708661417,-0.587495660164758)
--(axis cs:0.347053712400468,-0.590551181102362)
--(axis cs:0.338582677165354,-0.593971175712118)
--(axis cs:0.322834645669291,-0.600845133792385)
--(axis cs:0.31123801012989,-0.606299212598425)
--(axis cs:0.307086614173228,-0.608215542285818)
--(axis cs:0.291338582677165,-0.615993782054297)
--(axis cs:0.279936786807134,-0.622047244094488)
--(axis cs:0.275590551181102,-0.624358082715656)
--(axis cs:0.259842519685039,-0.633275461901347)
--(axis cs:0.252366300750388,-0.637795275590551)
--(axis cs:0.244094488188976,-0.642904341256093)
--(axis cs:0.228346456692913,-0.653343474721508)
--(axis cs:0.228058948576955,-0.653543307086614)
--(axis cs:0.21259842519685,-0.664745226398213)
--(axis cs:0.206712980849337,-0.669291338582677)
--(axis cs:0.196850393700787,-0.677356802887814)
--(axis cs:0.187991746269382,-0.68503937007874)
--(axis cs:0.181102362204724,-0.691462501606819)
--(axis cs:0.171609016948999,-0.700787401574803)
--(axis cs:0.165354330708661,-0.70749479391199)
--(axis cs:0.157290876076943,-0.716535433070866)
--(axis cs:0.149606299212598,-0.726086083355092)
--(axis cs:0.144795604770149,-0.732283464566929)
--(axis cs:0.13391861186047,-0.748031496062992)
--(axis cs:0.133858267716535,-0.748128985125623)
--(axis cs:0.124373605928828,-0.763779527559055)
--(axis cs:0.118110236220472,-0.775681784207995)
--(axis cs:0.116108721330476,-0.779527559055118)
--(axis cs:0.108890532967747,-0.795275590551181)
--(axis cs:0.102703194900739,-0.811023622047244)
--(axis cs:0.102362204724409,-0.812031614846745)
--(axis cs:0.0973161911741405,-0.826771653543307)
--(axis cs:0.092764146662802,-0.84251968503937)
--(axis cs:0.0889779004089643,-0.858267716535433)
--(axis cs:0.0866141732283465,-0.870390920466441)
--(axis cs:0.0858818366251474,-0.874015748031496)
--(axis cs:0.0834306931226328,-0.889763779527559)
--(axis cs:0.0816533832794582,-0.905511811023622)
--(axis cs:0.0805467078382528,-0.921259842519685)
--(axis cs:0.080129264222354,-0.937007874015748)
--(axis cs:0.0804259862122578,-0.952755905511811)
--(axis cs:0.081489871437153,-0.968503937007874)
--(axis cs:0.0834092164611472,-0.984251968503937)
--(axis cs:0.0863140263210558,-1);

\path [draw=black, semithick] (axis cs:-0.772202622920434,1)
--(axis cs:-0.779527559055118,0.987782360041925)
--(axis cs:-0.781554659886719,0.984251968503937)
--(axis cs:-0.789635158268439,0.968503937007874)
--(axis cs:-0.795275590551181,0.955414949132066)
--(axis cs:-0.796402266086012,0.952755905511811)
--(axis cs:-0.802297506153912,0.937007874015748)
--(axis cs:-0.807136812176423,0.921259842519685)
--(axis cs:-0.811023622047244,0.905676960823608)
--(axis cs:-0.811065433591364,0.905511811023622)
--(axis cs:-0.814439447019262,0.889763779527559)
--(axis cs:-0.817055000632275,0.874015748031496)
--(axis cs:-0.818987064256033,0.858267716535433)
--(axis cs:-0.82029608108599,0.84251968503937)
--(axis cs:-0.821024510374649,0.826771653543307)
--(axis cs:-0.821204501080062,0.811023622047244)
--(axis cs:-0.820857519847762,0.795275590551181)
--(axis cs:-0.819993560856357,0.779527559055118)
--(axis cs:-0.818616981684758,0.763779527559055)
--(axis cs:-0.816722627898491,0.748031496062992)
--(axis cs:-0.814298875328632,0.732283464566929)
--(axis cs:-0.811328985082909,0.716535433070866)
--(axis cs:-0.811023622047244,0.715176945537454)
--(axis cs:-0.808048640209158,0.700787401574803)
--(axis cs:-0.804249858943705,0.68503937007874)
--(axis cs:-0.799881047368619,0.669291338582677)
--(axis cs:-0.795275590551181,0.654688460797486)
--(axis cs:-0.79493787084947,0.653543307086614)
--(axis cs:-0.789747130739047,0.637795275590551)
--(axis cs:-0.783955124318532,0.622047244094488)
--(axis cs:-0.779527559055118,0.611138900682843)
--(axis cs:-0.777663387588423,0.606299212598425)
--(axis cs:-0.771057223625725,0.590551181102362)
--(axis cs:-0.763854419375608,0.574803149606299)
--(axis cs:-0.763779527559055,0.574649755112783)
--(axis cs:-0.756477241364435,0.559055118110236)
--(axis cs:-0.748575238135233,0.543307086614173)
--(axis cs:-0.748031496062992,0.54227561663101)
--(axis cs:-0.740526477043587,0.52755905511811)
--(axis cs:-0.732283464566929,0.512160001979092)
--(axis cs:-0.732100962274012,0.511811023622047)
--(axis cs:-0.723633000534976,0.496062992125984)
--(axis cs:-0.716535433070866,0.483187202816161)
--(axis cs:-0.714980440091056,0.480314960629921)
--(axis cs:-0.706393777683074,0.464566929133858)
--(axis cs:-0.700787401574803,0.454265054227616)
--(axis cs:-0.697867406856278,0.448818897637795)
--(axis cs:-0.68957927361439,0.433070866141732)
--(axis cs:-0.68503937007874,0.424170616857653)
--(axis cs:-0.681595398012108,0.417322834645669)
--(axis cs:-0.674061493720573,0.401574803149606)
--(axis cs:-0.669291338582677,0.390908339415795)
--(axis cs:-0.667053872679295,0.385826771653543)
--(axis cs:-0.660678291435769,0.37007874015748)
--(axis cs:-0.655010363401631,0.354330708661417)
--(axis cs:-0.653543307086614,0.349744055868861)
--(axis cs:-0.65006311577694,0.338582677165354)
--(axis cs:-0.645887541826758,0.322834645669291)
--(axis cs:-0.642471717838129,0.307086614173228)
--(axis cs:-0.639778265090266,0.291338582677165)
--(axis cs:-0.637795275590551,0.275915170097331)
--(axis cs:-0.637755218469141,0.275590551181102)
--(axis cs:-0.636351332847207,0.259842519685039)
--(axis cs:-0.635506072356018,0.244094488188976)
--(axis cs:-0.635147766459922,0.228346456692913)
--(axis cs:-0.635209938159978,0.21259842519685)
--(axis cs:-0.635627768210527,0.196850393700787)
--(axis cs:-0.636341961553738,0.181102362204724)
--(axis cs:-0.637299605636852,0.165354330708661)
--(axis cs:-0.637795275590551,0.15874978522094)
--(axis cs:-0.638471071043248,0.149606299212598)
--(axis cs:-0.639819823743605,0.133858267716535)
--(axis cs:-0.641294290788037,0.118110236220472)
--(axis cs:-0.642860475988916,0.102362204724409)
--(axis cs:-0.644489750474077,0.0866141732283465)
--(axis cs:-0.646156307223683,0.0708661417322833)
--(axis cs:-0.647838540360786,0.0551181102362204)
--(axis cs:-0.649518095719424,0.0393700787401574)
--(axis cs:-0.651179000926202,0.0236220472440944)
--(axis cs:-0.652808216603247,0.00787401574803148)
--(axis cs:-0.653543307086614,0.000681735460703001)
--(axis cs:-0.654447038535598,-0.00787401574803148)
--(axis cs:-0.65607882893625,-0.0236220472440944)
--(axis cs:-0.657650308231288,-0.0393700787401575)
--(axis cs:-0.659153730929373,-0.0551181102362205)
--(axis cs:-0.660582274858241,-0.0708661417322834)
--(axis cs:-0.661930230319863,-0.0866141732283465)
--(axis cs:-0.663192456320787,-0.102362204724409)
--(axis cs:-0.664364010884527,-0.118110236220472)
--(axis cs:-0.665440739274426,-0.133858267716535)
--(axis cs:-0.666418042112387,-0.149606299212598)
--(axis cs:-0.66729141565532,-0.165354330708661)
--(axis cs:-0.668056370844733,-0.181102362204724)
--(axis cs:-0.668707235873551,-0.196850393700787)
--(axis cs:-0.669238500904842,-0.21259842519685)
--(axis cs:-0.669291338582677,-0.214671766725817)
--(axis cs:-0.669669703542939,-0.228346456692913)
--(axis cs:-0.669959764224563,-0.244094488188976)
--(axis cs:-0.670095657155574,-0.259842519685039)
--(axis cs:-0.670065692638304,-0.275590551181102)
--(axis cs:-0.669857036433758,-0.291338582677165)
--(axis cs:-0.669454525223341,-0.307086614173228)
--(axis cs:-0.669291338582677,-0.311353808501307)
--(axis cs:-0.668868107055966,-0.322834645669291)
--(axis cs:-0.668071534527061,-0.338582677165354)
--(axis cs:-0.66702847278658,-0.354330708661417)
--(axis cs:-0.665708377839968,-0.37007874015748)
--(axis cs:-0.664075061123889,-0.385826771653543)
--(axis cs:-0.662083415861258,-0.401574803149606)
--(axis cs:-0.659679788227857,-0.417322834645669)
--(axis cs:-0.656797611126425,-0.433070866141732)
--(axis cs:-0.653543307086614,-0.448004982942814)
--(axis cs:-0.653361625195496,-0.448818897637795)
--(axis cs:-0.649408608285589,-0.464566929133858)
--(axis cs:-0.64466758145702,-0.480314960629921)
--(axis cs:-0.63896818672428,-0.496062992125984)
--(axis cs:-0.637795275590551,-0.498959995876369)
--(axis cs:-0.632199554345749,-0.511811023622047)
--(axis cs:-0.623957475773148,-0.52755905511811)
--(axis cs:-0.622047244094488,-0.530800148657813)
--(axis cs:-0.613807605008955,-0.543307086614173)
--(axis cs:-0.606299212598425,-0.553063200975478)
--(axis cs:-0.600979369472954,-0.559055118110236)
--(axis cs:-0.590551181102362,-0.569446674917202)
--(axis cs:-0.584109660173558,-0.574803149606299)
--(axis cs:-0.574803149606299,-0.581845561721387)
--(axis cs:-0.560338380684268,-0.590551181102362)
--(axis cs:-0.559055118110236,-0.591271807235332)
--(axis cs:-0.543307086614173,-0.598630692269024)
--(axis cs:-0.52755905511811,-0.60412972014067)
--(axis cs:-0.519395590122476,-0.606299212598425)
--(axis cs:-0.511811023622047,-0.608271561012498)
--(axis cs:-0.496062992125984,-0.611296471688113)
--(axis cs:-0.480314960629921,-0.613302830266351)
--(axis cs:-0.464566929133858,-0.614445437485506)
--(axis cs:-0.448818897637795,-0.614837929623611)
--(axis cs:-0.433070866141732,-0.614567721421984)
--(axis cs:-0.417322834645669,-0.613692581784065)
--(axis cs:-0.401574803149606,-0.612256036259299)
--(axis cs:-0.385826771653543,-0.610285099405903)
--(axis cs:-0.37007874015748,-0.607790375312157)
--(axis cs:-0.362290480784895,-0.606299212598425)
--(axis cs:-0.354330708661417,-0.604876664985491)
--(axis cs:-0.338582677165354,-0.601569836231165)
--(axis cs:-0.322834645669291,-0.597753277265152)
--(axis cs:-0.307086614173228,-0.593398368045072)
--(axis cs:-0.297915122761391,-0.590551181102362)
--(axis cs:-0.291338582677165,-0.5885959288163)
--(axis cs:-0.275590551181102,-0.583387482928039)
--(axis cs:-0.259842519685039,-0.577525325290365)
--(axis cs:-0.253187913742989,-0.574803149606299)
--(axis cs:-0.244094488188976,-0.571163937660023)
--(axis cs:-0.228346456692913,-0.56418787432726)
--(axis cs:-0.217897062508711,-0.559055118110236)
--(axis cs:-0.21259842519685,-0.556467827134475)
--(axis cs:-0.196850393700787,-0.548059569659363)
--(axis cs:-0.188768023056549,-0.543307086614173)
--(axis cs:-0.181102362204724,-0.538753625048603)
--(axis cs:-0.165354330708661,-0.528408499612129)
--(axis cs:-0.164144320000042,-0.52755905511811)
--(axis cs:-0.149606299212598,-0.517083251484167)
--(axis cs:-0.142917824678013,-0.511811023622047)
--(axis cs:-0.133858267716535,-0.504415114228384)
--(axis cs:-0.12439763349422,-0.496062992125984)
--(axis cs:-0.118110236220472,-0.490266553013859)
--(axis cs:-0.108007661982973,-0.480314960629921)
--(axis cs:-0.102362204724409,-0.474466888861497)
--(axis cs:-0.0933055658302019,-0.464566929133858)
--(axis cs:-0.0866141732283465,-0.456833313718538)
--(axis cs:-0.0799610713405458,-0.448818897637795)
--(axis cs:-0.0708661417322834,-0.437192381876248)
--(axis cs:-0.0677331717776005,-0.433070866141732)
--(axis cs:-0.0563674956277287,-0.417322834645669)
--(axis cs:-0.0551181102362205,-0.415520706183607)
--(axis cs:-0.0455467039758423,-0.401574803149606)
--(axis cs:-0.0393700787401575,-0.392041341427308)
--(axis cs:-0.0353338882428943,-0.385826771653543)
--(axis cs:-0.0255156316392957,-0.37007874015748)
--(axis cs:-0.0236220472440944,-0.366954477918566)
--(axis cs:-0.0158076557218333,-0.354330708661417)
--(axis cs:-0.00787401574803148,-0.340964551904832)
--(axis cs:-0.00641135165209059,-0.338582677165354)
--(axis cs:0.00315529432943834,-0.322834645669291)
--(axis cs:0.00787401574803148,-0.314883480227643)
--(axis cs:0.0127544983366489,-0.307086614173228)
--(axis cs:0.0224835586509739,-0.291338582677165)
--(axis cs:0.0236220472440944,-0.289493008502277)
--(axis cs:0.0328604490298353,-0.275590551181102)
--(axis cs:0.0393700787401574,-0.265772022401232)
--(axis cs:0.0436749499801707,-0.259842519685039)
--(axis cs:0.0551181102362204,-0.244243879240162)
--(axis cs:0.055240527115442,-0.244094488188976)
--(axis cs:0.0684306294179884,-0.228346456692913)
--(axis cs:0.0708661417322833,-0.225500096833081)
--(axis cs:0.0836226415081865,-0.21259842519685)
--(axis cs:0.0866141732283465,-0.209664044257137)
--(axis cs:0.10222369139062,-0.196850393700787)
--(axis cs:0.102362204724409,-0.196740913421844)
--(axis cs:0.118110236220472,-0.186666893632092)
--(axis cs:0.129511396910727,-0.181102362204724)
--(axis cs:0.133858267716535,-0.179083611994298)
--(axis cs:0.149606299212598,-0.173814535422741)
--(axis cs:0.165354330708661,-0.170490986730979)
--(axis cs:0.181102362204724,-0.168849723815156)
--(axis cs:0.196850393700787,-0.16866077399203)
--(axis cs:0.21259842519685,-0.169706328289561)
--(axis cs:0.228346456692913,-0.1717921040319)
--(axis cs:0.244094488188976,-0.174745962518258)
--(axis cs:0.259842519685039,-0.178408610497411)
--(axis cs:0.26977422966148,-0.181102362204724)
--(axis cs:0.275590551181102,-0.182728754296243)
--(axis cs:0.291338582677165,-0.187682758664215)
--(axis cs:0.307086614173228,-0.193007876224525)
--(axis cs:0.317845403727959,-0.196850393700787)
--(axis cs:0.322834645669291,-0.198723201042727)
--(axis cs:0.338582677165354,-0.204899845975159)
--(axis cs:0.354330708661417,-0.211187943315765)
--(axis cs:0.357816224646096,-0.21259842519685)
--(axis cs:0.37007874015748,-0.217904524268072)
--(axis cs:0.385826771653543,-0.224698572752254)
--(axis cs:0.394391787597192,-0.228346456692913)
--(axis cs:0.401574803149606,-0.231664111269682)
--(axis cs:0.417322834645669,-0.238777729442497)
--(axis cs:0.42950265876377,-0.244094488188976)
--(axis cs:0.433070866141732,-0.245806418791346)
--(axis cs:0.448818897637795,-0.253031976945201)
--(axis cs:0.464502032235858,-0.259842519685039)
--(axis cs:0.464566929133858,-0.25987392123009)
--(axis cs:0.480314960629921,-0.266970288369132)
--(axis cs:0.496062992125984,-0.273513652613098)
--(axis cs:0.501590516363009,-0.275590551181102)
--(axis cs:0.511811023622047,-0.27992483705542)
--(axis cs:0.52755905511811,-0.285846916999331)
--(axis cs:0.543307086614173,-0.291006477238338)
--(axis cs:0.544522442860064,-0.291338582677165)
--(axis cs:0.559055118110236,-0.295867862982035)
--(axis cs:0.574803149606299,-0.299814951608013)
--(axis cs:0.590551181102362,-0.30279510604773)
--(axis cs:0.606299212598425,-0.304788105741651)
--(axis cs:0.622047244094488,-0.305785073350197)
--(axis cs:0.637795275590551,-0.305770539112924)
--(axis cs:0.653543307086614,-0.304725883192988)
--(axis cs:0.669291338582677,-0.302638254291031)
--(axis cs:0.68503937007874,-0.29948515237759)
--(axis cs:0.700787401574803,-0.295246487072953)
--(axis cs:0.71243494769444,-0.291338582677165)
--(axis cs:0.716535433070866,-0.289987095684299)
--(axis cs:0.732283464566929,-0.283851657090483)
--(axis cs:0.748031496062992,-0.276535380678833)
--(axis cs:0.74986749660226,-0.275590551181102)
--(axis cs:0.763779527559055,-0.268230595804684)
--(axis cs:0.777614380679223,-0.259842519685039)
--(axis cs:0.779527559055118,-0.258617502487105)
--(axis cs:0.795275590551181,-0.247616542358069)
--(axis cs:0.799910071925103,-0.244094488188976)
--(axis cs:0.811023622047244,-0.234813986953562)
--(axis cs:0.818222801708069,-0.228346456692913)
--(axis cs:0.826771653543307,-0.219624846526565)
--(axis cs:0.833307865095051,-0.21259842519685)
--(axis cs:0.84251968503937,-0.200906584891976)
--(axis cs:0.845615400882962,-0.196850393700787)
--(axis cs:0.855550822379374,-0.181102362204724)
--(axis cs:0.858267716535433,-0.17567189440314)
--(axis cs:0.86341070262721,-0.165354330708661)
--(axis cs:0.869294493021882,-0.149606299212598)
--(axis cs:0.873323525593818,-0.133858267716535)
--(axis cs:0.874015748031496,-0.129579776124495)
--(axis cs:0.875940737417696,-0.118110236220472)
--(axis cs:0.877115953560122,-0.102362204724409)
--(axis cs:0.876939374290018,-0.0866141732283465)
--(axis cs:0.875535036790529,-0.0708661417322834)
--(axis cs:0.874015748031496,-0.0616080662773336)
--(axis cs:0.873093776116842,-0.0551181102362205)
--(axis cs:0.86985393314427,-0.0393700787401575)
--(axis cs:0.865703975252136,-0.0236220472440944)
--(axis cs:0.860659840090914,-0.00787401574803148)
--(axis cs:0.858267716535433,-0.00158285629685123)
--(axis cs:0.855115823264733,0.00787401574803148)
--(axis cs:0.849074334874378,0.0236220472440944)
--(axis cs:0.84251968503937,0.0387815551392753)
--(axis cs:0.842294759013238,0.0393700787401574)
--(axis cs:0.835547720104308,0.0551181102362204)
--(axis cs:0.828134519240763,0.0708661417322833)
--(axis cs:0.826771653543307,0.0735121208603344)
--(axis cs:0.820749209295068,0.0866141732283465)
--(axis cs:0.812917439595296,0.102362204724409)
--(axis cs:0.811023622047244,0.105901441676233)
--(axis cs:0.80513683219324,0.118110236220472)
--(axis cs:0.797016486577448,0.133858267716535)
--(axis cs:0.795275590551181,0.137037977847952)
--(axis cs:0.789016528222773,0.149606299212598)
--(axis cs:0.780700606116526,0.165354330708661)
--(axis cs:0.779527559055118,0.167470311588165)
--(axis cs:0.772578377290177,0.181102362204724)
--(axis cs:0.764115356682407,0.196850393700787)
--(axis cs:0.763779527559055,0.197451818938623)
--(axis cs:0.755917608801597,0.21259842519685)
--(axis cs:0.748031496062992,0.227077801540427)
--(axis cs:0.747382652107716,0.228346456692913)
--(axis cs:0.7390625829728,0.244094488188976)
--(axis cs:0.732283464566929,0.256390039931318)
--(axis cs:0.730473556945208,0.259842519685039)
--(axis cs:0.721973304183854,0.275590551181102)
--(axis cs:0.716535433070866,0.285310323508144)
--(axis cs:0.713286996429556,0.291338582677165)
--(axis cs:0.7045502045922,0.307086614173228)
--(axis cs:0.700787401574803,0.313686172684975)
--(axis cs:0.695690738556927,0.322834645669291)
--(axis cs:0.686623683658677,0.338582677165354)
--(axis cs:0.68503937007874,0.34129023432401)
--(axis cs:0.677465896017901,0.354330708661417)
--(axis cs:0.669291338582677,0.367906195041488)
--(axis cs:0.667974494150744,0.37007874015748)
--(axis cs:0.658279313168715,0.385826771653543)
--(axis cs:0.653543307086614,0.393312632580016)
--(axis cs:0.648180954774579,0.401574803149606)
--(axis cs:0.637795275590551,0.417066803018951)
--(axis cs:0.63761609377734,0.417322834645669)
--(axis cs:0.626486032279048,0.433070866141732)
--(axis cs:0.622047244094488,0.439183440719469)
--(axis cs:0.614562891645101,0.448818897637795)
--(axis cs:0.606299212598425,0.459192001944871)
--(axis cs:0.601611608476247,0.464566929133858)
--(axis cs:0.590551181102362,0.476983113629201)
--(axis cs:0.587210777191029,0.480314960629921)
--(axis cs:0.574803149606299,0.492490462708069)
--(axis cs:0.570566403182528,0.496062992125984)
--(axis cs:0.559055118110236,0.505669965888026)
--(axis cs:0.550103611209295,0.511811023622047)
--(axis cs:0.543307086614173,0.51645949406162)
--(axis cs:0.52755905511811,0.524944064770529)
--(axis cs:0.521047872520467,0.52755905511811)
--(axis cs:0.511811023622047,0.531305917495502)
--(axis cs:0.496062992125984,0.535613390720756)
--(axis cs:0.480314960629921,0.537947105733253)
--(axis cs:0.464566929133858,0.538496784942432)
--(axis cs:0.448818897637795,0.537403559095783)
--(axis cs:0.433070866141732,0.534779254183659)
--(axis cs:0.417322834645669,0.5306872284113)
--(axis cs:0.408422612789546,0.52755905511811)
--(axis cs:0.401574803149606,0.525312165008608)
--(axis cs:0.385826771653543,0.518799701806496)
--(axis cs:0.371783992050003,0.511811023622047)
--(axis cs:0.37007874015748,0.511005795076666)
--(axis cs:0.354330708661417,0.502326707107001)
--(axis cs:0.344388592161662,0.496062992125984)
--(axis cs:0.338582677165354,0.492540659585668)
--(axis cs:0.322834645669291,0.481812816095004)
--(axis cs:0.32083264233448,0.480314960629921)
--(axis cs:0.307086614173228,0.470282607480692)
--(axis cs:0.299905962382499,0.464566929133858)
--(axis cs:0.291338582677165,0.45786016275198)
--(axis cs:0.280609243206828,0.448818897637795)
--(axis cs:0.275590551181102,0.444627286321957)
--(axis cs:0.262575033168809,0.433070866141732)
--(axis cs:0.259842519685039,0.430649188351041)
--(axis cs:0.245524517569252,0.417322834645669)
--(axis cs:0.244094488188976,0.41598569982531)
--(axis cs:0.229236583982359,0.401574803149606)
--(axis cs:0.228346456692913,0.400702465830684)
--(axis cs:0.213534947989685,0.385826771653543)
--(axis cs:0.21259842519685,0.384871755670492)
--(axis cs:0.198268850325465,0.37007874015748)
--(axis cs:0.196850393700787,0.368585974164458)
--(axis cs:0.183301848116769,0.354330708661417)
--(axis cs:0.181102362204724,0.351964432190168)
--(axis cs:0.168501046678688,0.338582677165354)
--(axis cs:0.165354330708661,0.335159457438616)
--(axis cs:0.153723926342547,0.322834645669291)
--(axis cs:0.149606299212598,0.318361085139784)
--(axis cs:0.138799276758112,0.307086614173228)
--(axis cs:0.133858267716535,0.301803585335361)
--(axis cs:0.123507720842572,0.291338582677165)
--(axis cs:0.118110236220472,0.28575450957275)
--(axis cs:0.107539971338846,0.275590551181102)
--(axis cs:0.102362204724409,0.270509013044096)
--(axis cs:0.0904251918616384,0.259842519685039)
--(axis cs:0.0866141732283465,0.256379245608432)
--(axis cs:0.0714019128415355,0.244094488188976)
--(axis cs:0.0708661417322833,0.243656429780557)
--(axis cs:0.0551181102362204,0.232525927382291)
--(axis cs:0.0480523699687283,0.228346456692913)
--(axis cs:0.0393700787401574,0.223210611113377)
--(axis cs:0.0236220472440944,0.215790240632174)
--(axis cs:0.0146091003487455,0.21259842519685)
--(axis cs:0.00787401574803148,0.210242132717998)
--(axis cs:-0.00787401574803148,0.206499408246244)
--(axis cs:-0.0236220472440944,0.204456126356068)
--(axis cs:-0.0393700787401575,0.203965379375369)
--(axis cs:-0.0551181102362205,0.204869833011712)
--(axis cs:-0.0708661417322834,0.207028766413045)
--(axis cs:-0.0866141732283465,0.210299366637803)
--(axis cs:-0.0950514293928113,0.21259842519685)
--(axis cs:-0.102362204724409,0.214596978329056)
--(axis cs:-0.118110236220472,0.219859054615576)
--(axis cs:-0.133858267716535,0.225909855630163)
--(axis cs:-0.139498441184798,0.228346456692913)
--(axis cs:-0.149606299212598,0.232828509444076)
--(axis cs:-0.165354330708661,0.240493357328949)
--(axis cs:-0.172218441666934,0.244094488188976)
--(axis cs:-0.181102362204724,0.24896092276103)
--(axis cs:-0.196850393700787,0.258151088305545)
--(axis cs:-0.199604696518422,0.259842519685039)
--(axis cs:-0.21259842519685,0.268320543092651)
--(axis cs:-0.223273595056476,0.275590551181102)
--(axis cs:-0.228346456692913,0.279309866257884)
--(axis cs:-0.244094488188976,0.291299286513695)
--(axis cs:-0.244144867832248,0.291338582677165)
--(axis cs:-0.259842519685039,0.304787069698986)
--(axis cs:-0.26247136959039,0.307086614173228)
--(axis cs:-0.275590551181102,0.319906284444822)
--(axis cs:-0.278542702458976,0.322834645669291)
--(axis cs:-0.291338582677165,0.337290072670137)
--(axis cs:-0.292473337757241,0.338582677165354)
--(axis cs:-0.30439739526898,0.354330708661417)
--(axis cs:-0.307086614173228,0.358541379688473)
--(axis cs:-0.314427892376982,0.37007874015748)
--(axis cs:-0.322557844439573,0.385826771653543)
--(axis cs:-0.322834645669291,0.386493530578075)
--(axis cs:-0.329114767057957,0.401574803149606)
--(axis cs:-0.334027334962458,0.417322834645669)
--(axis cs:-0.337482868706247,0.433070866141732)
--(axis cs:-0.338582677165354,0.44094301589336)
--(axis cs:-0.339696720181335,0.448818897637795)
--(axis cs:-0.340779764318672,0.464566929133858)
--(axis cs:-0.340833944726453,0.480314960629921)
--(axis cs:-0.339993678439222,0.496062992125984)
--(axis cs:-0.338582677165354,0.509776686103413)
--(axis cs:-0.338384679956353,0.511811023622047)
--(axis cs:-0.336172210113779,0.52755905511811)
--(axis cs:-0.333401528192079,0.543307086614173)
--(axis cs:-0.330154908845063,0.559055118110236)
--(axis cs:-0.326507465707372,0.574803149606299)
--(axis cs:-0.322834645669291,0.589326804650499)
--(axis cs:-0.322535289261202,0.590551181102362)
--(axis cs:-0.318383372443426,0.606299212598425)
--(axis cs:-0.3140309166581,0.622047244094488)
--(axis cs:-0.309530525163408,0.637795275590551)
--(axis cs:-0.307086614173228,0.646147658968466)
--(axis cs:-0.304962043557726,0.653543307086614)
--(axis cs:-0.300382780603104,0.669291338582677)
--(axis cs:-0.295800009791534,0.68503937007874)
--(axis cs:-0.291338582677165,0.700481338208028)
--(axis cs:-0.291250593438617,0.700787401574803)
--(axis cs:-0.286813443783121,0.716535433070866)
--(axis cs:-0.282488756344505,0.732283464566929)
--(axis cs:-0.278304064081068,0.748031496062992)
--(axis cs:-0.275590551181102,0.758729297818827)
--(axis cs:-0.274296222669888,0.763779527559055)
--(axis cs:-0.270507217222035,0.779527559055118)
--(axis cs:-0.266950547297361,0.795275590551181)
--(axis cs:-0.263654626533783,0.811023622047244)
--(axis cs:-0.2606424493541,0.826771653543307)
--(axis cs:-0.259842519685039,0.83156019345502)
--(axis cs:-0.257954685519232,0.84251968503937)
--(axis cs:-0.255622909586772,0.858267716535433)
--(axis cs:-0.253672619991243,0.874015748031496)
--(axis cs:-0.252145236502383,0.889763779527559)
--(axis cs:-0.251082755292611,0.905511811023622)
--(axis cs:-0.250538330696916,0.921259842519685)
--(axis cs:-0.250579523315518,0.937007874015748)
--(axis cs:-0.251277393727167,0.952755905511811)
--(axis cs:-0.252726589415977,0.968503937007874)
--(axis cs:-0.255054488156921,0.984251968503937)
--(axis cs:-0.258429426811123,1);

\path [draw=black, semithick] (axis cs:0.495767185554962,-1)
--(axis cs:0.496062992125984,-0.999901201095232)
--(axis cs:0.511811023622047,-0.993700927312569)
--(axis cs:0.52755905511811,-0.986259219201063)
--(axis cs:0.53126423645598,-0.984251968503937)
--(axis cs:0.543307086614173,-0.977180825079574)
--(axis cs:0.556032024460064,-0.968503937007874)
--(axis cs:0.559055118110236,-0.966206204324286)
--(axis cs:0.57464491434328,-0.952755905511811)
--(axis cs:0.574803149606299,-0.952598577219688)
--(axis cs:0.588914040607808,-0.937007874015748)
--(axis cs:0.590551181102362,-0.934834054578547)
--(axis cs:0.599934898807871,-0.921259842519685)
--(axis cs:0.606299212598425,-0.909556136411519)
--(axis cs:0.608356567909926,-0.905511811023622)
--(axis cs:0.614505928867502,-0.889763779527559)
--(axis cs:0.618724232656248,-0.874015748031496)
--(axis cs:0.621178871768045,-0.858267716535433)
--(axis cs:0.62200284021129,-0.84251968503937)
--(axis cs:0.621263537899879,-0.826771653543307)
--(axis cs:0.618998937659255,-0.811023622047244)
--(axis cs:0.615208489699084,-0.795275590551181)
--(axis cs:0.609838130419006,-0.779527559055118)
--(axis cs:0.606299212598425,-0.771510013649887)
--(axis cs:0.60272255816536,-0.763779527559055)
--(axis cs:0.593654405466248,-0.748031496062992)
--(axis cs:0.590551181102362,-0.743520608524952)
--(axis cs:0.582154823038689,-0.732283464566929)
--(axis cs:0.574803149606299,-0.723909753982377)
--(axis cs:0.567555995192022,-0.716535433070866)
--(axis cs:0.559055118110236,-0.708986759246642)
--(axis cs:0.548322503669763,-0.700787401574803)
--(axis cs:0.543307086614173,-0.697365184895927)
--(axis cs:0.52755905511811,-0.68838447665982)
--(axis cs:0.520238874174533,-0.68503937007874)
--(axis cs:0.511811023622047,-0.681513739406599)
--(axis cs:0.496062992125984,-0.67648388513594)
--(axis cs:0.480314960629921,-0.672995807131754)
--(axis cs:0.464566929133858,-0.670909344426302)
--(axis cs:0.448818897637795,-0.670106131243268)
--(axis cs:0.433070866141732,-0.670481562269291)
--(axis cs:0.417322834645669,-0.671958167766325)
--(axis cs:0.401574803149606,-0.674469520231951)
--(axis cs:0.385826771653543,-0.677967629283687)
--(axis cs:0.37007874015748,-0.682425371337516)
--(axis cs:0.362471311121591,-0.68503937007874)
--(axis cs:0.354330708661417,-0.68792015099339)
--(axis cs:0.338582677165354,-0.694472673740187)
--(axis cs:0.325373201803209,-0.700787401574803)
--(axis cs:0.322834645669291,-0.702065741842636)
--(axis cs:0.307086614173228,-0.711015195463409)
--(axis cs:0.298380391406884,-0.716535433070866)
--(axis cs:0.291338582677165,-0.721349623271424)
--(axis cs:0.276845561274938,-0.732283464566929)
--(axis cs:0.275590551181102,-0.733325930848986)
--(axis cs:0.259842519685039,-0.747576531444573)
--(axis cs:0.259375914784272,-0.748031496062992)
--(axis cs:0.245049829609167,-0.763779527559055)
--(axis cs:0.244094488188976,-0.764993569780794)
--(axis cs:0.233326942679985,-0.779527559055118)
--(axis cs:0.228346456692913,-0.787528346250242)
--(axis cs:0.223747010245166,-0.795275590551181)
--(axis cs:0.216149899739929,-0.811023622047244)
--(axis cs:0.21259842519685,-0.820557863437754)
--(axis cs:0.210349854986769,-0.826771653543307)
--(axis cs:0.20631881959714,-0.84251968503937)
--(axis cs:0.20394302258746,-0.858267716535433)
--(axis cs:0.203250524194302,-0.874015748031496)
--(axis cs:0.204334129802157,-0.889763779527559)
--(axis cs:0.207318150686739,-0.905511811023622)
--(axis cs:0.21238804470593,-0.921259842519685)
--(axis cs:0.21259842519685,-0.921733582596252)
--(axis cs:0.220154885791912,-0.937007874015748)
--(axis cs:0.228346456692913,-0.94938148215753)
--(axis cs:0.230893207268849,-0.952755905511811)
--(axis cs:0.244094488188976,-0.966972972859503)
--(axis cs:0.245755169246143,-0.968503937007874)
--(axis cs:0.259842519685039,-0.979675397468209)
--(axis cs:0.26676943067152,-0.984251968503937)
--(axis cs:0.275590551181102,-0.989483282202117)
--(axis cs:0.291338582677165,-0.997178837136564)
--(axis cs:0.298424324868658,-1);

\path [draw=black, semithick] (axis cs:-0.480314960629921,-0.528513856426967)
--(axis cs:-0.464566929133858,-0.533398223549592)
--(axis cs:-0.448818897637795,-0.536903729976595)
--(axis cs:-0.433070866141732,-0.539229546441213)
--(axis cs:-0.417322834645669,-0.540518182641898)
--(axis cs:-0.401574803149606,-0.540879231113421)
--(axis cs:-0.385826771653543,-0.540389874680228)
--(axis cs:-0.37007874015748,-0.539097978631091)
--(axis cs:-0.354330708661417,-0.537035604156982)
--(axis cs:-0.338582677165354,-0.534209511723649)
--(axis cs:-0.322834645669291,-0.530610197502774)
--(axis cs:-0.311863047051019,-0.52755905511811)
--(axis cs:-0.307086614173228,-0.52627158985288)
--(axis cs:-0.291338582677165,-0.521262634971756)
--(axis cs:-0.275590551181102,-0.515391786310202)
--(axis cs:-0.267189849003702,-0.511811023622047)
--(axis cs:-0.259842519685039,-0.508710656668062)
--(axis cs:-0.244094488188976,-0.501178196689733)
--(axis cs:-0.234617887065604,-0.496062992125984)
--(axis cs:-0.228346456692913,-0.492659175218832)
--(axis cs:-0.21259842519685,-0.483115380874302)
--(axis cs:-0.20839697587096,-0.480314960629921)
--(axis cs:-0.196850393700787,-0.472458505990759)
--(axis cs:-0.186362812060673,-0.464566929133858)
--(axis cs:-0.181102362204724,-0.460488823319481)
--(axis cs:-0.167311686068344,-0.448818897637795)
--(axis cs:-0.165354330708661,-0.447097459859091)
--(axis cs:-0.150547157361921,-0.433070866141732)
--(axis cs:-0.149606299212598,-0.432137279131038)
--(axis cs:-0.135558835897662,-0.417322834645669)
--(axis cs:-0.133858267716535,-0.415431368053342)
--(axis cs:-0.121980386943168,-0.401574803149606)
--(axis cs:-0.118110236220472,-0.396786808158294)
--(axis cs:-0.109551783753488,-0.385826771653543)
--(axis cs:-0.102362204724409,-0.376025979588183)
--(axis cs:-0.0980918639901258,-0.37007874015748)
--(axis cs:-0.087446643959154,-0.354330708661417)
--(axis cs:-0.0866141732283465,-0.353039465956113)
--(axis cs:-0.0773265586373416,-0.338582677165354)
--(axis cs:-0.0708661417322834,-0.327845677731438)
--(axis cs:-0.0678223892657474,-0.322834645669291)
--(axis cs:-0.0587082009343748,-0.307086614173228)
--(axis cs:-0.0551181102362205,-0.300550213002431)
--(axis cs:-0.0499168477757586,-0.291338582677165)
--(axis cs:-0.0414666085254218,-0.275590551181102)
--(axis cs:-0.0393700787401575,-0.271507783352908)
--(axis cs:-0.0330964043466406,-0.259842519685039)
--(axis cs:-0.0250130700180927,-0.244094488188976)
--(axis cs:-0.0236220472440944,-0.241272638270787)
--(axis cs:-0.0168117466914585,-0.228346456692913)
--(axis cs:-0.00882914225630622,-0.21259842519685)
--(axis cs:-0.00787401574803148,-0.210638381625902)
--(axis cs:-0.000530378496980489,-0.196850393700787)
--(axis cs:0.00762658423277132,-0.181102362204724)
--(axis cs:0.00787401574803148,-0.180604714730289)
--(axis cs:0.016391362559569,-0.165354330708661)
--(axis cs:0.0236220472440944,-0.15219162692234)
--(axis cs:0.0252565394593946,-0.149606299212598)
--(axis cs:0.0349767854155504,-0.133858267716535)
--(axis cs:0.0393700787401574,-0.126634890091243)
--(axis cs:0.0456236586743423,-0.118110236220472)
--(axis cs:0.0551181102362204,-0.105186892399901)
--(axis cs:0.0577519509816031,-0.102362204724409)
--(axis cs:0.0708661417322833,-0.0884053045963257)
--(axis cs:0.0731820880979926,-0.0866141732283465)
--(axis cs:0.0866141732283465,-0.076347374708934)
--(axis cs:0.0981492057460168,-0.0708661417322834)
--(axis cs:0.102362204724409,-0.0688892602345266)
--(axis cs:0.118110236220472,-0.0649030482039907)
--(axis cs:0.133858267716535,-0.0637767296559376)
--(axis cs:0.149606299212598,-0.0647066854104159)
--(axis cs:0.165354330708661,-0.0671364179700611)
--(axis cs:0.181102362204724,-0.0706594564911524)
--(axis cs:0.181809918466724,-0.0708661417322834)
--(axis cs:0.196850393700787,-0.0748650392865263)
--(axis cs:0.21259842519685,-0.0796698439056523)
--(axis cs:0.228346456692913,-0.0849101311683989)
--(axis cs:0.233040727195107,-0.0866141732283465)
--(axis cs:0.244094488188976,-0.090431233691417)
--(axis cs:0.259842519685039,-0.0961588374466585)
--(axis cs:0.275590551181102,-0.102013868859766)
--(axis cs:0.276493773765076,-0.102362204724409)
--(axis cs:0.291338582677165,-0.107981936947304)
--(axis cs:0.307086614173228,-0.113954625151102)
--(axis cs:0.318082956793445,-0.118110236220472)
--(axis cs:0.322834645669291,-0.119909183746429)
--(axis cs:0.338582677165354,-0.125853891249522)
--(axis cs:0.354330708661417,-0.131646576035922)
--(axis cs:0.360516701086836,-0.133858267716535)
--(axis cs:0.37007874015748,-0.13735698571803)
--(axis cs:0.385826771653543,-0.142900523827282)
--(axis cs:0.401574803149606,-0.148163704130961)
--(axis cs:0.406171579367508,-0.149606299212598)
--(axis cs:0.417322834645669,-0.153253358482358)
--(axis cs:0.433070866141732,-0.158029712881906)
--(axis cs:0.448818897637795,-0.162395619710178)
--(axis cs:0.460741799337244,-0.165354330708661)
--(axis cs:0.464566929133858,-0.166359256514682)
--(axis cs:0.480314960629921,-0.169933954826555)
--(axis cs:0.496062992125984,-0.172940541428774)
--(axis cs:0.511811023622047,-0.175328855726808)
--(axis cs:0.52755905511811,-0.177036269038882)
--(axis cs:0.543307086614173,-0.177999797850819)
--(axis cs:0.559055118110236,-0.178136573036995)
--(axis cs:0.574803149606299,-0.177351826438037)
--(axis cs:0.590551181102362,-0.175536322701008)
--(axis cs:0.606299212598425,-0.172550546991912)
--(axis cs:0.622047244094488,-0.168236775572015)
--(axis cs:0.63008009627307,-0.165354330708661)
--(axis cs:0.637795275590551,-0.162419655738439)
--(axis cs:0.653543307086614,-0.154817321972848)
--(axis cs:0.662285612833101,-0.149606299212598)
--(axis cs:0.669291338582677,-0.145004681153065)
--(axis cs:0.683372288083501,-0.133858267716535)
--(axis cs:0.68503937007874,-0.132355985011452)
--(axis cs:0.698713166417456,-0.118110236220472)
--(axis cs:0.700787401574803,-0.115550412433289)
--(axis cs:0.710347075828074,-0.102362204724409)
--(axis cs:0.716535433070866,-0.0917059741469258)
--(axis cs:0.719257352142898,-0.0866141732283465)
--(axis cs:0.726008329583895,-0.0708661417322834)
--(axis cs:0.730953638292691,-0.0551181102362205)
--(axis cs:0.732283464566929,-0.049229916107352)
--(axis cs:0.73442698157046,-0.0393700787401575)
--(axis cs:0.736617475587878,-0.0236220472440944)
--(axis cs:0.737662820358614,-0.00787401574803148)
--(axis cs:0.737703272402828,0.00787401574803148)
--(axis cs:0.736848875477193,0.0236220472440944)
--(axis cs:0.735184882590911,0.0393700787401574)
--(axis cs:0.73278306117749,0.0551181102362204)
--(axis cs:0.732283464566929,0.0576122961106823)
--(axis cs:0.729815895803405,0.0708661417322833)
--(axis cs:0.726271404451564,0.0866141732283465)
--(axis cs:0.72215870568061,0.102362204724409)
--(axis cs:0.717495659482769,0.118110236220472)
--(axis cs:0.716535433070866,0.120996848818148)
--(axis cs:0.712499958741992,0.133858267716535)
--(axis cs:0.707063529025955,0.149606299212598)
--(axis cs:0.701141406775659,0.165354330708661)
--(axis cs:0.700787401574803,0.16622474466286)
--(axis cs:0.694998352457624,0.181102362204724)
--(axis cs:0.688410764121603,0.196850393700787)
--(axis cs:0.68503937007874,0.204398942455207)
--(axis cs:0.681489559468112,0.21259842519685)
--(axis cs:0.67423594042688,0.228346456692913)
--(axis cs:0.669291338582677,0.238465942516587)
--(axis cs:0.666587294872095,0.244094488188976)
--(axis cs:0.658607671792468,0.259842519685039)
--(axis cs:0.653543307086614,0.269315659492075)
--(axis cs:0.650192586530208,0.275590551181102)
--(axis cs:0.641358096427238,0.291338582677165)
--(axis cs:0.637795275590551,0.297407967894127)
--(axis cs:0.632019205499836,0.307086614173228)
--(axis cs:0.62211034427061,0.322834645669291)
--(axis cs:0.622047244094488,0.322931888819606)
--(axis cs:0.611516269614019,0.338582677165354)
--(axis cs:0.606299212598425,0.345981042566074)
--(axis cs:0.600080749540423,0.354330708661417)
--(axis cs:0.590551181102362,0.366578157540717)
--(axis cs:0.587613155965345,0.37007874015748)
--(axis cs:0.574803149606299,0.384746899049253)
--(axis cs:0.573761023045877,0.385826771653543)
--(axis cs:0.559055118110236,0.40054589725277)
--(axis cs:0.557884917570007,0.401574803149606)
--(axis cs:0.543307086614173,0.414028101112454)
--(axis cs:0.538751366800563,0.417322834645669)
--(axis cs:0.52755905511811,0.425241160095059)
--(axis cs:0.513830026335329,0.433070866141732)
--(axis cs:0.511811023622047,0.434205924271757)
--(axis cs:0.496062992125984,0.441159261496362)
--(axis cs:0.480314960629921,0.446049598941533)
--(axis cs:0.465754530263148,0.448818897637795)
--(axis cs:0.464566929133858,0.44904542948958)
--(axis cs:0.448818897637795,0.450303457246813)
--(axis cs:0.433070866141732,0.449850652314632)
--(axis cs:0.425322754757987,0.448818897637795)
--(axis cs:0.417322834645669,0.447801979183315)
--(axis cs:0.401574803149606,0.44427534225229)
--(axis cs:0.385826771653543,0.439284312215221)
--(axis cs:0.370615083167604,0.433070866141732)
--(axis cs:0.37007874015748,0.432857196881693)
--(axis cs:0.354330708661417,0.425210685655598)
--(axis cs:0.340543467289032,0.417322834645669)
--(axis cs:0.338582677165354,0.416212607587836)
--(axis cs:0.322834645669291,0.406037521122549)
--(axis cs:0.316657584690301,0.401574803149606)
--(axis cs:0.307086614173228,0.394642747120605)
--(axis cs:0.296012895660411,0.385826771653543)
--(axis cs:0.291338582677165,0.382063105049506)
--(axis cs:0.277552159079205,0.37007874015748)
--(axis cs:0.275590551181102,0.368339769254443)
--(axis cs:0.260708638566086,0.354330708661417)
--(axis cs:0.259842519685039,0.353492816861163)
--(axis cs:0.245097392937295,0.338582677165354)
--(axis cs:0.244094488188976,0.337533292617719)
--(axis cs:0.230444277313819,0.322834645669291)
--(axis cs:0.228346456692913,0.320483168972139)
--(axis cs:0.216557114375279,0.307086614173228)
--(axis cs:0.21259842519685,0.302380345133754)
--(axis cs:0.203297730008918,0.291338582677165)
--(axis cs:0.196850393700787,0.283301399644012)
--(axis cs:0.190560767618924,0.275590551181102)
--(axis cs:0.181102362204724,0.263384234682275)
--(axis cs:0.178267423911639,0.259842519685039)
--(axis cs:0.166304717925388,0.244094488188976)
--(axis cs:0.165354330708661,0.242766441020192)
--(axis cs:0.154450222544264,0.228346456692913)
--(axis cs:0.149606299212598,0.221550144085756)
--(axis cs:0.142731320092643,0.21259842519685)
--(axis cs:0.133858267716535,0.200372855034085)
--(axis cs:0.131041621403066,0.196850393700787)
--(axis cs:0.119123232138441,0.181102362204724)
--(axis cs:0.118110236220472,0.179670695684235)
--(axis cs:0.106498534387131,0.165354330708661)
--(axis cs:0.102362204724409,0.159973386178597)
--(axis cs:0.09285360643643,0.149606299212598)
--(axis cs:0.0866141732283465,0.142478513591501)
--(axis cs:0.0770840423215681,0.133858267716535)
--(axis cs:0.0708661417322833,0.128013068492981)
--(axis cs:0.0562287572364533,0.118110236220472)
--(axis cs:0.0551181102362204,0.117335872011386)
--(axis cs:0.0393700787401574,0.110021070843552)
--(axis cs:0.0236220472440944,0.106317493216473)
--(axis cs:0.00787401574803148,0.105353198964802)
--(axis cs:-0.00787401574803148,0.106484050980434)
--(axis cs:-0.0236220472440944,0.109238302735222)
--(axis cs:-0.0393700787401575,0.113261441282845)
--(axis cs:-0.0546127341473841,0.118110236220472)
--(axis cs:-0.0551181102362205,0.118256001645884)
--(axis cs:-0.0708661417322834,0.123860273964628)
--(axis cs:-0.0866141732283465,0.130092682431164)
--(axis cs:-0.0952740584339103,0.133858267716535)
--(axis cs:-0.10236220472441,0.13677937985196)
--(axis cs:-0.118110236220472,0.14383603803225)
--(axis cs:-0.130369209964177,0.149606299212598)
--(axis cs:-0.133858267716535,0.151204417128639)
--(axis cs:-0.149606299212598,0.158860699894294)
--(axis cs:-0.162614411657564,0.165354330708661)
--(axis cs:-0.165354330708661,0.166715517476652)
--(axis cs:-0.181102362204724,0.174831760810265)
--(axis cs:-0.193127066884831,0.181102362204724)
--(axis cs:-0.196850393700787,0.183073914808801)
--(axis cs:-0.21259842519685,0.191547446002908)
--(axis cs:-0.222459557032086,0.196850393700787)
--(axis cs:-0.228346456692913,0.200126218741527)
--(axis cs:-0.244094488188976,0.208867049063879)
--(axis cs:-0.250913169038869,0.21259842519685)
--(axis cs:-0.259842519685039,0.217750610625019)
--(axis cs:-0.275590551181102,0.226669949459375)
--(axis cs:-0.278650082135544,0.228346456692913)
--(axis cs:-0.291338582677165,0.23582283510111)
--(axis cs:-0.305842644385483,0.244094488188976)
--(axis cs:-0.307086614173228,0.244868292049704)
--(axis cs:-0.322834645669291,0.254174059057995)
--(axis cs:-0.332961897020294,0.259842519685039)
--(axis cs:-0.338582677165354,0.263356548004938)
--(axis cs:-0.354330708661417,0.272516759699636)
--(axis cs:-0.360148585339964,0.275590551181102)
--(axis cs:-0.37007874015748,0.281620867694784)
--(axis cs:-0.385826771653543,0.290275585833567)
--(axis cs:-0.388122016836557,0.291338582677165)
--(axis cs:-0.401574803149606,0.298775111128475)
--(axis cs:-0.417322834645669,0.306152452213349)
--(axis cs:-0.420092731060339,0.307086614173228)
--(axis cs:-0.433070866141732,0.312610400402628)
--(axis cs:-0.448818897637795,0.316741297936155)
--(axis cs:-0.464566929133858,0.317345109047588)
--(axis cs:-0.480314960629921,0.312563593648255)
--(axis cs:-0.487449679444526,0.307086614173228)
--(axis cs:-0.496062992125984,0.300517290078662)
--(axis cs:-0.503221702912217,0.291338582677165)
--(axis cs:-0.511811023622047,0.280142456697812)
--(axis cs:-0.514313869571916,0.275590551181102)
--(axis cs:-0.523153125258531,0.259842519685039)
--(axis cs:-0.52755905511811,0.251864968698391)
--(axis cs:-0.531011576168433,0.244094488188976)
--(axis cs:-0.538030890102171,0.228346456692913)
--(axis cs:-0.543307086614173,0.216134217816602)
--(axis cs:-0.544617875628031,0.21259842519685)
--(axis cs:-0.550574933474283,0.196850393700787)
--(axis cs:-0.556271188055544,0.181102362204724)
--(axis cs:-0.559055118110236,0.173279278050169)
--(axis cs:-0.561604151336766,0.165354330708661)
--(axis cs:-0.566604402729273,0.149606299212598)
--(axis cs:-0.571364877647463,0.133858267716535)
--(axis cs:-0.574803149606299,0.122020489520192)
--(axis cs:-0.575869482267146,0.118110236220472)
--(axis cs:-0.580117134960014,0.102362204724409)
--(axis cs:-0.584139805444049,0.0866141732283465)
--(axis cs:-0.587934103768923,0.0708661417322833)
--(axis cs:-0.590551181102362,0.059442751683863)
--(axis cs:-0.591514649362244,0.0551181102362204)
--(axis cs:-0.594915943478542,0.0393700787401574)
--(axis cs:-0.598103366478821,0.0236220472440944)
--(axis cs:-0.60107810688806,0.00787401574803148)
--(axis cs:-0.603842349045817,-0.00787401574803148)
--(axis cs:-0.606299212598425,-0.0229918801265156)
--(axis cs:-0.606402210353379,-0.0236220472440944)
--(axis cs:-0.608839596828338,-0.0393700787401575)
--(axis cs:-0.611073177536068,-0.0551181102362205)
--(axis cs:-0.613103728082467,-0.0708661417322834)
--(axis cs:-0.614932247071249,-0.0866141732283465)
--(axis cs:-0.616559128336689,-0.102362204724409)
--(axis cs:-0.617983493659245,-0.118110236220472)
--(axis cs:-0.619204446371167,-0.133858267716535)
--(axis cs:-0.620219014415726,-0.149606299212598)
--(axis cs:-0.62102307071527,-0.165354330708661)
--(axis cs:-0.621611293506605,-0.181102362204724)
--(axis cs:-0.621975225233233,-0.196850393700787)
--(axis cs:-0.622047244094488,-0.205599936216254)
--(axis cs:-0.622108178106633,-0.21259842519685)
--(axis cs:-0.622047244094488,-0.220497413602988)
--(axis cs:-0.621988805016832,-0.228346456692913)
--(axis cs:-0.621609275983644,-0.244094488188976)
--(axis cs:-0.620948039926518,-0.259842519685039)
--(axis cs:-0.619980644374311,-0.275590551181102)
--(axis cs:-0.618678678427493,-0.291338582677165)
--(axis cs:-0.617007840122214,-0.307086614173228)
--(axis cs:-0.614925638610346,-0.322834645669291)
--(axis cs:-0.612382862281127,-0.338582677165354)
--(axis cs:-0.60931863490802,-0.354330708661417)
--(axis cs:-0.606299212598425,-0.367433629892208)
--(axis cs:-0.605675251823796,-0.37007874015748)
--(axis cs:-0.601427769464279,-0.385826771653543)
--(axis cs:-0.59638411508037,-0.401574803149606)
--(axis cs:-0.590551181102362,-0.416965850558567)
--(axis cs:-0.590407864552908,-0.417322834645669)
--(axis cs:-0.583353797036626,-0.433070866141732)
--(axis cs:-0.574937858365764,-0.448818897637795)
--(axis cs:-0.574803149606299,-0.449047987233881)
--(axis cs:-0.56473488422851,-0.464566929133858)
--(axis cs:-0.559055118110236,-0.472187656240854)
--(axis cs:-0.552188391803574,-0.480314960629921)
--(axis cs:-0.543307086614173,-0.48970455143892)
--(axis cs:-0.536273813202483,-0.496062992125984)
--(axis cs:-0.52755905511811,-0.503266249744568)
--(axis cs:-0.515012093909877,-0.511811023622047)
--(axis cs:-0.511811023622047,-0.513847069937715)
--(axis cs:-0.496062992125984,-0.522146327564338)
--(axis cs:-0.482752416056774,-0.52755905511811)
--(axis cs:-0.480314960629921,-0.528513856426967);

\path [draw=black, semithick] (axis cs:-0.543307086614173,0.490600131978168)
--(axis cs:-0.52755905511811,0.483336358623483)
--(axis cs:-0.511811023622047,0.481180292251042)
--(axis cs:-0.496062992125984,0.485314781652918)
--(axis cs:-0.481787999079748,0.496062992125984)
--(axis cs:-0.480314960629921,0.497120653013613)
--(axis cs:-0.467937371094267,0.511811023622047)
--(axis cs:-0.464566929133858,0.515630593596196)
--(axis cs:-0.456974829358639,0.52755905511811)
--(axis cs:-0.448818897637795,0.53983864808769)
--(axis cs:-0.446999590038257,0.543307086614173)
--(axis cs:-0.438322813629795,0.559055118110236)
--(axis cs:-0.433070866141732,0.568299350582603)
--(axis cs:-0.429971859724083,0.574803149606299)
--(axis cs:-0.422262995622934,0.590551181102362)
--(axis cs:-0.417322834645669,0.600499652113973)
--(axis cs:-0.414807022479544,0.606299212598425)
--(axis cs:-0.40792775822032,0.622047244094488)
--(axis cs:-0.401574803149606,0.636659329801682)
--(axis cs:-0.401130320143249,0.637795275590551)
--(axis cs:-0.395068715255796,0.653543307086614)
--(axis cs:-0.389163748237784,0.669291338582677)
--(axis cs:-0.385826771653543,0.678574219302214)
--(axis cs:-0.383682489091074,0.68503937007874)
--(axis cs:-0.378764942732599,0.700787401574803)
--(axis cs:-0.374192004697448,0.716535433070866)
--(axis cs:-0.37007874015748,0.732126847070568)
--(axis cs:-0.370039761872451,0.732283464566929)
--(axis cs:-0.366659386792004,0.748031496062992)
--(axis cs:-0.363832509972507,0.763779527559055)
--(axis cs:-0.361646969596282,0.779527559055118)
--(axis cs:-0.360201749424882,0.795275590551181)
--(axis cs:-0.359618552487563,0.811023622047244)
--(axis cs:-0.360026943490983,0.826771653543307)
--(axis cs:-0.361588161965258,0.84251968503937)
--(axis cs:-0.364491318957377,0.858267716535433)
--(axis cs:-0.368950965762366,0.874015748031496)
--(axis cs:-0.37007874015748,0.876994279170029)
--(axis cs:-0.37579331738175,0.889763779527559)
--(axis cs:-0.385165307583818,0.905511811023622)
--(axis cs:-0.385826771653543,0.906430197474611)
--(axis cs:-0.399001712979636,0.921259842519685)
--(axis cs:-0.401574803149606,0.923702503521984)
--(axis cs:-0.417322834645669,0.935444212707157)
--(axis cs:-0.420102618962201,0.937007874015748)
--(axis cs:-0.433070866141732,0.943597098977551)
--(axis cs:-0.448818897637795,0.949246884935055)
--(axis cs:-0.464031607324601,0.952755905511811)
--(axis cs:-0.464566929133858,0.952872989545835)
--(axis cs:-0.480314960629921,0.954700768946183)
--(axis cs:-0.496062992125984,0.954979877858531)
--(axis cs:-0.511811023622047,0.953796639213521)
--(axis cs:-0.518095880485305,0.952755905511811)
--(axis cs:-0.52755905511811,0.951146309955931)
--(axis cs:-0.543307086614173,0.946999758989674)
--(axis cs:-0.559055118110236,0.941303207461294)
--(axis cs:-0.568353558137933,0.937007874015748)
--(axis cs:-0.574803149606299,0.93383987124526)
--(axis cs:-0.590551181102362,0.924342535115093)
--(axis cs:-0.594860271911542,0.921259842519685)
--(axis cs:-0.606299212598425,0.912290879441184)
--(axis cs:-0.613722387738504,0.905511811023622)
--(axis cs:-0.622047244094488,0.896979787342718)
--(axis cs:-0.628256562048161,0.889763779527559)
--(axis cs:-0.637795275590551,0.876983581111877)
--(axis cs:-0.639795092740721,0.874015748031496)
--(axis cs:-0.648920525533204,0.858267716535433)
--(axis cs:-0.653543307086614,0.848630457365633)
--(axis cs:-0.65626045985779,0.84251968503937)
--(axis cs:-0.661986526998804,0.826771653543307)
--(axis cs:-0.666419218400078,0.811023622047244)
--(axis cs:-0.669291338582677,0.797201052956764)
--(axis cs:-0.669672754923651,0.795275590551181)
--(axis cs:-0.671804376204271,0.779527559055118)
--(axis cs:-0.672960159401543,0.763779527559055)
--(axis cs:-0.673197667696945,0.748031496062992)
--(axis cs:-0.672562153011132,0.732283464566929)
--(axis cs:-0.671091483075243,0.716535433070866)
--(axis cs:-0.669291338582677,0.704105787448664)
--(axis cs:-0.668797741334734,0.700787401574803)
--(axis cs:-0.665642704625913,0.68503937007874)
--(axis cs:-0.66169783249372,0.669291338582677)
--(axis cs:-0.656984429839432,0.653543307086614)
--(axis cs:-0.653543307086614,0.643580023390455)
--(axis cs:-0.651430113484368,0.637795275590551)
--(axis cs:-0.644957413828764,0.622047244094488)
--(axis cs:-0.637795275590551,0.60631373295851)
--(axis cs:-0.637788108498708,0.606299212598425)
--(axis cs:-0.629407700131979,0.590551181102362)
--(axis cs:-0.622047244094488,0.577594092377056)
--(axis cs:-0.620282762336891,0.574803149606299)
--(axis cs:-0.609901856726541,0.559055118110236)
--(axis cs:-0.606299212598425,0.553733455053232)
--(axis cs:-0.598221614869741,0.543307086614173)
--(axis cs:-0.590551181102362,0.533447777255345)
--(axis cs:-0.585099094938374,0.52755905511811)
--(axis cs:-0.574803149606299,0.516189960718454)
--(axis cs:-0.569829907546568,0.511811023622047)
--(axis cs:-0.559055118110236,0.501806790644018)
--(axis cs:-0.550626293161526,0.496062992125984)
--(axis cs:-0.543307086614173,0.490600131978168);

\path [draw=black, semithick] (axis cs:-0.401574803149606,-0.481423984193609)
--(axis cs:-0.385826771653543,-0.48219224942336)
--(axis cs:-0.37007874015748,-0.481826800881915)
--(axis cs:-0.354330708661417,-0.480392475527507)
--(axis cs:-0.353838505213995,-0.480314960629921)
--(axis cs:-0.338582677165354,-0.477981586159978)
--(axis cs:-0.322834645669291,-0.474570976137867)
--(axis cs:-0.307086614173228,-0.470143992147206)
--(axis cs:-0.291338582677165,-0.464656064258298)
--(axis cs:-0.291121297763745,-0.464566929133858)
--(axis cs:-0.275590551181102,-0.458206127706315)
--(axis cs:-0.259842519685039,-0.450586342427816)
--(axis cs:-0.256627844355445,-0.448818897637795)
--(axis cs:-0.244094488188976,-0.441828622938059)
--(axis cs:-0.230366107458279,-0.433070866141732)
--(axis cs:-0.228346456692913,-0.431750341632615)
--(axis cs:-0.21259842519685,-0.420305197508537)
--(axis cs:-0.208877367677618,-0.417322834645669)
--(axis cs:-0.196850393700787,-0.407299482520204)
--(axis cs:-0.190557294408494,-0.401574803149606)
--(axis cs:-0.181102362204724,-0.392550122327034)
--(axis cs:-0.174550672436044,-0.385826771653543)
--(axis cs:-0.165354330708661,-0.375842710870903)
--(axis cs:-0.160341792804599,-0.37007874015748)
--(axis cs:-0.149606299212598,-0.356925314007535)
--(axis cs:-0.147577780895427,-0.354330708661417)
--(axis cs:-0.13599488623681,-0.338582677165354)
--(axis cs:-0.133858267716535,-0.335477176964755)
--(axis cs:-0.125368142538473,-0.322834645669291)
--(axis cs:-0.118110236220472,-0.311150541676711)
--(axis cs:-0.115611503916006,-0.307086614173228)
--(axis cs:-0.106549014096104,-0.291338582677165)
--(axis cs:-0.102362204724409,-0.283482413418313)
--(axis cs:-0.0981202329025121,-0.275590551181102)
--(axis cs:-0.0902655594332498,-0.259842519685039)
--(axis cs:-0.0866141732283465,-0.25192051468988)
--(axis cs:-0.0829068448097493,-0.244094488188976)
--(axis cs:-0.076009783541733,-0.228346456692913)
--(axis cs:-0.0708661417322834,-0.215544870369577)
--(axis cs:-0.0696252017974954,-0.21259842519685)
--(axis cs:-0.0635462513837233,-0.196850393700787)
--(axis cs:-0.0580163398715882,-0.181102362204724)
--(axis cs:-0.0551181102362205,-0.171886555992419)
--(axis cs:-0.0529043656131707,-0.165354330708661)
--(axis cs:-0.0481974684138437,-0.149606299212598)
--(axis cs:-0.0441045266394341,-0.133858267716535)
--(axis cs:-0.0406769653667605,-0.118110236220472)
--(axis cs:-0.0393700787401575,-0.110282728377037)
--(axis cs:-0.0378827119203395,-0.102362204724409)
--(axis cs:-0.0358986271949528,-0.0866141732283465)
--(axis cs:-0.0349935732537884,-0.0708661417322834)
--(axis cs:-0.0354070050775841,-0.0551181102362205)
--(axis cs:-0.0374683596844697,-0.0393700787401575)
--(axis cs:-0.0393700787401575,-0.0318329050074628)
--(axis cs:-0.0414101281928109,-0.0236220472440944)
--(axis cs:-0.0475666581612872,-0.00787401574803148)
--(axis cs:-0.0551181102362205,0.00523109347588134)
--(axis cs:-0.0566313769784149,0.00787401574803148)
--(axis cs:-0.0684323510403169,0.0236220472440944)
--(axis cs:-0.0708661417322834,0.0262085885464165)
--(axis cs:-0.083233098318551,0.0393700787401574)
--(axis cs:-0.0866141732283465,0.0423745336223872)
--(axis cs:-0.101007961306362,0.0551181102362204)
--(axis cs:-0.102362204724409,0.0561627892059507)
--(axis cs:-0.118110236220472,0.0683959051582855)
--(axis cs:-0.121324713443587,0.0708661417322833)
--(axis cs:-0.133858267716535,0.0796385137219629)
--(axis cs:-0.144018576201672,0.0866141732283465)
--(axis cs:-0.149606299212598,0.0901964828776988)
--(axis cs:-0.165354330708661,0.100170823995587)
--(axis cs:-0.168874037124714,0.102362204724409)
--(axis cs:-0.181102362204724,0.109680521749157)
--(axis cs:-0.195666158884853,0.118110236220472)
--(axis cs:-0.196850393700787,0.118781139872252)
--(axis cs:-0.21259842519685,0.12754031640625)
--(axis cs:-0.224477734789971,0.133858267716535)
--(axis cs:-0.228346456692913,0.135918687359321)
--(axis cs:-0.244094488188976,0.143977701792813)
--(axis cs:-0.255756216679259,0.149606299212598)
--(axis cs:-0.259842519685039,0.15162360073028)
--(axis cs:-0.275590551181102,0.158918789971625)
--(axis cs:-0.290649709685396,0.165354330708661)
--(axis cs:-0.291338582677165,0.165661679197141)
--(axis cs:-0.307086614173228,0.172015657429558)
--(axis cs:-0.322834645669291,0.177653655694534)
--(axis cs:-0.334146704952156,0.181102362204724)
--(axis cs:-0.338582677165354,0.182554349689969)
--(axis cs:-0.354330708661417,0.186661145500933)
--(axis cs:-0.37007874015748,0.189652988971984)
--(axis cs:-0.385826771653543,0.191338714229132)
--(axis cs:-0.401574803149606,0.191458824857806)
--(axis cs:-0.417322834645669,0.189692343267305)
--(axis cs:-0.433070866141732,0.185604348604694)
--(axis cs:-0.443487510499319,0.181102362204724)
--(axis cs:-0.448818897637795,0.178746838364969)
--(axis cs:-0.464566929133858,0.168679748759448)
--(axis cs:-0.468452715251421,0.165354330708661)
--(axis cs:-0.480314960629921,0.154733895488502)
--(axis cs:-0.484850490598247,0.149606299212598)
--(axis cs:-0.496062992125984,0.136145402399032)
--(axis cs:-0.497654235319515,0.133858267716535)
--(axis cs:-0.508106039621143,0.118110236220472)
--(axis cs:-0.511811023622047,0.112121994965587)
--(axis cs:-0.51710606361145,0.102362204724409)
--(axis cs:-0.525023776435701,0.0866141732283465)
--(axis cs:-0.52755905511811,0.0812428563964952)
--(axis cs:-0.532016577896258,0.0708661417322833)
--(axis cs:-0.538289825950113,0.0551181102362204)
--(axis cs:-0.543307086614173,0.0413376832960847)
--(axis cs:-0.543978674638443,0.0393700787401574)
--(axis cs:-0.549082427687367,0.0236220472440944)
--(axis cs:-0.553723765667996,0.00787401574803148)
--(axis cs:-0.557930964997158,-0.00787401574803148)
--(axis cs:-0.559055118110236,-0.0124252451394759)
--(axis cs:-0.561741080704406,-0.0236220472440944)
--(axis cs:-0.565176912626931,-0.0393700787401575)
--(axis cs:-0.568251780500831,-0.0551181102362205)
--(axis cs:-0.570978965513644,-0.0708661417322834)
--(axis cs:-0.573370174967044,-0.0866141732283465)
--(axis cs:-0.574803149606299,-0.0974930278353275)
--(axis cs:-0.575447488655592,-0.102362204724409)
--(axis cs:-0.577227504471595,-0.118110236220472)
--(axis cs:-0.578684547856146,-0.133858267716535)
--(axis cs:-0.579817397112864,-0.149606299212598)
--(axis cs:-0.580622169889501,-0.165354330708661)
--(axis cs:-0.581092347765934,-0.181102362204724)
--(axis cs:-0.581215990836884,-0.196850393700787)
--(axis cs:-0.58097866670482,-0.21259842519685)
--(axis cs:-0.580360233445073,-0.228346456692913)
--(axis cs:-0.579334536930223,-0.244094488188976)
--(axis cs:-0.57787081630782,-0.259842519685039)
--(axis cs:-0.575928902772293,-0.275590551181102)
--(axis cs:-0.574803149606299,-0.282891896145723)
--(axis cs:-0.573479967497579,-0.291338582677165)
--(axis cs:-0.570464384830867,-0.307086614173228)
--(axis cs:-0.566790033915699,-0.322834645669291)
--(axis cs:-0.56236872125051,-0.338582677165354)
--(axis cs:-0.559055118110236,-0.348651589271375)
--(axis cs:-0.557081315376364,-0.354330708661417)
--(axis cs:-0.550763480012538,-0.37007874015748)
--(axis cs:-0.543307086614173,-0.385717319657169)
--(axis cs:-0.543250287853564,-0.385826771653543)
--(axis cs:-0.534095926480563,-0.401574803149606)
--(axis cs:-0.52755905511811,-0.411271825682252)
--(axis cs:-0.522962135557245,-0.417322834645669)
--(axis cs:-0.511811023622047,-0.430301990758751)
--(axis cs:-0.509045672733605,-0.433070866141732)
--(axis cs:-0.496062992125984,-0.444834837425886)
--(axis cs:-0.490762471217766,-0.448818897637795)
--(axis cs:-0.480314960629921,-0.456079919640469)
--(axis cs:-0.464894693460324,-0.464566929133858)
--(axis cs:-0.464566929133858,-0.464737091178222)
--(axis cs:-0.448818897637795,-0.471336054227054)
--(axis cs:-0.433070866141732,-0.476158003511851)
--(axis cs:-0.417322834645669,-0.479449227470435)
--(axis cs:-0.410460363417921,-0.480314960629921)
--(axis cs:-0.401574803149606,-0.481423984193609);

\path [draw=black, semithick] (axis cs:0.433070866141732,-0.087770970089016)
--(axis cs:0.448818897637795,-0.0908649978557969)
--(axis cs:0.464566929133858,-0.0932449236233266)
--(axis cs:0.480314960629921,-0.0948374844323458)
--(axis cs:0.496062992125984,-0.0955600438235446)
--(axis cs:0.511811023622047,-0.0953081455327995)
--(axis cs:0.52755905511811,-0.0939449844752205)
--(axis cs:0.543307086614173,-0.0913112759877295)
--(axis cs:0.559055118110236,-0.0871968179897096)
--(axis cs:0.56071492742254,-0.0866141732283465)
--(axis cs:0.574803149606299,-0.0812032479996937)
--(axis cs:0.590551181102362,-0.073000221511899)
--(axis cs:0.593851381108975,-0.0708661417322834)
--(axis cs:0.606299212598425,-0.0616461470096325)
--(axis cs:0.613473322916491,-0.0551181102362205)
--(axis cs:0.622047244094488,-0.0458042375121287)
--(axis cs:0.627097637143355,-0.0393700787401575)
--(axis cs:0.63697576850495,-0.0236220472440944)
--(axis cs:0.637795275590551,-0.0219722778149378)
--(axis cs:0.644068829391328,-0.00787401574803148)
--(axis cs:0.64914932813205,0.00787401574803148)
--(axis cs:0.652570221950458,0.0236220472440944)
--(axis cs:0.653543307086614,0.0310243309068387)
--(axis cs:0.654576023784825,0.0393700787401574)
--(axis cs:0.655383731681188,0.0551181102362204)
--(axis cs:0.655142869245256,0.0708661417322833)
--(axis cs:0.653966331899605,0.0866141732283465)
--(axis cs:0.653543307086614,0.0898324032947684)
--(axis cs:0.651951002603242,0.102362204724409)
--(axis cs:0.64916800422335,0.118110236220472)
--(axis cs:0.645670820685988,0.133858267716535)
--(axis cs:0.641494240380411,0.149606299212598)
--(axis cs:0.637795275590551,0.161627984941544)
--(axis cs:0.636663787823563,0.165354330708661)
--(axis cs:0.631213137589504,0.181102362204724)
--(axis cs:0.625136881586261,0.196850393700787)
--(axis cs:0.622047244094488,0.204112048137225)
--(axis cs:0.618412113473025,0.21259842519685)
--(axis cs:0.611032451411551,0.228346456692913)
--(axis cs:0.606299212598425,0.237649913543125)
--(axis cs:0.602934571433008,0.244094488188976)
--(axis cs:0.594057423943575,0.259842519685039)
--(axis cs:0.590551181102362,0.265644932851449)
--(axis cs:0.584246570031019,0.275590551181102)
--(axis cs:0.574803149606299,0.289462600518354)
--(axis cs:0.573435871248252,0.291338582677165)
--(axis cs:0.561228011667286,0.307086614173228)
--(axis cs:0.559055118110236,0.309734589959998)
--(axis cs:0.547196394046187,0.322834645669291)
--(axis cs:0.543307086614173,0.326903721156339)
--(axis cs:0.530616207845309,0.338582677165354)
--(axis cs:0.52755905511811,0.341264880554657)
--(axis cs:0.511811023622047,0.353015099015398)
--(axis cs:0.509657727155947,0.354330708661417)
--(axis cs:0.496062992125984,0.362324043079544)
--(axis cs:0.480314960629921,0.369355179151395)
--(axis cs:0.478031716974535,0.37007874015748)
--(axis cs:0.464566929133858,0.374235128555481)
--(axis cs:0.448818897637795,0.377071137541549)
--(axis cs:0.433070866141732,0.377976378166326)
--(axis cs:0.417322834645669,0.377032578266454)
--(axis cs:0.401574803149606,0.374318311487639)
--(axis cs:0.38647900593264,0.37007874015748)
--(axis cs:0.385826771653543,0.369895641632441)
--(axis cs:0.37007874015748,0.363788656817598)
--(axis cs:0.354330708661417,0.356065284312877)
--(axis cs:0.351375792390959,0.354330708661417)
--(axis cs:0.338582677165354,0.346675202269882)
--(axis cs:0.326914356104233,0.338582677165354)
--(axis cs:0.322834645669291,0.33566477077193)
--(axis cs:0.307086614173228,0.322993810152046)
--(axis cs:0.306906080100706,0.322834645669291)
--(axis cs:0.291338582677165,0.30850920790157)
--(axis cs:0.289900546739754,0.307086614173228)
--(axis cs:0.275590551181102,0.292163447870832)
--(axis cs:0.274840039997215,0.291338582677165)
--(axis cs:0.261355515074973,0.275590551181102)
--(axis cs:0.259842519685039,0.273689731448676)
--(axis cs:0.249150385551911,0.259842519685039)
--(axis cs:0.244094488188976,0.252730516853107)
--(axis cs:0.238025992031429,0.244094488188976)
--(axis cs:0.228346456692913,0.229015332268883)
--(axis cs:0.227914262546102,0.228346456692913)
--(axis cs:0.218734880753927,0.21259842519685)
--(axis cs:0.21259842519685,0.200784722060412)
--(axis cs:0.210490679842264,0.196850393700787)
--(axis cs:0.203142613556039,0.181102362204724)
--(axis cs:0.196850393700787,0.165379418259517)
--(axis cs:0.196839750367119,0.165354330708661)
--(axis cs:0.19146294290047,0.149606299212598)
--(axis cs:0.187316622469373,0.133858267716535)
--(axis cs:0.184546315057912,0.118110236220472)
--(axis cs:0.183351858573007,0.102362204724409)
--(axis cs:0.184015635087655,0.0866141732283465)
--(axis cs:0.186907507367118,0.0708661417322833)
--(axis cs:0.192541212006516,0.0551181102362204)
--(axis cs:0.196850393700787,0.0472864368091693)
--(axis cs:0.201291472497621,0.0393700787401574)
--(axis cs:0.21259842519685,0.0248797913032368)
--(axis cs:0.213607929435407,0.0236220472440944)
--(axis cs:0.228346456692913,0.00908992320581415)
--(axis cs:0.229624222823542,0.00787401574803148)
--(axis cs:0.244094488188976,-0.00370824906696875)
--(axis cs:0.249521768927211,-0.00787401574803148)
--(axis cs:0.259842519685039,-0.0148294530974806)
--(axis cs:0.273515729847574,-0.0236220472440944)
--(axis cs:0.275590551181102,-0.024832288336041)
--(axis cs:0.291338582677165,-0.0337865420541888)
--(axis cs:0.301711398314883,-0.0393700787401575)
--(axis cs:0.307086614173228,-0.042086615254297)
--(axis cs:0.322834645669291,-0.0497018608690182)
--(axis cs:0.334772067114678,-0.0551181102362205)
--(axis cs:0.338582677165354,-0.0567856673398525)
--(axis cs:0.354330708661417,-0.0632891151572156)
--(axis cs:0.37007874015748,-0.0692901365197122)
--(axis cs:0.374590675198096,-0.0708661417322834)
--(axis cs:0.385826771653543,-0.0747566533275577)
--(axis cs:0.401574803149606,-0.0796739118644237)
--(axis cs:0.417322834645669,-0.0840234044114576)
--(axis cs:0.428256201217846,-0.0866141732283465)
--(axis cs:0.433070866141732,-0.087770970089016);

\path [draw=black, semithick] (axis cs:-0.417322834645669,-0.422806156964332)
--(axis cs:-0.401574803149606,-0.426617380179926)
--(axis cs:-0.385826771653543,-0.428771228463844)
--(axis cs:-0.37007874015748,-0.429421750274447)
--(axis cs:-0.354330708661417,-0.428683562742224)
--(axis cs:-0.338582677165354,-0.426621046635595)
--(axis cs:-0.322834645669291,-0.423265964009785)
--(axis cs:-0.307086614173228,-0.418620215742938)
--(axis cs:-0.303628576243733,-0.417322834645669)
--(axis cs:-0.291338582677165,-0.412668914638575)
--(axis cs:-0.275590551181102,-0.405359435829849)
--(axis cs:-0.268685903082512,-0.401574803149606)
--(axis cs:-0.259842519685039,-0.396598957723402)
--(axis cs:-0.244094488188976,-0.386290493005663)
--(axis cs:-0.243463257045383,-0.385826771653543)
--(axis cs:-0.228346456692913,-0.374244021531482)
--(axis cs:-0.223478670085648,-0.37007874015748)
--(axis cs:-0.21259842519685,-0.360265293377782)
--(axis cs:-0.206593322343486,-0.354330708661417)
--(axis cs:-0.196850393700787,-0.34407778019882)
--(axis cs:-0.191998485230339,-0.338582677165354)
--(axis cs:-0.181102362204724,-0.325318688395015)
--(axis cs:-0.17917413150716,-0.322834645669291)
--(axis cs:-0.167814219548674,-0.307086614173228)
--(axis cs:-0.165354330708661,-0.303381162701229)
--(axis cs:-0.157642679238126,-0.291338582677165)
--(axis cs:-0.149606299212598,-0.277531627510126)
--(axis cs:-0.148499183716032,-0.275590551181102)
--(axis cs:-0.140262024091278,-0.259842519685039)
--(axis cs:-0.133858267716535,-0.246199788735518)
--(axis cs:-0.132870352653077,-0.244094488188976)
--(axis cs:-0.126209939165664,-0.228346456692913)
--(axis cs:-0.120327536393192,-0.21259842519685)
--(axis cs:-0.118110236220472,-0.205780780505217)
--(axis cs:-0.115131958122095,-0.196850393700787)
--(axis cs:-0.110649684993755,-0.181102362204724)
--(axis cs:-0.106944067583159,-0.165354330708661)
--(axis cs:-0.104042102973549,-0.149606299212598)
--(axis cs:-0.102362204724409,-0.136628489275287)
--(axis cs:-0.101982072648647,-0.133858267716535)
--(axis cs:-0.100820200922667,-0.118110236220472)
--(axis cs:-0.100716122321071,-0.102362204724409)
--(axis cs:-0.101807924989832,-0.0866141732283465)
--(axis cs:-0.102362204724409,-0.0829315795048964)
--(axis cs:-0.104190637534714,-0.0708661417322834)
--(axis cs:-0.108061112446607,-0.0551181102362205)
--(axis cs:-0.113684467555106,-0.0393700787401575)
--(axis cs:-0.118110236220472,-0.0300476329860482)
--(axis cs:-0.121235412094138,-0.0236220472440944)
--(axis cs:-0.130895313664788,-0.00787401574803148)
--(axis cs:-0.133858267716535,-0.00387665231799425)
--(axis cs:-0.142878977240129,0.00787401574803148)
--(axis cs:-0.149606299212598,0.0153334037395026)
--(axis cs:-0.157417495124387,0.0236220472440944)
--(axis cs:-0.165354330708661,0.0310615133382255)
--(axis cs:-0.174696289140942,0.0393700787401574)
--(axis cs:-0.181102362204724,0.0445566944382096)
--(axis cs:-0.194956926604228,0.0551181102362204)
--(axis cs:-0.196850393700787,0.0564653898737924)
--(axis cs:-0.21259842519685,0.067070455917831)
--(axis cs:-0.218686688490324,0.0708661417322833)
--(axis cs:-0.228346456692913,0.0766583586033608)
--(axis cs:-0.244094488188976,0.0853210871271029)
--(axis cs:-0.246677699957993,0.0866141732283465)
--(axis cs:-0.259842519685039,0.0931211657332967)
--(axis cs:-0.275590551181102,0.10005494235758)
--(axis cs:-0.281608747249197,0.102362204724409)
--(axis cs:-0.291338582677165,0.106135001393566)
--(axis cs:-0.307086614173228,0.111292200109804)
--(axis cs:-0.322834645669291,0.115419674725172)
--(axis cs:-0.336975481943346,0.118110236220472)
--(axis cs:-0.338582677165354,0.118429027412101)
--(axis cs:-0.354330708661417,0.120213340596561)
--(axis cs:-0.37007874015748,0.120536585465487)
--(axis cs:-0.385826771653543,0.119176752866949)
--(axis cs:-0.391018224930656,0.118110236220472)
--(axis cs:-0.401574803149606,0.115891983923901)
--(axis cs:-0.417322834645669,0.11034681099275)
--(axis cs:-0.432499869740461,0.102362204724409)
--(axis cs:-0.433070866141732,0.102048363333097)
--(axis cs:-0.448818897637795,0.0906071057519689)
--(axis cs:-0.453122076576255,0.0866141732283465)
--(axis cs:-0.464566929133858,0.0752627702055901)
--(axis cs:-0.46822453235749,0.0708661417322833)
--(axis cs:-0.4802946658401,0.0551181102362204)
--(axis cs:-0.480314960629921,0.055089724305279)
--(axis cs:-0.490069551296387,0.0393700787401574)
--(axis cs:-0.496062992125984,0.0286344975845122)
--(axis cs:-0.498567887628743,0.0236220472440944)
--(axis cs:-0.505821253114673,0.00787401574803148)
--(axis cs:-0.511811023622047,-0.00672389967445657)
--(axis cs:-0.512247158080767,-0.00787401574803148)
--(axis cs:-0.517764391054051,-0.0236220472440944)
--(axis cs:-0.522646762304933,-0.0393700787401575)
--(axis cs:-0.526939296308299,-0.0551181102362205)
--(axis cs:-0.52755905511811,-0.0576727046537083)
--(axis cs:-0.530631235410934,-0.0708661417322834)
--(axis cs:-0.533804819147567,-0.0866141732283465)
--(axis cs:-0.536490610989176,-0.102362204724409)
--(axis cs:-0.538702519014825,-0.118110236220472)
--(axis cs:-0.540451028908885,-0.133858267716535)
--(axis cs:-0.541739273599526,-0.149606299212598)
--(axis cs:-0.542565046144702,-0.165354330708661)
--(axis cs:-0.542920933703434,-0.181102362204724)
--(axis cs:-0.542790555766732,-0.196850393700787)
--(axis cs:-0.542152443097635,-0.21259842519685)
--(axis cs:-0.540975658369046,-0.228346456692913)
--(axis cs:-0.539219169448662,-0.244094488188976)
--(axis cs:-0.536833475252825,-0.259842519685039)
--(axis cs:-0.533753846974711,-0.275590551181102)
--(axis cs:-0.529902695759752,-0.291338582677165)
--(axis cs:-0.52755905511811,-0.299316520686116)
--(axis cs:-0.52512791762329,-0.307086614173228)
--(axis cs:-0.51927058336478,-0.322834645669291)
--(axis cs:-0.512227791948333,-0.338582677165354)
--(axis cs:-0.511811023622047,-0.339405214574419)
--(axis cs:-0.503426280292431,-0.354330708661417)
--(axis cs:-0.496062992125984,-0.365515878934815)
--(axis cs:-0.492634082170464,-0.37007874015748)
--(axis cs:-0.480314960629921,-0.384451103457311)
--(axis cs:-0.478920811020183,-0.385826771653543)
--(axis cs:-0.464566929133858,-0.398548443304573)
--(axis cs:-0.46034868189972,-0.401574803149606)
--(axis cs:-0.448818897637795,-0.409173500716223)
--(axis cs:-0.433070866141732,-0.417116625857298)
--(axis cs:-0.432529021263201,-0.417322834645669)
--(axis cs:-0.417322834645669,-0.422806156964332);

\path [draw=black, semithick] (axis cs:0.401574803149606,-0.0108914438635368)
--(axis cs:0.417322834645669,-0.0150612081521931)
--(axis cs:0.433070866141732,-0.0181452884204357)
--(axis cs:0.448818897637795,-0.0200585156997377)
--(axis cs:0.464566929133858,-0.0206893617531406)
--(axis cs:0.480314960629921,-0.0198688435559219)
--(axis cs:0.496062992125984,-0.0173811091968181)
--(axis cs:0.511811023622047,-0.012935271343712)
--(axis cs:0.523721765536013,-0.00787401574803148)
--(axis cs:0.52755905511811,-0.00598222540552247)
--(axis cs:0.543307086614173,0.00461896820217579)
--(axis cs:0.547043777978711,0.00787401574803148)
--(axis cs:0.559055118110236,0.0208777451187667)
--(axis cs:0.5611158412256,0.0236220472440944)
--(axis cs:0.570301481771693,0.0393700787401574)
--(axis cs:0.574803149606299,0.0502906853857647)
--(axis cs:0.576524816890502,0.0551181102362204)
--(axis cs:0.580301636095855,0.0708661417322833)
--(axis cs:0.582307096812122,0.0866141732283465)
--(axis cs:0.582790513433393,0.102362204724409)
--(axis cs:0.581934548829529,0.118110236220472)
--(axis cs:0.579883067120544,0.133858267716535)
--(axis cs:0.576735744519415,0.149606299212598)
--(axis cs:0.574803149606299,0.156828980058923)
--(axis cs:0.572443496139795,0.165354330708661)
--(axis cs:0.567032750284973,0.181102362204724)
--(axis cs:0.560631645992244,0.196850393700787)
--(axis cs:0.559055118110236,0.200205060517694)
--(axis cs:0.552850574931178,0.21259842519685)
--(axis cs:0.543906741925776,0.228346456692913)
--(axis cs:0.543307086614173,0.22929360945051)
--(axis cs:0.533017944861384,0.244094488188976)
--(axis cs:0.52755905511811,0.251190909014906)
--(axis cs:0.520018986578999,0.259842519685039)
--(axis cs:0.511811023622047,0.268432199731414)
--(axis cs:0.503733691066219,0.275590551181102)
--(axis cs:0.496062992125984,0.281854126156064)
--(axis cs:0.481564509233037,0.291338582677165)
--(axis cs:0.480314960629921,0.292099958563334)
--(axis cs:0.464566929133858,0.29929617229218)
--(axis cs:0.448818897637795,0.303964963941814)
--(axis cs:0.433070866141732,0.306185091507489)
--(axis cs:0.417322834645669,0.306018525841797)
--(axis cs:0.401574803149606,0.30354519393101)
--(axis cs:0.385826771653543,0.298846256874209)
--(axis cs:0.37007874015748,0.291998502296711)
--(axis cs:0.368907956785808,0.291338582677165)
--(axis cs:0.354330708661417,0.282587355536091)
--(axis cs:0.344739931474574,0.275590551181102)
--(axis cs:0.338582677165354,0.270721044780508)
--(axis cs:0.326721151273307,0.259842519685039)
--(axis cs:0.322834645669291,0.255905811274179)
--(axis cs:0.312399231200723,0.244094488188976)
--(axis cs:0.307086614173228,0.237322291028616)
--(axis cs:0.300591982028904,0.228346456692913)
--(axis cs:0.291338582677165,0.213624944576416)
--(axis cs:0.290727078911443,0.21259842519685)
--(axis cs:0.282838739639666,0.196850393700787)
--(axis cs:0.276458727422843,0.181102362204724)
--(axis cs:0.275590551181102,0.178199717979788)
--(axis cs:0.271818727588835,0.165354330708661)
--(axis cs:0.268838044477924,0.149606299212598)
--(axis cs:0.267623169053398,0.133858267716535)
--(axis cs:0.268339777287127,0.118110236220472)
--(axis cs:0.271188391075525,0.10236220472441)
--(axis cs:0.275590551181102,0.0890246978802841)
--(axis cs:0.276441216715848,0.0866141732283465)
--(axis cs:0.284498139827324,0.0708661417322833)
--(axis cs:0.291338582677165,0.060939935964484)
--(axis cs:0.295686666613457,0.0551181102362204)
--(axis cs:0.307086614173228,0.0428330650578008)
--(axis cs:0.310613668494776,0.0393700787401574)
--(axis cs:0.322834645669291,0.0291547719790001)
--(axis cs:0.330184264254454,0.0236220472440944)
--(axis cs:0.338582677165354,0.0180207347200895)
--(axis cs:0.354330708661417,0.008657794324778)
--(axis cs:0.355826040254814,0.00787401574803148)
--(axis cs:0.37007874015748,0.000988426138387051)
--(axis cs:0.385826771653543,-0.0055677508419647)
--(axis cs:0.392452815081755,-0.00787401574803148)
--(axis cs:0.401574803149606,-0.0108914438635368);

\path [draw=black, semithick] (axis cs:-0.401574803149606,-0.371601509015315)
--(axis cs:-0.385826771653543,-0.37560861407101)
--(axis cs:-0.37007874015748,-0.377569631673593)
--(axis cs:-0.354330708661417,-0.377670748740289)
--(axis cs:-0.338582677165354,-0.376028137712128)
--(axis cs:-0.322834645669291,-0.372712856513732)
--(axis cs:-0.314453600231552,-0.37007874015748)
--(axis cs:-0.307086614173228,-0.367705703081695)
--(axis cs:-0.291338582677165,-0.36096051314736)
--(axis cs:-0.278953322754887,-0.354330708661417)
--(axis cs:-0.275590551181102,-0.352450753083677)
--(axis cs:-0.259842519685039,-0.341934294670233)
--(axis cs:-0.255512165665287,-0.338582677165354)
--(axis cs:-0.244094488188976,-0.329190071349336)
--(axis cs:-0.237267047995165,-0.322834645669291)
--(axis cs:-0.228346456692913,-0.313895399858259)
--(axis cs:-0.222198081724057,-0.307086614173228)
--(axis cs:-0.21259842519685,-0.295495391953585)
--(axis cs:-0.209414872197071,-0.291338582677165)
--(axis cs:-0.198452115446201,-0.275590551181102)
--(axis cs:-0.196850393700787,-0.273033710969439)
--(axis cs:-0.189024635895505,-0.259842519685039)
--(axis cs:-0.181102362204724,-0.244720701108407)
--(axis cs:-0.180785818015677,-0.244094488188976)
--(axis cs:-0.173776882109902,-0.228346456692913)
--(axis cs:-0.167778337269577,-0.21259842519685)
--(axis cs:-0.165354330708661,-0.204966308109398)
--(axis cs:-0.16279906474491,-0.196850393700787)
--(axis cs:-0.158828470306719,-0.181102362204724)
--(axis cs:-0.155860827908934,-0.165354330708661)
--(axis cs:-0.153933060639405,-0.149606299212598)
--(axis cs:-0.15310856183884,-0.133858267716535)
--(axis cs:-0.153470880865948,-0.118110236220472)
--(axis cs:-0.155126992950511,-0.102362204724409)
--(axis cs:-0.158214536774648,-0.0866141732283465)
--(axis cs:-0.162892361356823,-0.0708661417322834)
--(axis cs:-0.165354330708661,-0.0646958066721234)
--(axis cs:-0.169379969632471,-0.0551181102362205)
--(axis cs:-0.177878154445622,-0.0393700787401575)
--(axis cs:-0.181102362204724,-0.0344609398426812)
--(axis cs:-0.188728374909532,-0.0236220472440944)
--(axis cs:-0.196850393700787,-0.0138592661330353)
--(axis cs:-0.202265202544637,-0.00787401574803148)
--(axis cs:-0.21259842519685,0.00217616237048796)
--(axis cs:-0.21907069460543,0.00787401574803148)
--(axis cs:-0.228346456692913,0.0152906561588659)
--(axis cs:-0.240051964524793,0.0236220472440944)
--(axis cs:-0.244094488188976,0.0263054763466008)
--(axis cs:-0.259842519685039,0.0355293432220797)
--(axis cs:-0.267525764583356,0.0393700787401574)
--(axis cs:-0.275590551181102,0.0432517707389709)
--(axis cs:-0.291338582677165,0.0495389816476297)
--(axis cs:-0.307086614173228,0.0544554078746919)
--(axis cs:-0.310107422053171,0.0551181102362204)
--(axis cs:-0.322834645669291,0.0579057677917271)
--(axis cs:-0.338582677165354,0.0598350891938115)
--(axis cs:-0.354330708661417,0.0600979424976743)
--(axis cs:-0.37007874015748,0.0584962887793718)
--(axis cs:-0.38442737773524,0.0551181102362204)
--(axis cs:-0.385826771653543,0.0547740434156938)
--(axis cs:-0.401574803149606,0.0485598290005101)
--(axis cs:-0.417322834645669,0.0394507729679969)
--(axis cs:-0.417430340380364,0.0393700787401574)
--(axis cs:-0.433070866141732,0.0267331195703754)
--(axis cs:-0.436132346064088,0.0236220472440944)
--(axis cs:-0.448818897637795,0.00950931923106242)
--(axis cs:-0.450048333829087,0.00787401574803148)
--(axis cs:-0.460871928011091,-0.00787401574803148)
--(axis cs:-0.464566929133858,-0.0138955654209448)
--(axis cs:-0.469790787448305,-0.0236220472440944)
--(axis cs:-0.477272568599236,-0.0393700787401575)
--(axis cs:-0.480314960629921,-0.0466394956409359)
--(axis cs:-0.48353567013675,-0.0551181102362205)
--(axis cs:-0.488758128544434,-0.0708661417322834)
--(axis cs:-0.493188901829862,-0.0866141732283465)
--(axis cs:-0.496062992125984,-0.0988424629969342)
--(axis cs:-0.496840898773189,-0.102362204724409)
--(axis cs:-0.499692413775549,-0.118110236220472)
--(axis cs:-0.501885259815161,-0.133858267716535)
--(axis cs:-0.503427942408514,-0.149606299212598)
--(axis cs:-0.504319903477905,-0.165354330708661)
--(axis cs:-0.504551859498497,-0.181102362204724)
--(axis cs:-0.504100673893203,-0.196850393700787)
--(axis cs:-0.502934605369499,-0.21259842519685)
--(axis cs:-0.50100727243723,-0.228346456692913)
--(axis cs:-0.498256548759971,-0.244094488188976)
--(axis cs:-0.496062992125984,-0.253664235197836)
--(axis cs:-0.494533359194842,-0.259842519685039)
--(axis cs:-0.489639018062886,-0.275590551181102)
--(axis cs:-0.483543583247205,-0.291338582677165)
--(axis cs:-0.480314960629921,-0.298326876132544)
--(axis cs:-0.475748755051304,-0.307086614173228)
--(axis cs:-0.465956777594197,-0.322834645669291)
--(axis cs:-0.464566929133858,-0.324782259756953)
--(axis cs:-0.452941017359519,-0.338582677165354)
--(axis cs:-0.448818897637795,-0.342856945724224)
--(axis cs:-0.435142547807286,-0.354330708661417)
--(axis cs:-0.433070866141732,-0.355888623896285)
--(axis cs:-0.417322834645669,-0.365143847475392)
--(axis cs:-0.405506647512527,-0.37007874015748)
--(axis cs:-0.401574803149606,-0.371601509015315);

\path [draw=black, semithick] (axis cs:0.401574803149606,0.0854298967327682)
--(axis cs:0.417322834645669,0.0793866946305545)
--(axis cs:0.433070866141732,0.0767319703583086)
--(axis cs:0.448818897637795,0.0778916119215786)
--(axis cs:0.464566929133858,0.083570789731761)
--(axis cs:0.469033308815272,0.0866141732283465)
--(axis cs:0.480314960629921,0.0980515359309162)
--(axis cs:0.48310603984708,0.102362204724409)
--(axis cs:0.488766305673577,0.118110236220472)
--(axis cs:0.49029488467879,0.133858267716535)
--(axis cs:0.488370376600896,0.149606299212598)
--(axis cs:0.483442113560413,0.165354330708661)
--(axis cs:0.480314960629921,0.171694635388165)
--(axis cs:0.474409233832617,0.181102362204724)
--(axis cs:0.464566929133858,0.1927071662789)
--(axis cs:0.459520137877427,0.196850393700787)
--(axis cs:0.448818897637795,0.203782091418188)
--(axis cs:0.433070866141732,0.209190020500302)
--(axis cs:0.417322834645669,0.209595899248335)
--(axis cs:0.401574803149606,0.204936684955147)
--(axis cs:0.388322453395948,0.196850393700787)
--(axis cs:0.385826771653543,0.194808582338777)
--(axis cs:0.374530472895988,0.181102362204724)
--(axis cs:0.37007874015748,0.172745341376558)
--(axis cs:0.36702274075829,0.165354330708661)
--(axis cs:0.36414428133527,0.149606299212598)
--(axis cs:0.365021300847723,0.133858267716535)
--(axis cs:0.369763985594488,0.118110236220472)
--(axis cs:0.37007874015748,0.117533031528381)
--(axis cs:0.380512551865035,0.102362204724409)
--(axis cs:0.385826771653543,0.0969673661844938)
--(axis cs:0.399574520683559,0.0866141732283465)
--(axis cs:0.401574803149606,0.0854298967327682);

\path [draw=black, semithick] (axis cs:-0.401574803149606,-0.309522393557262)
--(axis cs:-0.385826771653543,-0.316928308127443)
--(axis cs:-0.37007874015748,-0.321193648105466)
--(axis cs:-0.354330708661417,-0.322667125967754)
--(axis cs:-0.338582677165354,-0.321585018676226)
--(axis cs:-0.322834645669291,-0.318112421420596)
--(axis cs:-0.307086614173228,-0.312354947319508)
--(axis cs:-0.296709564231213,-0.307086614173228)
--(axis cs:-0.291338582677165,-0.304159274910005)
--(axis cs:-0.275590551181102,-0.293230940089663)
--(axis cs:-0.273324184598316,-0.291338582677165)
--(axis cs:-0.259842519685039,-0.278995091683937)
--(axis cs:-0.256634543105685,-0.275590551181102)
--(axis cs:-0.244094488188976,-0.260728084721851)
--(axis cs:-0.243428575243302,-0.259842519685039)
--(axis cs:-0.232991184093733,-0.244094488188976)
--(axis cs:-0.228346456692913,-0.235932909491732)
--(axis cs:-0.224380910840377,-0.228346456692913)
--(axis cs:-0.217501330500598,-0.21259842519685)
--(axis cs:-0.21259842519685,-0.198600543599478)
--(axis cs:-0.21201911794836,-0.196850393700787)
--(axis cs:-0.208125195696055,-0.181102362204724)
--(axis cs:-0.205566959487652,-0.165354330708661)
--(axis cs:-0.204395711138595,-0.149606299212598)
--(axis cs:-0.204692324674927,-0.133858267716535)
--(axis cs:-0.206557478805199,-0.118110236220472)
--(axis cs:-0.210113298413147,-0.102362204724409)
--(axis cs:-0.21259842519685,-0.0949758478712861)
--(axis cs:-0.215697202210333,-0.0866141732283465)
--(axis cs:-0.223562274795862,-0.0708661417322834)
--(axis cs:-0.228346456692913,-0.0632982754408836)
--(axis cs:-0.234204150899321,-0.0551181102362205)
--(axis cs:-0.244094488188976,-0.0436500758951728)
--(axis cs:-0.24840018669759,-0.0393700787401575)
--(axis cs:-0.259842519685039,-0.0294727223306941)
--(axis cs:-0.268029313623241,-0.0236220472440944)
--(axis cs:-0.275590551181102,-0.0187469164378904)
--(axis cs:-0.291338582677165,-0.0107073738551261)
--(axis cs:-0.298938646026234,-0.00787401574803148)
--(axis cs:-0.307086614173228,-0.00502174012635401)
--(axis cs:-0.322834645669291,-0.00157479418064866)
--(axis cs:-0.338582677165354,-0.000292482964463541)
--(axis cs:-0.354330708661417,-0.00133841698963165)
--(axis cs:-0.37007874015748,-0.00494204486537541)
--(axis cs:-0.377352261347328,-0.00787401574803148)
--(axis cs:-0.385826771653543,-0.0115860988933735)
--(axis cs:-0.401574803149606,-0.0218129680818088)
--(axis cs:-0.403669210821088,-0.0236220472440944)
--(axis cs:-0.417322834645669,-0.0367941181482861)
--(axis cs:-0.419449807716584,-0.0393700787401575)
--(axis cs:-0.430922927821088,-0.0551181102362205)
--(axis cs:-0.433070866141732,-0.0585247657108395)
--(axis cs:-0.439643111284126,-0.0708661417322834)
--(axis cs:-0.446698681362095,-0.0866141732283465)
--(axis cs:-0.448818897637795,-0.0923176553503182)
--(axis cs:-0.452115998623581,-0.102362204724409)
--(axis cs:-0.456244183091362,-0.118110236220472)
--(axis cs:-0.459338735051538,-0.133858267716535)
--(axis cs:-0.461421655537855,-0.149606299212598)
--(axis cs:-0.462496193377218,-0.165354330708661)
--(axis cs:-0.462547739058005,-0.181102362204724)
--(axis cs:-0.461536023902983,-0.196850393700787)
--(axis cs:-0.459402839453329,-0.21259842519685)
--(axis cs:-0.456062394577958,-0.228346456692913)
--(axis cs:-0.451398645409134,-0.244094488188976)
--(axis cs:-0.448818897637795,-0.250850588818774)
--(axis cs:-0.444827486847965,-0.259842519685039)
--(axis cs:-0.436034231418116,-0.275590551181102)
--(axis cs:-0.433070866141732,-0.27998827639948)
--(axis cs:-0.423639401541759,-0.291338582677165)
--(axis cs:-0.417322834645669,-0.297761579737159)
--(axis cs:-0.405201417016975,-0.307086614173228)
--(axis cs:-0.401574803149606,-0.309522393557262);

\path [draw=black, semithick] (axis cs:-0.37007874015748,-0.244711962604172)
--(axis cs:-0.354330708661417,-0.249902561574174)
--(axis cs:-0.338582677165354,-0.250321399483434)
--(axis cs:-0.322834645669291,-0.246438154654631)
--(axis cs:-0.318170315828901,-0.244094488188976)
--(axis cs:-0.307086614173228,-0.237598583408075)
--(axis cs:-0.296388845783593,-0.228346456692913)
--(axis cs:-0.291338582677165,-0.223023736950101)
--(axis cs:-0.28374953046933,-0.21259842519685)
--(axis cs:-0.275590551181102,-0.19811475606239)
--(axis cs:-0.275002401213872,-0.196850393700787)
--(axis cs:-0.269969627947025,-0.181102362204724)
--(axis cs:-0.267263695943509,-0.165354330708661)
--(axis cs:-0.267008860574698,-0.149606299212598)
--(axis cs:-0.269365472782238,-0.133858267716535)
--(axis cs:-0.274507369974609,-0.118110236220472)
--(axis cs:-0.275590551181102,-0.115950778877853)
--(axis cs:-0.284370733448322,-0.102362204724409)
--(axis cs:-0.291338582677165,-0.0944419548253318)
--(axis cs:-0.301176961021149,-0.0866141732283465)
--(axis cs:-0.307086614173228,-0.0828181406611469)
--(axis cs:-0.322834645669291,-0.0770204259966238)
--(axis cs:-0.338582677165354,-0.0756043970578203)
--(axis cs:-0.354330708661417,-0.078690076600617)
--(axis cs:-0.37007874015748,-0.0865415204099435)
--(axis cs:-0.37016878104622,-0.0866141732283465)
--(axis cs:-0.385826771653543,-0.101902787318869)
--(axis cs:-0.386164299096889,-0.102362204724409)
--(axis cs:-0.39533068548873,-0.118110236220472)
--(axis cs:-0.401574803149606,-0.13281954018777)
--(axis cs:-0.401923550880186,-0.133858267716535)
--(axis cs:-0.40532007174118,-0.149606299212598)
--(axis cs:-0.406789824148417,-0.165354330708661)
--(axis cs:-0.406290899184846,-0.181102362204724)
--(axis cs:-0.403717617649839,-0.196850393700787)
--(axis cs:-0.401574803149606,-0.203970588133868)
--(axis cs:-0.398168287255395,-0.21259842519685)
--(axis cs:-0.388789228059412,-0.228346456692913)
--(axis cs:-0.385826771653543,-0.232030500234718)
--(axis cs:-0.371037051235028,-0.244094488188976)
--(axis cs:-0.37007874015748,-0.244711962604172);

\end{axis}

\end{tikzpicture}


==> figs/lognormal2d_quasilin_map_full.tikz <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\begin{axis}[
xmin=-1, xmax=1,
ymin=-1, ymax=1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=black, semithick] (axis cs:-0.905511811023622,-0.240738045945391)
--(axis cs:-0.919617275960378,-0.228346456692913)
--(axis cs:-0.921259842519685,-0.226696330518776)
--(axis cs:-0.929334828806106,-0.21259842519685)
--(axis cs:-0.936999904086517,-0.196850393700787)
--(axis cs:-0.937007874015748,-0.196830922757149)
--(axis cs:-0.941653774082302,-0.181102362204724)
--(axis cs:-0.945410026963151,-0.165354330708661)
--(axis cs:-0.948304251548988,-0.149606299212598)
--(axis cs:-0.950363679469849,-0.133858267716535)
--(axis cs:-0.951613120899656,-0.118110236220472)
--(axis cs:-0.952074010478443,-0.102362204724409)
--(axis cs:-0.951761874863762,-0.0866141732283465)
--(axis cs:-0.9506907744973,-0.0708661417322834)
--(axis cs:-0.948868725954969,-0.0551181102362205)
--(axis cs:-0.946299321463622,-0.0393700787401575)
--(axis cs:-0.942982674536064,-0.0236220472440944)
--(axis cs:-0.938911268200339,-0.00787401574803148)
--(axis cs:-0.937007874015748,-0.0016587508950176)
--(axis cs:-0.933129946173702,0.00787401574803148)
--(axis cs:-0.925721522941387,0.0236220472440944)
--(axis cs:-0.921259842519685,0.0319611714643306)
--(axis cs:-0.915130317559891,0.0393700787401574)
--(axis cs:-0.905511811023622,0.0497714973078836)
--(axis cs:-0.894037125294582,0.0551181102362204)
--(axis cs:-0.889763779527559,0.0569297361194677)
--(axis cs:-0.878607696104495,0.0551181102362204)
--(axis cs:-0.874015748031496,0.0542855047754957)
--(axis cs:-0.858267716535433,0.0402303827868216)
--(axis cs:-0.857748559779655,0.0393700787401574)
--(axis cs:-0.849520954315467,0.0236220472440944)
--(axis cs:-0.842708571127738,0.00787401574803148)
--(axis cs:-0.84251968503937,0.00734245869401815)
--(axis cs:-0.83888549382355,-0.00787401574803148)
--(axis cs:-0.83596758715977,-0.0236220472440944)
--(axis cs:-0.833846407120227,-0.0393700787401575)
--(axis cs:-0.832473649359488,-0.0551181102362205)
--(axis cs:-0.831806612751499,-0.0708661417322834)
--(axis cs:-0.831805682803049,-0.0866141732283465)
--(axis cs:-0.832435872418289,-0.102362204724409)
--(axis cs:-0.833668757016071,-0.118110236220472)
--(axis cs:-0.835479506816617,-0.133858267716535)
--(axis cs:-0.83785038228225,-0.149606299212598)
--(axis cs:-0.840769414852148,-0.165354330708661)
--(axis cs:-0.84251968503937,-0.173303007182636)
--(axis cs:-0.844934406620525,-0.181102362204724)
--(axis cs:-0.85056856093914,-0.196850393700787)
--(axis cs:-0.856952494586415,-0.21259842519685)
--(axis cs:-0.858267716535433,-0.215495045098981)
--(axis cs:-0.867756976711409,-0.228346456692913)
--(axis cs:-0.874015748031496,-0.236015688201808)
--(axis cs:-0.889763779527559,-0.243838756406223)
--(axis cs:-0.905511811023622,-0.240738045945391);

\path [draw=black, semithick] (axis cs:-0.0708661417322834,0.431274186375708)
--(axis cs:-0.0744517905557751,0.433070866141732)
--(axis cs:-0.0866141732283465,0.440180688627783)
--(axis cs:-0.0973300550594406,0.448818897637795)
--(axis cs:-0.102362204724409,0.453692272125657)
--(axis cs:-0.111203281343119,0.464566929133858)
--(axis cs:-0.118110236220472,0.475213812278205)
--(axis cs:-0.12085100345966,0.480314960629921)
--(axis cs:-0.127418764516488,0.496062992125984)
--(axis cs:-0.13212258866843,0.511811023622047)
--(axis cs:-0.133858267716535,0.5205968577741)
--(axis cs:-0.135047393383357,0.52755905511811)
--(axis cs:-0.136522487242073,0.543307086614173)
--(axis cs:-0.136888197085705,0.559055118110236)
--(axis cs:-0.136284381769144,0.574803149606299)
--(axis cs:-0.134837601471771,0.590551181102362)
--(axis cs:-0.133858267716535,0.597519652047888)
--(axis cs:-0.132540155616565,0.606299212598425)
--(axis cs:-0.129462237333765,0.622047244094488)
--(axis cs:-0.125795471196168,0.637795275590551)
--(axis cs:-0.121616855863309,0.653543307086614)
--(axis cs:-0.118110236220472,0.66541725478987)
--(axis cs:-0.116883731370522,0.669291338582677)
--(axis cs:-0.111400182719146,0.68503937007874)
--(axis cs:-0.105550181943133,0.700787401574803)
--(axis cs:-0.102362204724409,0.708835262297873)
--(axis cs:-0.0990696604780829,0.716535433070866)
--(axis cs:-0.0919515027559409,0.732283464566929)
--(axis cs:-0.0866141732283465,0.743542998618355)
--(axis cs:-0.0842996398473873,0.748031496062992)
--(axis cs:-0.0757711070085779,0.763779527559055)
--(axis cs:-0.0708661417322834,0.772446836391187)
--(axis cs:-0.0664660016254274,0.779527559055118)
--(axis cs:-0.0562387245601135,0.795275590551181)
--(axis cs:-0.0551181102362205,0.796924711751671)
--(axis cs:-0.0444835130036721,0.811023622047244)
--(axis cs:-0.0393700787401575,0.817506532761416)
--(axis cs:-0.0311716331484869,0.826771653543307)
--(axis cs:-0.0236220472440944,0.834920656725977)
--(axis cs:-0.015620882154105,0.84251968503937)
--(axis cs:-0.00787401574803148,0.849545107545832)
--(axis cs:0.0032166597460882,0.858267716535433)
--(axis cs:0.00787401574803148,0.861768533366531)
--(axis cs:0.0236220472440944,0.871854113229218)
--(axis cs:0.0276698284587308,0.874015748031496)
--(axis cs:0.0393700787401574,0.87999636928352)
--(axis cs:0.0551181102362204,0.886512262566014)
--(axis cs:0.0652587660668638,0.889763779527559)
--(axis cs:0.0708661417322833,0.891491186114071)
--(axis cs:0.0866141732283465,0.894970389439906)
--(axis cs:0.102362204724409,0.897135663328238)
--(axis cs:0.118110236220472,0.898005911993112)
--(axis cs:0.133858267716535,0.897588532669057)
--(axis cs:0.149606299212598,0.895866122959035)
--(axis cs:0.165354330708661,0.892803446443551)
--(axis cs:0.176197288062819,0.889763779527559)
--(axis cs:0.181102362204724,0.888244757616165)
--(axis cs:0.196850393700787,0.881851815768771)
--(axis cs:0.21204867905297,0.874015748031496)
--(axis cs:0.21259842519685,0.873691526722488)
--(axis cs:0.228346456692913,0.862596661636782)
--(axis cs:0.233561985650401,0.858267716535433)
--(axis cs:0.244094488188976,0.847786795910035)
--(axis cs:0.248718329137573,0.84251968503937)
--(axis cs:0.259637061898784,0.826771653543307)
--(axis cs:0.259842519685039,0.82638122895912)
--(axis cs:0.267113844221941,0.811023622047244)
--(axis cs:0.272061793424437,0.795275590551181)
--(axis cs:0.274746757315405,0.779527559055118)
--(axis cs:0.275405487261286,0.763779527559055)
--(axis cs:0.274243490405061,0.748031496062992)
--(axis cs:0.271449675646461,0.732283464566929)
--(axis cs:0.267201402762337,0.716535433070866)
--(axis cs:0.261655814233811,0.700787401574803)
--(axis cs:0.259842519685039,0.696650040601033)
--(axis cs:0.254831141578384,0.68503937007874)
--(axis cs:0.246965863503522,0.669291338582677)
--(axis cs:0.244094488188976,0.664256160370701)
--(axis cs:0.238061998311418,0.653543307086614)
--(axis cs:0.228380320060274,0.637795275590551)
--(axis cs:0.228346456692913,0.637745586981559)
--(axis cs:0.217750908154375,0.622047244094488)
--(axis cs:0.21259842519685,0.61487714763766)
--(axis cs:0.206455487651069,0.606299212598425)
--(axis cs:0.196850393700787,0.59358276467911)
--(axis cs:0.19455290800999,0.590551181102362)
--(axis cs:0.182007163879282,0.574803149606299)
--(axis cs:0.181102362204724,0.573721142857416)
--(axis cs:0.168735922036411,0.559055118110236)
--(axis cs:0.165354330708661,0.55517525176739)
--(axis cs:0.154841592925157,0.543307086614173)
--(axis cs:0.149606299212598,0.537563576190572)
--(axis cs:0.140254145967022,0.52755905511811)
--(axis cs:0.133858267716535,0.520886442167323)
--(axis cs:0.124850021243177,0.511811023622047)
--(axis cs:0.118110236220472,0.50517494726707)
--(axis cs:0.108421222458296,0.496062992125984)
--(axis cs:0.102362204724409,0.490485647863381)
--(axis cs:0.0906405309196672,0.480314960629921)
--(axis cs:0.0866141732283465,0.476894382513492)
--(axis cs:0.070993549516597,0.464566929133858)
--(axis cs:0.0708661417322833,0.464468550577172)
--(axis cs:0.0551181102362204,0.45362306031804)
--(axis cs:0.0472552823004583,0.448818897637795)
--(axis cs:0.0393700787401574,0.4441334271473)
--(axis cs:0.0236220472440944,0.436225186747536)
--(axis cs:0.0156674239099661,0.433070866141732)
--(axis cs:0.00787401574803148,0.430090479391475)
--(axis cs:-0.00787401574803148,0.42590068069799)
--(axis cs:-0.0236220472440944,0.42367282285539)
--(axis cs:-0.0393700787401575,0.423664449020422)
--(axis cs:-0.0551181102362205,0.426113685386466)
--(axis cs:-0.0708661417322834,0.431274186375708);

\path [draw=black, semithick] (axis cs:-0.481210891817603,-1)
--(axis cs:-0.496062992125984,-0.990448523167103)
--(axis cs:-0.504777324630371,-0.984251968503937)
--(axis cs:-0.511811023622047,-0.978656310268468)
--(axis cs:-0.523572289245062,-0.968503937007874)
--(axis cs:-0.52755905511811,-0.964551710927529)
--(axis cs:-0.538725177154284,-0.952755905511811)
--(axis cs:-0.543307086614173,-0.947025789475533)
--(axis cs:-0.550961404706669,-0.937007874015748)
--(axis cs:-0.559055118110236,-0.923995290808553)
--(axis cs:-0.56071070128065,-0.921259842519685)
--(axis cs:-0.568227575293023,-0.905511811023622)
--(axis cs:-0.573648856149732,-0.889763779527559)
--(axis cs:-0.574803149606299,-0.884348316327044)
--(axis cs:-0.577042764636928,-0.874015748031496)
--(axis cs:-0.578315981496637,-0.858267716535433)
--(axis cs:-0.577266374305505,-0.84251968503937)
--(axis cs:-0.574803149606299,-0.832072992121821)
--(axis cs:-0.573525950382649,-0.826771653543307)
--(axis cs:-0.56657140603724,-0.811023622047244)
--(axis cs:-0.559055118110236,-0.800264925800446)
--(axis cs:-0.555411381751414,-0.795275590551181)
--(axis cs:-0.543307086614173,-0.783589861073628)
--(axis cs:-0.538865297938849,-0.779527559055118)
--(axis cs:-0.52755905511811,-0.771705602297045)
--(axis cs:-0.515367724687784,-0.763779527559055)
--(axis cs:-0.511811023622047,-0.761948906921318)
--(axis cs:-0.496062992125984,-0.754032623070134)
--(axis cs:-0.483580331366803,-0.748031496062992)
--(axis cs:-0.480314960629921,-0.746736468379916)
--(axis cs:-0.464566929133858,-0.740503979275207)
--(axis cs:-0.448818897637795,-0.734417853158272)
--(axis cs:-0.443310410184927,-0.732283464566929)
--(axis cs:-0.433070866141732,-0.728888496191369)
--(axis cs:-0.417322834645669,-0.723643352905899)
--(axis cs:-0.401574803149606,-0.718372432439862)
--(axis cs:-0.39616805947286,-0.716535433070866)
--(axis cs:-0.385826771653543,-0.713443236107105)
--(axis cs:-0.37007874015748,-0.708647717045839)
--(axis cs:-0.354330708661417,-0.703746693486666)
--(axis cs:-0.345025556197018,-0.700787401574803)
--(axis cs:-0.338582677165354,-0.698938609951896)
--(axis cs:-0.322834645669291,-0.694320530262086)
--(axis cs:-0.307086614173228,-0.689549899274479)
--(axis cs:-0.292694457703769,-0.68503937007874)
--(axis cs:-0.291338582677165,-0.684646910468067)
--(axis cs:-0.275590551181102,-0.680038991156813)
--(axis cs:-0.259842519685039,-0.67524012955249)
--(axis cs:-0.244094488188976,-0.670223171114523)
--(axis cs:-0.241176064317199,-0.669291338582677)
--(axis cs:-0.228346456692913,-0.665396276444901)
--(axis cs:-0.21259842519685,-0.660425173416994)
--(axis cs:-0.196850393700787,-0.655178419768498)
--(axis cs:-0.191959711399859,-0.653543307086614)
--(axis cs:-0.181102362204724,-0.649997225726061)
--(axis cs:-0.165354330708661,-0.644655770756481)
--(axis cs:-0.149606299212598,-0.638922611171169)
--(axis cs:-0.146474855257772,-0.637795275590551)
--(axis cs:-0.133858267716535,-0.633214821191544)
--(axis cs:-0.118110236220472,-0.627099407226519)
--(axis cs:-0.106023569851221,-0.622047244094488)
--(axis cs:-0.102362204724409,-0.620460042854366)
--(axis cs:-0.0866141732283465,-0.613521851657273)
--(axis cs:-0.07241206178133,-0.606299212598425)
--(axis cs:-0.0708661417322834,-0.605455157249531)
--(axis cs:-0.0551181102362205,-0.596580148903748)
--(axis cs:-0.0459897010097677,-0.590551181102362)
--(axis cs:-0.0393700787401575,-0.585626052230129)
--(axis cs:-0.0268650064415446,-0.574803149606299)
--(axis cs:-0.0236220472440944,-0.571563817460163)
--(axis cs:-0.0125343520098136,-0.559055118110236)
--(axis cs:-0.00787401574803148,-0.55284437727688)
--(axis cs:-0.00137488191016528,-0.543307086614173)
--(axis cs:0.00758864351053524,-0.52755905511811)
--(axis cs:0.00787401574803148,-0.527053844709402)
--(axis cs:0.0160594839566097,-0.511811023622047)
--(axis cs:0.023390123990115,-0.496062992125984)
--(axis cs:0.0236220472440944,-0.495588799073686)
--(axis cs:0.0309689590970903,-0.480314960629921)
--(axis cs:0.0380344140781381,-0.464566929133858)
--(axis cs:0.0393700787401574,-0.461741768277103)
--(axis cs:0.0455466225968644,-0.448818897637795)
--(axis cs:0.0529881347652052,-0.433070866141732)
--(axis cs:0.0551181102362204,-0.428796177226873)
--(axis cs:0.0610507850476655,-0.417322834645669)
--(axis cs:0.0693396789735056,-0.401574803149606)
--(axis cs:0.0708661417322833,-0.398858163550156)
--(axis cs:0.0786583175185363,-0.385826771653543)
--(axis cs:0.0866141732283465,-0.372972048551347)
--(axis cs:0.0885584255745704,-0.37007874015748)
--(axis cs:0.0999234473201261,-0.354330708661417)
--(axis cs:0.102362204724409,-0.351167025666834)
--(axis cs:0.113228132889524,-0.338582677165354)
--(axis cs:0.118110236220472,-0.333322894549624)
--(axis cs:0.12933973700806,-0.322834645669291)
--(axis cs:0.133858267716535,-0.318956069739164)
--(axis cs:0.149606299212598,-0.307718676001555)
--(axis cs:0.150732714246624,-0.307086614173228)
--(axis cs:0.165354330708661,-0.29971525446065)
--(axis cs:0.181102362204724,-0.293977206188445)
--(axis cs:0.192905297825068,-0.291338582677165)
--(axis cs:0.196850393700787,-0.290555472073894)
--(axis cs:0.21259842519685,-0.2893592872385)
--(axis cs:0.228346456692913,-0.289966210334298)
--(axis cs:0.237889624013972,-0.291338582677165)
--(axis cs:0.244094488188976,-0.292359081530469)
--(axis cs:0.259842519685039,-0.296673650103396)
--(axis cs:0.275590551181102,-0.3025029299039)
--(axis cs:0.285695630393379,-0.307086614173228)
--(axis cs:0.291338582677165,-0.310121948083009)
--(axis cs:0.307086614173228,-0.319938852266042)
--(axis cs:0.311259895952421,-0.322834645669291)
--(axis cs:0.322834645669291,-0.332779528258233)
--(axis cs:0.329087015948473,-0.338582677165354)
--(axis cs:0.338582677165354,-0.350235717531011)
--(axis cs:0.341745419470403,-0.354330708661417)
--(axis cs:0.349919558836578,-0.37007874015748)
--(axis cs:0.354076358637122,-0.385826771653543)
--(axis cs:0.354131223395801,-0.401574803149606)
--(axis cs:0.35009707140946,-0.417322834645669)
--(axis cs:0.342037742745173,-0.433070866141732)
--(axis cs:0.338582677165354,-0.43761034180931)
--(axis cs:0.329839297713186,-0.448818897637795)
--(axis cs:0.322834645669291,-0.455710103233558)
--(axis cs:0.313641963379592,-0.464566929133858)
--(axis cs:0.307086614173228,-0.469775016763061)
--(axis cs:0.29362904741086,-0.480314960629921)
--(axis cs:0.291338582677165,-0.481867088949417)
--(axis cs:0.275590551181102,-0.492356543833854)
--(axis cs:0.269939225364168,-0.496062992125984)
--(axis cs:0.259842519685039,-0.502030425290919)
--(axis cs:0.244094488188976,-0.511330686979454)
--(axis cs:0.243253258178885,-0.511811023622047)
--(axis cs:0.228346456692913,-0.51973799339018)
--(axis cs:0.213826790579832,-0.52755905511811)
--(axis cs:0.21259842519685,-0.528190206712812)
--(axis cs:0.196850393700787,-0.536016485672038)
--(axis cs:0.182512595694567,-0.543307086614173)
--(axis cs:0.181102362204724,-0.544010437077482)
--(axis cs:0.165354330708661,-0.551570877698196)
--(axis cs:0.1503808830853,-0.559055118110236)
--(axis cs:0.149606299212598,-0.55944600606417)
--(axis cs:0.133858267716535,-0.567052140124854)
--(axis cs:0.118841514070105,-0.574803149606299)
--(axis cs:0.118110236220472,-0.575196903018237)
--(axis cs:0.102362204724409,-0.58338128580725)
--(axis cs:0.0897673986844634,-0.590551181102362)
--(axis cs:0.0866141732283465,-0.592500439115631)
--(axis cs:0.0708661417322833,-0.602556001118185)
--(axis cs:0.0654556069260631,-0.606299212598425)
--(axis cs:0.0551181102362204,-0.614543075785087)
--(axis cs:0.0467674479821605,-0.622047244094488)
--(axis cs:0.0393700787401574,-0.630014050584628)
--(axis cs:0.0328843007703088,-0.637795275590551)
--(axis cs:0.0236220472440944,-0.651755399456368)
--(axis cs:0.0225408296215214,-0.653543307086614)
--(axis cs:0.0139251167633818,-0.669291338582677)
--(axis cs:0.00787401574803148,-0.683108126071126)
--(axis cs:0.00707313140132914,-0.68503937007874)
--(axis cs:0.000757620733556501,-0.700787401574803)
--(axis cs:-0.00470778643353187,-0.716535433070866)
--(axis cs:-0.00787401574803148,-0.7262564179858)
--(axis cs:-0.0098127936714828,-0.732283464566929)
--(axis cs:-0.014794166923565,-0.748031496062992)
--(axis cs:-0.0194870474045476,-0.763779527559055)
--(axis cs:-0.0236220472440944,-0.778099441209793)
--(axis cs:-0.0240424610753201,-0.779527559055118)
--(axis cs:-0.0288341194115826,-0.795275590551181)
--(axis cs:-0.0335837699340524,-0.811023622047244)
--(axis cs:-0.0383721185218894,-0.826771653543307)
--(axis cs:-0.0393700787401575,-0.829927782046966)
--(axis cs:-0.0435702132421042,-0.84251968503937)
--(axis cs:-0.0490215714539871,-0.858267716535433)
--(axis cs:-0.0547351535892947,-0.874015748031496)
--(axis cs:-0.0551181102362205,-0.875014658456142)
--(axis cs:-0.0612350934822812,-0.889763779527559)
--(axis cs:-0.0682324484346302,-0.905511811023622)
--(axis cs:-0.0708661417322834,-0.911050688306504)
--(axis cs:-0.0762145933348608,-0.921259842519685)
--(axis cs:-0.0851798721093117,-0.937007874015748)
--(axis cs:-0.0866141732283465,-0.939357043029841)
--(axis cs:-0.0958012401596621,-0.952755905511811)
--(axis cs:-0.102362204724409,-0.961552405220288)
--(axis cs:-0.10826347174142,-0.968503937007874)
--(axis cs:-0.118110236220472,-0.979251473419348)
--(axis cs:-0.123398751887979,-0.984251968503937)
--(axis cs:-0.133858267716535,-0.993516902525531)
--(axis cs:-0.142443711780773,-1);

\path [draw=black, semithick] (axis cs:1,0.218248701018724)
--(axis cs:0.990976705346643,0.21259842519685)
--(axis cs:0.984251968503937,0.208810907072489)
--(axis cs:0.968503937007874,0.20345279216677)
--(axis cs:0.952755905511811,0.201537890167862)
--(axis cs:0.937007874015748,0.202697476077661)
--(axis cs:0.921259842519685,0.206671704311954)
--(axis cs:0.907210277820103,0.21259842519685)
--(axis cs:0.905511811023622,0.213285653824737)
--(axis cs:0.889763779527559,0.222434394718242)
--(axis cs:0.88179804802634,0.228346456692913)
--(axis cs:0.874015748031496,0.233930635355118)
--(axis cs:0.862473678579218,0.244094488188976)
--(axis cs:0.858267716535433,0.247693640842457)
--(axis cs:0.846338783458724,0.259842519685039)
--(axis cs:0.84251968503937,0.263637974628029)
--(axis cs:0.832180326454972,0.275590551181102)
--(axis cs:0.826771653543307,0.281710518868101)
--(axis cs:0.819301544099882,0.291338582677165)
--(axis cs:0.811023622047244,0.301803772411759)
--(axis cs:0.80728632549078,0.307086614173228)
--(axis cs:0.79597286964671,0.322834645669291)
--(axis cs:0.795275590551181,0.323805810660271)
--(axis cs:0.7856470697163,0.338582677165354)
--(axis cs:0.779527559055118,0.347842777295813)
--(axis cs:0.775570600286417,0.354330708661417)
--(axis cs:0.765916921144464,0.37007874015748)
--(axis cs:0.763779527559055,0.373591438348701)
--(axis cs:0.756802413935478,0.385826771653543)
--(axis cs:0.748031496062992,0.401010351366507)
--(axis cs:0.747721244828331,0.401574803149606)
--(axis cs:0.73926491152133,0.417322834645669)
--(axis cs:0.732283464566929,0.430187106495258)
--(axis cs:0.730768685621561,0.433070866141732)
--(axis cs:0.722688705265529,0.448818897637795)
--(axis cs:0.716535433070866,0.46077905878464)
--(axis cs:0.714615316091879,0.464566929133858)
--(axis cs:0.706846943839204,0.480314960629921)
--(axis cs:0.700787401574803,0.49260924360868)
--(axis cs:0.699076148858816,0.496062992125984)
--(axis cs:0.691541247627478,0.511811023622047)
--(axis cs:0.68503937007874,0.525397482210741)
--(axis cs:0.683975694824679,0.52755905511811)
--(axis cs:0.676585157033374,0.543307086614173)
--(axis cs:0.669291338582677,0.558754376837302)
--(axis cs:0.669141449388807,0.559055118110236)
--(axis cs:0.661785147934618,0.574803149606299)
--(axis cs:0.654378609810327,0.590551181102362)
--(axis cs:0.653543307086614,0.592464098020376)
--(axis cs:0.646906665731273,0.606299212598425)
--(axis cs:0.639377902542079,0.622047244094488)
--(axis cs:0.637795275590551,0.625621410228328)
--(axis cs:0.631599070744539,0.637795275590551)
--(axis cs:0.623684843127277,0.653543307086614)
--(axis cs:0.622047244094488,0.657110664293224)
--(axis cs:0.615181208729116,0.669291338582677)
--(axis cs:0.606344477888992,0.68503937007874)
--(axis cs:0.606299212598425,0.68513208896455)
--(axis cs:0.595752690703592,0.700787401574803)
--(axis cs:0.590551181102362,0.708768111953436)
--(axis cs:0.582185340892524,0.716535433070866)
--(axis cs:0.574803149606299,0.723871641788215)
--(axis cs:0.559055118110236,0.729922274883554)
--(axis cs:0.543307086614173,0.72968663901572)
--(axis cs:0.52755905511811,0.725597474107421)
--(axis cs:0.511811023622047,0.718705564112287)
--(axis cs:0.508365667111145,0.716535433070866)
--(axis cs:0.496062992125984,0.710747970416267)
--(axis cs:0.480314960629921,0.701317223194129)
--(axis cs:0.479609840705332,0.700787401574803)
--(axis cs:0.464566929133858,0.691679088223625)
--(axis cs:0.455383949842781,0.68503937007874)
--(axis cs:0.448818897637795,0.681076660722354)
--(axis cs:0.433070866141732,0.669862080607686)
--(axis cs:0.432380347478552,0.669291338582677)
--(axis cs:0.417322834645669,0.658523267188382)
--(axis cs:0.41121902225764,0.653543307086614)
--(axis cs:0.401574803149606,0.646595700145223)
--(axis cs:0.390772196689775,0.637795275590551)
--(axis cs:0.385826771653543,0.634178674410816)
--(axis cs:0.371040657441207,0.622047244094488)
--(axis cs:0.37007874015748,0.621328346364393)
--(axis cs:0.354330708661417,0.608271327929319)
--(axis cs:0.352159906915679,0.606299212598425)
--(axis cs:0.338582677165354,0.594861244476136)
--(axis cs:0.333881223000963,0.590551181102362)
--(axis cs:0.322834645669291,0.58105839808936)
--(axis cs:0.31609157589814,0.574803149606299)
--(axis cs:0.307086614173228,0.566892702299397)
--(axis cs:0.298758792435637,0.559055118110236)
--(axis cs:0.291338582677165,0.552382480252778)
--(axis cs:0.281839819072591,0.543307086614173)
--(axis cs:0.275590551181102,0.53755455036432)
--(axis cs:0.265285816182122,0.52755905511811)
--(axis cs:0.259842519685039,0.522432757431796)
--(axis cs:0.249049462084189,0.511811023622047)
--(axis cs:0.244094488188976,0.507044742295335)
--(axis cs:0.233072507418076,0.496062992125984)
--(axis cs:0.228346456692913,0.491431560666962)
--(axis cs:0.21729709642369,0.480314960629921)
--(axis cs:0.21259842519685,0.475640282281014)
--(axis cs:0.20165694980502,0.464566929133858)
--(axis cs:0.196850393700787,0.45973467199028)
--(axis cs:0.186073769406909,0.448818897637795)
--(axis cs:0.181102362204724,0.443797216020709)
--(axis cs:0.170457134532516,0.433070866141732)
--(axis cs:0.165354330708661,0.427928959589441)
--(axis cs:0.154692937720643,0.417322834645669)
--(axis cs:0.149606299212598,0.412252256857714)
--(axis cs:0.138633415380427,0.401574803149606)
--(axis cs:0.133858267716535,0.39691389913139)
--(axis cs:0.122082177924016,0.385826771653543)
--(axis cs:0.118110236220472,0.382075776677774)
--(axis cs:0.104765466922849,0.37007874015748)
--(axis cs:0.102362204724409,0.36791345502001)
--(axis cs:0.0866141732283465,0.354619872615875)
--(axis cs:0.0862419172811485,0.354330708661417)
--(axis cs:0.0708661417322833,0.342441604951503)
--(axis cs:0.0653582775968942,0.338582677165354)
--(axis cs:0.0551181102362204,0.331463668710327)
--(axis cs:0.0410660447510189,0.322834645669291)
--(axis cs:0.0393700787401574,0.32180508160579)
--(axis cs:0.0236220472440944,0.313714954420905)
--(axis cs:0.00788151259970029,0.307086614173228)
--(axis cs:0.00787401574803148,0.307083524954461)
--(axis cs:-0.00787401574803148,0.302165790907982)
--(axis cs:-0.0236220472440944,0.298810100732054)
--(axis cs:-0.0393700787401575,0.297030679352294)
--(axis cs:-0.0551181102362205,0.296808643529371)
--(axis cs:-0.0708661417322834,0.298119707595004)
--(axis cs:-0.0866141732283465,0.300915866658605)
--(axis cs:-0.102362204724409,0.305134251795929)
--(axis cs:-0.107869630431057,0.307086614173228)
--(axis cs:-0.118110236220472,0.31095207822693)
--(axis cs:-0.133858267716535,0.318299977484107)
--(axis cs:-0.142089033222896,0.322834645669291)
--(axis cs:-0.149606299212598,0.327317861641288)
--(axis cs:-0.165354330708661,0.338118039070734)
--(axis cs:-0.165959742126307,0.338582677165354)
--(axis cs:-0.181102362204724,0.35140541115034)
--(axis cs:-0.184229643841964,0.354330708661417)
--(axis cs:-0.196850393700787,0.367584399047676)
--(axis cs:-0.199029821741886,0.37007874015748)
--(axis cs:-0.211061969553675,0.385826771653543)
--(axis cs:-0.21259842519685,0.388166715110951)
--(axis cs:-0.220759107087531,0.401574803149606)
--(axis cs:-0.228346456692913,0.416600153924706)
--(axis cs:-0.22868845424573,0.417322834645669)
--(axis cs:-0.234790058847645,0.433070866141732)
--(axis cs:-0.239507200594155,0.448818897637795)
--(axis cs:-0.24295950723898,0.464566929133858)
--(axis cs:-0.244094488188976,0.472251726578675)
--(axis cs:-0.24522185256735,0.480314960629921)
--(axis cs:-0.246445387292593,0.496062992125984)
--(axis cs:-0.246774167252423,0.511811023622047)
--(axis cs:-0.246305869084077,0.52755905511811)
--(axis cs:-0.245136021910534,0.543307086614173)
--(axis cs:-0.244094488188976,0.55242342793305)
--(axis cs:-0.243327271714757,0.559055118110236)
--(axis cs:-0.240936319074976,0.574803149606299)
--(axis cs:-0.238073920242457,0.590551181102362)
--(axis cs:-0.234808156921452,0.606299212598425)
--(axis cs:-0.231201305230634,0.622047244094488)
--(axis cs:-0.228346456692913,0.633558577703295)
--(axis cs:-0.227272766227323,0.637795275590551)
--(axis cs:-0.223007544773274,0.653543307086614)
--(axis cs:-0.218549338949782,0.669291338582677)
--(axis cs:-0.213934224744533,0.68503937007874)
--(axis cs:-0.21259842519685,0.689461691481518)
--(axis cs:-0.209068508144675,0.700787401574803)
--(axis cs:-0.204059010305796,0.716535433070866)
--(axis cs:-0.198973043441001,0.732283464566929)
--(axis cs:-0.196850393700787,0.73878346996504)
--(axis cs:-0.193702785012172,0.748031496062992)
--(axis cs:-0.188300404544696,0.763779527559055)
--(axis cs:-0.182847384696311,0.779527559055118)
--(axis cs:-0.181102362204724,0.784555027621176)
--(axis cs:-0.177180040861748,0.795275590551181)
--(axis cs:-0.171378900611838,0.811023622047244)
--(axis cs:-0.165488664301095,0.826771653543307)
--(axis cs:-0.165354330708661,0.827132023079935)
--(axis cs:-0.159229535243174,0.84251968503937)
--(axis cs:-0.152812896671538,0.858267716535433)
--(axis cs:-0.149606299212598,0.866016168051042)
--(axis cs:-0.146030299934911,0.874015748031496)
--(axis cs:-0.138830783134371,0.889763779527559)
--(axis cs:-0.133858267716535,0.900277219390012)
--(axis cs:-0.131150331892782,0.905511811023622)
--(axis cs:-0.122767156961026,0.921259842519685)
--(axis cs:-0.118110236220472,0.929645323419054)
--(axis cs:-0.11357583062092,0.937007874015748)
--(axis cs:-0.103381732528604,0.952755905511811)
--(axis cs:-0.102362204724409,0.954283221370112)
--(axis cs:-0.0916703317820183,0.968503937007874)
--(axis cs:-0.0866141732283465,0.974899527207543)
--(axis cs:-0.0781926501953353,0.984251968503937)
--(axis cs:-0.0708661417322834,0.992064184230468)
--(axis cs:-0.0622828090794063,1);

\path [draw=black, semithick] (axis cs:-1,0.385687104162321)
--(axis cs:-0.999873903120796,0.385826771653543)
--(axis cs:-0.984835291897556,0.401574803149606)
--(axis cs:-0.984251968503937,0.402152107785979)
--(axis cs:-0.968503937007874,0.414206251909541)
--(axis cs:-0.962581272726526,0.417322834645669)
--(axis cs:-0.952755905511811,0.422267852007414)
--(axis cs:-0.937007874015748,0.426699105462907)
--(axis cs:-0.921259842519685,0.427795437314223)
--(axis cs:-0.905511811023622,0.425818424797138)
--(axis cs:-0.889763779527559,0.421030468851269)
--(axis cs:-0.882031424096708,0.417322834645669)
--(axis cs:-0.874015748031496,0.413681444098829)
--(axis cs:-0.858267716535433,0.403928408268058)
--(axis cs:-0.855272121895046,0.401574803149606)
--(axis cs:-0.84251968503937,0.391905369090678)
--(axis cs:-0.835921642460349,0.385826771653543)
--(axis cs:-0.826771653543307,0.377588184365294)
--(axis cs:-0.819735539080096,0.37007874015748)
--(axis cs:-0.811023622047244,0.360867114278057)
--(axis cs:-0.805706419716503,0.354330708661417)
--(axis cs:-0.795275590551181,0.341437547120077)
--(axis cs:-0.793260669346142,0.338582677165354)
--(axis cs:-0.782378181010697,0.322834645669291)
--(axis cs:-0.779527559055118,0.318588275350292)
--(axis cs:-0.772745943717651,0.307086614173228)
--(axis cs:-0.763912557855449,0.291338582677165)
--(axis cs:-0.763779527559055,0.291089371215557)
--(axis cs:-0.756473624916893,0.275590551181102)
--(axis cs:-0.749629519123737,0.259842519685039)
--(axis cs:-0.748031496062992,0.255870954354047)
--(axis cs:-0.743824887503123,0.244094488188976)
--(axis cs:-0.738752893841387,0.228346456692913)
--(axis cs:-0.734261200095562,0.21259842519685)
--(axis cs:-0.732283464566929,0.204776755262488)
--(axis cs:-0.730499695120277,0.196850393700787)
--(axis cs:-0.727410943738705,0.181102362204724)
--(axis cs:-0.724798579298978,0.165354330708661)
--(axis cs:-0.722627708201142,0.149606299212598)
--(axis cs:-0.720863410957764,0.133858267716535)
--(axis cs:-0.719469836755906,0.118110236220472)
--(axis cs:-0.71841147135681,0.102362204724409)
--(axis cs:-0.717654989561752,0.0866141732283465)
--(axis cs:-0.717167599525097,0.0708661417322833)
--(axis cs:-0.716919228955512,0.0551181102362204)
--(axis cs:-0.716881964023869,0.0393700787401574)
--(axis cs:-0.717029625334983,0.0236220472440944)
--(axis cs:-0.717339040866641,0.00787401574803148)
--(axis cs:-0.717788750100355,-0.00787401574803148)
--(axis cs:-0.718359595881537,-0.0236220472440944)
--(axis cs:-0.719034713044884,-0.0393700787401575)
--(axis cs:-0.719798822770357,-0.0551181102362205)
--(axis cs:-0.720638712467973,-0.0708661417322834)
--(axis cs:-0.721542813480769,-0.0866141732283465)
--(axis cs:-0.722501035115218,-0.102362204724409)
--(axis cs:-0.723504808107954,-0.118110236220472)
--(axis cs:-0.724546926793882,-0.133858267716535)
--(axis cs:-0.725621299885543,-0.149606299212598)
--(axis cs:-0.726723080780174,-0.165354330708661)
--(axis cs:-0.727848539337833,-0.181102362204724)
--(axis cs:-0.728994719524325,-0.196850393700787)
--(axis cs:-0.730159952240296,-0.21259842519685)
--(axis cs:-0.731343283122951,-0.228346456692913)
--(axis cs:-0.732283464566929,-0.240698694413082)
--(axis cs:-0.732574786364055,-0.244094488188976)
--(axis cs:-0.733935051168565,-0.259842519685039)
--(axis cs:-0.735316206277554,-0.275590551181102)
--(axis cs:-0.736721220372208,-0.291338582677165)
--(axis cs:-0.738154226141329,-0.307086614173228)
--(axis cs:-0.739620310337848,-0.322834645669291)
--(axis cs:-0.741126764039534,-0.338582677165354)
--(axis cs:-0.742682072885512,-0.354330708661417)
--(axis cs:-0.744297040920159,-0.37007874015748)
--(axis cs:-0.745985321491933,-0.385826771653543)
--(axis cs:-0.747763027744142,-0.401574803149606)
--(axis cs:-0.748031496062992,-0.40390481608784)
--(axis cs:-0.749840567217181,-0.417322834645669)
--(axis cs:-0.752095765801509,-0.433070866141732)
--(axis cs:-0.754531339385107,-0.448818897637795)
--(axis cs:-0.757191698174656,-0.464566929133858)
--(axis cs:-0.760132533771331,-0.480314960629921)
--(axis cs:-0.763426576517237,-0.496062992125984)
--(axis cs:-0.763779527559055,-0.497656248203894)
--(axis cs:-0.767605377716714,-0.511811023622047)
--(axis cs:-0.772472984976227,-0.52755905511811)
--(axis cs:-0.778179838238957,-0.543307086614173)
--(axis cs:-0.779527559055118,-0.546685056976361)
--(axis cs:-0.785845061100666,-0.559055118110236)
--(axis cs:-0.795275590551181,-0.574513051543809)
--(axis cs:-0.795513268828055,-0.574803149606299)
--(axis cs:-0.810030664652186,-0.590551181102362)
--(axis cs:-0.811023622047244,-0.59150332555697)
--(axis cs:-0.826771653543307,-0.602148499857218)
--(axis cs:-0.836753029213203,-0.606299212598425)
--(axis cs:-0.84251968503937,-0.608556988056443)
--(axis cs:-0.858267716535433,-0.611924475564681)
--(axis cs:-0.874015748031496,-0.612856263055274)
--(axis cs:-0.889763779527559,-0.611703873158301)
--(axis cs:-0.905511811023622,-0.608654691432574)
--(axis cs:-0.913097062569972,-0.606299212598425)
--(axis cs:-0.921259842519685,-0.603809630192955)
--(axis cs:-0.937007874015748,-0.597150460375757)
--(axis cs:-0.949137314183436,-0.590551181102362)
--(axis cs:-0.952755905511811,-0.588566421013785)
--(axis cs:-0.968503937007874,-0.577971881657017)
--(axis cs:-0.972473109031702,-0.574803149606299)
--(axis cs:-0.984251968503937,-0.565093061733277)
--(axis cs:-0.990544647639189,-0.559055118110236)
--(axis cs:-1,-0.549559391564397);

\path [draw=black, semithick] (axis cs:0.390091231491131,1)
--(axis cs:0.401574803149606,0.992609164566008)
--(axis cs:0.413814777766685,0.984251968503937)
--(axis cs:0.417322834645669,0.981678288230669)
--(axis cs:0.433070866141732,0.969717531841249)
--(axis cs:0.43464200066964,0.968503937007874)
--(axis cs:0.448818897637795,0.956575747388758)
--(axis cs:0.453320430740215,0.952755905511811)
--(axis cs:0.464566929133858,0.942227245536636)
--(axis cs:0.470223505064719,0.937007874015748)
--(axis cs:0.480314960629921,0.926615127642425)
--(axis cs:0.485725071577697,0.921259842519685)
--(axis cs:0.496062992125984,0.909724390762399)
--(axis cs:0.500108317946021,0.905511811023622)
--(axis cs:0.511811023622047,0.891675903855073)
--(axis cs:0.513609305718088,0.889763779527559)
--(axis cs:0.52660587975975,0.874015748031496)
--(axis cs:0.52755905511811,0.872663639763489)
--(axis cs:0.539667992750494,0.858267716535433)
--(axis cs:0.543307086614173,0.853201523840934)
--(axis cs:0.553240671032581,0.84251968503937)
--(axis cs:0.559055118110236,0.835249666770623)
--(axis cs:0.569201888432459,0.826771653543307)
--(axis cs:0.574803149606299,0.821425463418505)
--(axis cs:0.590551181102362,0.813952101283254)
--(axis cs:0.606299212598425,0.812188881894713)
--(axis cs:0.622047244094488,0.81374496626234)
--(axis cs:0.637795275590551,0.817134173997626)
--(axis cs:0.653543307086614,0.821432937760398)
--(axis cs:0.669291338582677,0.826052135309071)
--(axis cs:0.671586216733745,0.826771653543307)
--(axis cs:0.68503937007874,0.830458892494912)
--(axis cs:0.700787401574803,0.834654554901053)
--(axis cs:0.716535433070866,0.838498628844406)
--(axis cs:0.732283464566929,0.841865285034392)
--(axis cs:0.735835324539666,0.84251968503937)
--(axis cs:0.748031496062992,0.84465270079706)
--(axis cs:0.763779527559055,0.846816142795451)
--(axis cs:0.779527559055118,0.84829154036207)
--(axis cs:0.795275590551181,0.849014258878672)
--(axis cs:0.811023622047244,0.848911302426305)
--(axis cs:0.826771653543307,0.847920936978865)
--(axis cs:0.84251968503937,0.845960346716888)
--(axis cs:0.858267716535433,0.842936323056127)
--(axis cs:0.859849995156553,0.84251968503937)
--(axis cs:0.874015748031496,0.838808204936529)
--(axis cs:0.889763779527559,0.83341721038156)
--(axis cs:0.905151712508574,0.826771653543307)
--(axis cs:0.905511811023622,0.826614498453906)
--(axis cs:0.921259842519685,0.81832350691236)
--(axis cs:0.932776509932713,0.811023622047244)
--(axis cs:0.937007874015748,0.808267743393439)
--(axis cs:0.952755905511811,0.796271642860697)
--(axis cs:0.953904215779729,0.795275590551181)
--(axis cs:0.968503937007874,0.782034751289108)
--(axis cs:0.970952823473697,0.779527559055118)
--(axis cs:0.984251968503937,0.765124119149707)
--(axis cs:0.98537024090897,0.763779527559055)
--(axis cs:0.997719654785818,0.748031496062992)
--(axis cs:1,0.744916881072144);

\path [draw=black, semithick] (axis cs:0.758764034397519,-1)
--(axis cs:0.763779527559055,-0.987685228156518)
--(axis cs:0.765147744822575,-0.984251968503937)
--(axis cs:0.770322870295812,-0.968503937007874)
--(axis cs:0.774206382436982,-0.952755905511811)
--(axis cs:0.776974633772643,-0.937007874015748)
--(axis cs:0.778754361747149,-0.921259842519685)
--(axis cs:0.779527559055118,-0.907507335530562)
--(axis cs:0.779643428477596,-0.905511811023622)
--(axis cs:0.779708998286009,-0.889763779527559)
--(axis cs:0.779527559055118,-0.88609717892754)
--(axis cs:0.778990258648361,-0.874015748031496)
--(axis cs:0.777551891377919,-0.858267716535433)
--(axis cs:0.775406283692453,-0.84251968503937)
--(axis cs:0.772554350734515,-0.826771653543307)
--(axis cs:0.76899097736485,-0.811023622047244)
--(axis cs:0.764700215615692,-0.795275590551181)
--(axis cs:0.763779527559055,-0.792379683450441)
--(axis cs:0.759936340104801,-0.779527559055118)
--(axis cs:0.754497568927584,-0.763779527559055)
--(axis cs:0.748269091373813,-0.748031496062992)
--(axis cs:0.748031496062992,-0.747487735124779)
--(axis cs:0.741607207046445,-0.732283464566929)
--(axis cs:0.734094823606068,-0.716535433070866)
--(axis cs:0.732283464566929,-0.713052770875679)
--(axis cs:0.725969073790649,-0.700787401574803)
--(axis cs:0.716935592668866,-0.68503937007874)
--(axis cs:0.716535433070866,-0.684384860093951)
--(axis cs:0.707171938973191,-0.669291338582677)
--(axis cs:0.700787401574803,-0.659884731788581)
--(axis cs:0.696331691472,-0.653543307086614)
--(axis cs:0.68503937007874,-0.638701691765534)
--(axis cs:0.684309480662744,-0.637795275590551)
--(axis cs:0.670852786128228,-0.622047244094488)
--(axis cs:0.669291338582677,-0.620312815571635)
--(axis cs:0.655440706418103,-0.606299212598425)
--(axis cs:0.653543307086614,-0.604461850917593)
--(axis cs:0.637795275590551,-0.590977644720412)
--(axis cs:0.637224103785933,-0.590551181102362)
--(axis cs:0.622047244094488,-0.579532601098361)
--(axis cs:0.614107778920215,-0.574803149606299)
--(axis cs:0.606299212598425,-0.570210300185902)
--(axis cs:0.590551181102362,-0.562821221406679)
--(axis cs:0.579919555006497,-0.559055118110236)
--(axis cs:0.574803149606299,-0.557229811560155)
--(axis cs:0.559055118110236,-0.553118891531205)
--(axis cs:0.543307086614173,-0.550551516720646)
--(axis cs:0.52755905511811,-0.549304208238729)
--(axis cs:0.511811023622047,-0.549194457534605)
--(axis cs:0.496062992125984,-0.550083363897699)
--(axis cs:0.480314960629921,-0.551850645728489)
--(axis cs:0.464566929133858,-0.554405881537057)
--(axis cs:0.448818897637795,-0.557679388595659)
--(axis cs:0.443406656985318,-0.559055118110236)
--(axis cs:0.433070866141732,-0.561442684682947)
--(axis cs:0.417322834645669,-0.565699779971281)
--(axis cs:0.401574803149606,-0.570514539809537)
--(axis cs:0.388995255734526,-0.574803149606299)
--(axis cs:0.385826771653543,-0.575814614701967)
--(axis cs:0.37007874015748,-0.581398447150673)
--(axis cs:0.354330708661417,-0.587495661614114)
--(axis cs:0.34705371479158,-0.590551181102362)
--(axis cs:0.338582677165354,-0.593971176168927)
--(axis cs:0.322834645669291,-0.600845133372085)
--(axis cs:0.311238007969384,-0.606299212598425)
--(axis cs:0.307086614173228,-0.60821554107228)
--(axis cs:0.291338582677165,-0.615993780049517)
--(axis cs:0.279936782068562,-0.622047244094488)
--(axis cs:0.275590551181102,-0.624358079991253)
--(axis cs:0.259842519685039,-0.633275458390635)
--(axis cs:0.252366294430145,-0.637795275590551)
--(axis cs:0.244094488188976,-0.642904336975744)
--(axis cs:0.228346456692913,-0.653343469558364)
--(axis cs:0.228058941131185,-0.653543307086614)
--(axis cs:0.21259842519685,-0.66474522026078)
--(axis cs:0.206712972548438,-0.669291338582677)
--(axis cs:0.196850393700787,-0.677356795559878)
--(axis cs:0.187991737268862,-0.68503937007874)
--(axis cs:0.181102362204724,-0.691462492771133)
--(axis cs:0.17160900733313,-0.700787401574803)
--(axis cs:0.165354330708661,-0.707494783111783)
--(axis cs:0.157290865881826,-0.716535433070866)
--(axis cs:0.149606299212598,-0.726086069943774)
--(axis cs:0.144795593998979,-0.732283464566929)
--(axis cs:0.133918600701592,-0.748031496062992)
--(axis cs:0.133858267716535,-0.74812896708971)
--(axis cs:0.124373594223904,-0.763779527559055)
--(axis cs:0.118110236220472,-0.775681760919486)
--(axis cs:0.116108709038077,-0.779527559055118)
--(axis cs:0.108890520365332,-0.795275590551181)
--(axis cs:0.102703181984536,-0.811023622047244)
--(axis cs:0.102362204724409,-0.812031576587161)
--(axis cs:0.0973161776931725,-0.826771653543307)
--(axis cs:0.092764132905953,-0.84251968503937)
--(axis cs:0.0889778863791437,-0.858267716535433)
--(axis cs:0.0866141732283465,-0.870390848288251)
--(axis cs:0.0858818220304339,-0.874015748031496)
--(axis cs:0.0834306782923271,-0.889763779527559)
--(axis cs:0.0816533682186134,-0.905511811023622)
--(axis cs:0.0805466925531049,-0.921259842519685)
--(axis cs:0.0801292487204774,-0.937007874015748)
--(axis cs:0.0804259705018648,-0.952755905511811)
--(axis cs:0.0814898555277837,-0.968503937007874)
--(axis cs:0.0834092003647982,-0.984251968503937)
--(axis cs:0.0863140100536249,-1);

\path [draw=black, semithick] (axis cs:-0.772202730969576,1)
--(axis cs:-0.779527559055118,0.987782550055614)
--(axis cs:-0.781554770551624,0.984251968503937)
--(axis cs:-0.789635265969601,0.968503937007874)
--(axis cs:-0.795275590551181,0.955415210604613)
--(axis cs:-0.796402377832325,0.952755905511811)
--(axis cs:-0.802297615037612,0.937007874015748)
--(axis cs:-0.8071369183729,0.921259842519685)
--(axis cs:-0.811023622047244,0.905677401933211)
--(axis cs:-0.811065545308471,0.905511811023622)
--(axis cs:-0.814439556053522,0.889763779527559)
--(axis cs:-0.81705510709107,0.874015748031496)
--(axis cs:-0.818987168216541,0.858267716535433)
--(axis cs:-0.820296182599396,0.84251968503937)
--(axis cs:-0.821024609467333,0.826771653543307)
--(axis cs:-0.821204597756095,0.811023622047244)
--(axis cs:-0.820857614090177,0.795275590551181)
--(axis cs:-0.819993652626756,0.779527559055118)
--(axis cs:-0.818617070924854,0.763779527559055)
--(axis cs:-0.816722714528992,0.748031496062992)
--(axis cs:-0.814298959248847,0.732283464566929)
--(axis cs:-0.811329066170684,0.716535433070866)
--(axis cs:-0.811023622047244,0.715176585935937)
--(axis cs:-0.808048711971108,0.700787401574803)
--(axis cs:-0.804249927660106,0.68503937007874)
--(axis cs:-0.799881112856418,0.669291338582677)
--(axis cs:-0.795275590551181,0.654688264630585)
--(axis cs:-0.794937928427558,0.653543307086614)
--(axis cs:-0.789747184780189,0.637795275590551)
--(axis cs:-0.783955174598613,0.622047244094488)
--(axis cs:-0.779527559055118,0.611138784588244)
--(axis cs:-0.777663430939874,0.606299212598425)
--(axis cs:-0.771057262883018,0.590551181102362)
--(axis cs:-0.763854454314599,0.574803149606299)
--(axis cs:-0.763779527559055,0.574649683648168)
--(axis cs:-0.756477270063841,0.559055118110236)
--(axis cs:-0.74857526227735,0.543307086614173)
--(axis cs:-0.748031496062992,0.542275571442739)
--(axis cs:-0.740526495579953,0.52755905511811)
--(axis cs:-0.732283464566929,0.512159976106702)
--(axis cs:-0.732100975699077,0.511811023622047)
--(axis cs:-0.723633009400701,0.496062992125984)
--(axis cs:-0.716535433070866,0.483187193474887)
--(axis cs:-0.714980444326885,0.480314960629921)
--(axis cs:-0.706393777597847,0.464566929133858)
--(axis cs:-0.700787401574803,0.454265059360162)
--(axis cs:-0.697867402688863,0.448818897637795)
--(axis cs:-0.689579265626481,0.433070866141732)
--(axis cs:-0.68503937007874,0.424170636515116)
--(axis cs:-0.681595386580528,0.417322834645669)
--(axis cs:-0.67406147920267,0.401574803149606)
--(axis cs:-0.669291338582677,0.390908376426047)
--(axis cs:-0.667053855434068,0.385826771653543)
--(axis cs:-0.660678271989509,0.37007874015748)
--(axis cs:-0.655010342162774,0.354330708661417)
--(axis cs:-0.653543307086614,0.349744124154673)
--(axis cs:-0.650063093065304,0.338582677165354)
--(axis cs:-0.645887518215257,0.322834645669291)
--(axis cs:-0.642471693669565,0.307086614173228)
--(axis cs:-0.639778240672398,0.291338582677165)
--(axis cs:-0.637795275590551,0.275915367684853)
--(axis cs:-0.637755194067524,0.275590551181102)
--(axis cs:-0.636351308815834,0.259842519685039)
--(axis cs:-0.635506048881578,0.244094488188976)
--(axis cs:-0.635147743694326,0.228346456692913)
--(axis cs:-0.635209916224849,0.21259842519685)
--(axis cs:-0.635627747199364,0.196850393700787)
--(axis cs:-0.636341941535199,0.181102362204724)
--(axis cs:-0.63729958665819,0.165354330708661)
--(axis cs:-0.637795275590551,0.158749533699881)
--(axis cs:-0.638471052598171,0.149606299212598)
--(axis cs:-0.639819806366377,0.133858267716535)
--(axis cs:-0.641294274485274,0.118110236220472)
--(axis cs:-0.642860460754093,0.102362204724409)
--(axis cs:-0.644489736289765,0.0866141732283465)
--(axis cs:-0.646156294063334,0.0708661417322833)
--(axis cs:-0.647838528190317,0.0551181102362204)
--(axis cs:-0.649518084498779,0.0393700787401574)
--(axis cs:-0.65117899061069,0.0236220472440944)
--(axis cs:-0.652808207144417,0.00787401574803148)
--(axis cs:-0.653543307086614,0.000681645454661808)
--(axis cs:-0.654447029351453,-0.00787401574803148)
--(axis cs:-0.656078820543769,-0.0236220472440944)
--(axis cs:-0.657650300574917,-0.0393700787401575)
--(axis cs:-0.659153723952673,-0.0551181102362205)
--(axis cs:-0.660582268503885,-0.0708661417322834)
--(axis cs:-0.661930224530341,-0.0866141732283465)
--(axis cs:-0.663192451038679,-0.102362204724409)
--(axis cs:-0.664364006052287,-0.118110236220472)
--(axis cs:-0.665440734835022,-0.133858267716535)
--(axis cs:-0.666418038008855,-0.149606299212598)
--(axis cs:-0.667291411830775,-0.165354330708661)
--(axis cs:-0.668056367242487,-0.181102362204724)
--(axis cs:-0.668707232436381,-0.196850393700787)
--(axis cs:-0.669238497575168,-0.21259842519685)
--(axis cs:-0.669291338582677,-0.214671896963811)
--(axis cs:-0.66966970001628,-0.228346456692913)
--(axis cs:-0.669959760688293,-0.244094488188976)
--(axis cs:-0.670095653544062,-0.259842519685039)
--(axis cs:-0.670065688883286,-0.275590551181102)
--(axis cs:-0.669857032463848,-0.291338582677165)
--(axis cs:-0.669454520963203,-0.307086614173228)
--(axis cs:-0.669291338582677,-0.311353695422098)
--(axis cs:-0.668868102718621,-0.322834645669291)
--(axis cs:-0.668071529752566,-0.338582677165354)
--(axis cs:-0.667028467483656,-0.354330708661417)
--(axis cs:-0.665708371907616,-0.37007874015748)
--(axis cs:-0.664075054449341,-0.385826771653543)
--(axis cs:-0.662083408317055,-0.401574803149606)
--(axis cs:-0.659679779668501,-0.417322834645669)
--(axis cs:-0.656797601383978,-0.433070866141732)
--(axis cs:-0.653543307086614,-0.448004935282804)
--(axis cs:-0.653361614519891,-0.448818897637795)
--(axis cs:-0.649408596026293,-0.464566929133858)
--(axis cs:-0.644667567336515,-0.480314960629921)
--(axis cs:-0.638968170404617,-0.496062992125984)
--(axis cs:-0.637795275590551,-0.498959955149356)
--(axis cs:-0.632199535772045,-0.511811023622047)
--(axis cs:-0.6239574540357,-0.52755905511811)
--(axis cs:-0.622047244094488,-0.53080011139486)
--(axis cs:-0.613807579445504,-0.543307086614173)
--(axis cs:-0.606299212598425,-0.553063166768087)
--(axis cs:-0.600979338531816,-0.559055118110236)
--(axis cs:-0.590551181102362,-0.569446643153914)
--(axis cs:-0.584109621361401,-0.574803149606299)
--(axis cs:-0.574803149606299,-0.581845531785151)
--(axis cs:-0.560338329690697,-0.590551181102362)
--(axis cs:-0.559055118110236,-0.591271778546507)
--(axis cs:-0.543307086614173,-0.598630665717664)
--(axis cs:-0.52755905511811,-0.604129695387446)
--(axis cs:-0.519395496341381,-0.606299212598425)
--(axis cs:-0.511811023622047,-0.608271536490277)
--(axis cs:-0.496062992125984,-0.611296448489833)
--(axis cs:-0.480314960629921,-0.61330280817586)
--(axis cs:-0.464566929133858,-0.614445416315748)
--(axis cs:-0.448818897637795,-0.614837909210096)
--(axis cs:-0.433070866141732,-0.614567701618218)
--(axis cs:-0.417322834645669,-0.613692562456595)
--(axis cs:-0.401574803149606,-0.612256017284914)
--(axis cs:-0.385826771653543,-0.610285080668501)
--(axis cs:-0.37007874015748,-0.607790356699631)
--(axis cs:-0.362290577964338,-0.606299212598425)
--(axis cs:-0.354330708661417,-0.604876647626787)
--(axis cs:-0.338582677165354,-0.601569818815202)
--(axis cs:-0.322834645669291,-0.597753259687199)
--(axis cs:-0.307086614173228,-0.593398350195649)
--(axis cs:-0.297915180183284,-0.590551181102362)
--(axis cs:-0.291338582677165,-0.588595911764827)
--(axis cs:-0.275590551181102,-0.583387465431656)
--(axis cs:-0.259842519685039,-0.577525307219426)
--(axis cs:-0.253187957860767,-0.574803149606299)
--(axis cs:-0.244094488188976,-0.571163920045332)
--(axis cs:-0.228346456692913,-0.564187855928931)
--(axis cs:-0.217897099873011,-0.559055118110236)
--(axis cs:-0.21259842519685,-0.556467808920598)
--(axis cs:-0.196850393700787,-0.548059550410468)
--(axis cs:-0.188768055714108,-0.543307086614173)
--(axis cs:-0.181102362204724,-0.53875360571197)
--(axis cs:-0.165354330708661,-0.52840847892325)
--(axis cs:-0.164144349456697,-0.52755905511811)
--(axis cs:-0.149606299212598,-0.517083230433171)
--(axis cs:-0.142917851286519,-0.511811023622047)
--(axis cs:-0.133858267716535,-0.504415092659057)
--(axis cs:-0.124397657747492,-0.496062992125984)
--(axis cs:-0.118110236220472,-0.490266530806292)
--(axis cs:-0.108007684278168,-0.480314960629921)
--(axis cs:-0.102362204724409,-0.474466865961168)
--(axis cs:-0.093305586489605,-0.464566929133858)
--(axis cs:-0.0866141732283465,-0.456833290167846)
--(axis cs:-0.0799610906180177,-0.448818897637795)
--(axis cs:-0.0708661417322834,-0.437192357845647)
--(axis cs:-0.0677331898827166,-0.433070866141732)
--(axis cs:-0.0563675117428941,-0.417322834645669)
--(axis cs:-0.0551181102362205,-0.415520683070988)
--(axis cs:-0.0455467191454764,-0.401574803149606)
--(axis cs:-0.0393700787401575,-0.392041318842818)
--(axis cs:-0.0353339025629576,-0.385826771653543)
--(axis cs:-0.0255156442315256,-0.37007874015748)
--(axis cs:-0.0236220472440944,-0.366954457483756)
--(axis cs:-0.0158076675219494,-0.354330708661417)
--(axis cs:-0.00787401574803148,-0.340964533672185)
--(axis cs:-0.00641136266856275,-0.338582677165354)
--(axis cs:0.00315528498495184,-0.322834645669291)
--(axis cs:0.00787401574803148,-0.314883465611334)
--(axis cs:0.0127544898820258,-0.307086614173228)
--(axis cs:0.0224835518751233,-0.291338582677165)
--(axis cs:0.0236220472440944,-0.289492997807565)
--(axis cs:0.0328604433836191,-0.275590551181102)
--(axis cs:0.0393700787401574,-0.265772015505559)
--(axis cs:0.0436749456946219,-0.259842519685039)
--(axis cs:0.0551181102362204,-0.244243876082188)
--(axis cs:0.0552405245492385,-0.244094488188976)
--(axis cs:0.0684306292087793,-0.228346456692913)
--(axis cs:0.0708661417322833,-0.225500097100344)
--(axis cs:0.0836226441672973,-0.21259842519685)
--(axis cs:0.0866141732283465,-0.209664047414804)
--(axis cs:0.102223698360063,-0.196850393700787)
--(axis cs:0.102362204724409,-0.196740918952165)
--(axis cs:0.118110236220472,-0.18666690114718)
--(axis cs:0.129511415080481,-0.181102362204724)
--(axis cs:0.133858267716535,-0.179083620918362)
--(axis cs:0.149606299212598,-0.173814545537008)
--(axis cs:0.165354330708661,-0.170490997745959)
--(axis cs:0.181102362204724,-0.168849735474805)
--(axis cs:0.196850393700787,-0.168660786065658)
--(axis cs:0.21259842519685,-0.1697063405679)
--(axis cs:0.228346456692913,-0.1717921163229)
--(axis cs:0.244094488188976,-0.174745974644092)
--(axis cs:0.259842519685039,-0.178408622293311)
--(axis cs:0.269774186659432,-0.181102362204724)
--(axis cs:0.275590551181102,-0.182728766236927)
--(axis cs:0.291338582677165,-0.187682769949051)
--(axis cs:0.307086614173228,-0.193007886704843)
--(axis cs:0.317845375880785,-0.196850393700787)
--(axis cs:0.322834645669291,-0.198723211231737)
--(axis cs:0.338582677165354,-0.204899855007903)
--(axis cs:0.354330708661417,-0.211187951055065)
--(axis cs:0.35781620626675,-0.21259842519685)
--(axis cs:0.37007874015748,-0.217904531080375)
--(axis cs:0.385826771653543,-0.224698577883373)
--(axis cs:0.394391777841441,-0.228346456692913)
--(axis cs:0.401574803149606,-0.231664114886517)
--(axis cs:0.417322834645669,-0.238777730945367)
--(axis cs:0.429502659290969,-0.244094488188976)
--(axis cs:0.433070866141732,-0.245806417981151)
--(axis cs:0.448818897637795,-0.253031973542253)
--(axis cs:0.464502046240437,-0.259842519685039)
--(axis cs:0.464566929133858,-0.259873914441422)
--(axis cs:0.480314960629921,-0.266970278465222)
--(axis cs:0.496062992125984,-0.273513639487159)
--(axis cs:0.501590554266342,-0.275590551181102)
--(axis cs:0.511811023622047,-0.279924818672057)
--(axis cs:0.52755905511811,-0.285846894859108)
--(axis cs:0.543307086614173,-0.291006451245407)
--(axis cs:0.544522538969937,-0.291338582677165)
--(axis cs:0.559055118110236,-0.295867829387921)
--(axis cs:0.574803149606299,-0.299814913646409)
--(axis cs:0.590551181102362,-0.30279506362678)
--(axis cs:0.606299212598425,-0.304788058753574)
--(axis cs:0.622047244094488,-0.305785021670064)
--(axis cs:0.637795275590551,-0.305770482598281)
--(axis cs:0.653543307086614,-0.304725821683351)
--(axis cs:0.669291338582677,-0.302638187608122)
--(axis cs:0.68503937007874,-0.299485080326704)
--(axis cs:0.700787401574803,-0.295246409443194)
--(axis cs:0.712434711507431,-0.291338582677165)
--(axis cs:0.716535433070866,-0.289987017296096)
--(axis cs:0.732283464566929,-0.283851572633895)
--(axis cs:0.748031496062992,-0.276535289878763)
--(axis cs:0.749867319955695,-0.275590551181102)
--(axis cs:0.763779527559055,-0.268230501658408)
--(axis cs:0.777614225020293,-0.259842519685039)
--(axis cs:0.779527559055118,-0.25861740280808)
--(axis cs:0.795275590551181,-0.247616434913132)
--(axis cs:0.799909930998569,-0.244094488188976)
--(axis cs:0.811023622047244,-0.234813870423293)
--(axis cs:0.818222673176888,-0.228346456692913)
--(axis cs:0.826771653543307,-0.219624717120941)
--(axis cs:0.833307746236988,-0.21259842519685)
--(axis cs:0.84251968503937,-0.200906437276341)
--(axis cs:0.845615289177474,-0.196850393700787)
--(axis cs:0.855550723366021,-0.181102362204724)
--(axis cs:0.858267716535433,-0.175671698786323)
--(axis cs:0.863410607425628,-0.165354330708661)
--(axis cs:0.869294407654176,-0.149606299212598)
--(axis cs:0.873323448572358,-0.133858267716535)
--(axis cs:0.874015748031496,-0.12957930487072)
--(axis cs:0.875940660530727,-0.118110236220472)
--(axis cs:0.877115883304715,-0.102362204724409)
--(axis cs:0.876939309770269,-0.0866141732283465)
--(axis cs:0.875534977281258,-0.0708661417322834)
--(axis cs:0.874015748031496,-0.0616084196837287)
--(axis cs:0.873093726870186,-0.0551181102362205)
--(axis cs:0.869853887708178,-0.0393700787401575)
--(axis cs:0.865703933270415,-0.0236220472440944)
--(axis cs:0.860659801270885,-0.00787401574803148)
--(axis cs:0.858267716535433,-0.00158295593455378)
--(axis cs:0.855115791376471,0.00787401574803148)
--(axis cs:0.849074305665275,0.0236220472440944)
--(axis cs:0.84251968503937,0.0387814926117901)
--(axis cs:0.842294735195391,0.0393700787401574)
--(axis cs:0.835547698625561,0.0551181102362204)
--(axis cs:0.828134500002111,0.0708661417322833)
--(axis cs:0.826771653543307,0.0735120842000924)
--(axis cs:0.820749194104651,0.0866141732283465)
--(axis cs:0.812917426410971,0.102362204724409)
--(axis cs:0.811023622047244,0.105901417865316)
--(axis cs:0.805136822152946,0.118110236220472)
--(axis cs:0.797016478343143,0.133858267716535)
--(axis cs:0.795275590551181,0.13703796347359)
--(axis cs:0.789016522423738,0.149606299212598)
--(axis cs:0.780700601949873,0.165354330708661)
--(axis cs:0.779527559055118,0.167470304466384)
--(axis cs:0.772578374995534,0.181102362204724)
--(axis cs:0.764115355874232,0.196850393700787)
--(axis cs:0.763779527559055,0.197451817590545)
--(axis cs:0.755917609435479,0.21259842519685)
--(axis cs:0.748031496062992,0.227077804955783)
--(axis cs:0.747382653957925,0.228346456692913)
--(axis cs:0.73906258610153,0.244094488188976)
--(axis cs:0.732283464566929,0.256390047286041)
--(axis cs:0.730473561054071,0.259842519685039)
--(axis cs:0.721973309511411,0.275590551181102)
--(axis cs:0.716535433070866,0.28531033420211)
--(axis cs:0.713287002593238,0.291338582677165)
--(axis cs:0.704550211957087,0.307086614173228)
--(axis cs:0.700787401574803,0.3136861863109)
--(axis cs:0.695690746709799,0.322834645669291)
--(axis cs:0.686623693047526,0.338582677165354)
--(axis cs:0.68503937007874,0.341290250633345)
--(axis cs:0.67746590625082,0.354330708661417)
--(axis cs:0.669291338582677,0.367906213299959)
--(axis cs:0.667974505344464,0.37007874015748)
--(axis cs:0.658279325768555,0.385826771653543)
--(axis cs:0.653543307086614,0.393312653160942)
--(axis cs:0.648180968628005,0.401574803149606)
--(axis cs:0.637795275590551,0.417066825044678)
--(axis cs:0.637616109208321,0.417322834645669)
--(axis cs:0.62648604959908,0.433070866141732)
--(axis cs:0.622047244094488,0.439183465120882)
--(axis cs:0.61456291131086,0.448818897637795)
--(axis cs:0.606299212598425,0.459192027593979)
--(axis cs:0.601611631308341,0.464566929133858)
--(axis cs:0.590551181102362,0.476983140467618)
--(axis cs:0.587210804446609,0.480314960629921)
--(axis cs:0.574803149606299,0.492490490712998)
--(axis cs:0.570566436869204,0.496062992125984)
--(axis cs:0.559055118110236,0.505669995076469)
--(axis cs:0.550103654859871,0.511811023622047)
--(axis cs:0.543307086614173,0.516459524490791)
--(axis cs:0.52755905511811,0.524944094508864)
--(axis cs:0.521047947502378,0.52755905511811)
--(axis cs:0.511811023622047,0.531305948452879)
--(axis cs:0.496062992125984,0.535613420892782)
--(axis cs:0.480314960629921,0.537947135112417)
--(axis cs:0.464566929133858,0.538496813508763)
--(axis cs:0.448818897637795,0.537403586817054)
--(axis cs:0.433070866141732,0.534779281015469)
--(axis cs:0.417322834645669,0.530687254295284)
--(axis cs:0.408422540431647,0.52755905511811)
--(axis cs:0.401574803149606,0.525312188422308)
--(axis cs:0.385826771653543,0.518799724176856)
--(axis cs:0.371783949257369,0.511811023622047)
--(axis cs:0.37007874015748,0.511005815158993)
--(axis cs:0.354330708661417,0.502326726005402)
--(axis cs:0.344388563695004,0.496062992125984)
--(axis cs:0.338582677165354,0.492540676311862)
--(axis cs:0.322834645669291,0.481812831466891)
--(axis cs:0.320832622088832,0.480314960629921)
--(axis cs:0.307086614173228,0.470282620754458)
--(axis cs:0.299905946744918,0.464566929133858)
--(axis cs:0.291338582677165,0.45786017402894)
--(axis cs:0.280609231303361,0.448818897637795)
--(axis cs:0.275590551181102,0.444627295691963)
--(axis cs:0.262575024306793,0.433070866141732)
--(axis cs:0.259842519685039,0.430649195895599)
--(axis cs:0.245524511195986,0.417322834645669)
--(axis cs:0.244094488188976,0.415985705626653)
--(axis cs:0.229236579655465,0.401574803149606)
--(axis cs:0.228346456692913,0.400702469977171)
--(axis cs:0.213534945358118,0.385826771653543)
--(axis cs:0.21259842519685,0.384871758261738)
--(axis cs:0.198268849109912,0.37007874015748)
--(axis cs:0.196850393700787,0.368585975316467)
--(axis cs:0.183301848097323,0.354330708661417)
--(axis cs:0.181102362204724,0.351964432036823)
--(axis cs:0.168501047684531,0.338582677165354)
--(axis cs:0.165354330708661,0.335159456131591)
--(axis cs:0.153723928245501,0.322834645669291)
--(axis cs:0.149606299212598,0.318361082843695)
--(axis cs:0.138799279470517,0.307086614173228)
--(axis cs:0.133858267716535,0.301803582219637)
--(axis cs:0.123507724317498,0.291338582677165)
--(axis cs:0.118110236220472,0.285754505800613)
--(axis cs:0.107539975579721,0.275590551181102)
--(axis cs:0.102362204724409,0.270509008758479)
--(axis cs:0.0904251969461313,0.259842519685039)
--(axis cs:0.0866141732283465,0.256379240921344)
--(axis cs:0.0714019189655542,0.244094488188976)
--(axis cs:0.0708661417322833,0.243656424765884)
--(axis cs:0.0551181102362204,0.232525922198912)
--(axis cs:0.0480523789244084,0.228346456692913)
--(axis cs:0.0393700787401574,0.223210605684816)
--(axis cs:0.0236220472440944,0.215790235038867)
--(axis cs:0.0146091166356787,0.21259842519685)
--(axis cs:0.00787401574803148,0.210242126890397)
--(axis cs:-0.00787401574803148,0.20649940224966)
--(axis cs:-0.0236220472440944,0.204456120178735)
--(axis cs:-0.0393700787401575,0.203965373019855)
--(axis cs:-0.0551181102362205,0.204869826491929)
--(axis cs:-0.0708661417322834,0.207028759751646)
--(axis cs:-0.0866141732283465,0.210299359863439)
--(axis cs:-0.095051454747587,0.21259842519685)
--(axis cs:-0.102362204724409,0.214596971286807)
--(axis cs:-0.118110236220472,0.219859047497544)
--(axis cs:-0.133858267716535,0.225909848469817)
--(axis cs:-0.1394984578763,0.228346456692913)
--(axis cs:-0.149606299212598,0.232828501959354)
--(axis cs:-0.165354330708661,0.240493349840187)
--(axis cs:-0.172218455995844,0.244094488188976)
--(axis cs:-0.181102362204724,0.248960914883388)
--(axis cs:-0.196850393700787,0.258151080457896)
--(axis cs:-0.199604709295586,0.259842519685039)
--(axis cs:-0.21259842519685,0.268320534782696)
--(axis cs:-0.22327360719344,0.275590551181102)
--(axis cs:-0.228346456692913,0.279309857394004)
--(axis cs:-0.244094488188976,0.291299277736795)
--(axis cs:-0.244144879083994,0.291338582677165)
--(axis cs:-0.259842519685039,0.304787060307346)
--(axis cs:-0.262471380272658,0.307086614173228)
--(axis cs:-0.275590551181102,0.319906274362179)
--(axis cs:-0.278542712534581,0.322834645669291)
--(axis cs:-0.291338582677165,0.337290061872919)
--(axis cs:-0.292473347186912,0.338582677165354)
--(axis cs:-0.304397403779004,0.354330708661417)
--(axis cs:-0.307086614173228,0.35854136668047)
--(axis cs:-0.314427900073398,0.37007874015748)
--(axis cs:-0.322557851036803,0.385826771653543)
--(axis cs:-0.322834645669291,0.38649351478308)
--(axis cs:-0.329114772692719,0.401574803149606)
--(axis cs:-0.334027339384496,0.417322834645669)
--(axis cs:-0.337482871914483,0.433070866141732)
--(axis cs:-0.338582677165354,0.440942997005862)
--(axis cs:-0.339696722266852,0.448818897637795)
--(axis cs:-0.340779765176751,0.464566929133858)
--(axis cs:-0.340833944400131,0.480314960629921)
--(axis cs:-0.339993676981001,0.496062992125984)
--(axis cs:-0.338582677165354,0.50977666238783)
--(axis cs:-0.33838467751082,0.511811023622047)
--(axis cs:-0.336172206682013,0.52755905511811)
--(axis cs:-0.333401523836068,0.543307086614173)
--(axis cs:-0.330154903629921,0.559055118110236)
--(axis cs:-0.326507459700301,0.574803149606299)
--(axis cs:-0.322834645669291,0.589326777967293)
--(axis cs:-0.322535282676263,0.590551181102362)
--(axis cs:-0.318383365184297,0.606299212598425)
--(axis cs:-0.314030908784579,0.622047244094488)
--(axis cs:-0.309530516733315,0.637795275590551)
--(axis cs:-0.307086614173228,0.646147629174889)
--(axis cs:-0.304962034738062,0.653543307086614)
--(axis cs:-0.300382771299497,0.669291338582677)
--(axis cs:-0.295800000046891,0.68503937007874)
--(axis cs:-0.291338582677165,0.700481303243711)
--(axis cs:-0.291250583379164,0.700787401574803)
--(axis cs:-0.28681343332035,0.716535433070866)
--(axis cs:-0.282488745504972,0.732283464566929)
--(axis cs:-0.278304052885949,0.748031496062992)
--(axis cs:-0.275590551181102,0.75872925325182)
--(axis cs:-0.274296211183551,0.763779527559055)
--(axis cs:-0.270507205378445,0.779527559055118)
--(axis cs:-0.266950535101569,0.795275590551181)
--(axis cs:-0.263654613984703,0.811023622047244)
--(axis cs:-0.260642436444171,0.826771653543307)
--(axis cs:-0.259842519685039,0.831560116353485)
--(axis cs:-0.257954672287518,0.84251968503937)
--(axis cs:-0.255622895955848,0.858267716535433)
--(axis cs:-0.253672605937988,0.874015748031496)
--(axis cs:-0.252145221996063,0.889763779527559)
--(axis cs:-0.25108274029401,0.905511811023622)
--(axis cs:-0.250538315157322,0.921259842519685)
--(axis cs:-0.250579507175279,0.937007874015748)
--(axis cs:-0.251277376913672,0.952755905511811)
--(axis cs:-0.252726571841331,0.968503937007874)
--(axis cs:-0.255054469714997,0.984251968503937)
--(axis cs:-0.258429407373888,1);

\path [draw=black, semithick] (axis cs:0.495767207465372,-1)
--(axis cs:0.496062992125984,-0.999901208412535)
--(axis cs:0.511811023622047,-0.993700934895149)
--(axis cs:0.52755905511811,-0.98625922712881)
--(axis cs:0.531264251106439,-0.984251968503937)
--(axis cs:0.543307086614173,-0.977180833679967)
--(axis cs:0.556032037089553,-0.968503937007874)
--(axis cs:0.559055118110236,-0.966206213910706)
--(axis cs:0.574644925386362,-0.952755905511811)
--(axis cs:0.574803149606299,-0.95259858819717)
--(axis cs:0.588914050349409,-0.937007874015748)
--(axis cs:0.590551181102362,-0.934834067448746)
--(axis cs:0.599934907432029,-0.921259842519685)
--(axis cs:0.606299212598425,-0.909556151616388)
--(axis cs:0.608356575530986,-0.905511811023622)
--(axis cs:0.614505935608018,-0.889763779527559)
--(axis cs:0.618724238471457,-0.874015748031496)
--(axis cs:0.621178876603757,-0.858267716535433)
--(axis cs:0.622002844003908,-0.84251968503937)
--(axis cs:0.621263540574982,-0.826771653543307)
--(axis cs:0.618998939131847,-0.811023622047244)
--(axis cs:0.615208489873771,-0.795275590551181)
--(axis cs:0.609838129189994,-0.779527559055118)
--(axis cs:0.606299212598425,-0.771510018122886)
--(axis cs:0.602722555368404,-0.763779527559055)
--(axis cs:0.593654401035621,-0.748031496062992)
--(axis cs:0.590551181102362,-0.743520615600412)
--(axis cs:0.582154816665402,-0.732283464566929)
--(axis cs:0.574803149606299,-0.723909762106705)
--(axis cs:0.567555986573113,-0.716535433070866)
--(axis cs:0.559055118110236,-0.708986767400038)
--(axis cs:0.548322492528542,-0.700787401574803)
--(axis cs:0.543307086614173,-0.697365192586565)
--(axis cs:0.52755905511811,-0.688384483923885)
--(axis cs:0.520238858608151,-0.68503937007874)
--(axis cs:0.511811023622047,-0.681513745710767)
--(axis cs:0.496062992125984,-0.676483890591135)
--(axis cs:0.480314960629921,-0.672995811641324)
--(axis cs:0.464566929133858,-0.670909347936126)
--(axis cs:0.448818897637795,-0.67010613372956)
--(axis cs:0.433070866141732,-0.670481563729374)
--(axis cs:0.417322834645669,-0.671958168210428)
--(axis cs:0.401574803149606,-0.674469519677429)
--(axis cs:0.385826771653543,-0.67796762775001)
--(axis cs:0.37007874015748,-0.682425368841972)
--(axis cs:0.362471302497072,-0.68503937007874)
--(axis cs:0.354330708661417,-0.687920147420787)
--(axis cs:0.338582677165354,-0.694472669175118)
--(axis cs:0.325373190538337,-0.700787401574803)
--(axis cs:0.322834645669291,-0.702065736001077)
--(axis cs:0.307086614173228,-0.711015188537106)
--(axis cs:0.298380379589499,-0.716535433070866)
--(axis cs:0.291338582677165,-0.721349614684902)
--(axis cs:0.276845548523384,-0.732283464566929)
--(axis cs:0.275590551181102,-0.733325920155458)
--(axis cs:0.259842519685039,-0.747576519277651)
--(axis cs:0.259375902267269,-0.748031496062992)
--(axis cs:0.245049816084381,-0.763779527559055)
--(axis cs:0.244094488188976,-0.764993552487448)
--(axis cs:0.233326928986329,-0.779527559055118)
--(axis cs:0.228346456692913,-0.787528323579963)
--(axis cs:0.223746996420151,-0.795275590551181)
--(axis cs:0.216149885326898,-0.811023622047244)
--(axis cs:0.21259842519685,-0.820557823994772)
--(axis cs:0.210349840544549,-0.826771653543307)
--(axis cs:0.20631880470444,-0.84251968503937)
--(axis cs:0.20394300727457,-0.858267716535433)
--(axis cs:0.203250508493187,-0.874015748031496)
--(axis cs:0.204334113748454,-0.889763779527559)
--(axis cs:0.207318134320418,-0.905511811023622)
--(axis cs:0.212388028073389,-0.921259842519685)
--(axis cs:0.21259842519685,-0.921733619997964)
--(axis cs:0.220154868148386,-0.937007874015748)
--(axis cs:0.228346456692913,-0.949381507557996)
--(axis cs:0.2308931883676,-0.952755905511811)
--(axis cs:0.244094488188976,-0.966972991839538)
--(axis cs:0.245755148826823,-0.968503937007874)
--(axis cs:0.259842519685039,-0.97967541260117)
--(axis cs:0.266769408462026,-0.984251968503937)
--(axis cs:0.275590551181102,-0.989483294877088)
--(axis cs:0.291338582677165,-0.997178848454985)
--(axis cs:0.298424297174062,-1);

\path [draw=black, semithick] (axis cs:-0.480314960629921,-0.528513834424647)
--(axis cs:-0.464566929133858,-0.533398202347642)
--(axis cs:-0.448818897637795,-0.536903709448086)
--(axis cs:-0.433070866141732,-0.539229526466372)
--(axis cs:-0.417322834645669,-0.540518163106464)
--(axis cs:-0.401574803149606,-0.540879211908052)
--(axis cs:-0.385826771653543,-0.540389855699052)
--(axis cs:-0.37007874015748,-0.53909795976991)
--(axis cs:-0.354330708661417,-0.537035585312479)
--(axis cs:-0.338582677165354,-0.534209492791148)
--(axis cs:-0.322834645669291,-0.530610178374704)
--(axis cs:-0.311863115923759,-0.52755905511811)
--(axis cs:-0.307086614173228,-0.52627157128166)
--(axis cs:-0.291338582677165,-0.521262616032653)
--(axis cs:-0.275590551181102,-0.51539176688492)
--(axis cs:-0.267189894542283,-0.511811023622047)
--(axis cs:-0.259842519685039,-0.508710637476385)
--(axis cs:-0.244094488188976,-0.501178176829742)
--(axis cs:-0.23461792376057,-0.496062992125984)
--(axis cs:-0.228346456692913,-0.492659155353712)
--(axis cs:-0.21259842519685,-0.48311536015216)
--(axis cs:-0.208397006889544,-0.480314960629921)
--(axis cs:-0.196850393700787,-0.472458485062602)
--(axis cs:-0.186362839639458,-0.464566929133858)
--(axis cs:-0.181102362204724,-0.46048880205754)
--(axis cs:-0.167311710798156,-0.448818897637795)
--(axis cs:-0.165354330708661,-0.447097438172553)
--(axis cs:-0.150547179721895,-0.433070866141732)
--(axis cs:-0.149606299212598,-0.432137256985684)
--(axis cs:-0.135558856273476,-0.417322834645669)
--(axis cs:-0.133858267716535,-0.415431345492749)
--(axis cs:-0.121980405645021,-0.401574803149606)
--(axis cs:-0.118110236220472,-0.396786785330275)
--(axis cs:-0.109551801032597,-0.385826771653543)
--(axis cs:-0.102362204724409,-0.376025956776857)
--(axis cs:-0.0980918800488003,-0.37007874015748)
--(axis cs:-0.0874466583526802,-0.354330708661417)
--(axis cs:-0.0866141732283465,-0.353039443754157)
--(axis cs:-0.0773265720180791,-0.338582677165354)
--(axis cs:-0.0708661417322834,-0.327845656656675)
--(axis cs:-0.0678224017393695,-0.322834645669291)
--(axis cs:-0.0587082119323098,-0.307086614173228)
--(axis cs:-0.0551181102362205,-0.300550193819391)
--(axis cs:-0.049916857941631,-0.291338582677165)
--(axis cs:-0.04146661730265,-0.275590551181102)
--(axis cs:-0.0393700787401575,-0.271507766861557)
--(axis cs:-0.0330964122932549,-0.259842519685039)
--(axis cs:-0.0250130766170869,-0.244094488188976)
--(axis cs:-0.0236220472440944,-0.2412726253444)
--(axis cs:-0.0168117523866715,-0.228346456692913)
--(axis cs:-0.00882914659475752,-0.21259842519685)
--(axis cs:-0.00787401574803148,-0.210638373066532)
--(axis cs:-0.000530381753741361,-0.196850393700787)
--(axis cs:0.00762658240952305,-0.181102362204724)
--(axis cs:0.00787401574803148,-0.180604711154587)
--(axis cs:0.0163913621623724,-0.165354330708661)
--(axis cs:0.0236220472440944,-0.152191628623802)
--(axis cs:0.025256540847868,-0.149606299212598)
--(axis cs:0.0349767887682389,-0.133858267716535)
--(axis cs:0.0393700787401574,-0.126634896966035)
--(axis cs:0.0456236649857142,-0.118110236220472)
--(axis cs:0.0551181102362204,-0.105186903479547)
--(axis cs:0.0577519618838659,-0.102362204724409)
--(axis cs:0.0708661417322833,-0.0884053190692379)
--(axis cs:0.0731821073934506,-0.0866141732283465)
--(axis cs:0.0866141732283465,-0.076347391917645)
--(axis cs:0.0981492459414596,-0.0708661417322834)
--(axis cs:0.102362204724409,-0.0688892797548269)
--(axis cs:0.118110236220472,-0.0649030677973416)
--(axis cs:0.133858267716535,-0.0637767491926228)
--(axis cs:0.149606299212598,-0.0647067048027687)
--(axis cs:0.165354330708661,-0.0671364371478426)
--(axis cs:0.181102362204724,-0.0706594753905493)
--(axis cs:0.181809853629597,-0.0708661417322834)
--(axis cs:0.196850393700787,-0.0748650572812281)
--(axis cs:0.21259842519685,-0.0796698615817126)
--(axis cs:0.228346456692913,-0.0849101484474215)
--(axis cs:0.233040679350598,-0.0866141732283465)
--(axis cs:0.244094488188976,-0.0904312503945029)
--(axis cs:0.259842519685039,-0.0961588536351777)
--(axis cs:0.275590551181102,-0.102013884450533)
--(axis cs:0.276493733371073,-0.102362204724409)
--(axis cs:0.291338582677165,-0.10798195201902)
--(axis cs:0.307086614173228,-0.113954639467077)
--(axis cs:0.318082919931936,-0.118110236220472)
--(axis cs:0.322834645669291,-0.119909197530419)
--(axis cs:0.338582677165354,-0.125853904090504)
--(axis cs:0.354330708661417,-0.131646587845502)
--(axis cs:0.360516669174262,-0.133858267716535)
--(axis cs:0.37007874015748,-0.137356996757465)
--(axis cs:0.385826771653543,-0.142900533614193)
--(axis cs:0.401574803149606,-0.148163712570515)
--(axis cs:0.406171553832694,-0.149606299212598)
--(axis cs:0.417322834645669,-0.153253365755764)
--(axis cs:0.433070866141732,-0.158029718544477)
--(axis cs:0.448818897637795,-0.162395623653825)
--(axis cs:0.46074178912821,-0.165354330708661)
--(axis cs:0.464566929133858,-0.166359258718787)
--(axis cs:0.480314960629921,-0.169933954993893)
--(axis cs:0.496062992125984,-0.172940539430029)
--(axis cs:0.511811023622047,-0.175328851422109)
--(axis cs:0.52755905511811,-0.177036262276185)
--(axis cs:0.543307086614173,-0.177999788464533)
--(axis cs:0.559055118110236,-0.178136560847047)
--(axis cs:0.574803149606299,-0.177351811248972)
--(axis cs:0.590551181102362,-0.175536304301838)
--(axis cs:0.606299212598425,-0.172550525157095)
--(axis cs:0.622047244094488,-0.168236750062657)
--(axis cs:0.630080022223402,-0.165354330708661)
--(axis cs:0.637795275590551,-0.162419626527268)
--(axis cs:0.653543307086614,-0.154817288523128)
--(axis cs:0.662285555266486,-0.149606299212598)
--(axis cs:0.669291338582677,-0.145004642669307)
--(axis cs:0.683372238340544,-0.133858267716535)
--(axis cs:0.68503937007874,-0.132355940106502)
--(axis cs:0.698713123228872,-0.118110236220472)
--(axis cs:0.700787401574803,-0.115550359217577)
--(axis cs:0.710347037895433,-0.102362204724409)
--(axis cs:0.716535433070866,-0.0917059101736048)
--(axis cs:0.719257318360932,-0.0866141732283465)
--(axis cs:0.72600829969295,-0.0708661417322834)
--(axis cs:0.730953611969438,-0.0551181102362205)
--(axis cs:0.732283464566929,-0.0492298024232348)
--(axis cs:0.73442695793578,-0.0393700787401575)
--(axis cs:0.736617454970607,-0.0236220472440944)
--(axis cs:0.73766280250868,-0.00787401574803148)
--(axis cs:0.737703257099061,0.00787401574803148)
--(axis cs:0.736848862525201,0.0236220472440944)
--(axis cs:0.735184871821033,0.0393700787401574)
--(axis cs:0.732783052442791,0.0551181102362204)
--(axis cs:0.732283464566929,0.0576122538769245)
--(axis cs:0.729815889316609,0.0708661417322833)
--(axis cs:0.726271399714114,0.0866141732283465)
--(axis cs:0.722158702597116,0.102362204724409)
--(axis cs:0.717495657973857,0.118110236220472)
--(axis cs:0.716535433070866,0.120996845113333)
--(axis cs:0.712499958761033,0.133858267716535)
--(axis cs:0.707063530451642,0.149606299212598)
--(axis cs:0.701141409564835,0.165354330708661)
--(axis cs:0.700787401574803,0.166224751700948)
--(axis cs:0.694998356415172,0.181102362204724)
--(axis cs:0.688410769344319,0.196850393700787)
--(axis cs:0.68503937007874,0.204398955441268)
--(axis cs:0.681489565708125,0.21259842519685)
--(axis cs:0.674235947880499,0.228346456692913)
--(axis cs:0.669291338582677,0.238465959219695)
--(axis cs:0.666587303289998,0.244094488188976)
--(axis cs:0.658607681422334,0.259842519685039)
--(axis cs:0.653543307086614,0.269315678655534)
--(axis cs:0.650192597176781,0.275590551181102)
--(axis cs:0.641358108343682,0.291338582677165)
--(axis cs:0.637795275590551,0.297407988832003)
--(axis cs:0.63201921861231,0.307086614173228)
--(axis cs:0.622110358789276,0.322834645669291)
--(axis cs:0.622047244094488,0.322931911203297)
--(axis cs:0.611516285677708,0.338582677165354)
--(axis cs:0.606299212598425,0.345981065998917)
--(axis cs:0.600080767549705,0.354330708661417)
--(axis cs:0.590551181102362,0.366578181714588)
--(axis cs:0.58761317650442,0.37007874015748)
--(axis cs:0.574803149606299,0.384746923749869)
--(axis cs:0.573761046967949,0.385826771653543)
--(axis cs:0.559055118110236,0.400545922345022)
--(axis cs:0.557884946199797,0.401574803149606)
--(axis cs:0.543307086614173,0.414028126516858)
--(axis cs:0.538751402273001,0.417322834645669)
--(axis cs:0.52755905511811,0.425241185779661)
--(axis cs:0.513830072373603,0.433070866141732)
--(axis cs:0.511811023622047,0.434205950236072)
--(axis cs:0.496062992125984,0.441159286855702)
--(axis cs:0.480314960629921,0.446049623649231)
--(axis cs:0.465754660364226,0.448818897637795)
--(axis cs:0.464566929133858,0.449045454309257)
--(axis cs:0.448818897637795,0.450303481282077)
--(axis cs:0.433070866141732,0.449850675517867)
--(axis cs:0.42532258258017,0.448818897637795)
--(axis cs:0.417322834645669,0.447802000798178)
--(axis cs:0.401574803149606,0.444275362958617)
--(axis cs:0.385826771653543,0.4392843319498)
--(axis cs:0.37061503737136,0.433070866141732)
--(axis cs:0.37007874015748,0.432857215090851)
--(axis cs:0.354330708661417,0.425210702787643)
--(axis cs:0.340543439353184,0.417322834645669)
--(axis cs:0.338582677165354,0.416212623245157)
--(axis cs:0.322834645669291,0.40603753559437)
--(axis cs:0.316657565463005,0.401574803149606)
--(axis cs:0.307086614173228,0.394642760159545)
--(axis cs:0.296012880612966,0.385826771653543)
--(axis cs:0.291338582677165,0.382063116724152)
--(axis cs:0.277552147161526,0.37007874015748)
--(axis cs:0.275590551181102,0.36833977963514)
--(axis cs:0.260708629009463,0.354330708661417)
--(axis cs:0.259842519685039,0.353492826027312)
--(axis cs:0.245097385164071,0.338582677165354)
--(axis cs:0.244094488188976,0.337533300664907)
--(axis cs:0.230444270878982,0.322834645669291)
--(axis cs:0.228346456692913,0.320483176020625)
--(axis cs:0.21655710893159,0.307086614173228)
--(axis cs:0.21259842519685,0.302380351334881)
--(axis cs:0.203297725275727,0.291338582677165)
--(axis cs:0.196850393700787,0.283301405180891)
--(axis cs:0.190560763362037,0.275590551181102)
--(axis cs:0.181102362204724,0.263384239768403)
--(axis cs:0.178267419926521,0.259842519685039)
--(axis cs:0.166304714208365,0.244094488188976)
--(axis cs:0.165354330708661,0.242766446196053)
--(axis cs:0.154450218766043,0.228346456692913)
--(axis cs:0.149606299212598,0.221550149357514)
--(axis cs:0.142731316074863,0.21259842519685)
--(axis cs:0.133858267716535,0.200372860603311)
--(axis cs:0.131041616947953,0.196850393700787)
--(axis cs:0.11912322746582,0.181102362204724)
--(axis cs:0.118110236220472,0.179670702307666)
--(axis cs:0.10649852893138,0.165354330708661)
--(axis cs:0.102362204724409,0.159973393332885)
--(axis cs:0.092853599884459,0.149606299212598)
--(axis cs:0.0866141732283465,0.142478521072204)
--(axis cs:0.0770840342559063,0.133858267716535)
--(axis cs:0.0708661417322833,0.128013075932923)
--(axis cs:0.0562287472045919,0.118110236220472)
--(axis cs:0.0551181102362204,0.117335878949778)
--(axis cs:0.0393700787401574,0.110021076154862)
--(axis cs:0.0236220472440944,0.106317496977493)
--(axis cs:0.00787401574803148,0.105353201320516)
--(axis cs:-0.00787401574803148,0.106484052103991)
--(axis cs:-0.0236220472440944,0.109238302806456)
--(axis cs:-0.0393700787401575,0.113261440476973)
--(axis cs:-0.0546127391583942,0.118110236220472)
--(axis cs:-0.0551181102362205,0.118256000177388)
--(axis cs:-0.0708661417322834,0.123860271922102)
--(axis cs:-0.0866141732283465,0.130092679935806)
--(axis cs:-0.0952740647950036,0.133858267716535)
--(axis cs:-0.102362204724409,0.13677937702506)
--(axis cs:-0.118110236220472,0.143836034925644)
--(axis cs:-0.130369217105118,0.149606299212598)
--(axis cs:-0.133858267716535,0.151204413788788)
--(axis cs:-0.149606299212598,0.158860696390899)
--(axis cs:-0.162614419022217,0.165354330708661)
--(axis cs:-0.165354330708661,0.166715513782462)
--(axis cs:-0.181102362204724,0.174831757026865)
--(axis cs:-0.193127074327211,0.181102362204724)
--(axis cs:-0.196850393700787,0.183073910838293)
--(axis cs:-0.21259842519685,0.191547441983143)
--(axis cs:-0.222459564595051,0.196850393700787)
--(axis cs:-0.228346456692913,0.200126214506299)
--(axis cs:-0.244094488188976,0.208867044789091)
--(axis cs:-0.250913176888635,0.21259842519685)
--(axis cs:-0.259842519685039,0.217750606074128)
--(axis cs:-0.275590551181102,0.226669944849544)
--(axis cs:-0.278650090563498,0.228346456692913)
--(axis cs:-0.291338582677165,0.235822830117049)
--(axis cs:-0.305842653168199,0.244094488188976)
--(axis cs:-0.307086614173228,0.244868286587219)
--(axis cs:-0.322834645669291,0.254174053443633)
--(axis cs:-0.332961907099505,0.259842519685039)
--(axis cs:-0.338582677165354,0.263356541711241)
--(axis cs:-0.354330708661417,0.272516753138607)
--(axis cs:-0.360148597814815,0.275590551181102)
--(axis cs:-0.37007874015748,0.281620860134853)
--(axis cs:-0.385826771653543,0.290275577794883)
--(axis cs:-0.388122034246652,0.291338582677165)
--(axis cs:-0.401574803149606,0.298775101499951)
--(axis cs:-0.417322834645669,0.306152441635142)
--(axis cs:-0.420092762636457,0.307086614173228)
--(axis cs:-0.433070866141732,0.312610386785677)
--(axis cs:-0.448818897637795,0.316741281912111)
--(axis cs:-0.464566929133858,0.317345089046996)
--(axis cs:-0.480314960629921,0.312563566691187)
--(axis cs:-0.487449641065269,0.307086614173228)
--(axis cs:-0.496062992125984,0.300517257902456)
--(axis cs:-0.503221675180601,0.291338582677165)
--(axis cs:-0.511811023622047,0.280142416593927)
--(axis cs:-0.5143138467256,0.275590551181102)
--(axis cs:-0.523153102496848,0.259842519685039)
--(axis cs:-0.52755905511811,0.25186492557068)
--(axis cs:-0.531011556249681,0.244094488188976)
--(axis cs:-0.538030870591234,0.228346456692913)
--(axis cs:-0.543307086614173,0.216134170733313)
--(axis cs:-0.544617857986618,0.21259842519685)
--(axis cs:-0.550574916416408,0.196850393700787)
--(axis cs:-0.556271171685766,0.181102362204724)
--(axis cs:-0.559055118110236,0.173279231566424)
--(axis cs:-0.561604136256592,0.165354330708661)
--(axis cs:-0.566604388388402,0.149606299212598)
--(axis cs:-0.571364864082734,0.133858267716535)
--(axis cs:-0.574803149606299,0.122020442964755)
--(axis cs:-0.575869469594012,0.118110236220472)
--(axis cs:-0.580117123056183,0.102362204724409)
--(axis cs:-0.584139794307486,0.0866141732283465)
--(axis cs:-0.587934093387416,0.0708661417322833)
--(axis cs:-0.590551181102362,0.0594427073281464)
--(axis cs:-0.591514639567557,0.0551181102362204)
--(axis cs:-0.594915934389235,0.0393700787401574)
--(axis cs:-0.598103358064167,0.0236220472440944)
--(axis cs:-0.601078099112495,0.00787401574803148)
--(axis cs:-0.60384234187035,-0.00787401574803148)
--(axis cs:-0.606299212598425,-0.0229919221264517)
--(axis cs:-0.606402203503818,-0.0236220472440944)
--(axis cs:-0.608839590505999,-0.0393700787401575)
--(axis cs:-0.611073171694835,-0.0551181102362205)
--(axis cs:-0.613103722674586,-0.0708661417322834)
--(axis cs:-0.614932242047984,-0.0866141732283465)
--(axis cs:-0.616559123648535,-0.102362204724409)
--(axis cs:-0.617983489255639,-0.118110236220472)
--(axis cs:-0.61920444220103,-0.133858267716535)
--(axis cs:-0.620219010426928,-0.149606299212598)
--(axis cs:-0.621023066854523,-0.165354330708661)
--(axis cs:-0.621611289719444,-0.181102362204724)
--(axis cs:-0.621975221463156,-0.196850393700787)
--(axis cs:-0.622047244094488,-0.205600394851374)
--(axis cs:-0.622108174109286,-0.21259842519685)
--(axis cs:-0.622047244094488,-0.220496891644851)
--(axis cs:-0.621988801102459,-0.228346456692913)
--(axis cs:-0.621609271901443,-0.244094488188976)
--(axis cs:-0.620948035607441,-0.259842519685039)
--(axis cs:-0.619980639743921,-0.275590551181102)
--(axis cs:-0.618678673405072,-0.291338582677165)
--(axis cs:-0.617007834619492,-0.307086614173228)
--(axis cs:-0.614925632529668,-0.322834645669291)
--(axis cs:-0.612382855513868,-0.338582677165354)
--(axis cs:-0.609318627332099,-0.354330708661417)
--(axis cs:-0.606299212598425,-0.367433595040267)
--(axis cs:-0.60567524350447,-0.37007874015748)
--(axis cs:-0.6014277600341,-0.385826771653543)
--(axis cs:-0.596384104352061,-0.401574803149606)
--(axis cs:-0.590551181102362,-0.416965820313453)
--(axis cs:-0.590407852391581,-0.417322834645669)
--(axis cs:-0.583353783053509,-0.433070866141732)
--(axis cs:-0.574937842238443,-0.448818897637795)
--(axis cs:-0.574803149606299,-0.449047959782922)
--(axis cs:-0.564734865281472,-0.464566929133858)
--(axis cs:-0.559055118110236,-0.472187630078036)
--(axis cs:-0.552188368984536,-0.480314960629921)
--(axis cs:-0.543307086614173,-0.489704526468743)
--(axis cs:-0.536273784899513,-0.496062992125984)
--(axis cs:-0.52755905511811,-0.503266225741957)
--(axis cs:-0.515012057510857,-0.511811023622047)
--(axis cs:-0.511811023622047,-0.513847046622044)
--(axis cs:-0.496062992125984,-0.522146305294727)
--(axis cs:-0.482752360085531,-0.52755905511811)
--(axis cs:-0.480314960629921,-0.528513834424647);

\path [draw=black, semithick] (axis cs:-0.543307086614173,0.490600086910353)
--(axis cs:-0.52755905511811,0.483336316155926)
--(axis cs:-0.511811023622047,0.481180249191426)
--(axis cs:-0.496062992125984,0.485314733937101)
--(axis cs:-0.481787928680484,0.496062992125984)
--(axis cs:-0.480314960629921,0.497120601989898)
--(axis cs:-0.467937322436694,0.511811023622047)
--(axis cs:-0.464566929133858,0.51563053687617)
--(axis cs:-0.456974790104914,0.52755905511811)
--(axis cs:-0.448818897637795,0.53983858443751)
--(axis cs:-0.446999555976214,0.543307086614173)
--(axis cs:-0.438322777323119,0.559055118110236)
--(axis cs:-0.433070866141732,0.568299283985857)
--(axis cs:-0.429971827079023,0.574803149606299)
--(axis cs:-0.422262961234269,0.590551181102362)
--(axis cs:-0.417322834645669,0.600499580555041)
--(axis cs:-0.414806990841454,0.606299212598425)
--(axis cs:-0.407927725170467,0.622047244094488)
--(axis cs:-0.401574803149606,0.636659251063747)
--(axis cs:-0.401130289248145,0.637795275590551)
--(axis cs:-0.395068683162299,0.653543307086614)
--(axis cs:-0.389163714987816,0.669291338582677)
--(axis cs:-0.385826771653543,0.678574125502299)
--(axis cs:-0.383682457658101,0.68503937007874)
--(axis cs:-0.378764910226851,0.700787401574803)
--(axis cs:-0.374191971100398,0.716535433070866)
--(axis cs:-0.37007874015748,0.732126717993802)
--(axis cs:-0.370039729743579,0.732283464566929)
--(axis cs:-0.366659353548616,0.748031496062992)
--(axis cs:-0.363832475531792,0.763779527559055)
--(axis cs:-0.361646933845556,0.779527559055118)
--(axis cs:-0.360201712217639,0.795275590551181)
--(axis cs:-0.3596185136381,0.811023622047244)
--(axis cs:-0.360026902769621,0.826771653543307)
--(axis cs:-0.361588119091081,0.84251968503937)
--(axis cs:-0.364491273590234,0.858267716535433)
--(axis cs:-0.368950917494122,0.874015748031496)
--(axis cs:-0.37007874015748,0.876994406705813)
--(axis cs:-0.375793260011879,0.889763779527559)
--(axis cs:-0.38516524537111,0.905511811023622)
--(axis cs:-0.385826771653543,0.90643028389366)
--(axis cs:-0.399001635039019,0.921259842519685)
--(axis cs:-0.401574803149606,0.923702577713363)
--(axis cs:-0.417322834645669,0.935444283531048)
--(axis cs:-0.420102492468139,0.937007874015748)
--(axis cs:-0.433070866141732,0.94359716458835)
--(axis cs:-0.448818897637795,0.949246949851559)
--(axis cs:-0.464031317315252,0.952755905511811)
--(axis cs:-0.464566929133858,0.952873053040729)
--(axis cs:-0.480314960629921,0.95470083352174)
--(axis cs:-0.496062992125984,0.954979944267816)
--(axis cs:-0.511811023622047,0.953796708237302)
--(axis cs:-0.518096304065697,0.952755905511811)
--(axis cs:-0.52755905511811,0.951146383748609)
--(axis cs:-0.543307086614173,0.946999837175417)
--(axis cs:-0.559055118110236,0.941303291135577)
--(axis cs:-0.568353744244011,0.937007874015748)
--(axis cs:-0.574803149606299,0.933839964384677)
--(axis cs:-0.590551181102362,0.924342636704089)
--(axis cs:-0.594860415828979,0.921259842519685)
--(axis cs:-0.606299212598425,0.912290996342433)
--(axis cs:-0.613722518794481,0.905511811023622)
--(axis cs:-0.622047244094488,0.896979925208312)
--(axis cs:-0.628256683044543,0.889763779527559)
--(axis cs:-0.637795275590551,0.876983748093729)
--(axis cs:-0.639795205959711,0.874015748031496)
--(axis cs:-0.648920636805019,0.858267716535433)
--(axis cs:-0.653543307086614,0.848630692222676)
--(axis cs:-0.656260565030459,0.84251968503937)
--(axis cs:-0.661986629939661,0.826771653543307)
--(axis cs:-0.666419319044435,0.811023622047244)
--(axis cs:-0.669291338582677,0.797201537231694)
--(axis cs:-0.669672850843384,0.795275590551181)
--(axis cs:-0.671804469614099,0.779527559055118)
--(axis cs:-0.672960250212716,0.763779527559055)
--(axis cs:-0.67319775580298,0.748031496062992)
--(axis cs:-0.672562238287786,0.732283464566929)
--(axis cs:-0.671091565381244,0.716535433070866)
--(axis cs:-0.669291338582677,0.704105235454855)
--(axis cs:-0.668797822785859,0.700787401574803)
--(axis cs:-0.665642782688506,0.68503937007874)
--(axis cs:-0.661697906962575,0.669291338582677)
--(axis cs:-0.656984500501332,0.653543307086614)
--(axis cs:-0.653543307086614,0.643579827025278)
--(axis cs:-0.651430183442358,0.637795275590551)
--(axis cs:-0.644957479288731,0.622047244094488)
--(axis cs:-0.637795275590551,0.606313600693208)
--(axis cs:-0.637788173778123,0.606299212598425)
--(axis cs:-0.62940776002856,0.590551181102362)
--(axis cs:-0.622047244094488,0.577593995611617)
--(axis cs:-0.620282822312957,0.574803149606299)
--(axis cs:-0.609901910267903,0.559055118110236)
--(axis cs:-0.606299212598425,0.553733379285391)
--(axis cs:-0.59822166846503,0.543307086614173)
--(axis cs:-0.590551181102362,0.533447714377492)
--(axis cs:-0.585099149792124,0.52755905511811)
--(axis cs:-0.574803149606299,0.516189907004804)
--(axis cs:-0.569829965522793,0.511811023622047)
--(axis cs:-0.559055118110236,0.501806742880672)
--(axis cs:-0.550626358108963,0.496062992125984)
--(axis cs:-0.543307086614173,0.490600086910353);

\path [draw=black, semithick] (axis cs:-0.401574803149606,-0.481423963630574)
--(axis cs:-0.385826771653543,-0.482192229050845)
--(axis cs:-0.37007874015748,-0.48182678060425)
--(axis cs:-0.354330708661417,-0.480392455247649)
--(axis cs:-0.353838634015172,-0.480314960629921)
--(axis cs:-0.338582677165354,-0.477981566333672)
--(axis cs:-0.322834645669291,-0.474570956152657)
--(axis cs:-0.307086614173228,-0.47014397190376)
--(axis cs:-0.291338582677165,-0.464656043652207)
--(axis cs:-0.291121347994411,-0.464566929133858)
--(axis cs:-0.275590551181102,-0.458206107189061)
--(axis cs:-0.259842519685039,-0.450586321403349)
--(axis cs:-0.256627882543852,-0.448818897637795)
--(axis cs:-0.244094488188976,-0.44182860179151)
--(axis cs:-0.230366140285832,-0.433070866141732)
--(axis cs:-0.228346456692913,-0.431750320208446)
--(axis cs:-0.21259842519685,-0.420305175471186)
--(axis cs:-0.208877395046207,-0.417322834645669)
--(axis cs:-0.196850393700787,-0.407299460133768)
--(axis cs:-0.190557318749919,-0.401574803149606)
--(axis cs:-0.181102362204724,-0.392550099558689)
--(axis cs:-0.174550694284503,-0.385826771653543)
--(axis cs:-0.165354330708661,-0.375842687767556)
--(axis cs:-0.160341812587395,-0.37007874015748)
--(axis cs:-0.149606299212598,-0.356925290724328)
--(axis cs:-0.147577798952255,-0.354330708661417)
--(axis cs:-0.135994902595883,-0.338582677165354)
--(axis cs:-0.133858267716535,-0.335477153475706)
--(axis cs:-0.125368157529931,-0.322834645669291)
--(axis cs:-0.118110236220472,-0.311150518773927)
--(axis cs:-0.115611517736605,-0.307086614173228)
--(axis cs:-0.106549026487998,-0.291338582677165)
--(axis cs:-0.102362204724409,-0.283482391172637)
--(axis cs:-0.0981202443197397,-0.275590551181102)
--(axis cs:-0.0902655695544742,-0.259842519685039)
--(axis cs:-0.0866141732283465,-0.251920493934753)
--(axis cs:-0.0829068540809668,-0.244094488188976)
--(axis cs:-0.0760097916132291,-0.228346456692913)
--(axis cs:-0.0708661417322834,-0.2155448525353)
--(axis cs:-0.0696252090904311,-0.21259842519685)
--(axis cs:-0.0635462575444041,-0.196850393700787)
--(axis cs:-0.0580163449610014,-0.181102362204724)
--(axis cs:-0.0551181102362205,-0.171886541813946)
--(axis cs:-0.0529043699344412,-0.165354330708661)
--(axis cs:-0.0481974717032685,-0.149606299212598)
--(axis cs:-0.044104528951416,-0.133858267716535)
--(axis cs:-0.0406769667562595,-0.118110236220472)
--(axis cs:-0.0393700787401575,-0.110282722694348)
--(axis cs:-0.0378827124798012,-0.102362204724409)
--(axis cs:-0.0358986268792048,-0.0866141732283465)
--(axis cs:-0.0349935721436859,-0.0708661417322834)
--(axis cs:-0.0354070032770448,-0.0551181102362205)
--(axis cs:-0.0374683573336011,-0.0393700787401575)
--(axis cs:-0.0393700787401575,-0.0318328954330447)
--(axis cs:-0.041410125729299,-0.0236220472440944)
--(axis cs:-0.0475666555848273,-0.00787401574803148)
--(axis cs:-0.0551181102362205,0.00523109734274795)
--(axis cs:-0.0566313748215388,0.00787401574803148)
--(axis cs:-0.0684323493430141,0.0236220472440944)
--(axis cs:-0.0708661417322834,0.026208590180473)
--(axis cs:-0.0832330974796553,0.0393700787401574)
--(axis cs:-0.0866141732283465,0.0423745341844814)
--(axis cs:-0.101007961418242,0.0551181102362204)
--(axis cs:-0.102362204724409,0.0561627890620939)
--(axis cs:-0.118110236220472,0.0683959044917905)
--(axis cs:-0.121324714425867,0.0708661417322833)
--(axis cs:-0.133858267716535,0.0796385126961772)
--(axis cs:-0.144018578012555,0.0866141732283465)
--(axis cs:-0.149606299212598,0.0901964815973772)
--(axis cs:-0.165354330708661,0.10017082250902)
--(axis cs:-0.168874039585059,0.102362204724409)
--(axis cs:-0.181102362204724,0.109680520110772)
--(axis cs:-0.195666161971291,0.118110236220472)
--(axis cs:-0.196850393700787,0.118781138110861)
--(axis cs:-0.21259842519685,0.127540314545144)
--(axis cs:-0.224477738440551,0.133858267716535)
--(axis cs:-0.228346456692913,0.135918685386109)
--(axis cs:-0.244094488188976,0.143977699738915)
--(axis cs:-0.255756221077183,0.149606299212598)
--(axis cs:-0.259842519685039,0.151623598532661)
--(axis cs:-0.275590551181102,0.158918787667667)
--(axis cs:-0.290649715334375,0.165354330708661)
--(axis cs:-0.291338582677165,0.165661676671466)
--(axis cs:-0.307086614173228,0.172015654724409)
--(axis cs:-0.322834645669291,0.177653652761024)
--(axis cs:-0.334146715104237,0.181102362204724)
--(axis cs:-0.338582677165354,0.182554346300671)
--(axis cs:-0.354330708661417,0.186661141703939)
--(axis cs:-0.37007874015748,0.18965298464932)
--(axis cs:-0.385826771653543,0.191338709229373)
--(axis cs:-0.401574803149606,0.191458818986616)
--(axis cs:-0.417322834645669,0.189692336277325)
--(axis cs:-0.433070866141732,0.185604340179523)
--(axis cs:-0.443487489386549,0.181102362204724)
--(axis cs:-0.448818897637795,0.178746828674745)
--(axis cs:-0.464566929133858,0.168679736911112)
--(axis cs:-0.468452701014973,0.165354330708661)
--(axis cs:-0.480314960629921,0.154733881716477)
--(axis cs:-0.484850478063625,0.149606299212598)
--(axis cs:-0.496062992125984,0.136145386382052)
--(axis cs:-0.497654224083962,0.133858267716535)
--(axis cs:-0.508106028713557,0.118110236220472)
--(axis cs:-0.511811023622047,0.112121977096695)
--(axis cs:-0.51710605376145,0.102362204724409)
--(axis cs:-0.525023767031665,0.0866141732283465)
--(axis cs:-0.52755905511811,0.0812428364101246)
--(axis cs:-0.532016569296392,0.0708661417322833)
--(axis cs:-0.538289817821471,0.0551181102362204)
--(axis cs:-0.543307086614173,0.0413376611813942)
--(axis cs:-0.543978667105182,0.0393700787401574)
--(axis cs:-0.549082420607562,0.0236220472440944)
--(axis cs:-0.553723759026292,0.00787401574803148)
--(axis cs:-0.55793095877179,-0.00787401574803148)
--(axis cs:-0.559055118110236,-0.0124252701342009)
--(axis cs:-0.561741074845659,-0.0236220472440944)
--(axis cs:-0.565176907121835,-0.0393700787401575)
--(axis cs:-0.568251775314183,-0.0551181102362205)
--(axis cs:-0.570978960606974,-0.0708661417322834)
--(axis cs:-0.573370170299353,-0.0866141732283465)
--(axis cs:-0.574803149606299,-0.0974930626287049)
--(axis cs:-0.575447484091701,-0.10236220472441)
--(axis cs:-0.577227500057923,-0.118110236220472)
--(axis cs:-0.578684543543925,-0.133858267716535)
--(axis cs:-0.579817392850747,-0.149606299212598)
--(axis cs:-0.580622165623389,-0.165354330708661)
--(axis cs:-0.581092343438874,-0.181102362204724)
--(axis cs:-0.581215986388067,-0.196850393700787)
--(axis cs:-0.580978662069414,-0.21259842519685)
--(axis cs:-0.580360228553266,-0.228346456692913)
--(axis cs:-0.579334531706126,-0.244094488188976)
--(axis cs:-0.577870810668767,-0.259842519685039)
--(axis cs:-0.575928896627122,-0.275590551181102)
--(axis cs:-0.574803149606299,-0.282891855075021)
--(axis cs:-0.57347996083526,-0.291338582677165)
--(axis cs:-0.570464377438206,-0.307086614173228)
--(axis cs:-0.566790025660914,-0.322834645669291)
--(axis cs:-0.562368711983905,-0.338582677165354)
--(axis cs:-0.559055118110236,-0.348651559809664)
--(axis cs:-0.557081304867227,-0.354330708661417)
--(axis cs:-0.550763468065575,-0.37007874015748)
--(axis cs:-0.543307086614173,-0.385717292801134)
--(axis cs:-0.543250273909993,-0.385826771653543)
--(axis cs:-0.534095910437584,-0.401574803149606)
--(axis cs:-0.52755905511811,-0.411271800877883)
--(axis cs:-0.522962116200328,-0.417322834645669)
--(axis cs:-0.511811023622047,-0.430301966953759)
--(axis cs:-0.509045648663699,-0.433070866141732)
--(axis cs:-0.496062992125984,-0.444834814505395)
--(axis cs:-0.490762440173479,-0.448818897637795)
--(axis cs:-0.480314960629921,-0.456079897394151)
--(axis cs:-0.464894651446699,-0.464566929133858)
--(axis cs:-0.464566929133858,-0.464737069350661)
--(axis cs:-0.448818897637795,-0.47133603294764)
--(axis cs:-0.433070866141732,-0.476157982701714)
--(axis cs:-0.417322834645669,-0.479449207045709)
--(axis cs:-0.410460200239535,-0.480314960629921)
--(axis cs:-0.401574803149606,-0.481423963630574);

\path [draw=black, semithick] (axis cs:0.433070866141732,-0.0877709810689466)
--(axis cs:0.448818897637795,-0.0908650074624448)
--(axis cs:0.464566929133858,-0.0932449317722744)
--(axis cs:0.480314960629921,-0.0948374910332579)
--(axis cs:0.496062992125984,-0.0955600487800943)
--(axis cs:0.511811023622047,-0.0953081487434724)
--(axis cs:0.52755905511811,-0.0939449858352013)
--(axis cs:0.543307086614173,-0.0913112753920411)
--(axis cs:0.559055118110236,-0.0871968153395172)
--(axis cs:0.560714919312,-0.0866141732283465)
--(axis cs:0.574803149606299,-0.0812032431316357)
--(axis cs:0.590551181102362,-0.0730002144457617)
--(axis cs:0.593851369698069,-0.0708661417322834)
--(axis cs:0.606299212598425,-0.0616461374170203)
--(axis cs:0.613473311904974,-0.0551181102362205)
--(axis cs:0.622047244094488,-0.0458042252493729)
--(axis cs:0.627097627556859,-0.0393700787401575)
--(axis cs:0.636975760230623,-0.0236220472440944)
--(axis cs:0.637795275590551,-0.0219722613416584)
--(axis cs:0.644068822917354,-0.00787401574803148)
--(axis cs:0.649149323218996,0.00787401574803148)
--(axis cs:0.65257021859116,0.0236220472440944)
--(axis cs:0.653543307086614,0.0310243514225649)
--(axis cs:0.654576021964134,0.0393700787401574)
--(axis cs:0.655383731321853,0.0551181102362204)
--(axis cs:0.655142870291718,0.0708661417322833)
--(axis cs:0.653966334298399,0.0866141732283465)
--(axis cs:0.653543307086614,0.0898324237418753)
--(axis cs:0.651951006294278,0.102362204724409)
--(axis cs:0.64916800917088,0.118110236220472)
--(axis cs:0.645670826852662,0.133858267716535)
--(axis cs:0.641494247738108,0.149606299212598)
--(axis cs:0.637795275590551,0.16162801198617)
--(axis cs:0.636663796332584,0.165354330708661)
--(axis cs:0.63121314726035,0.181102362204724)
--(axis cs:0.625136892418255,0.196850393700787)
--(axis cs:0.622047244094488,0.204112074840204)
--(axis cs:0.618412125538375,0.21259842519685)
--(axis cs:0.611032464678076,0.228346456692913)
--(axis cs:0.606299212598425,0.237649940884618)
--(axis cs:0.602934586167142,0.244094488188976)
--(axis cs:0.594057439985847,0.259842519685039)
--(axis cs:0.590551181102362,0.265644960043871)
--(axis cs:0.584246587968139,0.275590551181102)
--(axis cs:0.574803149606299,0.289462628249208)
--(axis cs:0.573435891594497,0.291338582677165)
--(axis cs:0.561228033717077,0.307086614173228)
--(axis cs:0.559055118110236,0.309734617055216)
--(axis cs:0.547196419559891,0.322834645669291)
--(axis cs:0.543307086614173,0.326903748161927)
--(axis cs:0.530616238129397,0.338582677165354)
--(axis cs:0.52755905511811,0.34126490731003)
--(axis cs:0.511811023622047,0.35301512556402)
--(axis cs:0.509657770725109,0.354330708661417)
--(axis cs:0.496062992125984,0.36232406910561)
--(axis cs:0.480314960629921,0.369355204672845)
--(axis cs:0.478031797530317,0.37007874015748)
--(axis cs:0.464566929133858,0.374235153455851)
--(axis cs:0.448818897637795,0.377071161741382)
--(axis cs:0.433070866141732,0.377976401599299)
--(axis cs:0.417322834645669,0.37703260087054)
--(axis cs:0.401574803149606,0.37431833320462)
--(axis cs:0.386478931540967,0.37007874015748)
--(axis cs:0.385826771653543,0.36989566248078)
--(axis cs:0.37007874015748,0.363788676676797)
--(axis cs:0.354330708661417,0.35606530313602)
--(axis cs:0.351375760714012,0.354330708661417)
--(axis cs:0.338582677165354,0.346675220241357)
--(axis cs:0.326914331560147,0.338582677165354)
--(axis cs:0.322834645669291,0.335664787995734)
--(axis cs:0.307086614173228,0.32299382625772)
--(axis cs:0.306906061850155,0.322834645669291)
--(axis cs:0.291338582677165,0.308509223382961)
--(axis cs:0.289900531211297,0.307086614173228)
--(axis cs:0.275590551181102,0.292163462902753)
--(axis cs:0.274840026373738,0.291338582677165)
--(axis cs:0.261355502430678,0.275590551181102)
--(axis cs:0.259842519685039,0.273689747229429)
--(axis cs:0.249150373897593,0.259842519685039)
--(axis cs:0.244094488188976,0.252730532963066)
--(axis cs:0.238025980926312,0.244094488188976)
--(axis cs:0.228346456692913,0.229015349199627)
--(axis cs:0.227914251615392,0.228346456692913)
--(axis cs:0.2187348698163,0.21259842519685)
--(axis cs:0.21259842519685,0.200784743180561)
--(axis cs:0.210490668512575,0.196850393700787)
--(axis cs:0.203142601820229,0.181102362204724)
--(axis cs:0.196850393700787,0.165379448294687)
--(axis cs:0.196839737624294,0.165354330708661)
--(axis cs:0.191462929302456,0.149606299212598)
--(axis cs:0.187316607781331,0.133858267716535)
--(axis cs:0.184546299010316,0.118110236220472)
--(axis cs:0.183351840847726,0.102362204724409)
--(axis cs:0.184015615297618,0.0866141732283465)
--(axis cs:0.186907485029013,0.0708661417322833)
--(axis cs:0.192541186499093,0.0551181102362204)
--(axis cs:0.196850393700787,0.0472863891771577)
--(axis cs:0.201291445074557,0.0393700787401574)
--(axis cs:0.21259842519685,0.0248797543931927)
--(axis cs:0.213607899694485,0.0236220472440944)
--(axis cs:0.228346456692913,0.00908989252165134)
--(axis cs:0.229624190471689,0.00787401574803148)
--(axis cs:0.244094488188976,-0.00370827576467959)
--(axis cs:0.249521733840529,-0.00787401574803148)
--(axis cs:0.259842519685039,-0.0148294770614328)
--(axis cs:0.273515692185632,-0.0236220472440944)
--(axis cs:0.275590551181102,-0.0248323103297317)
--(axis cs:0.291338582677165,-0.0337865632342239)
--(axis cs:0.301711359167693,-0.0393700787401575)
--(axis cs:0.307086614173228,-0.0420866349707707)
--(axis cs:0.322834645669291,-0.0497018797263956)
--(axis cs:0.334772026450206,-0.0551181102362205)
--(axis cs:0.338582677165354,-0.0567856850028437)
--(axis cs:0.354330708661417,-0.0632891318734236)
--(axis cs:0.37007874015748,-0.0692901522299376)
--(axis cs:0.374590631042145,-0.0708661417322834)
--(axis cs:0.385826771653543,-0.0747566678994862)
--(axis cs:0.401574803149606,-0.0796739253022383)
--(axis cs:0.417322834645669,-0.0840234166448328)
--(axis cs:0.428256153703194,-0.0866141732283465)
--(axis cs:0.433070866141732,-0.0877709810689466);

\path [draw=black, semithick] (axis cs:-0.417322834645669,-0.422806135266293)
--(axis cs:-0.401574803149606,-0.426617358707065)
--(axis cs:-0.385826771653543,-0.428771207157279)
--(axis cs:-0.37007874015748,-0.429421729068349)
--(axis cs:-0.354330708661417,-0.428683541566052)
--(axis cs:-0.338582677165354,-0.426621025414658)
--(axis cs:-0.322834645669291,-0.423265942666018)
--(axis cs:-0.307086614173228,-0.418620194195377)
--(axis cs:-0.303628633665712,-0.417322834645669)
--(axis cs:-0.291338582677165,-0.41266889293702)
--(axis cs:-0.275590551181102,-0.405359413836776)
--(axis cs:-0.268685943042268,-0.401574803149606)
--(axis cs:-0.259842519685039,-0.396598935393948)
--(axis cs:-0.244094488188976,-0.38629047034805)
--(axis cs:-0.243463287863055,-0.385826771653543)
--(axis cs:-0.228346456692913,-0.37424399846849)
--(axis cs:-0.223478696799547,-0.37007874015748)
--(axis cs:-0.21259842519685,-0.360265269859358)
--(axis cs:-0.206593345783035,-0.354330708661417)
--(axis cs:-0.196850393700787,-0.344077756254625)
--(axis cs:-0.191998506027913,-0.338582677165354)
--(axis cs:-0.181102362204724,-0.325318664175828)
--(axis cs:-0.179174150147548,-0.322834645669291)
--(axis cs:-0.167814236545756,-0.307086614173228)
--(axis cs:-0.165354330708661,-0.303381137492077)
--(axis cs:-0.157642694563168,-0.291338582677165)
--(axis cs:-0.149606299212598,-0.277531602849928)
--(axis cs:-0.148499197648073,-0.275590551181102)
--(axis cs:-0.140262036671768,-0.259842519685039)
--(axis cs:-0.133858267716535,-0.246199763984668)
--(axis cs:-0.132870364119638,-0.244094488188976)
--(axis cs:-0.126209949427482,-0.228346456692913)
--(axis cs:-0.120327545529865,-0.21259842519685)
--(axis cs:-0.118110236220472,-0.205780753845872)
--(axis cs:-0.11513196638833,-0.196850393700787)
--(axis cs:-0.110649692244643,-0.181102362204724)
--(axis cs:-0.106944073886368,-0.165354330708661)
--(axis cs:-0.104042108394278,-0.149606299212598)
--(axis cs:-0.102362204724409,-0.136628453294041)
--(axis cs:-0.101982077413191,-0.133858267716535)
--(axis cs:-0.100820204909307,-0.118110236220472)
--(axis cs:-0.100716125603157,-0.102362204724409)
--(axis cs:-0.101807927647482,-0.0866141732283465)
--(axis cs:-0.10236220472441,-0.0829315961829164)
--(axis cs:-0.104190639566424,-0.0708661417322834)
--(axis cs:-0.108061114042815,-0.0551181102362205)
--(axis cs:-0.113684468821364,-0.0393700787401575)
--(axis cs:-0.118110236220472,-0.0300476353217111)
--(axis cs:-0.121235413101865,-0.0236220472440944)
--(axis cs:-0.130895314563969,-0.00787401574803148)
--(axis cs:-0.133858267716535,-0.00387665352643815)
--(axis cs:-0.142878978107114,0.00787401574803148)
--(axis cs:-0.149606299212598,0.0153334027432668)
--(axis cs:-0.157417496058108,0.0236220472440944)
--(axis cs:-0.165354330708661,0.0310615124047499)
--(axis cs:-0.174696290217388,0.0393700787401574)
--(axis cs:-0.181102362204724,0.0445566935177425)
--(axis cs:-0.194956927880469,0.0551181102362204)
--(axis cs:-0.196850393700787,0.0564653889518833)
--(axis cs:-0.21259842519685,0.0670704549536089)
--(axis cs:-0.218686690062354,0.0708661417322833)
--(axis cs:-0.228346456692913,0.0766583576106253)
--(axis cs:-0.244094488188976,0.0853210860942793)
--(axis cs:-0.246677702040307,0.0866141732283465)
--(axis cs:-0.259842519685039,0.093121164631611)
--(axis cs:-0.275590551181102,0.100054941174879)
--(axis cs:-0.281608750441597,0.102362204724409)
--(axis cs:-0.291338582677165,0.106135000076696)
--(axis cs:-0.307086614173228,0.11129219862932)
--(axis cs:-0.322834645669291,0.11541967303181)
--(axis cs:-0.33697549198664,0.118110236220472)
--(axis cs:-0.338582677165354,0.118429025393519)
--(axis cs:-0.354330708661417,0.120213338199556)
--(axis cs:-0.37007874015748,0.120536582587446)
--(axis cs:-0.385826771653543,0.1191767493829)
--(axis cs:-0.391018207079871,0.118110236220472)
--(axis cs:-0.401574803149606,0.115891979788166)
--(axis cs:-0.417322834645669,0.110346805946259)
--(axis cs:-0.43249985882327,0.102362204724409)
--(axis cs:-0.433070866141732,0.102048357305082)
--(axis cs:-0.448818897637795,0.0906070984291492)
--(axis cs:-0.453122068436966,0.0866141732283465)
--(axis cs:-0.464566929133858,0.075262761499755)
--(axis cs:-0.468224524956238,0.0708661417322833)
--(axis cs:-0.480294658474076,0.0551181102362204)
--(axis cs:-0.480314960629921,0.0550897140015393)
--(axis cs:-0.49006954463995,0.0393700787401574)
--(axis cs:-0.496062992125984,0.0286344854187506)
--(axis cs:-0.498567881511977,0.0236220472440944)
--(axis cs:-0.505821247194451,0.00787401574803148)
--(axis cs:-0.511811023622047,-0.0067239142121557)
--(axis cs:-0.512247152567438,-0.00787401574803148)
--(axis cs:-0.517764385734707,-0.0236220472440944)
--(axis cs:-0.522646757166375,-0.0393700787401575)
--(axis cs:-0.526939291330121,-0.0551181102362205)
--(axis cs:-0.52755905511811,-0.0576727251781733)
--(axis cs:-0.530631230640042,-0.0708661417322834)
--(axis cs:-0.533804814470294,-0.0866141732283465)
--(axis cs:-0.5364906063676,-0.102362204724409)
--(axis cs:-0.538702514405999,-0.118110236220472)
--(axis cs:-0.540451024265479,-0.133858267716535)
--(axis cs:-0.541739268869155,-0.149606299212598)
--(axis cs:-0.542565041269644,-0.165354330708661)
--(axis cs:-0.542920928620384,-0.181102362204724)
--(axis cs:-0.542790550405524,-0.196850393700787)
--(axis cs:-0.542152437380789,-0.21259842519685)
--(axis cs:-0.540975652210416,-0.228346456692913)
--(axis cs:-0.539219162751829,-0.244094488188976)
--(axis cs:-0.536833467909823,-0.259842519685039)
--(axis cs:-0.533753838863546,-0.275590551181102)
--(axis cs:-0.529902686742126,-0.291338582677165)
--(axis cs:-0.52755905511811,-0.299316488840773)
--(axis cs:-0.525127907290816,-0.307086614173228)
--(axis cs:-0.519270571711505,-0.322834645669291)
--(axis cs:-0.51222777874604,-0.338582677165354)
--(axis cs:-0.511811023622047,-0.33940518841985)
--(axis cs:-0.503426264525355,-0.354330708661417)
--(axis cs:-0.496062992125984,-0.365515853716575)
--(axis cs:-0.492634062799279,-0.37007874015748)
--(axis cs:-0.480314960629921,-0.384451079293557)
--(axis cs:-0.478920786365659,-0.385826771653543)
--(axis cs:-0.464566929133858,-0.398548420100014)
--(axis cs:-0.460348649056126,-0.401574803149606)
--(axis cs:-0.448818897637795,-0.40917347825968)
--(axis cs:-0.433070866141732,-0.417116603699542)
--(axis cs:-0.432528962967626,-0.417322834645669)
--(axis cs:-0.417322834645669,-0.422806135266293);

\path [draw=black, semithick] (axis cs:0.401574803149606,-0.0108914648545928)
--(axis cs:0.417322834645669,-0.015061228174747)
--(axis cs:0.433070866141732,-0.0181453074536543)
--(axis cs:0.448818897637795,-0.0200585337283416)
--(axis cs:0.464566929133858,-0.0206893787712523)
--(axis cs:0.480314960629921,-0.0198688595743518)
--(axis cs:0.496062992125984,-0.0173811242535119)
--(axis cs:0.511811023622047,-0.0129352855211796)
--(axis cs:0.523721796065906,-0.00787401574803148)
--(axis cs:0.52755905511811,-0.00598224004332662)
--(axis cs:0.543307086614173,0.00461895381475555)
--(axis cs:0.547043794201401,0.00787401574803148)
--(axis cs:0.559055118110236,0.020877728113922)
--(axis cs:0.561115853993874,0.0236220472440944)
--(axis cs:0.570301493997724,0.0393700787401574)
--(axis cs:0.574803149606299,0.0502906543120895)
--(axis cs:0.576524828237929,0.0551181102362204)
--(axis cs:0.580301647833676,0.0708661417322833)
--(axis cs:0.582307109118132,0.0866141732283465)
--(axis cs:0.582790526428824,0.102362204724409)
--(axis cs:0.581934562600563,0.118110236220472)
--(axis cs:0.5798830817317,0.133858267716535)
--(axis cs:0.576735760023993,0.149606299212598)
--(axis cs:0.574803149606299,0.156829040142971)
--(axis cs:0.572443513467817,0.165354330708661)
--(axis cs:0.567032768636768,0.181102362204724)
--(axis cs:0.560631665422707,0.196850393700787)
--(axis cs:0.559055118110236,0.200205102411703)
--(axis cs:0.552850596908576,0.21259842519685)
--(axis cs:0.543906765182024,0.228346456692913)
--(axis cs:0.543307086614173,0.22929364629827)
--(axis cs:0.533017971690766,0.244094488188976)
--(axis cs:0.52755905511811,0.251190944621342)
--(axis cs:0.520019018349118,0.259842519685039)
--(axis cs:0.511811023622047,0.268432233717838)
--(axis cs:0.503733730050068,0.275590551181102)
--(axis cs:0.496062992125984,0.281854158423914)
--(axis cs:0.481564559392261,0.291338582677165)
--(axis cs:0.480314960629921,0.292099989165102)
--(axis cs:0.464566929133858,0.29929620256532)
--(axis cs:0.448818897637795,0.30396499371776)
--(axis cs:0.433070866141732,0.306185120642278)
--(axis cs:0.417322834645669,0.306018554214904)
--(axis cs:0.401574803149606,0.303545221445854)
--(axis cs:0.385826771653543,0.298846283457267)
--(axis cs:0.37007874015748,0.291998527896004)
--(axis cs:0.368907911512711,0.291338582677165)
--(axis cs:0.354330708661417,0.282587381688585)
--(axis cs:0.344739896604344,0.275590551181102)
--(axis cs:0.338582677165354,0.270721071893653)
--(axis cs:0.326721122706187,0.259842519685039)
--(axis cs:0.322834645669291,0.255905839913219)
--(axis cs:0.312399206593643,0.244094488188976)
--(axis cs:0.307086614173228,0.237322322018224)
--(axis cs:0.300591959923172,0.228346456692913)
--(axis cs:0.291338582677165,0.213624979231729)
--(axis cs:0.290727058285056,0.21259842519685)
--(axis cs:0.282838718914577,0.196850393700787)
--(axis cs:0.276458706332796,0.181102362204724)
--(axis cs:0.275590551181102,0.178199788629268)
--(axis cs:0.271818706654359,0.165354330708661)
--(axis cs:0.268838022655421,0.149606299212598)
--(axis cs:0.26762314608843,0.133858267716535)
--(axis cs:0.268339752921859,0.118110236220472)
--(axis cs:0.271188365048296,0.102362204724409)
--(axis cs:0.275590551181102,0.0890246171185095)
--(axis cs:0.276441188100003,0.0866141732283465)
--(axis cs:0.284498109136135,0.0708661417322833)
--(axis cs:0.291338582677165,0.0609398907539397)
--(axis cs:0.295686632605738,0.0551181102362204)
--(axis cs:0.307086614173228,0.042833027954023)
--(axis cs:0.310613630633204,0.0393700787401574)
--(axis cs:0.322834645669291,0.0291547402536074)
--(axis cs:0.330184222219275,0.0236220472440944)
--(axis cs:0.338582677165354,0.0180207068192087)
--(axis cs:0.354330708661417,0.00865776740794072)
--(axis cs:0.355825989027618,0.00787401574803148)
--(axis cs:0.37007874015748,0.000988402013619669)
--(axis cs:0.385826771653543,-0.00556777400724435)
--(axis cs:0.392452749813488,-0.00787401574803148)
--(axis cs:0.401574803149606,-0.0108914648545928);

\path [draw=black, semithick] (axis cs:-0.401574803149606,-0.371601486069792)
--(axis cs:-0.385826771653543,-0.375608591199642)
--(axis cs:-0.37007874015748,-0.37756960885913)
--(axis cs:-0.354330708661417,-0.377670725954475)
--(axis cs:-0.338582677165354,-0.376028114918848)
--(axis cs:-0.322834645669291,-0.37271283367171)
--(axis cs:-0.314453672939054,-0.37007874015748)
--(axis cs:-0.307086614173228,-0.367705679671444)
--(axis cs:-0.291338582677165,-0.360960489694809)
--(axis cs:-0.27895336614844,-0.354330708661417)
--(axis cs:-0.275590551181102,-0.352450728905742)
--(axis cs:-0.259842519685039,-0.341934270546828)
--(axis cs:-0.255512196592502,-0.338582677165354)
--(axis cs:-0.244094488188976,-0.329190046532526)
--(axis cs:-0.237267074182544,-0.322834645669291)
--(axis cs:-0.228346456692913,-0.313895374345222)
--(axis cs:-0.222198104250856,-0.307086614173228)
--(axis cs:-0.21259842519685,-0.295495365878855)
--(axis cs:-0.209414891854902,-0.291338582677165)
--(axis cs:-0.198452133485187,-0.275590551181102)
--(axis cs:-0.196850393700787,-0.273033682502778)
--(axis cs:-0.18902465177445,-0.259842519685039)
--(axis cs:-0.181102362204724,-0.244720673044259)
--(axis cs:-0.180785832154876,-0.244094488188976)
--(axis cs:-0.173776894950656,-0.228346456692913)
--(axis cs:-0.167778348897259,-0.21259842519685)
--(axis cs:-0.165354330708661,-0.204966273283319)
--(axis cs:-0.162799075113543,-0.196850393700787)
--(axis cs:-0.158828479613527,-0.181102362204724)
--(axis cs:-0.155860836224715,-0.165354330708661)
--(axis cs:-0.153933068031548,-0.149606299212598)
--(axis cs:-0.15310856837332,-0.133858267716535)
--(axis cs:-0.153470886608311,-0.118110236220472)
--(axis cs:-0.155126997967256,-0.102362204724409)
--(axis cs:-0.158214541135279,-0.0866141732283465)
--(axis cs:-0.162892365134238,-0.0708661417322834)
--(axis cs:-0.165354330708661,-0.0646958155100139)
--(axis cs:-0.169379972918107,-0.0551181102362205)
--(axis cs:-0.177878157282019,-0.0393700787401575)
--(axis cs:-0.181102362204724,-0.0344609439379493)
--(axis cs:-0.188728377411494,-0.0236220472440944)
--(axis cs:-0.196850393700787,-0.01385926883478)
--(axis cs:-0.202265204799251,-0.00787401574803148)
--(axis cs:-0.21259842519685,0.00217616039236873)
--(axis cs:-0.219070696694941,0.00787401574803148)
--(axis cs:-0.228346456692913,0.0152906545895432)
--(axis cs:-0.240051966547227,0.0236220472440944)
--(axis cs:-0.244094488188976,0.0263054750227846)
--(axis cs:-0.259842519685039,0.0355293419888104)
--(axis cs:-0.267525767012284,0.0393700787401574)
--(axis cs:-0.275590551181102,0.043251769561558)
--(axis cs:-0.291338582677165,0.0495389804304857)
--(axis cs:-0.307086614173228,0.0544554065658764)
--(axis cs:-0.310107428149394,0.0551181102362204)
--(axis cs:-0.322834645669291,0.0579057663194963)
--(axis cs:-0.338582677165354,0.0598350874675685)
--(axis cs:-0.354330708661417,0.0600979404289696)
--(axis cs:-0.37007874015748,0.0584962862649676)
--(axis cs:-0.384427365321029,0.0551181102362204)
--(axis cs:-0.385826771653543,0.0547740403204647)
--(axis cs:-0.401574803149606,0.0485598251859427)
--(axis cs:-0.417322834645669,0.039450768293775)
--(axis cs:-0.417430334146804,0.0393700787401574)
--(axis cs:-0.433070866141732,0.0267331137725125)
--(axis cs:-0.436132340212178,0.0236220472440944)
--(axis cs:-0.448818897637795,0.00950931202888235)
--(axis cs:-0.450048328365885,0.00787401574803148)
--(axis cs:-0.460871922398534,-0.00787401574803148)
--(axis cs:-0.464566929133858,-0.0138955748133775)
--(axis cs:-0.469790782228485,-0.0236220472440944)
--(axis cs:-0.477272563322853,-0.0393700787401575)
--(axis cs:-0.480314960629921,-0.0466395085278102)
--(axis cs:-0.483535665136359,-0.0551181102362205)
--(axis cs:-0.488758123483662,-0.0708661417322834)
--(axis cs:-0.493188896687472,-0.0866141732283465)
--(axis cs:-0.496062992125984,-0.0988424855969846)
--(axis cs:-0.496840893735891,-0.102362204724409)
--(axis cs:-0.499692408585655,-0.118110236220472)
--(axis cs:-0.501885254424623,-0.133858267716535)
--(axis cs:-0.503427936760603,-0.149606299212598)
--(axis cs:-0.50431989750684,-0.165354330708661)
--(axis cs:-0.504551853129077,-0.181102362204724)
--(axis cs:-0.504100667039149,-0.196850393700787)
--(axis cs:-0.502934597932649,-0.21259842519685)
--(axis cs:-0.501007264305617,-0.228346456692913)
--(axis cs:-0.498256539805473,-0.244094488188976)
--(axis cs:-0.496062992125984,-0.253664194309411)
--(axis cs:-0.494533348767693,-0.259842519685039)
--(axis cs:-0.489639006400607,-0.275590551181102)
--(axis cs:-0.483543570130901,-0.291338582677165)
--(axis cs:-0.480314960629921,-0.298326846756351)
--(axis cs:-0.475748739050255,-0.307086614173228)
--(axis cs:-0.465956759326903,-0.322834645669291)
--(axis cs:-0.464566929133858,-0.324782233914265)
--(axis cs:-0.452940993999275,-0.338582677165354)
--(axis cs:-0.448818897637795,-0.342856920980538)
--(axis cs:-0.435142516461491,-0.354330708661417)
--(axis cs:-0.433070866141732,-0.355888600134266)
--(axis cs:-0.417322834645669,-0.365143823731263)
--(axis cs:-0.405506588827509,-0.37007874015748)
--(axis cs:-0.401574803149606,-0.371601486069792);

\path [draw=black, semithick] (axis cs:0.401574803149606,0.0854298424347777)
--(axis cs:0.417322834645669,0.079386640432819)
--(axis cs:0.433070866141732,0.0767319158069274)
--(axis cs:0.448818897637795,0.0778915563429985)
--(axis cs:0.464566929133858,0.0835707321025335)
--(axis cs:0.469033392853722,0.0866141732283465)
--(axis cs:0.480314960629921,0.098051451354053)
--(axis cs:0.48310609466909,0.102362204724409)
--(axis cs:0.488766357727863,0.118110236220472)
--(axis cs:0.490294935183367,0.133858267716535)
--(axis cs:0.488370426385797,0.149606299212598)
--(axis cs:0.48344216321608,0.165354330708661)
--(axis cs:0.480314960629921,0.17169473749505)
--(axis cs:0.474409299213704,0.181102362204724)
--(axis cs:0.464566929133858,0.192707245217729)
--(axis cs:0.459520234756586,0.196850393700787)
--(axis cs:0.448818897637795,0.203782154936655)
--(axis cs:0.433070866141732,0.209190085056317)
--(axis cs:0.417322834645669,0.209595964102066)
--(axis cs:0.401574803149606,0.204936749498083)
--(axis cs:0.388322348884474,0.196850393700787)
--(axis cs:0.385826771653543,0.194808667667173)
--(axis cs:0.374530403352714,0.181102362204724)
--(axis cs:0.37007874015748,0.172745471508208)
--(axis cs:0.36702268707847,0.165354330708661)
--(axis cs:0.364144227265115,0.149606299212598)
--(axis cs:0.365021246168995,0.133858267716535)
--(axis cs:0.369763930228971,0.118110236220472)
--(axis cs:0.37007874015748,0.11753292999533)
--(axis cs:0.380512482338551,0.102362204724409)
--(axis cs:0.385826771653543,0.0969672958558487)
--(axis cs:0.399574428741396,0.0866141732283465)
--(axis cs:0.401574803149606,0.0854298424347777);

\path [draw=black, semithick] (axis cs:-0.401574803149606,-0.309522367366112)
--(axis cs:-0.385826771653543,-0.316928281728422)
--(axis cs:-0.37007874015748,-0.321193621630335)
--(axis cs:-0.354330708661417,-0.322667099518258)
--(axis cs:-0.338582677165354,-0.321584992333763)
--(axis cs:-0.322834645669291,-0.318112395253349)
--(axis cs:-0.307086614173228,-0.312354921388405)
--(axis cs:-0.296709614816564,-0.307086614173228)
--(axis cs:-0.291338582677165,-0.304159247517453)
--(axis cs:-0.275590551181102,-0.293230913302434)
--(axis cs:-0.273324216496223,-0.291338582677165)
--(axis cs:-0.259842519685039,-0.278995063673709)
--(axis cs:-0.256634569174373,-0.275590551181102)
--(axis cs:-0.244094488188976,-0.26072805560265)
--(axis cs:-0.243428597058537,-0.259842519685039)
--(axis cs:-0.232991204239579,-0.244094488188976)
--(axis cs:-0.228346456692913,-0.235932875485806)
--(axis cs:-0.224380927933193,-0.228346456692913)
--(axis cs:-0.217501346162864,-0.21259842519685)
--(axis cs:-0.21259842519685,-0.198600502488199)
--(axis cs:-0.212019131406911,-0.196850393700787)
--(axis cs:-0.208125207928248,-0.181102362204724)
--(axis cs:-0.205566970564297,-0.165354330708661)
--(axis cs:-0.204395721126376,-0.149606299212598)
--(axis cs:-0.204692333638617,-0.133858267716535)
--(axis cs:-0.206557486808671,-0.118110236220472)
--(axis cs:-0.21011330552071,-0.102362204724409)
--(axis cs:-0.21259842519685,-0.0949758675552742)
--(axis cs:-0.215697208887609,-0.0866141732283465)
--(axis cs:-0.223562280645486,-0.0708661417322834)
--(axis cs:-0.228346456692913,-0.0632982839802724)
--(axis cs:-0.234204156443315,-0.0551181102362205)
--(axis cs:-0.244094488188976,-0.0436500815368389)
--(axis cs:-0.248400192069429,-0.0393700787401575)
--(axis cs:-0.259842519685039,-0.0294727264844156)
--(axis cs:-0.268029319028127,-0.0236220472440944)
--(axis cs:-0.275590551181102,-0.0187469197578755)
--(axis cs:-0.291338582677165,-0.0107073768870082)
--(axis cs:-0.298938653999345,-0.00787401574803148)
--(axis cs:-0.307086614173228,-0.00502174289351447)
--(axis cs:-0.322834645669291,-0.00157479701051376)
--(axis cs:-0.338582677165354,-0.000292485991602115)
--(axis cs:-0.354330708661417,-0.00133842036032201)
--(axis cs:-0.37007874015748,-0.00494204873490645)
--(axis cs:-0.377352251158821,-0.00787401574803148)
--(axis cs:-0.385826771653543,-0.0115861036846079)
--(axis cs:-0.401574803149606,-0.0218129738185217)
--(axis cs:-0.403669204050876,-0.0236220472440944)
--(axis cs:-0.417322834645669,-0.0367941255789889)
--(axis cs:-0.419449801456365,-0.0393700787401575)
--(axis cs:-0.430922921071368,-0.0551181102362205)
--(axis cs:-0.433070866141732,-0.0585247766701792)
--(axis cs:-0.439643105002438,-0.0708661417322834)
--(axis cs:-0.446698674692003,-0.0866141732283465)
--(axis cs:-0.448818897637795,-0.0923176738585265)
--(axis cs:-0.452115992238775,-0.102362204724409)
--(axis cs:-0.456244176292961,-0.118110236220472)
--(axis cs:-0.459338727783933,-0.133858267716535)
--(axis cs:-0.461421647727734,-0.149606299212598)
--(axis cs:-0.462496184932931,-0.165354330708661)
--(axis cs:-0.462547729868713,-0.181102362204724)
--(axis cs:-0.461536013835783,-0.196850393700787)
--(axis cs:-0.459402828351231,-0.21259842519685)
--(axis cs:-0.45606238225603,-0.228346456692913)
--(axis cs:-0.45139863164963,-0.244094488188976)
--(axis cs:-0.448818897637795,-0.250850551482722)
--(axis cs:-0.444827469462053,-0.259842519685039)
--(axis cs:-0.436034211676012,-0.275590551181102)
--(axis cs:-0.433070866141732,-0.279988246406301)
--(axis cs:-0.42363937499427,-0.291338582677165)
--(axis cs:-0.417322834645669,-0.297761551765142)
--(axis cs:-0.405201378579363,-0.307086614173228)
--(axis cs:-0.401574803149606,-0.309522367366112);

\path [draw=black, semithick] (axis cs:-0.37007874015748,-0.244711928411675)
--(axis cs:-0.354330708661417,-0.249902527080043)
--(axis cs:-0.338582677165354,-0.250321365255896)
--(axis cs:-0.322834645669291,-0.246438121189656)
--(axis cs:-0.31817038200069,-0.244094488188976)
--(axis cs:-0.307086614173228,-0.23759854543582)
--(axis cs:-0.296388888069805,-0.228346456692913)
--(axis cs:-0.291338582677165,-0.223023693429455)
--(axis cs:-0.283749560563616,-0.21259842519685)
--(axis cs:-0.275590551181102,-0.198114706653618)
--(axis cs:-0.275002424030811,-0.196850393700787)
--(axis cs:-0.269969648981847,-0.181102362204724)
--(axis cs:-0.267263715236182,-0.165354330708661)
--(axis cs:-0.267008878165974,-0.149606299212598)
--(axis cs:-0.269365488719142,-0.133858267716535)
--(axis cs:-0.274507384314415,-0.118110236220472)
--(axis cs:-0.275590551181102,-0.115950806945743)
--(axis cs:-0.284370749440245,-0.102362204724409)
--(axis cs:-0.291338582677165,-0.0944419717135116)
--(axis cs:-0.301176980639871,-0.0866141732283465)
--(axis cs:-0.307086614173228,-0.0828181528242813)
--(axis cs:-0.322834645669291,-0.0770204373961649)
--(axis cs:-0.338582677165354,-0.0756044083409169)
--(axis cs:-0.354330708661417,-0.078690088381151)
--(axis cs:-0.37007874015748,-0.0865415332746382)
--(axis cs:-0.370168765093016,-0.0866141732283465)
--(axis cs:-0.385826771653543,-0.101902804938467)
--(axis cs:-0.386164286109603,-0.102362204724409)
--(axis cs:-0.395330671166701,-0.118110236220472)
--(axis cs:-0.401574803149606,-0.13281957735889)
--(axis cs:-0.401923538320417,-0.133858267716535)
--(axis cs:-0.405320057900943,-0.149606299212598)
--(axis cs:-0.406789808846248,-0.165354330708661)
--(axis cs:-0.406290882185824,-0.181102362204724)
--(axis cs:-0.403717598657075,-0.196850393700787)
--(axis cs:-0.401574803149606,-0.20397052229154)
--(axis cs:-0.3981682598926,-0.21259842519685)
--(axis cs:-0.388789196790741,-0.228346456692913)
--(axis cs:-0.385826771653543,-0.232030460453804)
--(axis cs:-0.371036998393991,-0.244094488188976)
--(axis cs:-0.37007874015748,-0.244711928411675);

\end{axis}

\end{tikzpicture}


==> figs/lognormal2d_quasilin_map_kley.tikz <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\begin{axis}[
title={PCA-Y},
xlabel={$s$},
ylabel={$s'$},
xmin=-1, xmax=1,
ymin=-1, ymax=1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=black, semithick] (axis cs:-1,-0.112000984517674)
--(axis cs:-0.999536855197664,-0.102362204724409)
--(axis cs:-0.998364193802283,-0.0866141732283465)
--(axis cs:-0.996773467308699,-0.0708661417322834)
--(axis cs:-0.994759980401752,-0.0551181102362205)
--(axis cs:-0.992316787753281,-0.0393700787401575)
--(axis cs:-0.98943527752935,-0.0236220472440944)
--(axis cs:-0.986103003547754,-0.00787401574803148)
--(axis cs:-0.984251968503937,-0.000152390045124732)
--(axis cs:-0.982088978681797,0.00787401574803148)
--(axis cs:-0.977334453838002,0.0236220472440944)
--(axis cs:-0.972021619277419,0.0393700787401574)
--(axis cs:-0.968503937007874,0.0488210118201158)
--(axis cs:-0.965775821027819,0.0551181102362204)
--(axis cs:-0.958307970707242,0.0708661417322833)
--(axis cs:-0.952755905511811,0.0815619678824461)
--(axis cs:-0.949556769883937,0.0866141732283465)
--(axis cs:-0.938734145154586,0.102362204724409)
--(axis cs:-0.937007874015748,0.104695139213317)
--(axis cs:-0.923967252222159,0.118110236220472)
--(axis cs:-0.921259842519685,0.120705565655829)
--(axis cs:-0.905511811023622,0.130851691881827)
--(axis cs:-0.896219924284662,0.133858267716535)
--(axis cs:-0.889763779527559,0.135833402552603)
--(axis cs:-0.874015748031496,0.135870165334104)
--(axis cs:-0.867530334163616,0.133858267716535)
--(axis cs:-0.858267716535433,0.130860448770899)
--(axis cs:-0.84251968503937,0.120375816247041)
--(axis cs:-0.840317507875875,0.118110236220472)
--(axis cs:-0.826771653543307,0.103179172873839)
--(axis cs:-0.826233916418425,0.102362204724409)
--(axis cs:-0.816650930957557,0.0866141732283465)
--(axis cs:-0.811023622047244,0.0764221192807135)
--(axis cs:-0.808651040781389,0.0708661417322833)
--(axis cs:-0.802576259062143,0.0551181102362204)
--(axis cs:-0.797205767938761,0.0393700787401574)
--(axis cs:-0.795275590551181,0.0329718249517371)
--(axis cs:-0.793003668613066,0.0236220472440944)
--(axis cs:-0.789673791476348,0.00787401574803148)
--(axis cs:-0.786839555316094,-0.00787401574803148)
--(axis cs:-0.784472247814552,-0.0236220472440944)
--(axis cs:-0.782545198149325,-0.0393700787401575)
--(axis cs:-0.781032709677496,-0.0551181102362205)
--(axis cs:-0.779912219192678,-0.0708661417322834)
--(axis cs:-0.779527559055118,-0.07890636594314)
--(axis cs:-0.779219896793076,-0.0866141732283465)
--(axis cs:-0.77888509829576,-0.102362204724409)
--(axis cs:-0.77883441516472,-0.118110236220472)
--(axis cs:-0.779056016532541,-0.133858267716535)
--(axis cs:-0.779527559055118,-0.149171757748533)
--(axis cs:-0.779543342987668,-0.149606299212598)
--(axis cs:-0.780421826773485,-0.165354330708661)
--(axis cs:-0.781597844549693,-0.181102362204724)
--(axis cs:-0.783068728507752,-0.196850393700787)
--(axis cs:-0.784834057194113,-0.21259842519685)
--(axis cs:-0.786896725341845,-0.228346456692913)
--(axis cs:-0.789263151884813,-0.244094488188976)
--(axis cs:-0.791942782257866,-0.259842519685039)
--(axis cs:-0.794949565255058,-0.275590551181102)
--(axis cs:-0.795275590551181,-0.277139521920297)
--(axis cs:-0.798951365085244,-0.291338582677165)
--(axis cs:-0.803465156438045,-0.307086614173228)
--(axis cs:-0.808454975945743,-0.322834645669291)
--(axis cs:-0.811023622047244,-0.330254788258321)
--(axis cs:-0.814727360350458,-0.338582677165354)
--(axis cs:-0.822380429620029,-0.354330708661417)
--(axis cs:-0.826771653543307,-0.362617484921586)
--(axis cs:-0.83220038228011,-0.37007874015748)
--(axis cs:-0.84251968503937,-0.383139625863966)
--(axis cs:-0.845784385688623,-0.385826771653543)
--(axis cs:-0.858267716535433,-0.395418746081898)
--(axis cs:-0.874015748031496,-0.401512871738868)
--(axis cs:-0.87552027990403,-0.401574803149606)
--(axis cs:-0.889763779527559,-0.402133987200043)
--(axis cs:-0.891842043073077,-0.401574803149606)
--(axis cs:-0.905511811023622,-0.397728994539394)
--(axis cs:-0.921259842519685,-0.388363131277719)
--(axis cs:-0.924082580898425,-0.385826771653543)
--(axis cs:-0.937007874015748,-0.373410607553845)
--(axis cs:-0.939624194682694,-0.37007874015748)
--(axis cs:-0.951068489966172,-0.354330708661417)
--(axis cs:-0.952755905511811,-0.351809232110959)
--(axis cs:-0.959951507505515,-0.338582677165354)
--(axis cs:-0.967705297235034,-0.322834645669291)
--(axis cs:-0.968503937007874,-0.321052789343993)
--(axis cs:-0.97384698400676,-0.307086614173228)
--(axis cs:-0.97922766739407,-0.291338582677165)
--(axis cs:-0.983986928181485,-0.275590551181102)
--(axis cs:-0.984251968503937,-0.274599616133082)
--(axis cs:-0.98774699987522,-0.259842519685039)
--(axis cs:-0.990970096807832,-0.244094488188976)
--(axis cs:-0.99370457235263,-0.228346456692913)
--(axis cs:-0.995966938254967,-0.21259842519685)
--(axis cs:-0.997772312433615,-0.196850393700787)
--(axis cs:-0.999132962224299,-0.181102362204724)
--(axis cs:-1,-0.166349266939714);

\path [draw=black, semithick] (axis cs:-0.0708661417322834,0.429248515258374)
--(axis cs:-0.0778111887661883,0.433070866141732)
--(axis cs:-0.0866141732283465,0.43880308546828)
--(axis cs:-0.0977786676036271,0.448818897637795)
--(axis cs:-0.102362204724409,0.453861854238709)
--(axis cs:-0.110029865805071,0.464566929133858)
--(axis cs:-0.118110236220472,0.479172322374647)
--(axis cs:-0.11863432864285,0.480314960629921)
--(axis cs:-0.124063795673506,0.496062992125984)
--(axis cs:-0.12769458894982,0.511811023622047)
--(axis cs:-0.129730883010721,0.52755905511811)
--(axis cs:-0.130372928026878,0.543307086614173)
--(axis cs:-0.129800449495974,0.559055118110236)
--(axis cs:-0.128177828148028,0.574803149606299)
--(axis cs:-0.125653422440955,0.590551181102362)
--(axis cs:-0.122353563002748,0.606299212598425)
--(axis cs:-0.118390296901155,0.622047244094488)
--(axis cs:-0.118110236220472,0.622997732059852)
--(axis cs:-0.113420233951295,0.637795275590551)
--(axis cs:-0.107914844805123,0.653543307086614)
--(axis cs:-0.102362204724409,0.668242019771593)
--(axis cs:-0.101933426153991,0.669291338582677)
--(axis cs:-0.0949587208019064,0.68503937007874)
--(axis cs:-0.0876562465838782,0.700787401574803)
--(axis cs:-0.0866141732283465,0.702909652027716)
--(axis cs:-0.0793417223052156,0.716535433070866)
--(axis cs:-0.0708661417322834,0.731878684777852)
--(axis cs:-0.0706210897173795,0.732283464566929)
--(axis cs:-0.0606412049716758,0.748031496062992)
--(axis cs:-0.0551181102362205,0.756467197836289)
--(axis cs:-0.0498257449700566,0.763779527559055)
--(axis cs:-0.0393700787401575,0.777748121739415)
--(axis cs:-0.037883223790778,0.779527559055118)
--(axis cs:-0.0242422625229924,0.795275590551181)
--(axis cs:-0.0236220472440944,0.795966356778924)
--(axis cs:-0.0083445727180703,0.811023622047244)
--(axis cs:-0.00787401574803148,0.811471110792189)
--(axis cs:0.00787401574803148,0.824520504140226)
--(axis cs:0.0110387313470266,0.826771653543307)
--(axis cs:0.0236220472440944,0.835383388264082)
--(axis cs:0.0360213882588277,0.84251968503937)
--(axis cs:0.0393700787401574,0.844374357702795)
--(axis cs:0.0551181102362204,0.85143618366619)
--(axis cs:0.0708661417322833,0.856949406430224)
--(axis cs:0.0761387021665699,0.858267716535433)
--(axis cs:0.0866141732283465,0.860785427219445)
--(axis cs:0.102362204724409,0.863089303490537)
--(axis cs:0.118110236220472,0.863922647847375)
--(axis cs:0.133858267716535,0.863263664566073)
--(axis cs:0.149606299212598,0.86106059655857)
--(axis cs:0.161215767301357,0.858267716535433)
--(axis cs:0.165354330708661,0.8571446127597)
--(axis cs:0.181102362204724,0.851057902401551)
--(axis cs:0.196850393700787,0.842849434665215)
--(axis cs:0.197367494710536,0.84251968503937)
--(axis cs:0.21259842519685,0.830876939297224)
--(axis cs:0.217034373242421,0.826771653543307)
--(axis cs:0.228346456692913,0.813469584482543)
--(axis cs:0.230131681989333,0.811023622047244)
--(axis cs:0.238691210288969,0.795275590551181)
--(axis cs:0.244094488188976,0.779694927478076)
--(axis cs:0.244146115128531,0.779527559055118)
--(axis cs:0.246793276408807,0.763779527559055)
--(axis cs:0.247264831480614,0.748031496062992)
--(axis cs:0.245845149294085,0.732283464566929)
--(axis cs:0.244094488188976,0.723461931301838)
--(axis cs:0.242739377578058,0.716535433070866)
--(axis cs:0.238118227873891,0.700787401574803)
--(axis cs:0.232287332170983,0.68503937007874)
--(axis cs:0.228346456692913,0.676183031471643)
--(axis cs:0.225321283980411,0.669291338582677)
--(axis cs:0.217352866478005,0.653543307086614)
--(axis cs:0.21259842519685,0.645079949081814)
--(axis cs:0.208544589135354,0.637795275590551)
--(axis cs:0.199013705912086,0.622047244094488)
--(axis cs:0.196850393700787,0.618752463241112)
--(axis cs:0.188708546612465,0.606299212598425)
--(axis cs:0.181102362204724,0.595209236785892)
--(axis cs:0.177894872134648,0.590551181102362)
--(axis cs:0.166521882467674,0.574803149606299)
--(axis cs:0.165354330708661,0.57326618315757)
--(axis cs:0.154441545528164,0.559055118110236)
--(axis cs:0.149606299212598,0.552938515882155)
--(axis cs:0.141832703629723,0.543307086614173)
--(axis cs:0.133858267716535,0.533677495433299)
--(axis cs:0.128629802511162,0.52755905511811)
--(axis cs:0.118110236220472,0.5155348272827)
--(axis cs:0.114708122885371,0.511811023622047)
--(axis cs:0.102362204724409,0.498605042602552)
--(axis cs:0.0998449074927475,0.496062992125984)
--(axis cs:0.0866141732283465,0.483009064622299)
--(axis cs:0.0836759038660036,0.480314960629921)
--(axis cs:0.0708661417322833,0.468857751874291)
--(axis cs:0.0655995140479871,0.464566929133858)
--(axis cs:0.0551181102362204,0.456259203743569)
--(axis cs:0.0445504201657979,0.448818897637795)
--(axis cs:0.0393700787401574,0.445281893768211)
--(axis cs:0.0236220472440944,0.436186902941512)
--(axis cs:0.0168472172793291,0.433070866141732)
--(axis cs:0.00787401574803148,0.429113377448475)
--(axis cs:-0.00787401574803148,0.424183992629371)
--(axis cs:-0.0236220472440944,0.421443964562176)
--(axis cs:-0.0393700787401575,0.421193170558184)
--(axis cs:-0.0551181102362205,0.42370201290111)
--(axis cs:-0.0708661417322834,0.429248515258374);

\path [draw=black, semithick] (axis cs:-0.426859160099892,-1)
--(axis cs:-0.433070866141732,-0.996559178089021)
--(axis cs:-0.448818897637795,-0.986846487602846)
--(axis cs:-0.452663286155125,-0.984251968503937)
--(axis cs:-0.464566929133858,-0.975163125735237)
--(axis cs:-0.472585143911117,-0.968503937007874)
--(axis cs:-0.480314960629921,-0.961002094258105)
--(axis cs:-0.488292727852937,-0.952755905511811)
--(axis cs:-0.496062992125984,-0.942985577599483)
--(axis cs:-0.500621989648678,-0.937007874015748)
--(axis cs:-0.510028803850292,-0.921259842519685)
--(axis cs:-0.511811023622047,-0.917124431871124)
--(axis cs:-0.516781815826835,-0.905511811023622)
--(axis cs:-0.520946431340913,-0.889763779527559)
--(axis cs:-0.522457762290136,-0.874015748031496)
--(axis cs:-0.52111267708471,-0.858267716535433)
--(axis cs:-0.516527422114003,-0.84251968503937)
--(axis cs:-0.511811023622047,-0.833632205253878)
--(axis cs:-0.508159326755354,-0.826771653543307)
--(axis cs:-0.496062992125984,-0.811920430375896)
--(axis cs:-0.495327751879929,-0.811023622047244)
--(axis cs:-0.480314960629921,-0.797733153087683)
--(axis cs:-0.477519687064838,-0.795275590551181)
--(axis cs:-0.464566929133858,-0.786484731946257)
--(axis cs:-0.454274688060074,-0.779527559055118)
--(axis cs:-0.448818897637795,-0.776555185466425)
--(axis cs:-0.433070866141732,-0.767860919186641)
--(axis cs:-0.425785857685261,-0.763779527559055)
--(axis cs:-0.417322834645669,-0.759812846185324)
--(axis cs:-0.401574803149606,-0.752268198959916)
--(axis cs:-0.392945420124981,-0.748031496062992)
--(axis cs:-0.385826771653543,-0.745021392974375)
--(axis cs:-0.37007874015748,-0.738157571945031)
--(axis cs:-0.357035715599121,-0.732283464566929)
--(axis cs:-0.354330708661417,-0.731208246493287)
--(axis cs:-0.338582677165354,-0.724754711196474)
--(axis cs:-0.322834645669291,-0.718024137133884)
--(axis cs:-0.319437857276679,-0.716535433070866)
--(axis cs:-0.307086614173228,-0.711634111250776)
--(axis cs:-0.291338582677165,-0.705116671284864)
--(axis cs:-0.281263325932123,-0.700787401574803)
--(axis cs:-0.275590551181102,-0.698535659412805)
--(axis cs:-0.259842519685039,-0.692105059456921)
--(axis cs:-0.244094488188976,-0.685299975908307)
--(axis cs:-0.243493896082181,-0.68503937007874)
--(axis cs:-0.228346456692913,-0.678816319824388)
--(axis cs:-0.21259842519685,-0.671948097000523)
--(axis cs:-0.206634926209341,-0.669291338582677)
--(axis cs:-0.196850393700787,-0.665081056174142)
--(axis cs:-0.181102362204724,-0.658007606684839)
--(axis cs:-0.171556637452588,-0.653543307086614)
--(axis cs:-0.165354330708661,-0.650681242962409)
--(axis cs:-0.149606299212598,-0.643204908297413)
--(axis cs:-0.138832645629518,-0.637795275590551)
--(axis cs:-0.133858267716535,-0.635273922990481)
--(axis cs:-0.118110236220472,-0.627075519816624)
--(axis cs:-0.109002595116309,-0.622047244094488)
--(axis cs:-0.102362204724409,-0.618247420586334)
--(axis cs:-0.0866141732283465,-0.608694894188684)
--(axis cs:-0.0827814603905277,-0.606299212598425)
--(axis cs:-0.0708661417322834,-0.598326387422365)
--(axis cs:-0.0602561209160068,-0.590551181102362)
--(axis cs:-0.0551181102362205,-0.586450425476279)
--(axis cs:-0.0416332962244342,-0.574803149606299)
--(axis cs:-0.0393700787401575,-0.572636309583014)
--(axis cs:-0.0260962636301722,-0.559055118110236)
--(axis cs:-0.0236220472440944,-0.556203172248354)
--(axis cs:-0.0129926637366077,-0.543307086614173)
--(axis cs:-0.00787401574803148,-0.536207885816617)
--(axis cs:-0.0018618150074308,-0.52755905511811)
--(axis cs:0.00765163508102706,-0.511811023622047)
--(axis cs:0.00787401574803148,-0.511436368758123)
--(axis cs:0.0169095333751549,-0.496062992125984)
--(axis cs:0.0236220472440944,-0.483201671438772)
--(axis cs:0.0251388974720746,-0.480314960629921)
--(axis cs:0.0334743522910317,-0.464566929133858)
--(axis cs:0.0393700787401574,-0.452764470799478)
--(axis cs:0.0414023240734821,-0.448818897637795)
--(axis cs:0.0497096899799349,-0.433070866141732)
--(axis cs:0.0551181102362204,-0.422659459210207)
--(axis cs:0.058048243305697,-0.417322834645669)
--(axis cs:0.0669602766978281,-0.401574803149606)
--(axis cs:0.0708661417322833,-0.394835156981099)
--(axis cs:0.0765250386412309,-0.385826771653543)
--(axis cs:0.0866141732283465,-0.370115818167142)
--(axis cs:0.0866405777695688,-0.37007874015748)
--(axis cs:0.0986593749582673,-0.354330708661417)
--(axis cs:0.102362204724409,-0.34969995216451)
--(axis cs:0.112571416466982,-0.338582677165354)
--(axis cs:0.118110236220472,-0.332931360703148)
--(axis cs:0.12990759736793,-0.322834645669291)
--(axis cs:0.133858267716535,-0.319711306662636)
--(axis cs:0.149606299212598,-0.309918709346974)
--(axis cs:0.155882355866449,-0.307086614173228)
--(axis cs:0.165354330708661,-0.303239172892399)
--(axis cs:0.181102362204724,-0.299371816793047)
--(axis cs:0.196850393700787,-0.297984049888106)
--(axis cs:0.21259842519685,-0.298980414714836)
--(axis cs:0.228346456692913,-0.302206506505383)
--(axis cs:0.242975110820753,-0.307086614173228)
--(axis cs:0.244094488188976,-0.307530475102961)
--(axis cs:0.259842519685039,-0.315948150701482)
--(axis cs:0.27036327027371,-0.322834645669291)
--(axis cs:0.275590551181102,-0.327127010463345)
--(axis cs:0.287637877286496,-0.338582677165354)
--(axis cs:0.291338582677165,-0.343377223864119)
--(axis cs:0.298938500675427,-0.354330708661417)
--(axis cs:0.305796961294827,-0.37007874015748)
--(axis cs:0.307086614173228,-0.377341246378439)
--(axis cs:0.308485728960269,-0.385826771653543)
--(axis cs:0.307367193853595,-0.401574803149606)
--(axis cs:0.307086614173228,-0.402508190717542)
--(axis cs:0.302478178799826,-0.417322834645669)
--(axis cs:0.294200667258126,-0.433070866141732)
--(axis cs:0.291338582677165,-0.436992743018973)
--(axis cs:0.282526458605286,-0.448818897637795)
--(axis cs:0.275590551181102,-0.456330805821973)
--(axis cs:0.267854914448137,-0.464566929133858)
--(axis cs:0.259842519685039,-0.471872631761414)
--(axis cs:0.250477554465682,-0.480314960629921)
--(axis cs:0.244094488188976,-0.485455923703606)
--(axis cs:0.230867348165996,-0.496062992125984)
--(axis cs:0.228346456692913,-0.497928412178308)
--(axis cs:0.21259842519685,-0.509453287916165)
--(axis cs:0.209327737058461,-0.511811023622047)
--(axis cs:0.196850393700787,-0.520386746131058)
--(axis cs:0.18648687483558,-0.52755905511811)
--(axis cs:0.181102362204724,-0.53119858831797)
--(axis cs:0.165354330708661,-0.541874011622358)
--(axis cs:0.163189168137709,-0.543307086614173)
--(axis cs:0.149606299212598,-0.552364553158684)
--(axis cs:0.139801133838621,-0.559055118110236)
--(axis cs:0.133858267716535,-0.56323081390461)
--(axis cs:0.118110236220472,-0.574619518229927)
--(axis cs:0.117849618834064,-0.574803149606299)
--(axis cs:0.102362204724409,-0.586480913625262)
--(axis cs:0.0971737224679854,-0.590551181102362)
--(axis cs:0.0866141732283465,-0.599640543837381)
--(axis cs:0.0792081171757386,-0.606299212598425)
--(axis cs:0.0708661417322833,-0.614757001722642)
--(axis cs:0.0639778075618057,-0.622047244094488)
--(axis cs:0.0551181102362204,-0.632941965228587)
--(axis cs:0.0513247505929213,-0.637795275590551)
--(axis cs:0.0407860060721064,-0.653543307086614)
--(axis cs:0.0393700787401574,-0.65590919373481)
--(axis cs:0.0315536241565706,-0.669291338582677)
--(axis cs:0.0239711309887677,-0.68503937007874)
--(axis cs:0.0236220472440944,-0.685803952263337)
--(axis cs:0.0168257699725284,-0.700787401574803)
--(axis cs:0.0106542443756272,-0.716535433070866)
--(axis cs:0.00787401574803148,-0.724129056370686)
--(axis cs:0.004856351802636,-0.732283464566929)
--(axis cs:-0.000670053581947556,-0.748031496062992)
--(axis cs:-0.00579389804883092,-0.763779527559055)
--(axis cs:-0.00787401574803148,-0.770295764907047)
--(axis cs:-0.0109266223345127,-0.779527559055118)
--(axis cs:-0.0160500252204686,-0.795275590551181)
--(axis cs:-0.0210607629405789,-0.811023622047244)
--(axis cs:-0.0236220472440944,-0.818992787685223)
--(axis cs:-0.0262738460113082,-0.826771653543307)
--(axis cs:-0.031761129208974,-0.84251968503937)
--(axis cs:-0.0373749917036177,-0.858267716535433)
--(axis cs:-0.0393700787401575,-0.863641969385959)
--(axis cs:-0.0435498279610913,-0.874015748031496)
--(axis cs:-0.050219966071239,-0.889763779527559)
--(axis cs:-0.0551181102362205,-0.900665140359845)
--(axis cs:-0.0575245494564628,-0.905511811023622)
--(axis cs:-0.065864913140576,-0.921259842519685)
--(axis cs:-0.0708661417322834,-0.930039996132187)
--(axis cs:-0.0753345474316664,-0.937007874015748)
--(axis cs:-0.0862654363989244,-0.952755905511811)
--(axis cs:-0.0866141732283465,-0.953227464064828)
--(axis cs:-0.0995891638478956,-0.968503937007874)
--(axis cs:-0.102362204724409,-0.971545307221134)
--(axis cs:-0.115871906557339,-0.984251968503937)
--(axis cs:-0.118110236220472,-0.986233455419623)
--(axis cs:-0.133858267716535,-0.998076282827739)
--(axis cs:-0.136905025115673,-1);

\path [draw=black, semithick] (axis cs:1,0.210809079129633)
--(axis cs:0.984251968503937,0.201109624508833)
--(axis cs:0.972264302645314,0.196850393700787)
--(axis cs:0.968503937007874,0.195619830555886)
--(axis cs:0.952755905511811,0.193782333928444)
--(axis cs:0.937007874015748,0.195183096675695)
--(axis cs:0.931217916627006,0.196850393700787)
--(axis cs:0.921259842519685,0.199546950352059)
--(axis cs:0.905511811023622,0.206659858565111)
--(axis cs:0.896004845234147,0.21259842519685)
--(axis cs:0.889763779527559,0.216300360766998)
--(axis cs:0.874015748031496,0.22825706802549)
--(axis cs:0.873920568538068,0.228346456692913)
--(axis cs:0.858267716535433,0.242398446198564)
--(axis cs:0.856670092026302,0.244094488188976)
--(axis cs:0.84251968503937,0.258520993694638)
--(axis cs:0.841399678985321,0.259842519685039)
--(axis cs:0.827593363587716,0.275590551181102)
--(axis cs:0.826771653543307,0.276501806165055)
--(axis cs:0.815016121755528,0.291338582677165)
--(axis cs:0.811023622047244,0.296231239165484)
--(axis cs:0.803092023050277,0.307086614173228)
--(axis cs:0.795275590551181,0.317494591397718)
--(axis cs:0.791627503171821,0.322834645669291)
--(axis cs:0.780631265777647,0.338582677165354)
--(axis cs:0.779527559055118,0.340152349196179)
--(axis cs:0.770317001385651,0.354330708661417)
--(axis cs:0.763779527559055,0.364176437026275)
--(axis cs:0.760104831566922,0.37007874015748)
--(axis cs:0.750183192518746,0.385826771653543)
--(axis cs:0.748031496062992,0.389241220460854)
--(axis cs:0.740633672960841,0.401574803149606)
--(axis cs:0.732283464566929,0.415235822814265)
--(axis cs:0.731050863229455,0.417322834645669)
--(axis cs:0.721836327517236,0.433070866141732)
--(axis cs:0.716535433070866,0.442047756285877)
--(axis cs:0.71260934741127,0.448818897637795)
--(axis cs:0.703467480097396,0.464566929133858)
--(axis cs:0.700787401574803,0.469233644784781)
--(axis cs:0.694425945513766,0.480314960629921)
--(axis cs:0.685267722865857,0.496062992125984)
--(axis cs:0.68503937007874,0.496468397670773)
--(axis cs:0.676229795977745,0.511811023622047)
--(axis cs:0.669291338582677,0.5237574981512)
--(axis cs:0.666999373897667,0.52755905511811)
--(axis cs:0.657683902269022,0.543307086614173)
--(axis cs:0.653543307086614,0.550376473138108)
--(axis cs:0.648136021403162,0.559055118110236)
--(axis cs:0.638310917807232,0.574803149606299)
--(axis cs:0.637795275590551,0.575665236167935)
--(axis cs:0.628041160526519,0.590551181102362)
--(axis cs:0.622047244094488,0.599716255325327)
--(axis cs:0.617195360821502,0.606299212598425)
--(axis cs:0.606299212598425,0.621202255870877)
--(axis cs:0.605578273961535,0.622047244094488)
--(axis cs:0.592567934139843,0.637795275590551)
--(axis cs:0.590551181102362,0.640306520368933)
--(axis cs:0.577353517165819,0.653543307086614)
--(axis cs:0.574803149606299,0.656189685284288)
--(axis cs:0.559055118110236,0.668522159466719)
--(axis cs:0.557668309658899,0.669291338582677)
--(axis cs:0.543307086614173,0.677721615860836)
--(axis cs:0.52755905511811,0.683075596643809)
--(axis cs:0.514129414717888,0.68503937007874)
--(axis cs:0.511811023622047,0.685408276569188)
--(axis cs:0.496062992125984,0.68511620227543)
--(axis cs:0.49565511325754,0.68503937007874)
--(axis cs:0.480314960629921,0.682693883668608)
--(axis cs:0.464566929133858,0.678322292095231)
--(axis cs:0.448818897637795,0.67208636390579)
--(axis cs:0.443433592409578,0.669291338582677)
--(axis cs:0.433070866141732,0.664674385670051)
--(axis cs:0.417322834645669,0.655956812133674)
--(axis cs:0.413689451779078,0.653543307086614)
--(axis cs:0.401574803149606,0.646422222748483)
--(axis cs:0.389081282439653,0.637795275590551)
--(axis cs:0.385826771653543,0.635772364428732)
--(axis cs:0.37007874015748,0.624458763538428)
--(axis cs:0.367114076291903,0.622047244094488)
--(axis cs:0.354330708661417,0.61249020686795)
--(axis cs:0.346954111211793,0.606299212598425)
--(axis cs:0.338582677165354,0.599759096888998)
--(axis cs:0.327969467668711,0.590551181102362)
--(axis cs:0.322834645669291,0.586357900249563)
--(axis cs:0.30995466437289,0.574803149606299)
--(axis cs:0.307086614173228,0.572355810452178)
--(axis cs:0.292755058466996,0.559055118110236)
--(axis cs:0.291338582677165,0.557793124719988)
--(axis cs:0.276230606031812,0.543307086614173)
--(axis cs:0.275590551181102,0.542712910444598)
--(axis cs:0.260267035213309,0.52755905511811)
--(axis cs:0.259842519685039,0.527149401262681)
--(axis cs:0.244770219069818,0.511811023622047)
--(axis cs:0.244094488188976,0.511135459460639)
--(axis cs:0.229648600543328,0.496062992125984)
--(axis cs:0.228346456692913,0.494719921622642)
--(axis cs:0.21482578057801,0.480314960629921)
--(axis cs:0.21259842519685,0.477956786341771)
--(axis cs:0.20022550760267,0.464566929133858)
--(axis cs:0.196850393700787,0.460921773334415)
--(axis cs:0.185768179064375,0.448818897637795)
--(axis cs:0.181102362204724,0.443715886148123)
--(axis cs:0.171370209525535,0.433070866141732)
--(axis cs:0.165354330708661,0.426466287161188)
--(axis cs:0.156931454450267,0.417322834645669)
--(axis cs:0.149606299212598,0.409331214483717)
--(axis cs:0.142327587386689,0.401574803149606)
--(axis cs:0.133858267716535,0.392502799410832)
--(axis cs:0.127394896743935,0.385826771653543)
--(axis cs:0.118110236220472,0.376196825170567)
--(axis cs:0.11190620060201,0.37007874015748)
--(axis cs:0.102362204724409,0.360646337463932)
--(axis cs:0.0955305824188417,0.354330708661417)
--(axis cs:0.0866141732283465,0.346094783212192)
--(axis cs:0.0777599666441622,0.338582677165354)
--(axis cs:0.0708661417322833,0.332761530127944)
--(axis cs:0.0577713779713949,0.322834645669291)
--(axis cs:0.0551181102362204,0.320841859629144)
--(axis cs:0.0393700787401574,0.310569762057349)
--(axis cs:0.0330444267354436,0.307086614173228)
--(axis cs:0.0236220472440944,0.302007169079916)
--(axis cs:0.00787401574803148,0.295221174897371)
--(axis cs:-0.00422480016112361,0.291338582677165)
--(axis cs:-0.00787401574803148,0.290205652638454)
--(axis cs:-0.0236220472440944,0.28703521587923)
--(axis cs:-0.0393700787401575,0.28556857848725)
--(axis cs:-0.0551181102362205,0.285744127839481)
--(axis cs:-0.0708661417322834,0.287494970590367)
--(axis cs:-0.0866141732283465,0.290731008018213)
--(axis cs:-0.0886688335921676,0.291338582677165)
--(axis cs:-0.102362204724409,0.295595948314436)
--(axis cs:-0.118110236220472,0.301895462085005)
--(axis cs:-0.128862746010282,0.307086614173228)
--(axis cs:-0.133858267716535,0.309663394839566)
--(axis cs:-0.149606299212598,0.319133473986493)
--(axis cs:-0.155045674414177,0.322834645669291)
--(axis cs:-0.165354330708661,0.330457268969168)
--(axis cs:-0.175244034649663,0.338582677165354)
--(axis cs:-0.181102362204724,0.34389440908624)
--(axis cs:-0.191604849390868,0.354330708661417)
--(axis cs:-0.196850393700787,0.360185757759519)
--(axis cs:-0.205036784288362,0.37007874015748)
--(axis cs:-0.21259842519685,0.380562585632443)
--(axis cs:-0.216143530685022,0.385826771653543)
--(axis cs:-0.225179681568553,0.401574803149606)
--(axis cs:-0.228346456692913,0.408216074512348)
--(axis cs:-0.232434191078019,0.417322834645669)
--(axis cs:-0.23810146177283,0.433070866141732)
--(axis cs:-0.242413077889806,0.448818897637795)
--(axis cs:-0.244094488188976,0.457406719335462)
--(axis cs:-0.245425817288322,0.464566929133858)
--(axis cs:-0.247269588985172,0.480314960629921)
--(axis cs:-0.248103607249921,0.496062992125984)
--(axis cs:-0.248027200922506,0.511811023622047)
--(axis cs:-0.247132985210424,0.52755905511811)
--(axis cs:-0.245513372777478,0.543307086614173)
--(axis cs:-0.244094488188976,0.55313396508157)
--(axis cs:-0.243225872534364,0.559055118110236)
--(axis cs:-0.2403177723739,0.574803149606299)
--(axis cs:-0.236913354455899,0.590551181102362)
--(axis cs:-0.233082078080729,0.606299212598425)
--(axis cs:-0.22888801518973,0.622047244094488)
--(axis cs:-0.228346456692913,0.623926668912266)
--(axis cs:-0.224255554889911,0.637795275590551)
--(axis cs:-0.219353381267185,0.653543307086614)
--(axis cs:-0.214245908168348,0.669291338582677)
--(axis cs:-0.21259842519685,0.67419414784338)
--(axis cs:-0.208838708675058,0.68503937007874)
--(axis cs:-0.203246010842535,0.700787401574803)
--(axis cs:-0.197556400726853,0.716535433070866)
--(axis cs:-0.196850393700787,0.718465857960963)
--(axis cs:-0.191591309806897,0.732283464566929)
--(axis cs:-0.185548210801229,0.748031496062992)
--(axis cs:-0.181102362204724,0.759552478002957)
--(axis cs:-0.179390532042083,0.763779527559055)
--(axis cs:-0.173008153235512,0.779527559055118)
--(axis cs:-0.166585952717596,0.795275590551181)
--(axis cs:-0.165354330708661,0.798308389602362)
--(axis cs:-0.159875055457309,0.811023622047244)
--(axis cs:-0.153039859468331,0.826771653543307)
--(axis cs:-0.149606299212598,0.834652580049334)
--(axis cs:-0.145931358798222,0.84251968503937)
--(axis cs:-0.138516872964051,0.858267716535433)
--(axis cs:-0.133858267716535,0.868013292368077)
--(axis cs:-0.130747051401868,0.874015748031496)
--(axis cs:-0.122467310969398,0.889763779527559)
--(axis cs:-0.118110236220472,0.89785991488786)
--(axis cs:-0.113588892092964,0.905511811023622)
--(axis cs:-0.1039891310006,0.921259842519685)
--(axis cs:-0.102362204724409,0.923876442220922)
--(axis cs:-0.0932699903079942,0.937007874015748)
--(axis cs:-0.0866141732283465,0.946233567495806)
--(axis cs:-0.0813201338814956,0.952755905511811)
--(axis cs:-0.0708661417322834,0.965162570267379)
--(axis cs:-0.0676623807273753,0.968503937007874)
--(axis cs:-0.0551181102362205,0.981182410846573)
--(axis cs:-0.0516194815182755,0.984251968503937)
--(axis cs:-0.0393700787401575,0.994750383400478)
--(axis cs:-0.0322198956995558,1);

\path [draw=black, semithick] (axis cs:-1,0.386077951806441)
--(axis cs:-0.984251968503937,0.400540593282998)
--(axis cs:-0.982788429993751,0.401574803149606)
--(axis cs:-0.968503937007874,0.411252801314553)
--(axis cs:-0.955293240297635,0.417322834645669)
--(axis cs:-0.952755905511811,0.418449092351594)
--(axis cs:-0.937007874015748,0.422564359847446)
--(axis cs:-0.921259842519685,0.423721127867113)
--(axis cs:-0.905511811023622,0.422134965772293)
--(axis cs:-0.889763779527559,0.418020441764942)
--(axis cs:-0.88812545718301,0.417322834645669)
--(axis cs:-0.874015748031496,0.411662570056837)
--(axis cs:-0.858267716535433,0.403084630300552)
--(axis cs:-0.856099315113342,0.401574803149606)
--(axis cs:-0.84251968503937,0.392501804599358)
--(axis cs:-0.834311722211246,0.385826771653543)
--(axis cs:-0.826771653543307,0.37987038151257)
--(axis cs:-0.816343221331161,0.37007874015748)
--(axis cs:-0.811023622047244,0.365163627262818)
--(axis cs:-0.800972310149888,0.354330708661417)
--(axis cs:-0.795275590551181,0.34820515339414)
--(axis cs:-0.787497272226099,0.338582677165354)
--(axis cs:-0.779527559055118,0.328596375425405)
--(axis cs:-0.775479046975554,0.322834645669291)
--(axis cs:-0.76472655464413,0.307086614173228)
--(axis cs:-0.763779527559055,0.305654378626068)
--(axis cs:-0.755410023015186,0.291338582677165)
--(axis cs:-0.748031496062992,0.277972842638252)
--(axis cs:-0.746858118869562,0.275590551181102)
--(axis cs:-0.739539595285539,0.259842519685039)
--(axis cs:-0.732827168984472,0.244094488188976)
--(axis cs:-0.732283464566929,0.242725019528143)
--(axis cs:-0.727188507383263,0.228346456692913)
--(axis cs:-0.722173119448704,0.21259842519685)
--(axis cs:-0.717714211334606,0.196850393700787)
--(axis cs:-0.716535433070866,0.192226039277609)
--(axis cs:-0.714000304574616,0.181102362204724)
--(axis cs:-0.710851077114406,0.165354330708661)
--(axis cs:-0.708140103887104,0.149606299212598)
--(axis cs:-0.705831598237346,0.133858267716535)
--(axis cs:-0.703889768600844,0.118110236220472)
--(axis cs:-0.702279798907957,0.102362204724409)
--(axis cs:-0.700969268314341,0.0866141732283465)
--(axis cs:-0.700787401574803,0.0839296087827237)
--(axis cs:-0.699996766946318,0.0708661417322833)
--(axis cs:-0.699261503291594,0.0551181102362204)
--(axis cs:-0.698723304247919,0.0393700787401574)
--(axis cs:-0.698358411794671,0.0236220472440944)
--(axis cs:-0.698145843151798,0.00787401574803148)
--(axis cs:-0.698066339362421,-0.00787401574803148)
--(axis cs:-0.698102743021399,-0.0236220472440944)
--(axis cs:-0.698239921193355,-0.0393700787401575)
--(axis cs:-0.698464190295724,-0.0551181102362205)
--(axis cs:-0.698763634659238,-0.0708661417322834)
--(axis cs:-0.699127744548644,-0.0866141732283465)
--(axis cs:-0.699547270409301,-0.102362204724409)
--(axis cs:-0.700014223734605,-0.118110236220472)
--(axis cs:-0.700521730564112,-0.133858267716535)
--(axis cs:-0.700787401574803,-0.141555755701119)
--(axis cs:-0.701092252346198,-0.149606299212598)
--(axis cs:-0.701722765361564,-0.165354330708661)
--(axis cs:-0.702381246050149,-0.181102362204724)
--(axis cs:-0.703063590475501,-0.196850393700787)
--(axis cs:-0.703766738363605,-0.21259842519685)
--(axis cs:-0.704488204039891,-0.228346456692913)
--(axis cs:-0.705226165404868,-0.244094488188976)
--(axis cs:-0.705979776175569,-0.259842519685039)
--(axis cs:-0.706748503423332,-0.275590551181102)
--(axis cs:-0.70753281477438,-0.291338582677165)
--(axis cs:-0.708333881423808,-0.307086614173228)
--(axis cs:-0.709153372479562,-0.322834645669291)
--(axis cs:-0.70999429266425,-0.338582677165354)
--(axis cs:-0.710860191502049,-0.354330708661417)
--(axis cs:-0.711755854504912,-0.37007874015748)
--(axis cs:-0.712687560585566,-0.385826771653543)
--(axis cs:-0.713662633857669,-0.401574803149606)
--(axis cs:-0.714690745211781,-0.417322834645669)
--(axis cs:-0.715783545325432,-0.433070866141732)
--(axis cs:-0.716535433070866,-0.443351671553983)
--(axis cs:-0.716994835923721,-0.448818897637795)
--(axis cs:-0.718379919657352,-0.464566929133858)
--(axis cs:-0.71989013021322,-0.480314960629921)
--(axis cs:-0.721555399113703,-0.496062992125984)
--(axis cs:-0.723413589531774,-0.511811023622047)
--(axis cs:-0.725512711558331,-0.52755905511811)
--(axis cs:-0.727915505654697,-0.543307086614173)
--(axis cs:-0.730703599315911,-0.559055118110236)
--(axis cs:-0.732283464566929,-0.566990576825626)
--(axis cs:-0.734144441643032,-0.574803149606299)
--(axis cs:-0.738423303867012,-0.590551181102362)
--(axis cs:-0.743607426285488,-0.606299212598425)
--(axis cs:-0.748031496062992,-0.617569259889328)
--(axis cs:-0.750221950884812,-0.622047244094488)
--(axis cs:-0.759157648346573,-0.637795275590551)
--(axis cs:-0.763779527559055,-0.644659281792544)
--(axis cs:-0.771623458780704,-0.653543307086614)
--(axis cs:-0.779527559055118,-0.661320480917321)
--(axis cs:-0.790780220625995,-0.669291338582677)
--(axis cs:-0.795275590551181,-0.67218217425162)
--(axis cs:-0.811023622047244,-0.679346151710247)
--(axis cs:-0.826771653543307,-0.68379556579122)
--(axis cs:-0.834877827777744,-0.68503937007874)
--(axis cs:-0.84251968503937,-0.686185770673832)
--(axis cs:-0.858267716535433,-0.686822289279384)
--(axis cs:-0.874015748031496,-0.685875710428338)
--(axis cs:-0.879345903043949,-0.68503937007874)
--(axis cs:-0.889763779527559,-0.683469528160407)
--(axis cs:-0.905511811023622,-0.679643116928679)
--(axis cs:-0.921259842519685,-0.674321230131768)
--(axis cs:-0.932751816181445,-0.669291338582677)
--(axis cs:-0.937007874015748,-0.667440160462001)
--(axis cs:-0.952755905511811,-0.658991629100731)
--(axis cs:-0.961195181106068,-0.653543307086614)
--(axis cs:-0.968503937007874,-0.648749175325821)
--(axis cs:-0.982642300045541,-0.637795275590551)
--(axis cs:-0.984251968503937,-0.636512090878894)
--(axis cs:-0.999961728667835,-0.622047244094488)
--(axis cs:-1,-0.622010522958986);

\path [draw=black, semithick] (axis cs:0.37865287029466,1)
--(axis cs:0.385826771653543,0.996476164308378)
--(axis cs:0.401574803149606,0.988407751731081)
--(axis cs:0.40942676528695,0.984251968503937)
--(axis cs:0.417322834645669,0.979819724634844)
--(axis cs:0.433070866141732,0.970803894732687)
--(axis cs:0.437104619792827,0.968503937007874)
--(axis cs:0.448818897637795,0.961343646868054)
--(axis cs:0.462973133106849,0.952755905511811)
--(axis cs:0.464566929133858,0.951707713951238)
--(axis cs:0.480314960629921,0.941849434949395)
--(axis cs:0.488500314572034,0.937007874015748)
--(axis cs:0.496062992125984,0.932149482213002)
--(axis cs:0.511811023622047,0.922926780234998)
--(axis cs:0.515037507542758,0.921259842519685)
--(axis cs:0.52755905511811,0.914278793355859)
--(axis cs:0.543307086614173,0.906895587175351)
--(axis cs:0.546977461273436,0.905511811023622)
--(axis cs:0.559055118110236,0.900671718997324)
--(axis cs:0.574803149606299,0.896036081205606)
--(axis cs:0.590551181102362,0.892963275503178)
--(axis cs:0.606299212598425,0.891255209222784)
--(axis cs:0.622047244094488,0.890662119053692)
--(axis cs:0.637795275590551,0.8909293752306)
--(axis cs:0.653543307086614,0.891813367556721)
--(axis cs:0.669291338582677,0.893085467692066)
--(axis cs:0.68503937007874,0.894549104739262)
--(axis cs:0.700787401574803,0.896034184725248)
--(axis cs:0.716535433070866,0.897394847552558)
--(axis cs:0.732283464566929,0.898508108706327)
--(axis cs:0.748031496062992,0.899270225108138)
--(axis cs:0.763779527559055,0.899585148948589)
--(axis cs:0.779527559055118,0.899369502701316)
--(axis cs:0.795275590551181,0.898543778193602)
--(axis cs:0.811023622047244,0.897021032359974)
--(axis cs:0.826771653543307,0.894722187553238)
--(axis cs:0.84251968503937,0.891550262573876)
--(axis cs:0.849337048355318,0.889763779527559)
--(axis cs:0.858267716535433,0.887432726321213)
--(axis cs:0.874015748031496,0.88227460243475)
--(axis cs:0.889763779527559,0.875905588939779)
--(axis cs:0.893690545794355,0.874015748031496)
--(axis cs:0.905511811023622,0.868245961066577)
--(axis cs:0.921259842519685,0.859082661110719)
--(axis cs:0.922478193684897,0.858267716535433)
--(axis cs:0.937007874015748,0.848261464185559)
--(axis cs:0.944251563330381,0.84251968503937)
--(axis cs:0.952755905511811,0.835511595838009)
--(axis cs:0.962137396495007,0.826771653543307)
--(axis cs:0.968503937007874,0.820542904337093)
--(axis cs:0.977248492869625,0.811023622047244)
--(axis cs:0.984251968503937,0.802932391460378)
--(axis cs:0.990295695553855,0.795275590551181)
--(axis cs:1,0.782083925168439);

\path [draw=black, semithick] (axis cs:0.751585495125552,-1)
--(axis cs:0.756987624796046,-0.984251968503937)
--(axis cs:0.761040715874275,-0.968503937007874)
--(axis cs:0.763779527559055,-0.953746602272184)
--(axis cs:0.763963241797575,-0.952755905511811)
--(axis cs:0.766022899305531,-0.937007874015748)
--(axis cs:0.767139887112065,-0.921259842519685)
--(axis cs:0.767392794054404,-0.905511811023622)
--(axis cs:0.766852066207781,-0.889763779527559)
--(axis cs:0.765565197369373,-0.874015748031496)
--(axis cs:0.763779527559055,-0.86002888007728)
--(axis cs:0.7635762145045,-0.858267716535433)
--(axis cs:0.761075239754485,-0.84251968503937)
--(axis cs:0.757936039558181,-0.826771653543307)
--(axis cs:0.754156958365913,-0.811023622047244)
--(axis cs:0.749728620731684,-0.795275590551181)
--(axis cs:0.748031496062992,-0.790018460603904)
--(axis cs:0.744854328775293,-0.779527559055118)
--(axis cs:0.739448752468644,-0.763779527559055)
--(axis cs:0.733367543761794,-0.748031496062992)
--(axis cs:0.732283464566929,-0.745473351015284)
--(axis cs:0.726902945848444,-0.732283464566929)
--(axis cs:0.719795020905843,-0.716535433070866)
--(axis cs:0.716535433070866,-0.709883444568952)
--(axis cs:0.712155240313058,-0.700787401574803)
--(axis cs:0.703908714939806,-0.68503937007874)
--(axis cs:0.700787401574803,-0.679464138132542)
--(axis cs:0.695065663061241,-0.669291338582677)
--(axis cs:0.6854930791897,-0.653543307086614)
--(axis cs:0.68503937007874,-0.652826448276834)
--(axis cs:0.675252037143874,-0.637795275590551)
--(axis cs:0.669291338582677,-0.629177903019595)
--(axis cs:0.664115660862724,-0.622047244094488)
--(axis cs:0.653543307086614,-0.608197963083498)
--(axis cs:0.651988260121411,-0.606299212598425)
--(axis cs:0.638634902623628,-0.590551181102362)
--(axis cs:0.637795275590551,-0.589578924032494)
--(axis cs:0.62362308331868,-0.574803149606299)
--(axis cs:0.622047244094488,-0.573182509269299)
--(axis cs:0.606299212598425,-0.559066993069985)
--(axis cs:0.606283734682466,-0.559055118110236)
--(axis cs:0.590551181102362,-0.546947246652429)
--(axis cs:0.58467560773099,-0.543307086614173)
--(axis cs:0.574803149606299,-0.537064860887309)
--(axis cs:0.559055118110236,-0.529497619657924)
--(axis cs:0.55351262385546,-0.52755905511811)
--(axis cs:0.543307086614173,-0.523836833908517)
--(axis cs:0.52755905511811,-0.520159709691599)
--(axis cs:0.511811023622047,-0.518364113746538)
--(axis cs:0.496062992125984,-0.518195737774305)
--(axis cs:0.480314960629921,-0.519438299331478)
--(axis cs:0.464566929133858,-0.521928689656917)
--(axis cs:0.448818897637795,-0.525541129103495)
--(axis cs:0.44206044196238,-0.52755905511811)
--(axis cs:0.433070866141732,-0.529935903515143)
--(axis cs:0.417322834645669,-0.535021624378459)
--(axis cs:0.401574803149606,-0.540931965688861)
--(axis cs:0.396030563015983,-0.543307086614173)
--(axis cs:0.385826771653543,-0.547317117895252)
--(axis cs:0.37007874015748,-0.554257907348671)
--(axis cs:0.36022247065448,-0.559055118110236)
--(axis cs:0.354330708661417,-0.561751499663421)
--(axis cs:0.338582677165354,-0.569650709444234)
--(axis cs:0.329130294253792,-0.574803149606299)
--(axis cs:0.322834645669291,-0.578103528247675)
--(axis cs:0.307086614173228,-0.58702202288874)
--(axis cs:0.301272200139008,-0.590551181102362)
--(axis cs:0.291338582677165,-0.596472579290486)
--(axis cs:0.276031954459131,-0.606299212598425)
--(axis cs:0.275590551181102,-0.606581864197936)
--(axis cs:0.259842519685039,-0.617253791322002)
--(axis cs:0.25320707132177,-0.622047244094488)
--(axis cs:0.244094488188976,-0.628746737994913)
--(axis cs:0.23251588228934,-0.637795275590551)
--(axis cs:0.228346456692913,-0.641161309692558)
--(axis cs:0.213849588204856,-0.653543307086614)
--(axis cs:0.21259842519685,-0.654663904992157)
--(axis cs:0.197072373451289,-0.669291338582677)
--(axis cs:0.196850393700787,-0.669513962589986)
--(axis cs:0.182033698676327,-0.68503937007874)
--(axis cs:0.181102362204724,-0.686093595091594)
--(axis cs:0.168584859310366,-0.700787401574803)
--(axis cs:0.165354330708661,-0.704944207229086)
--(axis cs:0.156597045256579,-0.716535433070866)
--(axis cs:0.149606299212598,-0.726822107979976)
--(axis cs:0.145966517346612,-0.732283464566929)
--(axis cs:0.136536576125953,-0.748031496062992)
--(axis cs:0.133858267716535,-0.753047279716603)
--(axis cs:0.1281601929524,-0.763779527559055)
--(axis cs:0.120812541926694,-0.779527559055118)
--(axis cs:0.118110236220472,-0.786119778720142)
--(axis cs:0.114321893609093,-0.795275590551181)
--(axis cs:0.108653006685133,-0.811023622047244)
--(axis cs:0.10378525345424,-0.826771653543307)
--(axis cs:0.102362204724409,-0.832193708202156)
--(axis cs:0.0995667908696871,-0.84251968503937)
--(axis cs:0.0960115015358742,-0.858267716535433)
--(axis cs:0.0931131592216816,-0.874015748031496)
--(axis cs:0.0908482184987358,-0.889763779527559)
--(axis cs:0.0892013819613384,-0.905511811023622)
--(axis cs:0.0881761450260775,-0.921259842519685)
--(axis cs:0.0877956186112061,-0.937007874015748)
--(axis cs:0.088088500308779,-0.952755905511811)
--(axis cs:0.0891096152392902,-0.968503937007874)
--(axis cs:0.0909470605888845,-0.984251968503937)
--(axis cs:0.0937285531789724,-1);

\path [draw=black, semithick] (axis cs:-0.766228872009785,1)
--(axis cs:-0.776289462829622,0.984251968503937)
--(axis cs:-0.779527559055118,0.978496248469319)
--(axis cs:-0.78495121702094,0.968503937007874)
--(axis cs:-0.792320818787264,0.952755905511811)
--(axis cs:-0.795275590551181,0.945462104503934)
--(axis cs:-0.798664406638879,0.937007874015748)
--(axis cs:-0.804085272978676,0.921259842519685)
--(axis cs:-0.808546282688641,0.905511811023622)
--(axis cs:-0.811023622047244,0.894938568898709)
--(axis cs:-0.812260238130727,0.889763779527559)
--(axis cs:-0.815371781508136,0.874015748031496)
--(axis cs:-0.817772102562041,0.858267716535433)
--(axis cs:-0.819525853692262,0.84251968503937)
--(axis cs:-0.820679137146223,0.826771653543307)
--(axis cs:-0.821266516574254,0.811023622047244)
--(axis cs:-0.821311022910264,0.795275590551181)
--(axis cs:-0.820823814834522,0.779527559055118)
--(axis cs:-0.819809251800272,0.763779527559055)
--(axis cs:-0.81826186678065,0.748031496062992)
--(axis cs:-0.816169033439545,0.732283464566929)
--(axis cs:-0.813512177689219,0.716535433070866)
--(axis cs:-0.811023622047244,0.704470869440422)
--(axis cs:-0.8103236276508,0.700787401574803)
--(axis cs:-0.806759257213648,0.68503937007874)
--(axis cs:-0.802597131987957,0.669291338582677)
--(axis cs:-0.79780288250501,0.653543307086614)
--(axis cs:-0.795275590551181,0.646223255653217)
--(axis cs:-0.792547465787983,0.637795275590551)
--(axis cs:-0.786825054120682,0.622047244094488)
--(axis cs:-0.780432872516831,0.606299212598425)
--(axis cs:-0.779527559055118,0.604266127899319)
--(axis cs:-0.773726108356126,0.590551181102362)
--(axis cs:-0.766425542215778,0.574803149606299)
--(axis cs:-0.763779527559055,0.569520089713726)
--(axis cs:-0.758750842287469,0.559055118110236)
--(axis cs:-0.750628107762933,0.543307086614173)
--(axis cs:-0.748031496062992,0.538560467325088)
--(axis cs:-0.742211573241283,0.52755905511811)
--(axis cs:-0.73344783510571,0.511811023622047)
--(axis cs:-0.732283464566929,0.509796725598528)
--(axis cs:-0.724559819419592,0.496062992125984)
--(axis cs:-0.716535433070866,0.482184030683396)
--(axis cs:-0.715475958461022,0.480314960629921)
--(axis cs:-0.7064394683458,0.464566929133858)
--(axis cs:-0.700787401574803,0.454731348466828)
--(axis cs:-0.697449203430314,0.448818897637795)
--(axis cs:-0.688685823759886,0.433070866141732)
--(axis cs:-0.68503937007874,0.426347288105776)
--(axis cs:-0.680231405947954,0.417322834645669)
--(axis cs:-0.672232624741701,0.401574803149606)
--(axis cs:-0.669291338582677,0.395447234685596)
--(axis cs:-0.664764873191131,0.385826771653543)
--(axis cs:-0.657954670819648,0.37007874015748)
--(axis cs:-0.653543307086614,0.358774619572283)
--(axis cs:-0.651849280477974,0.354330708661417)
--(axis cs:-0.646485636013074,0.338582677165354)
--(axis cs:-0.641911171254971,0.322834645669291)
--(axis cs:-0.638094331751365,0.307086614173228)
--(axis cs:-0.637795275590551,0.305627773150555)
--(axis cs:-0.63498129438941,0.291338582677165)
--(axis cs:-0.632554184897814,0.275590551181102)
--(axis cs:-0.630745501110776,0.259842519685039)
--(axis cs:-0.629484331466474,0.244094488188976)
--(axis cs:-0.628699789285561,0.228346456692913)
--(axis cs:-0.628326866327387,0.21259842519685)
--(axis cs:-0.628303191586857,0.196850393700787)
--(axis cs:-0.628572215118889,0.181102362204724)
--(axis cs:-0.629083777406966,0.165354330708661)
--(axis cs:-0.629791515214943,0.149606299212598)
--(axis cs:-0.630655868194685,0.133858267716535)
--(axis cs:-0.631641589340909,0.118110236220472)
--(axis cs:-0.632717743625822,0.102362204724409)
--(axis cs:-0.633858452822492,0.0866141732283465)
--(axis cs:-0.635040634443958,0.0708661417322833)
--(axis cs:-0.636245025563461,0.0551181102362204)
--(axis cs:-0.63745531268744,0.0393700787401574)
--(axis cs:-0.637795275590551,0.0350197443866455)
--(axis cs:-0.638703331857686,0.0236220472440944)
--(axis cs:-0.639952401917311,0.00787401574803148)
--(axis cs:-0.641173938876048,-0.00787401574803148)
--(axis cs:-0.642358380422056,-0.0236220472440944)
--(axis cs:-0.643497633165245,-0.0393700787401575)
--(axis cs:-0.644584738038072,-0.0551181102362205)
--(axis cs:-0.6456134958284,-0.0708661417322834)
--(axis cs:-0.646578649893583,-0.0866141732283465)
--(axis cs:-0.647475429688629,-0.102362204724409)
--(axis cs:-0.648299228713511,-0.118110236220472)
--(axis cs:-0.649046126573542,-0.133858267716535)
--(axis cs:-0.649711847932082,-0.149606299212598)
--(axis cs:-0.650292225604102,-0.165354330708661)
--(axis cs:-0.650783152450037,-0.181102362204724)
--(axis cs:-0.651179583738555,-0.196850393700787)
--(axis cs:-0.651476677771383,-0.21259842519685)
--(axis cs:-0.651668601148161,-0.228346456692913)
--(axis cs:-0.651748551602114,-0.244094488188976)
--(axis cs:-0.651709432681219,-0.259842519685039)
--(axis cs:-0.651542162378626,-0.275590551181102)
--(axis cs:-0.65123685088087,-0.291338582677165)
--(axis cs:-0.650781949950165,-0.307086614173228)
--(axis cs:-0.650163331028671,-0.322834645669291)
--(axis cs:-0.649365487777231,-0.338582677165354)
--(axis cs:-0.648369354408876,-0.354330708661417)
--(axis cs:-0.647152733481592,-0.37007874015748)
--(axis cs:-0.645689864856115,-0.385826771653543)
--(axis cs:-0.643949191453279,-0.401574803149606)
--(axis cs:-0.641894085276922,-0.417322834645669)
--(axis cs:-0.63948011804256,-0.433070866141732)
--(axis cs:-0.637795275590551,-0.442674701286781)
--(axis cs:-0.636695958875369,-0.448818897637795)
--(axis cs:-0.633503414122245,-0.464566929133858)
--(axis cs:-0.629752662205481,-0.480314960629921)
--(axis cs:-0.625341288732937,-0.496062992125984)
--(axis cs:-0.622047244094488,-0.506329364240272)
--(axis cs:-0.62017066333426,-0.511811023622047)
--(axis cs:-0.614085137004812,-0.52755905511811)
--(axis cs:-0.60679746123169,-0.543307086614173)
--(axis cs:-0.606299212598425,-0.544292399260799)
--(axis cs:-0.597947305865431,-0.559055118110236)
--(axis cs:-0.590551181102362,-0.570171338917097)
--(axis cs:-0.586992050422361,-0.574803149606299)
--(axis cs:-0.574803149606299,-0.588781613402478)
--(axis cs:-0.57295248956815,-0.590551181102362)
--(axis cs:-0.559055118110236,-0.602620868887489)
--(axis cs:-0.553721602948695,-0.606299212598425)
--(axis cs:-0.543307086614173,-0.612997990499405)
--(axis cs:-0.52755905511811,-0.620664245036113)
--(axis cs:-0.52385756092824,-0.622047244094488)
--(axis cs:-0.511811023622047,-0.626409298683166)
--(axis cs:-0.496062992125984,-0.63047141208268)
--(axis cs:-0.480314960629921,-0.633129128776145)
--(axis cs:-0.464566929133858,-0.634631520240148)
--(axis cs:-0.448818897637795,-0.635156612174605)
--(axis cs:-0.433070866141732,-0.634837712256912)
--(axis cs:-0.417322834645669,-0.633762757692469)
--(axis cs:-0.401574803149606,-0.631997095339428)
--(axis cs:-0.385826771653543,-0.629582117944594)
--(axis cs:-0.37007874015748,-0.626536505460955)
--(axis cs:-0.354330708661417,-0.622869481380971)
--(axis cs:-0.351306524422932,-0.622047244094488)
--(axis cs:-0.338582677165354,-0.618814453739627)
--(axis cs:-0.322834645669291,-0.614215839786385)
--(axis cs:-0.307086614173228,-0.608985061475106)
--(axis cs:-0.299840166538927,-0.606299212598425)
--(axis cs:-0.291338582677165,-0.603290722909243)
--(axis cs:-0.275590551181102,-0.597093415283823)
--(axis cs:-0.260745221520144,-0.590551181102362)
--(axis cs:-0.259842519685039,-0.590165302780532)
--(axis cs:-0.244094488188976,-0.582867508334905)
--(axis cs:-0.228579462470557,-0.574803149606299)
--(axis cs:-0.228346456692913,-0.574683747952816)
--(axis cs:-0.21259842519685,-0.566031217748136)
--(axis cs:-0.201152885411006,-0.559055118110236)
--(axis cs:-0.196850393700787,-0.556427417188743)
--(axis cs:-0.181102362204724,-0.546005281323621)
--(axis cs:-0.177310938210493,-0.543307086614173)
--(axis cs:-0.165354330708661,-0.534641110155793)
--(axis cs:-0.156351395114136,-0.52755905511811)
--(axis cs:-0.149606299212598,-0.522101917180996)
--(axis cs:-0.137772351192348,-0.511811023622047)
--(axis cs:-0.133858267716535,-0.508278417078011)
--(axis cs:-0.121136579423168,-0.496062992125984)
--(axis cs:-0.118110236220472,-0.493021301920227)
--(axis cs:-0.106098066485189,-0.480314960629921)
--(axis cs:-0.102362204724409,-0.476148075734796)
--(axis cs:-0.0923833803307193,-0.464566929133858)
--(axis cs:-0.0866141732283465,-0.457465161078921)
--(axis cs:-0.0797869126559059,-0.448818897637795)
--(axis cs:-0.0708661417322834,-0.436784185410082)
--(axis cs:-0.0681586877044825,-0.433070866141732)
--(axis cs:-0.0572406112887355,-0.417322834645669)
--(axis cs:-0.0551181102362205,-0.414111427560669)
--(axis cs:-0.0468283424647129,-0.401574803149606)
--(axis cs:-0.0393700787401575,-0.389555260373809)
--(axis cs:-0.0370273699485647,-0.385826771653543)
--(axis cs:-0.0274780185121434,-0.37007874015748)
--(axis cs:-0.0236220472440944,-0.363429524187413)
--(axis cs:-0.0181827249068476,-0.354330708661417)
--(axis cs:-0.00916718774722753,-0.338582677165354)
--(axis cs:-0.00787401574803148,-0.336273148413469)
--(axis cs:2.35801497148729e-05,-0.322834645669291)
--(axis cs:0.00787401574803148,-0.308963537964295)
--(axis cs:0.00900463286785353,-0.307086614173228)
--(axis cs:0.0184095583221843,-0.291338582677165)
--(axis cs:0.0236220472440944,-0.282433099629689)
--(axis cs:0.0279773616343995,-0.275590551181102)
--(axis cs:0.0379258945192522,-0.259842519685039)
--(axis cs:0.0393700787401574,-0.257552128715026)
--(axis cs:0.0488268308734581,-0.244094488188976)
--(axis cs:0.0551181102362204,-0.235177023328053)
--(axis cs:0.0606135387036371,-0.228346456692913)
--(axis cs:0.0708661417322833,-0.215806214483387)
--(axis cs:0.0739439112183057,-0.21259842519685)
--(axis cs:0.0866141732283465,-0.199738759881168)
--(axis cs:0.0900864760916203,-0.196850393700787)
--(axis cs:0.102362204724409,-0.18698975048711)
--(axis cs:0.111851880064638,-0.181102362204724)
--(axis cs:0.118110236220472,-0.177376805254601)
--(axis cs:0.133858267716535,-0.170621917564991)
--(axis cs:0.149606299212598,-0.166331580158836)
--(axis cs:0.156596476358366,-0.165354330708661)
--(axis cs:0.165354330708661,-0.164196645939508)
--(axis cs:0.181102362204724,-0.163868496439115)
--(axis cs:0.196850393700787,-0.165041071222198)
--(axis cs:0.198836188955702,-0.165354330708661)
--(axis cs:0.21259842519685,-0.167522665482792)
--(axis cs:0.228346456692913,-0.171074652989246)
--(axis cs:0.244094488188976,-0.17548597624374)
--(axis cs:0.259842519685039,-0.180571439123463)
--(axis cs:0.261300260818086,-0.181102362204724)
--(axis cs:0.275590551181102,-0.186451941603858)
--(axis cs:0.291338582677165,-0.192773954571202)
--(axis cs:0.30098716433987,-0.196850393700787)
--(axis cs:0.307086614173228,-0.199545236320962)
--(axis cs:0.322834645669291,-0.206773113628422)
--(axis cs:0.335365195645529,-0.21259842519685)
--(axis cs:0.338582677165354,-0.214188391770693)
--(axis cs:0.354330708661417,-0.222039096763722)
--(axis cs:0.367169983044143,-0.228346456692913)
--(axis cs:0.37007874015748,-0.229889672998642)
--(axis cs:0.385826771653543,-0.238085491149887)
--(axis cs:0.397842159864703,-0.244094488188976)
--(axis cs:0.401574803149606,-0.246141662778288)
--(axis cs:0.417322834645669,-0.25436983910391)
--(axis cs:0.42852653380686,-0.259842519685039)
--(axis cs:0.433070866141732,-0.262316045695658)
--(axis cs:0.448818897637795,-0.270208019118949)
--(axis cs:0.46072341613515,-0.275590551181102)
--(axis cs:0.464566929133858,-0.277557620311083)
--(axis cs:0.480314960629921,-0.284652858593517)
--(axis cs:0.496062992125984,-0.290718826569179)
--(axis cs:0.498022334394387,-0.291338582677165)
--(axis cs:0.511811023622047,-0.296348026335477)
--(axis cs:0.52755905511811,-0.30076479606288)
--(axis cs:0.543307086614173,-0.303871916617845)
--(axis cs:0.559055118110236,-0.305655549944422)
--(axis cs:0.574803149606299,-0.306111437217351)
--(axis cs:0.590551181102362,-0.305244001216487)
--(axis cs:0.606299212598425,-0.303046351220556)
--(axis cs:0.622047244094488,-0.29952659584268)
--(axis cs:0.637795275590551,-0.294687282595705)
--(axis cs:0.646466718070269,-0.291338582677165)
--(axis cs:0.653543307086614,-0.288771332785241)
--(axis cs:0.669291338582677,-0.281898277262207)
--(axis cs:0.681584060123848,-0.275590551181102)
--(axis cs:0.68503937007874,-0.273866158748088)
--(axis cs:0.700787401574803,-0.264981396026879)
--(axis cs:0.708916534739205,-0.259842519685039)
--(axis cs:0.716535433070866,-0.255004286435306)
--(axis cs:0.732006640880614,-0.244094488188976)
--(axis cs:0.732283464566929,-0.243893646533501)
--(axis cs:0.748031496062992,-0.2316376121792)
--(axis cs:0.751976719898502,-0.228346456692913)
--(axis cs:0.763779527559055,-0.217879104936804)
--(axis cs:0.769413294537111,-0.21259842519685)
--(axis cs:0.779527559055118,-0.202253944498336)
--(axis cs:0.784604161859146,-0.196850393700787)
--(axis cs:0.795275590551181,-0.184093233240676)
--(axis cs:0.797719165857931,-0.181102362204724)
--(axis cs:0.808962820318091,-0.165354330708661)
--(axis cs:0.811023622047244,-0.161969705357923)
--(axis cs:0.818525386228626,-0.149606299212598)
--(axis cs:0.826199595186296,-0.133858267716535)
--(axis cs:0.826771653543307,-0.132417803235066)
--(axis cs:0.832568986250334,-0.118110236220472)
--(axis cs:0.837321323542308,-0.102362204724409)
--(axis cs:0.840608910505892,-0.0866141732283465)
--(axis cs:0.84251968503937,-0.0715594341232805)
--(axis cs:0.842612447201995,-0.0708661417322834)
--(axis cs:0.843539765667987,-0.0551181102362205)
--(axis cs:0.843305871579976,-0.0393700787401575)
--(axis cs:0.84251968503937,-0.029994284976013)
--(axis cs:0.842054358424968,-0.0236220472440944)
--(axis cs:0.839982869326932,-0.00787401574803148)
--(axis cs:0.837063316058401,0.00787401574803148)
--(axis cs:0.833327654233414,0.0236220472440944)
--(axis cs:0.82879130769446,0.0393700787401574)
--(axis cs:0.826771653543307,0.0453034142141004)
--(axis cs:0.823807169021666,0.0551181102362204)
--(axis cs:0.818343026899246,0.0708661417322833)
--(axis cs:0.812188112829694,0.0866141732283465)
--(axis cs:0.811023622047244,0.0892877798968154)
--(axis cs:0.805904173020719,0.102362204724409)
--(axis cs:0.799118377024318,0.118110236220472)
--(axis cs:0.795275590551181,0.126285402287803)
--(axis cs:0.792040858491534,0.133858267716535)
--(axis cs:0.784763270507386,0.149606299212598)
--(axis cs:0.779527559055118,0.160129971714318)
--(axis cs:0.777137851126463,0.165354330708661)
--(axis cs:0.769452259388349,0.181102362204724)
--(axis cs:0.763779527559055,0.192005928749175)
--(axis cs:0.761436079112064,0.196850393700787)
--(axis cs:0.753392469539799,0.21259842519685)
--(axis cs:0.748031496062992,0.222530922177861)
--(axis cs:0.745078705718957,0.228346456692913)
--(axis cs:0.736694344086797,0.244094488188976)
--(axis cs:0.732283464566929,0.252004910787033)
--(axis cs:0.728120214337861,0.259842519685039)
--(axis cs:0.71937734418801,0.275590551181102)
--(axis cs:0.716535433070866,0.280528859598928)
--(axis cs:0.710532914078598,0.291338582677165)
--(axis cs:0.701383819153486,0.307086614173228)
--(axis cs:0.700787401574803,0.30808984956938)
--(axis cs:0.692209871034737,0.322834645669291)
--(axis cs:0.68503937007874,0.334649134308278)
--(axis cs:0.682673462997685,0.338582677165354)
--(axis cs:0.672940889086756,0.354330708661417)
--(axis cs:0.669291338582677,0.360071564848778)
--(axis cs:0.66288508213675,0.37007874015748)
--(axis cs:0.653543307086614,0.384156515696656)
--(axis cs:0.652410634794478,0.385826771653543)
--(axis cs:0.641536652508936,0.401574803149606)
--(axis cs:0.637795275590551,0.406856412572729)
--(axis cs:0.630068931371039,0.417322834645669)
--(axis cs:0.622047244094488,0.427894762635781)
--(axis cs:0.617879908752625,0.433070866141732)
--(axis cs:0.606299212598425,0.447118102158651)
--(axis cs:0.604780671777224,0.448818897637795)
--(axis cs:0.590551181102362,0.464451756237893)
--(axis cs:0.590434908671732,0.464566929133858)
--(axis cs:0.574803149606299,0.479839405980383)
--(axis cs:0.574248081250485,0.480314960629921)
--(axis cs:0.559055118110236,0.493232487595974)
--(axis cs:0.555122410574623,0.496062992125984)
--(axis cs:0.543307086614173,0.504561651147059)
--(axis cs:0.530840545064479,0.511811023622047)
--(axis cs:0.52755905511811,0.513733432221595)
--(axis cs:0.511811023622047,0.521040591137007)
--(axis cs:0.496062992125984,0.526261685688612)
--(axis cs:0.49007999517741,0.52755905511811)
--(axis cs:0.480314960629921,0.529733253474212)
--(axis cs:0.464566929133858,0.5314482303513)
--(axis cs:0.448818897637795,0.531450045043372)
--(axis cs:0.433070866141732,0.529839411216235)
--(axis cs:0.421776619233906,0.52755905511811)
--(axis cs:0.417322834645669,0.526721433558085)
--(axis cs:0.401574803149606,0.522302047619775)
--(axis cs:0.385826771653543,0.516455635289643)
--(axis cs:0.375773753926426,0.511811023622047)
--(axis cs:0.37007874015748,0.50930413047157)
--(axis cs:0.354330708661417,0.501012066641999)
--(axis cs:0.346252374965813,0.496062992125984)
--(axis cs:0.338582677165354,0.491518150107084)
--(axis cs:0.322834645669291,0.480856417370047)
--(axis cs:0.3221135065978,0.480314960629921)
--(axis cs:0.307086614173228,0.469256624442171)
--(axis cs:0.301305472934727,0.464566929133858)
--(axis cs:0.291338582677165,0.456576733448313)
--(axis cs:0.282423855466987,0.448818897637795)
--(axis cs:0.275590551181102,0.442896051100854)
--(axis cs:0.264997151611424,0.433070866141732)
--(axis cs:0.259842519685039,0.42827556697851)
--(axis cs:0.24868741320134,0.417322834645669)
--(axis cs:0.244094488188976,0.412770752401369)
--(axis cs:0.23324377392854,0.401574803149606)
--(axis cs:0.228346456692913,0.396445832553755)
--(axis cs:0.218477252800946,0.385826771653543)
--(axis cs:0.21259842519685,0.379377400734821)
--(axis cs:0.204238459520169,0.37007874015748)
--(axis cs:0.196850393700787,0.361670800586652)
--(axis cs:0.190403443407964,0.354330708661417)
--(axis cs:0.181102362204724,0.343470438206771)
--(axis cs:0.17686096841571,0.338582677165354)
--(axis cs:0.165354330708661,0.324969199204036)
--(axis cs:0.163500572628945,0.322834645669291)
--(axis cs:0.150165636645355,0.307086614173228)
--(axis cs:0.149606299212598,0.306407547365644)
--(axis cs:0.136600923164822,0.291338582677165)
--(axis cs:0.133858267716535,0.288069168277901)
--(axis cs:0.12270284404464,0.275590551181102)
--(axis cs:0.118110236220472,0.270321275936581)
--(axis cs:0.108188962221676,0.259842519685039)
--(axis cs:0.102362204724409,0.25355720659587)
--(axis cs:0.092608434124003,0.244094488188976)
--(axis cs:0.0866141732283465,0.238186840931813)
--(axis cs:0.0751951154873932,0.228346456692913)
--(axis cs:0.0708661417322833,0.224578931926205)
--(axis cs:0.0551181102362204,0.213039473194356)
--(axis cs:0.0543821289106434,0.21259842519685)
--(axis cs:0.0393700787401574,0.203646641043635)
--(axis cs:0.024223054761511,0.196850393700787)
--(axis cs:0.0236220472440944,0.196583715099885)
--(axis cs:0.00787401574803148,0.191649252765833)
--(axis cs:-0.00787401574803148,0.188779109633437)
--(axis cs:-0.0236220472440944,0.187746084392296)
--(axis cs:-0.0393700787401575,0.188340660445822)
--(axis cs:-0.0551181102362205,0.190352215415395)
--(axis cs:-0.0708661417322834,0.193597350686026)
--(axis cs:-0.0826791900032204,0.196850393700787)
--(axis cs:-0.0866141732283465,0.197920818945912)
--(axis cs:-0.102362204724409,0.203248796203973)
--(axis cs:-0.118110236220472,0.209386791424042)
--(axis cs:-0.12543722823416,0.21259842519685)
--(axis cs:-0.133858267716535,0.216334242070893)
--(axis cs:-0.149606299212598,0.224011730863842)
--(axis cs:-0.157872150499732,0.228346456692913)
--(axis cs:-0.165354330708661,0.232387982966372)
--(axis cs:-0.181102362204724,0.241436037289269)
--(axis cs:-0.18550496457649,0.244094488188976)
--(axis cs:-0.196850393700787,0.251271129250728)
--(axis cs:-0.209883426010686,0.259842519685039)
--(axis cs:-0.21259842519685,0.261737023271404)
--(axis cs:-0.228346456692913,0.273121427026704)
--(axis cs:-0.231681597369169,0.275590551181102)
--(axis cs:-0.244094488188976,0.285519531690755)
--(axis cs:-0.251231919607701,0.291338582677165)
--(axis cs:-0.259842519685039,0.299033980428122)
--(axis cs:-0.268725553992624,0.307086614173228)
--(axis cs:-0.275590551181102,0.314022327785717)
--(axis cs:-0.284234832237374,0.322834645669291)
--(axis cs:-0.291338582677165,0.331058011097727)
--(axis cs:-0.297820039284885,0.338582677165354)
--(axis cs:-0.307086614173228,0.351086141819929)
--(axis cs:-0.309501683528207,0.354330708661417)
--(axis cs:-0.319385161412278,0.37007874015748)
--(axis cs:-0.322834645669291,0.376776373485153)
--(axis cs:-0.327538539741207,0.385826771653543)
--(axis cs:-0.334006301115314,0.401574803149606)
--(axis cs:-0.338582677165354,0.416399224590958)
--(axis cs:-0.338872789153421,0.417322834645669)
--(axis cs:-0.342430116097544,0.433070866141732)
--(axis cs:-0.344642862463871,0.448818897637795)
--(axis cs:-0.345674824700959,0.464566929133858)
--(axis cs:-0.345663836464949,0.480314960629921)
--(axis cs:-0.344735996090484,0.496062992125984)
--(axis cs:-0.343003652650913,0.511811023622047)
--(axis cs:-0.340564558514313,0.52755905511811)
--(axis cs:-0.338582677165354,0.537731044585505)
--(axis cs:-0.337545403747893,0.543307086614173)
--(axis cs:-0.33407426313579,0.559055118110236)
--(axis cs:-0.330161790619569,0.574803149606299)
--(axis cs:-0.325877378130773,0.590551181102362)
--(axis cs:-0.322834645669291,0.600959267590157)
--(axis cs:-0.321317543899014,0.606299212598425)
--(axis cs:-0.316586020044003,0.622047244094488)
--(axis cs:-0.311672768910162,0.637795275590551)
--(axis cs:-0.307086614173228,0.652110811330804)
--(axis cs:-0.306634808795327,0.653543307086614)
--(axis cs:-0.301590690394096,0.669291338582677)
--(axis cs:-0.296521866458133,0.68503937007874)
--(axis cs:-0.291468130056434,0.700787401574803)
--(axis cs:-0.291338582677165,0.701199122066198)
--(axis cs:-0.286522348320393,0.716535433070866)
--(axis cs:-0.281684146975943,0.732283464566929)
--(axis cs:-0.276983693766688,0.748031496062992)
--(axis cs:-0.275590551181102,0.752936533532556)
--(axis cs:-0.272477260939781,0.763779527559055)
--(axis cs:-0.268195289002831,0.779527559055118)
--(axis cs:-0.264158360463203,0.795275590551181)
--(axis cs:-0.260399259883938,0.811023622047244)
--(axis cs:-0.259842519685039,0.813633332945329)
--(axis cs:-0.256962197062999,0.826771653543307)
--(axis cs:-0.253877198796829,0.84251968503937)
--(axis cs:-0.251176355725513,0.858267716535433)
--(axis cs:-0.248892554937016,0.874015748031496)
--(axis cs:-0.247072888383749,0.889763779527559)
--(axis cs:-0.24576506050216,0.905511811023622)
--(axis cs:-0.245029183985753,0.921259842519685)
--(axis cs:-0.244941420674945,0.937007874015748)
--(axis cs:-0.245581725553044,0.952755905511811)
--(axis cs:-0.247056312386288,0.968503937007874)
--(axis cs:-0.249507908804204,0.984251968503937)
--(axis cs:-0.253124972771465,1);

\path [draw=black, semithick] (axis cs:0.522202595061768,-1)
--(axis cs:0.52755905511811,-0.997535581484724)
--(axis cs:0.543307086614173,-0.98906790903607)
--(axis cs:0.551009373633086,-0.984251968503937)
--(axis cs:0.559055118110236,-0.978764271462901)
--(axis cs:0.572099919246656,-0.968503937007874)
--(axis cs:0.574803149606299,-0.966114228357108)
--(axis cs:0.588201619796431,-0.952755905511811)
--(axis cs:0.590551181102362,-0.950026749351954)
--(axis cs:0.600696224618728,-0.937007874015748)
--(axis cs:0.606299212598425,-0.9282363473965)
--(axis cs:0.610413313703844,-0.921259842519685)
--(axis cs:0.617791839680436,-0.905511811023622)
--(axis cs:0.622047244094488,-0.893299434996444)
--(axis cs:0.623215776940141,-0.889763779527559)
--(axis cs:0.62689698976947,-0.874015748031496)
--(axis cs:0.629029293405186,-0.858267716535433)
--(axis cs:0.629746299266798,-0.84251968503937)
--(axis cs:0.629128233874822,-0.826771653543307)
--(axis cs:0.627234359761677,-0.811023622047244)
--(axis cs:0.624096956398875,-0.795275590551181)
--(axis cs:0.622047244094488,-0.787893656597318)
--(axis cs:0.619689287213785,-0.779527559055118)
--(axis cs:0.61397936004849,-0.763779527559055)
--(axis cs:0.606929298571121,-0.748031496062992)
--(axis cs:0.606299212598425,-0.746831232467199)
--(axis cs:0.598258038223117,-0.732283464566929)
--(axis cs:0.590551181102362,-0.720379975310236)
--(axis cs:0.587865753725487,-0.716535433070866)
--(axis cs:0.575274435266604,-0.700787401574803)
--(axis cs:0.574803149606299,-0.700257678558449)
--(axis cs:0.559620238182719,-0.68503937007874)
--(axis cs:0.559055118110236,-0.684525893353648)
--(axis cs:0.543307086614173,-0.672073746395048)
--(axis cs:0.539093934701476,-0.669291338582677)
--(axis cs:0.52755905511811,-0.662245588586472)
--(axis cs:0.511811023622047,-0.654643889825953)
--(axis cs:0.508844973292158,-0.653543307086614)
--(axis cs:0.496062992125984,-0.64906022191847)
--(axis cs:0.480314960629921,-0.645241379543132)
--(axis cs:0.464566929133858,-0.643017607802878)
--(axis cs:0.448818897637795,-0.642257252951461)
--(axis cs:0.433070866141732,-0.642842518532379)
--(axis cs:0.417322834645669,-0.644687031559555)
--(axis cs:0.401574803149606,-0.647715977683403)
--(axis cs:0.385826771653543,-0.651875556303848)
--(axis cs:0.380854052921441,-0.653543307086614)
--(axis cs:0.37007874015748,-0.657174841664228)
--(axis cs:0.354330708661417,-0.66357614689581)
--(axis cs:0.342300551596661,-0.669291338582677)
--(axis cs:0.338582677165354,-0.671104826519247)
--(axis cs:0.322834645669291,-0.67988569873963)
--(axis cs:0.314610636347908,-0.68503937007874)
--(axis cs:0.307086614173228,-0.689984525533661)
--(axis cs:0.292292795383332,-0.700787401574803)
--(axis cs:0.291338582677165,-0.701531810444461)
--(axis cs:0.275590551181102,-0.714967980575002)
--(axis cs:0.273892185624053,-0.716535433070866)
--(axis cs:0.259842519685039,-0.73069568626447)
--(axis cs:0.258370280972804,-0.732283464566929)
--(axis cs:0.245233479862143,-0.748031496062992)
--(axis cs:0.244094488188976,-0.749581048609699)
--(axis cs:0.234189885774991,-0.763779527559055)
--(axis cs:0.228346456692913,-0.773534048312314)
--(axis cs:0.224895345146532,-0.779527559055118)
--(axis cs:0.217280410282483,-0.795275590551181)
--(axis cs:0.21259842519685,-0.80727248370374)
--(axis cs:0.211166357288372,-0.811023622047244)
--(axis cs:0.206566901747162,-0.826771653543307)
--(axis cs:0.203370768531788,-0.84251968503937)
--(axis cs:0.201597727888244,-0.858267716535433)
--(axis cs:0.201289569846646,-0.874015748031496)
--(axis cs:0.202543251079034,-0.889763779527559)
--(axis cs:0.20548286623414,-0.905511811023622)
--(axis cs:0.210286109544897,-0.921259842519685)
--(axis cs:0.21259842519685,-0.926749400217212)
--(axis cs:0.217378953383232,-0.937007874015748)
--(axis cs:0.227076758142048,-0.952755905511811)
--(axis cs:0.228346456692913,-0.954457463052453)
--(axis cs:0.24032653331645,-0.968503937007874)
--(axis cs:0.244094488188976,-0.972239916682343)
--(axis cs:0.258276768958906,-0.984251968503937)
--(axis cs:0.259842519685039,-0.985425803924351)
--(axis cs:0.275590551181102,-0.995544723036271)
--(axis cs:0.284022929672802,-1);

\path [draw=black, semithick] (axis cs:-0.464566929133858,-0.548147586684701)
--(axis cs:-0.448818897637795,-0.552365416838151)
--(axis cs:-0.433070866141732,-0.555124716275177)
--(axis cs:-0.417322834645669,-0.556626317688658)
--(axis cs:-0.401574803149606,-0.557022595837403)
--(axis cs:-0.385826771653543,-0.556420980828004)
--(axis cs:-0.37007874015748,-0.554889771438203)
--(axis cs:-0.354330708661417,-0.552476186352232)
--(axis cs:-0.338582677165354,-0.549195766349778)
--(axis cs:-0.322834645669291,-0.54504410336992)
--(axis cs:-0.317365526831863,-0.543307086614173)
--(axis cs:-0.307086614173228,-0.540154728186666)
--(axis cs:-0.291338582677165,-0.534455074519225)
--(axis cs:-0.275590551181102,-0.527802198067521)
--(axis cs:-0.275076798770148,-0.52755905511811)
--(axis cs:-0.259842519685039,-0.520442217183255)
--(axis cs:-0.244094488188976,-0.51200060975962)
--(axis cs:-0.243771604843088,-0.511811023622047)
--(axis cs:-0.228346456692913,-0.502727258995217)
--(axis cs:-0.218246319534749,-0.496062992125984)
--(axis cs:-0.21259842519685,-0.492287492487795)
--(axis cs:-0.196850393700787,-0.480652234571665)
--(axis cs:-0.196425668669847,-0.480314960629921)
--(axis cs:-0.181102362204724,-0.467798760962926)
--(axis cs:-0.177447469584633,-0.464566929133858)
--(axis cs:-0.165354330708661,-0.453467218893216)
--(axis cs:-0.160618589314636,-0.448818897637795)
--(axis cs:-0.149606299212598,-0.437503109195432)
--(axis cs:-0.145522359519321,-0.433070866141732)
--(axis cs:-0.133858267716535,-0.419718242948037)
--(axis cs:-0.131852360273556,-0.417322834645669)
--(axis cs:-0.119350944677704,-0.401574803149606)
--(axis cs:-0.118110236220472,-0.399925867661279)
--(axis cs:-0.107769159355475,-0.385826771653543)
--(axis cs:-0.102362204724409,-0.377939845790028)
--(axis cs:-0.0970415312555888,-0.37007874015748)
--(axis cs:-0.0870814775579133,-0.354330708661417)
--(axis cs:-0.0866141732283465,-0.353555363503584)
--(axis cs:-0.0775518416740924,-0.338582677165354)
--(axis cs:-0.0708661417322834,-0.326705793444635)
--(axis cs:-0.068649662672344,-0.322834645669291)
--(axis cs:-0.0600730426431647,-0.307086614173228)
--(axis cs:-0.0551181102362205,-0.297394812374128)
--(axis cs:-0.0519124526378498,-0.291338582677165)
--(axis cs:-0.0439976942880701,-0.275590551181102)
--(axis cs:-0.0393700787401575,-0.265832453121761)
--(axis cs:-0.0363747424503349,-0.259842519685039)
--(axis cs:-0.028878760822709,-0.244094488188976)
--(axis cs:-0.0236220472440944,-0.232430076455277)
--(axis cs:-0.0216417244878148,-0.228346456692913)
--(axis cs:-0.0143574704350875,-0.21259842519685)
--(axis cs:-0.00787401574803148,-0.197875808869401)
--(axis cs:-0.00737702568932577,-0.196850393700787)
--(axis cs:-0.000113299592770767,-0.181102362204724)
--(axis cs:0.00685701711194924,-0.165354330708661)
--(axis cs:0.00787401574803148,-0.162911832221481)
--(axis cs:0.0142042185183836,-0.149606299212598)
--(axis cs:0.021428813857785,-0.133858267716535)
--(axis cs:0.0236220472440944,-0.128777070637104)
--(axis cs:0.0291087522521605,-0.118110236220472)
--(axis cs:0.0369485698080868,-0.102362204724409)
--(axis cs:0.0393700787401574,-0.0971818234069631)
--(axis cs:0.0456555664361136,-0.0866141732283465)
--(axis cs:0.0549372348558944,-0.0708661417322834)
--(axis cs:0.0551181102362204,-0.0705314694173979)
--(axis cs:0.0672115002121005,-0.0551181102362205)
--(axis cs:0.0708661417322833,-0.0504288940753134)
--(axis cs:0.0865456172948495,-0.0393700787401575)
--(axis cs:0.0866141732283465,-0.0393214711958624)
--(axis cs:0.102362204724409,-0.0347028832190834)
--(axis cs:0.118110236220472,-0.0351956815547484)
--(axis cs:0.133858267716535,-0.0386166865180382)
--(axis cs:0.135904476911745,-0.0393700787401575)
--(axis cs:0.149606299212598,-0.0434327520047787)
--(axis cs:0.165354330708661,-0.0493450030982069)
--(axis cs:0.178783542666008,-0.0551181102362205)
--(axis cs:0.181102362204724,-0.0559861117390937)
--(axis cs:0.196850393700787,-0.0628642027243904)
--(axis cs:0.21259842519685,-0.0701222121825444)
--(axis cs:0.2140860820822,-0.0708661417322834)
--(axis cs:0.228346456692913,-0.0774511918929142)
--(axis cs:0.244094488188976,-0.0849180231550275)
--(axis cs:0.247530593069723,-0.0866141732283465)
--(axis cs:0.259842519685039,-0.0924067384671222)
--(axis cs:0.275590551181102,-0.0998836094780371)
--(axis cs:0.280751732326345,-0.102362204724409)
--(axis cs:0.291338582677165,-0.107330216763894)
--(axis cs:0.307086614173228,-0.114673143708564)
--(axis cs:0.314556725902672,-0.118110236220472)
--(axis cs:0.322834645669291,-0.121910496643854)
--(axis cs:0.338582677165354,-0.128986977505668)
--(axis cs:0.349830523173843,-0.133858267716535)
--(axis cs:0.354330708661417,-0.135838330798172)
--(axis cs:0.37007874015748,-0.142503463340199)
--(axis cs:0.385826771653543,-0.148783330445)
--(axis cs:0.388034936717677,-0.149606299212598)
--(axis cs:0.401574803149606,-0.154833300112037)
--(axis cs:0.417322834645669,-0.160421507862474)
--(axis cs:0.43271053994648,-0.165354330708661)
--(axis cs:0.433070866141732,-0.16547567205684)
--(axis cs:0.448818897637795,-0.170143617830316)
--(axis cs:0.464566929133858,-0.174144546725993)
--(axis cs:0.480314960629921,-0.177423438963336)
--(axis cs:0.496062992125984,-0.179928646429687)
--(axis cs:0.507191024547028,-0.181102362204724)
--(axis cs:0.511811023622047,-0.181624392048115)
--(axis cs:0.52755905511811,-0.182422718976334)
--(axis cs:0.543307086614173,-0.182196355962889)
--(axis cs:0.556234623422665,-0.181102362204724)
--(axis cs:0.559055118110236,-0.180864643282149)
--(axis cs:0.574803149606299,-0.17839614783251)
--(axis cs:0.590551181102362,-0.174628723545412)
--(axis cs:0.606299212598425,-0.169414462111311)
--(axis cs:0.615878910309823,-0.165354330708661)
--(axis cs:0.622047244094488,-0.162629898160562)
--(axis cs:0.637795275590551,-0.154075344537381)
--(axis cs:0.644667547045845,-0.149606299212598)
--(axis cs:0.653543307086614,-0.14338671845565)
--(axis cs:0.665134984326837,-0.133858267716535)
--(axis cs:0.669291338582677,-0.13007509038334)
--(axis cs:0.680869839900193,-0.118110236220472)
--(axis cs:0.68503937007874,-0.113186055200011)
--(axis cs:0.693340369661614,-0.102362204724409)
--(axis cs:0.700787401574803,-0.090826389911738)
--(axis cs:0.703311706095461,-0.0866141732283465)
--(axis cs:0.711238898375282,-0.0708661417322834)
--(axis cs:0.716535433070866,-0.0574630358441631)
--(axis cs:0.71742171367621,-0.0551181102362205)
--(axis cs:0.722157904606643,-0.0393700787401575)
--(axis cs:0.725551265238095,-0.0236220472440944)
--(axis cs:0.727753260085703,-0.00787401574803148)
--(axis cs:0.728896154308589,0.00787401574803148)
--(axis cs:0.729087600948489,0.0236220472440944)
--(axis cs:0.728414057214062,0.0393700787401574)
--(axis cs:0.726950318140067,0.0551181102362204)
--(axis cs:0.724750886364497,0.0708661417322833)
--(axis cs:0.721860675446906,0.0866141732283465)
--(axis cs:0.718313791937951,0.102362204724409)
--(axis cs:0.716535433070866,0.109014530714504)
--(axis cs:0.714241211689501,0.118110236220472)
--(axis cs:0.709673274597191,0.133858267716535)
--(axis cs:0.704539113377449,0.149606299212598)
--(axis cs:0.700787401574803,0.159969662459439)
--(axis cs:0.698921758413197,0.165354330708661)
--(axis cs:0.692931276293184,0.181102362204724)
--(axis cs:0.686404476607337,0.196850393700788)
--(axis cs:0.68503937007874,0.199911096274052)
--(axis cs:0.679539489275583,0.21259842519685)
--(axis cs:0.672193202263005,0.228346456692913)
--(axis cs:0.669291338582677,0.234187099386278)
--(axis cs:0.664439178502254,0.244094488188976)
--(axis cs:0.656218285454331,0.259842519685039)
--(axis cs:0.653543307086614,0.264700225639445)
--(axis cs:0.647539763996229,0.275590551181102)
--(axis cs:0.6383176256064,0.291338582677165)
--(axis cs:0.637795275590551,0.29219517335029)
--(axis cs:0.628547707889894,0.307086614173228)
--(axis cs:0.622047244094488,0.317005394803499)
--(axis cs:0.61809626669089,0.322834645669291)
--(axis cs:0.606892228659078,0.338582677165354)
--(axis cs:0.606299212598425,0.33938897609476)
--(axis cs:0.594691962051453,0.354330708661417)
--(axis cs:0.590551181102362,0.359444617266002)
--(axis cs:0.581271726529784,0.37007874015748)
--(axis cs:0.574803149606299,0.377226370385209)
--(axis cs:0.566222135662301,0.385826771653543)
--(axis cs:0.559055118110236,0.392793280112372)
--(axis cs:0.548815358709264,0.401574803149606)
--(axis cs:0.543307086614173,0.406185632262174)
--(axis cs:0.527707383359457,0.417322834645669)
--(axis cs:0.52755905511811,0.41742694823248)
--(axis cs:0.511811023622047,0.42670924060288)
--(axis cs:0.497905120821373,0.433070866141732)
--(axis cs:0.496062992125984,0.433909125346757)
--(axis cs:0.480314960629921,0.43928281375563)
--(axis cs:0.464566929133858,0.442765295049473)
--(axis cs:0.448818897637795,0.444463771388535)
--(axis cs:0.433070866141732,0.444471539953437)
--(axis cs:0.417322834645669,0.442845728903919)
--(axis cs:0.401574803149606,0.439634088908753)
--(axis cs:0.385826771653543,0.434863614030017)
--(axis cs:0.381345470719928,0.433070866141732)
--(axis cs:0.37007874015748,0.428655295816924)
--(axis cs:0.354330708661417,0.420983508460363)
--(axis cs:0.348006948799912,0.417322834645669)
--(axis cs:0.338582677165354,0.411898343767483)
--(axis cs:0.323116871961478,0.401574803149606)
--(axis cs:0.322834645669291,0.401385602668457)
--(axis cs:0.307086614173228,0.389535291435383)
--(axis cs:0.302628674916964,0.385826771653543)
--(axis cs:0.291338582677165,0.376281884875965)
--(axis cs:0.284571806289122,0.37007874015748)
--(axis cs:0.275590551181102,0.361642640643952)
--(axis cs:0.268281498339372,0.354330708661417)
--(axis cs:0.259842519685039,0.345615102880459)
--(axis cs:0.253340462311932,0.338582677165354)
--(axis cs:0.244094488188976,0.328190866389045)
--(axis cs:0.239468378817078,0.322834645669291)
--(axis cs:0.228346456692913,0.309379013190169)
--(axis cs:0.226477873090054,0.307086614173228)
--(axis cs:0.214221269736017,0.291338582677165)
--(axis cs:0.21259842519685,0.28913926177917)
--(axis cs:0.202542490188077,0.275590551181102)
--(axis cs:0.196850393700787,0.267457923558607)
--(axis cs:0.191400384007013,0.259842519685039)
--(axis cs:0.181102362204724,0.244563313489765)
--(axis cs:0.180773746555364,0.244094488188976)
--(axis cs:0.170388717082126,0.228346456692913)
--(axis cs:0.165354330708661,0.220177703393987)
--(axis cs:0.160375384556044,0.21259842519685)
--(axis cs:0.150695586981016,0.196850393700787)
--(axis cs:0.149606299212598,0.194926842508726)
--(axis cs:0.141005321750245,0.181102362204724)
--(axis cs:0.133858267716535,0.168799712635695)
--(axis cs:0.131599024920179,0.165354330708661)
--(axis cs:0.122055404575177,0.149606299212598)
--(axis cs:0.118110236220472,0.142544180569049)
--(axis cs:0.112344291109945,0.133858267716535)
--(axis cs:0.102513722716805,0.118110236220472)
--(axis cs:0.102362204724409,0.117837359879754)
--(axis cs:0.0912124783206593,0.102362204724409)
--(axis cs:0.0866141732283465,0.0955940347553876)
--(axis cs:0.077712312103378,0.0866141732283465)
--(axis cs:0.0708661417322833,0.079390742222104)
--(axis cs:0.0552787470014366,0.0708661417322833)
--(axis cs:0.0551181102362204,0.0707753338548058)
--(axis cs:0.0393700787401574,0.0677013542376067)
--(axis cs:0.0236220472440944,0.0691519209077285)
--(axis cs:0.0177096336730491,0.0708661417322833)
--(axis cs:0.00787401574803148,0.073057758096418)
--(axis cs:-0.00787401574803148,0.0784358523444547)
--(axis cs:-0.0236220472440944,0.0849894707269904)
--(axis cs:-0.0268529182765033,0.0866141732283465)
--(axis cs:-0.0393700787401575,0.0920353534261049)
--(axis cs:-0.0551181102362205,0.0996185715947182)
--(axis cs:-0.0602525901707773,0.102362204724409)
--(axis cs:-0.0708661417322834,0.107490504236148)
--(axis cs:-0.0866141732283465,0.115640601392317)
--(axis cs:-0.0910717165530197,0.118110236220472)
--(axis cs:-0.102362204724409,0.123969466789437)
--(axis cs:-0.118110236220472,0.132469125571012)
--(axis cs:-0.120561997923403,0.133858267716535)
--(axis cs:-0.133858267716535,0.141112503977986)
--(axis cs:-0.149176809521838,0.149606299212598)
--(axis cs:-0.149606299212598,0.149839582493063)
--(axis cs:-0.165354330708661,0.158731344202153)
--(axis cs:-0.177036385399605,0.165354330708661)
--(axis cs:-0.181102362204724,0.167660844330414)
--(axis cs:-0.196850393700787,0.176714751824298)
--(axis cs:-0.204504739817717,0.181102362204724)
--(axis cs:-0.21259842519685,0.185836071827224)
--(axis cs:-0.228346456692913,0.194982505912045)
--(axis cs:-0.231607775413256,0.196850393700787)
--(axis cs:-0.244094488188976,0.204285106476245)
--(axis cs:-0.258369077103319,0.21259842519685)
--(axis cs:-0.259842519685039,0.213502198952496)
--(axis cs:-0.275590551181102,0.222917721961761)
--(axis cs:-0.285008575693493,0.228346456692913)
--(axis cs:-0.291338582677165,0.232264757138102)
--(axis cs:-0.307086614173228,0.241603085091274)
--(axis cs:-0.311548074569988,0.244094488188976)
--(axis cs:-0.322834645669291,0.251006916553142)
--(axis cs:-0.338132716337511,0.259842519685039)
--(axis cs:-0.338582677165354,0.26013220495783)
--(axis cs:-0.354330708661417,0.269409633700197)
--(axis cs:-0.365789199678443,0.275590551181102)
--(axis cs:-0.37007874015748,0.27824286240118)
--(axis cs:-0.385826771653543,0.286830659858869)
--(axis cs:-0.395449908810024,0.291338582677165)
--(axis cs:-0.401574803149606,0.294749695534799)
--(axis cs:-0.417322834645669,0.301832549637001)
--(axis cs:-0.432802745840117,0.307086614173228)
--(axis cs:-0.433070866141732,0.307200737563039)
--(axis cs:-0.448818897637795,0.310700570745422)
--(axis cs:-0.464566929133858,0.310527181558986)
--(axis cs:-0.474556393415801,0.307086614173228)
--(axis cs:-0.480314960629921,0.305111797803056)
--(axis cs:-0.496062992125984,0.292785402636865)
--(axis cs:-0.497186512097996,0.291338582677165)
--(axis cs:-0.509365026546943,0.275590551181102)
--(axis cs:-0.511811023622047,0.272328736025883)
--(axis cs:-0.518723650320811,0.259842519685039)
--(axis cs:-0.526930246135546,0.244094488188976)
--(axis cs:-0.52755905511811,0.242898939701996)
--(axis cs:-0.533807737588724,0.228346456692913)
--(axis cs:-0.540207001151176,0.21259842519685)
--(axis cs:-0.543307086614173,0.204777586642998)
--(axis cs:-0.546029272418556,0.196850393700788)
--(axis cs:-0.55135233153668,0.181102362204724)
--(axis cs:-0.556376603780589,0.165354330708661)
--(axis cs:-0.559055118110236,0.156685303388969)
--(axis cs:-0.561047040897992,0.149606299212598)
--(axis cs:-0.565389095140232,0.133858267716535)
--(axis cs:-0.569483661962953,0.118110236220472)
--(axis cs:-0.573331176790573,0.102362204724409)
--(axis cs:-0.574803149606299,0.096128834427411)
--(axis cs:-0.57694029849704,0.0866141732283465)
--(axis cs:-0.580330864111988,0.0708661417322833)
--(axis cs:-0.583506523957169,0.0551181102362204)
--(axis cs:-0.586470681884516,0.0393700787401574)
--(axis cs:-0.589227332226127,0.0236220472440944)
--(axis cs:-0.590551181102362,0.0156027810355418)
--(axis cs:-0.59181314115799,0.00787401574803148)
--(axis cs:-0.594237614124677,-0.00787401574803148)
--(axis cs:-0.596472080654675,-0.0236220472440944)
--(axis cs:-0.598519456131912,-0.0393700787401575)
--(axis cs:-0.600382808008418,-0.0551181102362205)
--(axis cs:-0.602064434570005,-0.0708661417322834)
--(axis cs:-0.60356661276547,-0.0866141732283465)
--(axis cs:-0.604890917313502,-0.102362204724409)
--(axis cs:-0.60603766655058,-0.118110236220472)
--(axis cs:-0.606299212598425,-0.122329863700036)
--(axis cs:-0.6070398560809,-0.133858267716535)
--(axis cs:-0.60786721341806,-0.149606299212598)
--(axis cs:-0.608504354184575,-0.165354330708661)
--(axis cs:-0.60894703330735,-0.181102362204724)
--(axis cs:-0.609188448454042,-0.196850393700787)
--(axis cs:-0.609221149182433,-0.21259842519685)
--(axis cs:-0.609035094693373,-0.228346456692913)
--(axis cs:-0.608617617711773,-0.244094488188976)
--(axis cs:-0.607954471946927,-0.259842519685039)
--(axis cs:-0.60702705057002,-0.275590551181102)
--(axis cs:-0.606299212598425,-0.285127131404275)
--(axis cs:-0.605832973102458,-0.291338582677165)
--(axis cs:-0.604365539687433,-0.307086614173228)
--(axis cs:-0.602563350226234,-0.322834645669291)
--(axis cs:-0.600389667599721,-0.338582677165354)
--(axis cs:-0.597799462577988,-0.354330708661417)
--(axis cs:-0.594739386202063,-0.37007874015748)
--(axis cs:-0.591146398741308,-0.385826771653543)
--(axis cs:-0.590551181102362,-0.388158590062122)
--(axis cs:-0.586999904786409,-0.401574803149606)
--(axis cs:-0.582149751774728,-0.417322834645669)
--(axis cs:-0.576466616641925,-0.433070866141732)
--(axis cs:-0.574803149606299,-0.437209670903585)
--(axis cs:-0.569784625601991,-0.448818897637795)
--(axis cs:-0.561889873627083,-0.464566929133858)
--(axis cs:-0.559055118110236,-0.469621780544754)
--(axis cs:-0.552380270872521,-0.480314960629921)
--(axis cs:-0.543307086614173,-0.493014412601628)
--(axis cs:-0.540811077575962,-0.496062992125984)
--(axis cs:-0.52755905511811,-0.510579031803149)
--(axis cs:-0.526225490953377,-0.511811023622047)
--(axis cs:-0.511811023622047,-0.524039118546714)
--(axis cs:-0.506676957571271,-0.52755905511811)
--(axis cs:-0.496062992125984,-0.534388175644293)
--(axis cs:-0.480314960629921,-0.542223817362983)
--(axis cs:-0.477508406536573,-0.543307086614173)
--(axis cs:-0.464566929133858,-0.548147586684701);

\path [draw=black, semithick] (axis cs:-0.543307086614173,0.506799531653811)
--(axis cs:-0.52755905511811,0.501394893431569)
--(axis cs:-0.511811023622047,0.501320453410077)
--(axis cs:-0.496062992125984,0.507632737133324)
--(axis cs:-0.491144020153403,0.511811023622047)
--(axis cs:-0.480314960629921,0.520626164697434)
--(axis cs:-0.47478473107158,0.52755905511811)
--(axis cs:-0.464566929133858,0.539826668285054)
--(axis cs:-0.462402025623495,0.543307086614173)
--(axis cs:-0.452134072604363,0.559055118110236)
--(axis cs:-0.448818897637795,0.563966094494172)
--(axis cs:-0.442875266537148,0.574803149606299)
--(axis cs:-0.4339893934931,0.590551181102362)
--(axis cs:-0.433070866141732,0.592146698227439)
--(axis cs:-0.426113777899116,0.606299212598425)
--(axis cs:-0.41827563994544,0.622047244094488)
--(axis cs:-0.417322834645669,0.623964255837112)
--(axis cs:-0.411241381024283,0.637795275590551)
--(axis cs:-0.404367798166027,0.653543307086614)
--(axis cs:-0.401574803149606,0.660095369248693)
--(axis cs:-0.398012977725794,0.669291338582677)
--(axis cs:-0.392132233298774,0.68503937007874)
--(axis cs:-0.386513690099199,0.700787401574803)
--(axis cs:-0.385826771653543,0.702876827149222)
--(axis cs:-0.381653393763447,0.716535433070866)
--(axis cs:-0.37727282893029,0.732283464566929)
--(axis cs:-0.37339793267524,0.748031496062992)
--(axis cs:-0.370133674372476,0.763779527559055)
--(axis cs:-0.37007874015748,0.764132240341719)
--(axis cs:-0.367799086518345,0.779527559055118)
--(axis cs:-0.36626476392262,0.795275590551181)
--(axis cs:-0.365666788440318,0.811023622047244)
--(axis cs:-0.366155400338107,0.826771653543307)
--(axis cs:-0.367916708827685,0.84251968503937)
--(axis cs:-0.37007874015748,0.853186063926583)
--(axis cs:-0.371283011351432,0.858267716535433)
--(axis cs:-0.376814972010293,0.874015748031496)
--(axis cs:-0.384656416425513,0.889763779527559)
--(axis cs:-0.385826771653543,0.891628801923666)
--(axis cs:-0.396552824660127,0.905511811023622)
--(axis cs:-0.401574803149606,0.91079844301367)
--(axis cs:-0.414342942150758,0.921259842519685)
--(axis cs:-0.417322834645669,0.923366820289796)
--(axis cs:-0.433070866141732,0.931831278622175)
--(axis cs:-0.446977034909466,0.937007874015748)
--(axis cs:-0.448818897637795,0.937636980027876)
--(axis cs:-0.464566929133858,0.941145548438709)
--(axis cs:-0.480314960629921,0.942853883888256)
--(axis cs:-0.496062992125984,0.942927663179584)
--(axis cs:-0.511811023622047,0.941458795306112)
--(axis cs:-0.52755905511811,0.938472737221978)
--(axis cs:-0.532714757727266,0.937007874015748)
--(axis cs:-0.543307086614173,0.933854951993752)
--(axis cs:-0.559055118110236,0.927537198571451)
--(axis cs:-0.571340260887744,0.921259842519685)
--(axis cs:-0.574803149606299,0.919354212533935)
--(axis cs:-0.590551181102362,0.908838403884998)
--(axis cs:-0.594769811074831,0.905511811023622)
--(axis cs:-0.606299212598425,0.895433765227314)
--(axis cs:-0.611920858903464,0.889763779527559)
--(axis cs:-0.622047244094488,0.878164013254642)
--(axis cs:-0.625266838726345,0.874015748031496)
--(axis cs:-0.635817521176708,0.858267716535433)
--(axis cs:-0.637795275590551,0.854789454768197)
--(axis cs:-0.644167512092508,0.84251968503937)
--(axis cs:-0.650845016611951,0.826771653543307)
--(axis cs:-0.653543307086614,0.818818801471254)
--(axis cs:-0.656018437582154,0.811023622047244)
--(axis cs:-0.659858025567615,0.795275590551181)
--(axis cs:-0.662563019066929,0.779527559055118)
--(axis cs:-0.664216824604865,0.763779527559055)
--(axis cs:-0.664879287011494,0.748031496062992)
--(axis cs:-0.664596753340271,0.732283464566929)
--(axis cs:-0.6634075177966,0.716535433070866)
--(axis cs:-0.661337385688898,0.700787401574803)
--(axis cs:-0.658411582000625,0.68503937007874)
--(axis cs:-0.654652569384928,0.669291338582677)
--(axis cs:-0.653543307086614,0.665453292166755)
--(axis cs:-0.649899812838136,0.653543307086614)
--(axis cs:-0.644260900390602,0.637795275590551)
--(axis cs:-0.637835813603037,0.622047244094488)
--(axis cs:-0.637795275590551,0.621957323888854)
--(axis cs:-0.630116540495487,0.606299212598425)
--(axis cs:-0.622047244094488,0.591215375847905)
--(axis cs:-0.621649683879582,0.590551181102362)
--(axis cs:-0.611635141119542,0.574803149606299)
--(axis cs:-0.606299212598425,0.566781980935978)
--(axis cs:-0.600361305441736,0.559055118110236)
--(axis cs:-0.590551181102362,0.546556630255338)
--(axis cs:-0.58746952890616,0.543307086614173)
--(axis cs:-0.574803149606299,0.529881551060175)
--(axis cs:-0.571983623362694,0.52755905511811)
--(axis cs:-0.559055118110236,0.516529131894605)
--(axis cs:-0.551138589592771,0.511811023622047)
--(axis cs:-0.543307086614173,0.506799531653811);

\path [draw=black, semithick] (axis cs:0.37007874015748,-0.892171969139137)
--(axis cs:0.385826771653543,-0.897268377000695)
--(axis cs:0.401574803149606,-0.899445387091861)
--(axis cs:0.417322834645669,-0.898927819262201)
--(axis cs:0.433070866141732,-0.895812560628859)
--(axis cs:0.448818897637795,-0.890086842772374)
--(axis cs:0.44943150848221,-0.889763779527559)
--(axis cs:0.464566929133858,-0.879530072183678)
--(axis cs:0.470721498105815,-0.874015748031496)
--(axis cs:0.480314960629921,-0.861728526876206)
--(axis cs:0.48249478272781,-0.858267716535433)
--(axis cs:0.488204626217702,-0.84251968503937)
--(axis cs:0.489703733682836,-0.826771653543307)
--(axis cs:0.487044997690535,-0.811023622047244)
--(axis cs:0.480314960629921,-0.79568073551225)
--(axis cs:0.480089181465386,-0.795275590551181)
--(axis cs:0.465651078118727,-0.779527559055118)
--(axis cs:0.464566929133858,-0.778680676528789)
--(axis cs:0.448818897637795,-0.770132151631343)
--(axis cs:0.433070866141732,-0.765472503381959)
--(axis cs:0.417322834645669,-0.764413617471716)
--(axis cs:0.401574803149606,-0.766656611151658)
--(axis cs:0.385826771653543,-0.771925983059188)
--(axis cs:0.370993270190575,-0.779527559055118)
--(axis cs:0.37007874015748,-0.780119201001342)
--(axis cs:0.354330708661417,-0.793721897827635)
--(axis cs:0.352872309805585,-0.795275590551181)
--(axis cs:0.342191861937837,-0.811023622047244)
--(axis cs:0.338582677165354,-0.819877706435073)
--(axis cs:0.336191203252877,-0.826771653543307)
--(axis cs:0.334678531927059,-0.84251968503937)
--(axis cs:0.337442693348131,-0.858267716535433)
--(axis cs:0.338582677165354,-0.86075449138928)
--(axis cs:0.346481569497172,-0.874015748031496)
--(axis cs:0.354330708661417,-0.881918153483581)
--(axis cs:0.365422191224457,-0.889763779527559)
--(axis cs:0.37007874015748,-0.892171969139137);

\path [draw=black, semithick] (axis cs:-0.385826771653543,-0.496744824557124)
--(axis cs:-0.37007874015748,-0.496330003121278)
--(axis cs:-0.367501455550775,-0.496062992125984)
--(axis cs:-0.354330708661417,-0.494752805272915)
--(axis cs:-0.338582677165354,-0.492063850528049)
--(axis cs:-0.322834645669291,-0.488273463288605)
--(axis cs:-0.307086614173228,-0.483373140269215)
--(axis cs:-0.299064297098838,-0.480314960629921)
--(axis cs:-0.291338582677165,-0.477402847883641)
--(axis cs:-0.275590551181102,-0.470344148256387)
--(axis cs:-0.264555905539605,-0.464566929133858)
--(axis cs:-0.259842519685039,-0.462085763253749)
--(axis cs:-0.244094488188976,-0.452628434008851)
--(axis cs:-0.238454850570974,-0.448818897637795)
--(axis cs:-0.228346456692913,-0.441840969887284)
--(axis cs:-0.216975865177737,-0.433070866141732)
--(axis cs:-0.21259842519685,-0.429584475044857)
--(axis cs:-0.198597862219852,-0.417322834645669)
--(axis cs:-0.196850393700787,-0.41572660075306)
--(axis cs:-0.182541372103081,-0.401574803149606)
--(axis cs:-0.181102362204724,-0.40007618886961)
--(axis cs:-0.16827496872519,-0.385826771653543)
--(axis cs:-0.165354330708661,-0.382380253748957)
--(axis cs:-0.155436834719488,-0.37007874015748)
--(axis cs:-0.149606299212598,-0.362336361728946)
--(axis cs:-0.143788251559918,-0.354330708661417)
--(axis cs:-0.133858267716535,-0.339607049455196)
--(axis cs:-0.133182250931308,-0.338582677165354)
--(axis cs:-0.123385525065582,-0.322834645669291)
--(axis cs:-0.118110236220472,-0.3136274469282)
--(axis cs:-0.114376287507848,-0.307086614173228)
--(axis cs:-0.106036087699364,-0.291338582677165)
--(axis cs:-0.102362204724409,-0.283817317740945)
--(axis cs:-0.0982841736214758,-0.275590551181102)
--(axis cs:-0.0910891239748058,-0.259842519685039)
--(axis cs:-0.0866141732283465,-0.249135820858637)
--(axis cs:-0.0844360409900527,-0.244094488188976)
--(axis cs:-0.0781943511215489,-0.228346456692913)
--(axis cs:-0.0725423637985872,-0.21259842519685)
--(axis cs:-0.0708661417322834,-0.20739761108659)
--(axis cs:-0.0672629676037787,-0.196850393700787)
--(axis cs:-0.0624748655132266,-0.181102362204724)
--(axis cs:-0.0582786778028286,-0.165354330708661)
--(axis cs:-0.0551181102362205,-0.151443576255993)
--(axis cs:-0.0546629341418706,-0.149606299212598)
--(axis cs:-0.0515173212928009,-0.133858267716535)
--(axis cs:-0.0491176221583583,-0.118110236220472)
--(axis cs:-0.047550665314456,-0.102362204724409)
--(axis cs:-0.0469399598422745,-0.0866141732283465)
--(axis cs:-0.047444699835718,-0.0708661417322834)
--(axis cs:-0.0492807744225425,-0.0551181102362205)
--(axis cs:-0.0527315818765348,-0.0393700787401575)
--(axis cs:-0.0551181102362205,-0.0321617643153132)
--(axis cs:-0.0578998565599301,-0.0236220472440944)
--(axis cs:-0.0650547347554416,-0.00787401574803148)
--(axis cs:-0.0708661417322834,0.00173653093650638)
--(axis cs:-0.074555775094773,0.00787401574803148)
--(axis cs:-0.0864998191167201,0.0236220472440944)
--(axis cs:-0.0866141732283465,0.0237489895078308)
--(axis cs:-0.100700683069389,0.0393700787401574)
--(axis cs:-0.102362204724409,0.0409514473560415)
--(axis cs:-0.11734950425921,0.0551181102362204)
--(axis cs:-0.118110236220472,0.0557570739240282)
--(axis cs:-0.133858267716535,0.0689426901249443)
--(axis cs:-0.136199497160008,0.0708661417322833)
--(axis cs:-0.149606299212598,0.0810327178033106)
--(axis cs:-0.157164895376606,0.0866141732283465)
--(axis cs:-0.165354330708661,0.0923216978035161)
--(axis cs:-0.180211911581525,0.102362204724409)
--(axis cs:-0.181102362204724,0.102941279286369)
--(axis cs:-0.196850393700787,0.113006644575918)
--(axis cs:-0.205188426410117,0.118110236220472)
--(axis cs:-0.21259842519685,0.12258233500863)
--(axis cs:-0.228346456692913,0.131683107417595)
--(axis cs:-0.232307653309028,0.133858267716535)
--(axis cs:-0.244094488188976,0.140382907975324)
--(axis cs:-0.259842519685039,0.148564607963509)
--(axis cs:-0.261999567264342,0.149606299212598)
--(axis cs:-0.275590551181102,0.15636298717319)
--(axis cs:-0.291338582677165,0.163549394119365)
--(axis cs:-0.295745987702605,0.165354330708661)
--(axis cs:-0.307086614173228,0.170235156516964)
--(axis cs:-0.322834645669291,0.176208165747412)
--(axis cs:-0.337950444169493,0.181102362204724)
--(axis cs:-0.338582677165354,0.181322141951595)
--(axis cs:-0.354330708661417,0.185653750482091)
--(axis cs:-0.37007874015748,0.188808719011631)
--(axis cs:-0.385826771653543,0.190595100104409)
--(axis cs:-0.401574803149606,0.190745610856684)
--(axis cs:-0.417322834645669,0.18892174349063)
--(axis cs:-0.433070866141732,0.184653954963324)
--(axis cs:-0.44099722687525,0.181102362204724)
--(axis cs:-0.448818897637795,0.177500201609042)
--(axis cs:-0.464566929133858,0.166797562911648)
--(axis cs:-0.466167323066117,0.165354330708661)
--(axis cs:-0.480314960629921,0.151882457884926)
--(axis cs:-0.48220417353533,0.149606299212598)
--(axis cs:-0.494516872442709,0.133858267716535)
--(axis cs:-0.496062992125984,0.131749776526524)
--(axis cs:-0.504516143736938,0.118110236220472)
--(axis cs:-0.511811023622047,0.105156955189166)
--(axis cs:-0.513190903358845,0.102362204724409)
--(axis cs:-0.520585054997365,0.0866141732283465)
--(axis cs:-0.527234751763706,0.0708661417322833)
--(axis cs:-0.52755905511811,0.0700570134597791)
--(axis cs:-0.533051832612841,0.0551181102362204)
--(axis cs:-0.538307761228735,0.0393700787401574)
--(axis cs:-0.543057693259097,0.0236220472440944)
--(axis cs:-0.543307086614173,0.0227420447909312)
--(axis cs:-0.547310551551307,0.00787401574803148)
--(axis cs:-0.55115127866119,-0.00787401574803148)
--(axis cs:-0.554607658009886,-0.0236220472440944)
--(axis cs:-0.557702044943976,-0.0393700787401575)
--(axis cs:-0.559055118110236,-0.0470007504487326)
--(axis cs:-0.560470352101551,-0.0551181102362205)
--(axis cs:-0.562929566759052,-0.0708661417322834)
--(axis cs:-0.565078184909504,-0.0866141732283465)
--(axis cs:-0.566925662777639,-0.102362204724409)
--(axis cs:-0.568478303587179,-0.118110236220472)
--(axis cs:-0.569741180170892,-0.133858267716535)
--(axis cs:-0.570715599114308,-0.149606299212598)
--(axis cs:-0.571400397275543,-0.165354330708661)
--(axis cs:-0.571792045070809,-0.181102362204724)
--(axis cs:-0.571882307862165,-0.196850393700787)
--(axis cs:-0.571660859578431,-0.21259842519685)
--(axis cs:-0.571112613922155,-0.228346456692913)
--(axis cs:-0.570217572507825,-0.244094488188976)
--(axis cs:-0.568952147638275,-0.259842519685039)
--(axis cs:-0.5672852498252,-0.275590551181102)
--(axis cs:-0.565180327857531,-0.291338582677165)
--(axis cs:-0.562593151756396,-0.307086614173228)
--(axis cs:-0.559469110280211,-0.322834645669291)
--(axis cs:-0.559055118110236,-0.324647760185062)
--(axis cs:-0.555755136713479,-0.338582677165354)
--(axis cs:-0.551349360434007,-0.354330708661417)
--(axis cs:-0.546149628335842,-0.37007874015748)
--(axis cs:-0.543307086614173,-0.377617994891387)
--(axis cs:-0.53998057928029,-0.385826771653543)
--(axis cs:-0.532652589407626,-0.401574803149606)
--(axis cs:-0.52755905511811,-0.41111376477759)
--(axis cs:-0.523874241714223,-0.417322834645669)
--(axis cs:-0.513230916678228,-0.433070866141732)
--(axis cs:-0.511811023622047,-0.434969014337913)
--(axis cs:-0.499822888337164,-0.448818897637795)
--(axis cs:-0.496062992125984,-0.452728565650377)
--(axis cs:-0.482397598521848,-0.464566929133858)
--(axis cs:-0.480314960629921,-0.466227466855989)
--(axis cs:-0.464566929133858,-0.476505507278476)
--(axis cs:-0.456993567634589,-0.480314960629921)
--(axis cs:-0.448818897637795,-0.484224700283804)
--(axis cs:-0.433070866141732,-0.48984152243824)
--(axis cs:-0.417322834645669,-0.493640452737817)
--(axis cs:-0.401574803149606,-0.495874398424486)
--(axis cs:-0.398166049985541,-0.496062992125984)
--(axis cs:-0.385826771653543,-0.496744824557124);

\path [draw=black, semithick] (axis cs:0.417322834645669,-0.0873949272403557)
--(axis cs:0.433070866141732,-0.0915812664282323)
--(axis cs:0.448818897637795,-0.0949410199694883)
--(axis cs:0.464566929133858,-0.097418744902264)
--(axis cs:0.480314960629921,-0.0989339173372214)
--(axis cs:0.496062992125984,-0.0993965818071005)
--(axis cs:0.511811023622047,-0.098693703405963)
--(axis cs:0.52755905511811,-0.0966782580744219)
--(axis cs:0.543307086614173,-0.093182831645451)
--(axis cs:0.559055118110236,-0.0879894317127989)
--(axis cs:0.562229839465803,-0.0866141732283465)
--(axis cs:0.574803149606299,-0.0806851396473971)
--(axis cs:0.590551181102362,-0.0709272554028144)
--(axis cs:0.59063332273563,-0.0708661417322835)
--(axis cs:0.606299212598425,-0.057626851588181)
--(axis cs:0.608785132772115,-0.0551181102362205)
--(axis cs:0.622012576005584,-0.0393700787401575)
--(axis cs:0.622047244094488,-0.0393207436782388)
--(axis cs:0.631761292133089,-0.0236220472440944)
--(axis cs:0.637795275590551,-0.0110456527604474)
--(axis cs:0.639176345417528,-0.00787401574803148)
--(axis cs:0.644558278365711,0.00787401574803148)
--(axis cs:0.648356743541776,0.0236220472440944)
--(axis cs:0.650773131179229,0.0393700787401574)
--(axis cs:0.651977226869072,0.0551181102362204)
--(axis cs:0.652100258560498,0.0708661417322833)
--(axis cs:0.651250742272384,0.0866141732283465)
--(axis cs:0.649514846427097,0.102362204724409)
--(axis cs:0.64695489262055,0.118110236220472)
--(axis cs:0.643622639026268,0.133858267716535)
--(axis cs:0.639551116388272,0.149606299212598)
--(axis cs:0.637795275590551,0.155351142878177)
--(axis cs:0.634765219161646,0.165354330708661)
--(axis cs:0.629290838628737,0.181102362204724)
--(axis cs:0.623127961558085,0.196850393700787)
--(axis cs:0.622047244094488,0.199340549100181)
--(axis cs:0.616232369946738,0.21259842519685)
--(axis cs:0.608627887828145,0.228346456692913)
--(axis cs:0.606299212598425,0.232783858404377)
--(axis cs:0.600187112477728,0.244094488188976)
--(axis cs:0.590939479474262,0.259842519685039)
--(axis cs:0.590551181102362,0.260461728832679)
--(axis cs:0.580570681792464,0.275590551181102)
--(axis cs:0.574803149606299,0.283738850075338)
--(axis cs:0.56902974885127,0.291338582677165)
--(axis cs:0.559055118110236,0.303650903209572)
--(axis cs:0.555995442937439,0.307086614173228)
--(axis cs:0.543307086614173,0.320536853885838)
--(axis cs:0.540855599716227,0.322834645669291)
--(axis cs:0.52755905511811,0.334689056054053)
--(axis cs:0.52244291793855,0.338582677165354)
--(axis cs:0.511811023622047,0.346341904505175)
--(axis cs:0.498360291078839,0.354330708661417)
--(axis cs:0.496062992125984,0.355650597762182)
--(axis cs:0.480314960629921,0.362722920899682)
--(axis cs:0.464566929133858,0.367687626429509)
--(axis cs:0.451796871418825,0.37007874015748)
--(axis cs:0.448818897637795,0.370626810616795)
--(axis cs:0.433070866141732,0.371619010105688)
--(axis cs:0.417322834645669,0.370720047938068)
--(axis cs:0.413642477889775,0.37007874015748)
--(axis cs:0.401574803149606,0.367977519186497)
--(axis cs:0.385826771653543,0.363427193190101)
--(axis cs:0.37007874015748,0.357090986098148)
--(axis cs:0.364675345584421,0.354330708661417)
--(axis cs:0.354330708661417,0.348936219473489)
--(axis cs:0.338582677165354,0.338993103702492)
--(axis cs:0.338020507206327,0.338582677165354)
--(axis cs:0.322834645669291,0.327096919257789)
--(axis cs:0.31783999496324,0.322834645669291)
--(axis cs:0.307086614173228,0.313220373316525)
--(axis cs:0.300846252399665,0.307086614173228)
--(axis cs:0.291338582677165,0.297187819624975)
--(axis cs:0.286105800535718,0.291338582677165)
--(axis cs:0.275590551181102,0.278762079759808)
--(axis cs:0.273067672948147,0.275590551181102)
--(axis cs:0.261456476940383,0.259842519685039)
--(axis cs:0.259842519685039,0.257450452136821)
--(axis cs:0.251060784726026,0.244094488188976)
--(axis cs:0.244094488188976,0.232386383526473)
--(axis cs:0.241705510659301,0.228346456692913)
--(axis cs:0.233373662098852,0.21259842519685)
--(axis cs:0.228346456692913,0.201784892500218)
--(axis cs:0.22600925496633,0.196850393700787)
--(axis cs:0.219610051504338,0.181102362204724)
--(axis cs:0.214262822846545,0.165354330708661)
--(axis cs:0.21259842519685,0.159070171234234)
--(axis cs:0.209955642844746,0.149606299212598)
--(axis cs:0.206822906048492,0.133858267716535)
--(axis cs:0.205031911012243,0.118110236220472)
--(axis cs:0.204747521956036,0.102362204724409)
--(axis cs:0.206193781331092,0.0866141732283465)
--(axis cs:0.209648766406582,0.0708661417322833)
--(axis cs:0.21259842519685,0.0626402156685301)
--(axis cs:0.215337668764198,0.0551181102362204)
--(axis cs:0.223516554826917,0.0393700787401574)
--(axis cs:0.228346456692913,0.0323460285672919)
--(axis cs:0.234496160255754,0.0236220472440944)
--(axis cs:0.244094488188976,0.0126917694664392)
--(axis cs:0.248468270799412,0.00787401574803148)
--(axis cs:0.259842519685039,-0.00275635057013207)
--(axis cs:0.265546644526813,-0.00787401574803148)
--(axis cs:0.275590551181102,-0.0158306715549911)
--(axis cs:0.2859054959998,-0.0236220472440944)
--(axis cs:0.291338582677165,-0.0273584898195143)
--(axis cs:0.307086614173228,-0.0376821022701624)
--(axis cs:0.309800307612794,-0.0393700787401575)
--(axis cs:0.322834645669291,-0.0469982131788788)
--(axis cs:0.337734343696611,-0.0551181102362205)
--(axis cs:0.338582677165354,-0.0555618418142549)
--(axis cs:0.354330708661417,-0.063314629603164)
--(axis cs:0.37007874015748,-0.0704017041987036)
--(axis cs:0.371212418462116,-0.0708661417322834)
--(axis cs:0.385826771653543,-0.0767750255116338)
--(axis cs:0.401574803149606,-0.0824463305629218)
--(axis cs:0.414850115742582,-0.0866141732283465)
--(axis cs:0.417322834645669,-0.0873949272403557);

\path [draw=black, semithick] (axis cs:-0.417322834645669,-0.435979917070651)
--(axis cs:-0.401574803149606,-0.440284654482294)
--(axis cs:-0.385826771653543,-0.442716083797904)
--(axis cs:-0.37007874015748,-0.44347095165077)
--(axis cs:-0.354330708661417,-0.442695792440218)
--(axis cs:-0.338582677165354,-0.440476376241375)
--(axis cs:-0.322834645669291,-0.436859227982921)
--(axis cs:-0.31089211439644,-0.433070866141732)
--(axis cs:-0.307086614173228,-0.431865671975097)
--(axis cs:-0.291338582677165,-0.42550468371826)
--(axis cs:-0.275590551181102,-0.417698219813753)
--(axis cs:-0.274941398352102,-0.417322834645669)
--(axis cs:-0.259842519685039,-0.408397835982885)
--(axis cs:-0.249890158277187,-0.401574803149606)
--(axis cs:-0.244094488188976,-0.397465709728349)
--(axis cs:-0.229611049435549,-0.385826771653543)
--(axis cs:-0.228346456692913,-0.384763607138049)
--(axis cs:-0.212617921262411,-0.37007874015748)
--(axis cs:-0.21259842519685,-0.370059482621758)
--(axis cs:-0.19798147889397,-0.354330708661417)
--(axis cs:-0.196850393700787,-0.353028935402512)
--(axis cs:-0.185119058675593,-0.338582677165354)
--(axis cs:-0.181102362204724,-0.333238585075619)
--(axis cs:-0.173669799724705,-0.322834645669291)
--(axis cs:-0.165354330708661,-0.31014261695204)
--(axis cs:-0.163420191907791,-0.307086614173228)
--(axis cs:-0.1542293592278,-0.291338582677165)
--(axis cs:-0.149606299212598,-0.282601963164572)
--(axis cs:-0.145950787828206,-0.275590551181102)
--(axis cs:-0.138515371864913,-0.259842519685039)
--(axis cs:-0.133858267716535,-0.248800648435797)
--(axis cs:-0.131863734662452,-0.244094488188976)
--(axis cs:-0.125919165610406,-0.228346456692913)
--(axis cs:-0.120735337126193,-0.21259842519685)
--(axis cs:-0.118110236220472,-0.203278606064339)
--(axis cs:-0.116245012317429,-0.196850393700787)
--(axis cs:-0.112445405681356,-0.181102362204724)
--(axis cs:-0.109425925047808,-0.165354330708661)
--(axis cs:-0.107216416661429,-0.149606299212598)
--(axis cs:-0.105869316668561,-0.133858267716535)
--(axis cs:-0.105455284881434,-0.118110236220472)
--(axis cs:-0.106067224450449,-0.102362204724409)
--(axis cs:-0.107827940221548,-0.0866141732283465)
--(axis cs:-0.110884304664114,-0.0708661417322834)
--(axis cs:-0.115420546842805,-0.0551181102362205)
--(axis cs:-0.118110236220472,-0.048120838216466)
--(axis cs:-0.121529321522912,-0.0393700787401575)
--(axis cs:-0.129400782349075,-0.0236220472440944)
--(axis cs:-0.133858267716535,-0.0163700783763961)
--(axis cs:-0.139236370360429,-0.00787401574803148)
--(axis cs:-0.149606299212598,0.00583552932546946)
--(axis cs:-0.151211218479982,0.00787401574803148)
--(axis cs:-0.165354330708661,0.0235186093810181)
--(axis cs:-0.165452687877183,0.0236220472440944)
--(axis cs:-0.181102362204724,0.0384147264742481)
--(axis cs:-0.18217607324719,0.0393700787401574)
--(axis cs:-0.196850393700787,0.0514220132427561)
--(axis cs:-0.201677004075846,0.0551181102362204)
--(axis cs:-0.21259842519685,0.0630151516407928)
--(axis cs:-0.224352089658843,0.0708661417322833)
--(axis cs:-0.228346456692913,0.0734368481344115)
--(axis cs:-0.244094488188976,0.0828007971903813)
--(axis cs:-0.251185322436918,0.0866141732283465)
--(axis cs:-0.259842519685039,0.0912173739994088)
--(axis cs:-0.275590551181102,0.0986915459352478)
--(axis cs:-0.284479988226178,0.102362204724409)
--(axis cs:-0.291338582677165,0.105229916072044)
--(axis cs:-0.307086614173228,0.11079639697366)
--(axis cs:-0.322834645669291,0.115265727685245)
--(axis cs:-0.33652243897754,0.118110236220472)
--(axis cs:-0.338582677165354,0.118557227734874)
--(axis cs:-0.354330708661417,0.120564678321631)
--(axis cs:-0.37007874015748,0.12103903791131)
--(axis cs:-0.385826771653543,0.119746816663183)
--(axis cs:-0.393648035329345,0.118110236220472)
--(axis cs:-0.401574803149606,0.116410644064468)
--(axis cs:-0.417322834645669,0.110687668232941)
--(axis cs:-0.432456070967923,0.102362204724409)
--(axis cs:-0.433070866141732,0.102007315548366)
--(axis cs:-0.448818897637795,0.0898907235127452)
--(axis cs:-0.452144740252098,0.0866141732283465)
--(axis cs:-0.464566929133858,0.073434520572518)
--(axis cs:-0.46656112997508,0.0708661417322833)
--(axis cs:-0.477896022602126,0.0551181102362204)
--(axis cs:-0.480314960629921,0.0514519754029868)
--(axis cs:-0.487230774673498,0.0393700787401574)
--(axis cs:-0.495291423595335,0.0236220472440944)
--(axis cs:-0.496062992125984,0.021989264415046)
--(axis cs:-0.502080569089145,0.00787401574803148)
--(axis cs:-0.508056974035452,-0.00787401574803148)
--(axis cs:-0.511811023622047,-0.0189421439471001)
--(axis cs:-0.513288912949691,-0.0236220472440944)
--(axis cs:-0.517802199676439,-0.0393700787401575)
--(axis cs:-0.521762344048713,-0.0551181102362205)
--(axis cs:-0.525205918246354,-0.0708661417322834)
--(axis cs:-0.52755905511811,-0.0833322897250857)
--(axis cs:-0.528157919491697,-0.0866141732283465)
--(axis cs:-0.530632764424923,-0.102362204724409)
--(axis cs:-0.532672546326163,-0.118110236220472)
--(axis cs:-0.534289505777932,-0.133858267716535)
--(axis cs:-0.535489419573226,-0.149606299212598)
--(axis cs:-0.536273507183538,-0.165354330708661)
--(axis cs:-0.536638676078846,-0.181102362204724)
--(axis cs:-0.536574345844433,-0.196850393700787)
--(axis cs:-0.536066012604737,-0.21259842519685)
--(axis cs:-0.535091615580817,-0.228346456692913)
--(axis cs:-0.533621230014265,-0.244094488188976)
--(axis cs:-0.531618745784322,-0.259842519685039)
--(axis cs:-0.529036420921597,-0.275590551181102)
--(axis cs:-0.52755905511811,-0.282936707410397)
--(axis cs:-0.525788690798802,-0.291338582677165)
--(axis cs:-0.52178795093258,-0.307086614173228)
--(axis cs:-0.516961692834934,-0.322834645669291)
--(axis cs:-0.511811023622047,-0.336976945521706)
--(axis cs:-0.511174789194128,-0.338582677165354)
--(axis cs:-0.504050491134012,-0.354330708661417)
--(axis cs:-0.496062992125984,-0.369242159105969)
--(axis cs:-0.495557539372905,-0.37007874015748)
--(axis cs:-0.484851339605627,-0.385826771653543)
--(axis cs:-0.480314960629921,-0.391687170755101)
--(axis cs:-0.471290243970904,-0.401574803149606)
--(axis cs:-0.464566929133858,-0.408183407826529)
--(axis cs:-0.453106930791631,-0.417322834645669)
--(axis cs:-0.448818897637795,-0.420461169868369)
--(axis cs:-0.433070866141732,-0.429509311428557)
--(axis cs:-0.424612757126899,-0.433070866141732)
--(axis cs:-0.417322834645669,-0.435979917070651);

\path [draw=black, semithick] (axis cs:0.401574803149606,-0.0098343356208215)
--(axis cs:0.417322834645669,-0.0148796462003739)
--(axis cs:0.433070866141732,-0.0186460277835376)
--(axis cs:0.448818897637795,-0.0210477617292486)
--(axis cs:0.464566929133858,-0.0219714010505153)
--(axis cs:0.480314960629921,-0.0212415084396866)
--(axis cs:0.496062992125984,-0.0186358304291317)
--(axis cs:0.511811023622047,-0.0138568362858382)
--(axis cs:0.524762693216402,-0.00787401574803148)
--(axis cs:0.52755905511811,-0.00637803517261115)
--(axis cs:0.543307086614173,0.00508877424812286)
--(axis cs:0.54628076211529,0.00787401574803148)
--(axis cs:0.559055118110236,0.0226887888334472)
--(axis cs:0.559714483874325,0.0236220472440944)
--(axis cs:0.568506639988201,0.0393700787401574)
--(axis cs:0.574680978324474,0.0551181102362204)
--(axis cs:0.574803149606299,0.0555776531919103)
--(axis cs:0.578374913245898,0.0708661417322833)
--(axis cs:0.580337548888385,0.0866141732283465)
--(axis cs:0.580790297660436,0.102362204724409)
--(axis cs:0.579891449397458,0.118110236220472)
--(axis cs:0.57776903874992,0.133858267716535)
--(axis cs:0.574803149606299,0.148173659245976)
--(axis cs:0.574495017516375,0.149606299212598)
--(axis cs:0.56991896662848,0.165354330708661)
--(axis cs:0.564276642242658,0.181102362204724)
--(axis cs:0.559055118110236,0.193378215216063)
--(axis cs:0.557478175316884,0.196850393700787)
--(axis cs:0.54918544255789,0.21259842519685)
--(axis cs:0.543307086614173,0.222450605434109)
--(axis cs:0.539439117752087,0.228346456692913)
--(axis cs:0.527874336043079,0.244094488188976)
--(axis cs:0.52755905511811,0.24448479999522)
--(axis cs:0.513420034487923,0.259842519685039)
--(axis cs:0.511811023622047,0.261444140173427)
--(axis cs:0.496062992125984,0.274645732226731)
--(axis cs:0.494657244122779,0.275590551181102)
--(axis cs:0.480314960629921,0.284518038635312)
--(axis cs:0.465390201928374,0.291338582677165)
--(axis cs:0.464566929133858,0.291691384340312)
--(axis cs:0.448818897637795,0.296031877083189)
--(axis cs:0.433070866141732,0.297925124648686)
--(axis cs:0.417322834645669,0.297402399320716)
--(axis cs:0.401574803149606,0.294511126040219)
--(axis cs:0.391980553623319,0.291338582677165)
--(axis cs:0.385826771653543,0.289174610709127)
--(axis cs:0.37007874015748,0.281227512745968)
--(axis cs:0.361414945744447,0.275590551181102)
--(axis cs:0.354330708661417,0.27058112485447)
--(axis cs:0.341776263104252,0.259842519685039)
--(axis cs:0.338582677165354,0.256813469913944)
--(axis cs:0.326957696251952,0.244094488188976)
--(axis cs:0.322834645669291,0.238984046019726)
--(axis cs:0.315109576054569,0.228346456692913)
--(axis cs:0.307086614173228,0.215522076698032)
--(axis cs:0.305389039640592,0.21259842519685)
--(axis cs:0.297750727969255,0.196850393700787)
--(axis cs:0.291659802750266,0.181102362204724)
--(axis cs:0.291338582677165,0.179959313038543)
--(axis cs:0.287380696803288,0.165354330708661)
--(axis cs:0.284712838841242,0.149606299212598)
--(axis cs:0.283745896974942,0.133858267716535)
--(axis cs:0.284602388794189,0.118110236220472)
--(axis cs:0.287427364969703,0.102362204724409)
--(axis cs:0.291338582677165,0.0898879313713512)
--(axis cs:0.292439003213739,0.0866141732283465)
--(axis cs:0.299984884474511,0.0708661417322833)
--(axis cs:0.307086614173228,0.059701625157638)
--(axis cs:0.310258164343433,0.0551181102362204)
--(axis cs:0.322834645669291,0.0403733830732024)
--(axis cs:0.323778802587818,0.0393700787401574)
--(axis cs:0.338582677165354,0.0259124062970509)
--(axis cs:0.341405257825066,0.0236220472440944)
--(axis cs:0.354330708661417,0.0143010157777709)
--(axis cs:0.364473551223378,0.00787401574803148)
--(axis cs:0.37007874015748,0.00462027373722773)
--(axis cs:0.385826771653543,-0.00330579715915623)
--(axis cs:0.396656934413529,-0.00787401574803148)
--(axis cs:0.401574803149606,-0.0098343356208215);

\path [draw=black, semithick] (axis cs:-0.385826771653543,-0.389648059084653)
--(axis cs:-0.37007874015748,-0.391833492321639)
--(axis cs:-0.354330708661417,-0.392007070140723)
--(axis cs:-0.338582677165354,-0.390312641642366)
--(axis cs:-0.322834645669291,-0.386840464194046)
--(axis cs:-0.319761571934377,-0.385826771653543)
--(axis cs:-0.307086614173228,-0.381569298004125)
--(axis cs:-0.291338582677165,-0.37452599317947)
--(axis cs:-0.283346709363386,-0.37007874015748)
--(axis cs:-0.275590551181102,-0.365598147978945)
--(axis cs:-0.259842519685039,-0.354689400429654)
--(axis cs:-0.259392507602548,-0.354330708661417)
--(axis cs:-0.244094488188976,-0.341436905098567)
--(axis cs:-0.241096914431004,-0.338582677165354)
--(axis cs:-0.228346456692913,-0.32557711138003)
--(axis cs:-0.225910329197555,-0.322834645669291)
--(axis cs:-0.213006142425276,-0.307086614173228)
--(axis cs:-0.21259842519685,-0.306543516198481)
--(axis cs:-0.20200015963286,-0.291338582677165)
--(axis cs:-0.196850393700787,-0.283125750718468)
--(axis cs:-0.192374255307172,-0.275590551181102)
--(axis cs:-0.184022587171577,-0.259842519685039)
--(axis cs:-0.181102362204724,-0.253592468500218)
--(axis cs:-0.176802635687368,-0.244094488188976)
--(axis cs:-0.170625381999779,-0.228346456692913)
--(axis cs:-0.165406849179091,-0.21259842519685)
--(axis cs:-0.165354330708661,-0.21240429239846)
--(axis cs:-0.161167272942893,-0.196850393700787)
--(axis cs:-0.157875289766147,-0.181102362204724)
--(axis cs:-0.155554359646254,-0.165354330708661)
--(axis cs:-0.154242184683271,-0.149606299212598)
--(axis cs:-0.154000185911166,-0.133858267716535)
--(axis cs:-0.154907211160993,-0.118110236220472)
--(axis cs:-0.157062298900276,-0.102362204724409)
--(axis cs:-0.16059119994931,-0.0866141732283465)
--(axis cs:-0.165354330708661,-0.0717158503488389)
--(axis cs:-0.165638383110311,-0.0708661417322834)
--(axis cs:-0.172396505072804,-0.0551181102362205)
--(axis cs:-0.181017378896609,-0.0393700787401575)
--(axis cs:-0.181102362204724,-0.0392385216644222)
--(axis cs:-0.191859933699426,-0.0236220472440944)
--(axis cs:-0.196850393700787,-0.0174344454772755)
--(axis cs:-0.205199539503194,-0.00787401574803148)
--(axis cs:-0.21259842519685,-0.000368151495074631)
--(axis cs:-0.221538762471721,0.00787401574803148)
--(axis cs:-0.228346456692913,0.0136024484979211)
--(axis cs:-0.241673777259544,0.0236220472440944)
--(axis cs:-0.244094488188976,0.0253257025570202)
--(axis cs:-0.259842519685039,0.0351452691593118)
--(axis cs:-0.267769433352674,0.0393700787401574)
--(axis cs:-0.275590551181102,0.0433955499001804)
--(axis cs:-0.291338582677165,0.0501417015771442)
--(axis cs:-0.306105559436816,0.0551181102362204)
--(axis cs:-0.307086614173228,0.0554463968175869)
--(axis cs:-0.322834645669291,0.0592242399273648)
--(axis cs:-0.338582677165354,0.0614194143504347)
--(axis cs:-0.354330708661417,0.0618741114088769)
--(axis cs:-0.37007874015748,0.0603776286642417)
--(axis cs:-0.385826771653543,0.0566529093241777)
--(axis cs:-0.389784000200878,0.0551181102362204)
--(axis cs:-0.401574803149606,0.0502992763052672)
--(axis cs:-0.417322834645669,0.0408364288968869)
--(axis cs:-0.419176196352905,0.0393700787401574)
--(axis cs:-0.433070866141732,0.0274849205245628)
--(axis cs:-0.436650850672717,0.0236220472440944)
--(axis cs:-0.448818897637795,0.00916596020557816)
--(axis cs:-0.449726959903535,0.00787401574803148)
--(axis cs:-0.459850975160065,-0.00787401574803148)
--(axis cs:-0.464566929133858,-0.0161579876358229)
--(axis cs:-0.468284760902534,-0.0236220472440944)
--(axis cs:-0.475262586998993,-0.0393700787401575)
--(axis cs:-0.480314960629921,-0.0524922328001895)
--(axis cs:-0.481233171816332,-0.0551181102362205)
--(axis cs:-0.486105487379327,-0.0708661417322834)
--(axis cs:-0.490242078875459,-0.0866141732283465)
--(axis cs:-0.493690833965014,-0.102362204724409)
--(axis cs:-0.496062992125984,-0.115687950925433)
--(axis cs:-0.496471131908482,-0.118110236220472)
--(axis cs:-0.498561797706382,-0.133858267716535)
--(axis cs:-0.500065898075348,-0.149606299212598)
--(axis cs:-0.500988332942177,-0.165354330708661)
--(axis cs:-0.50132665488369,-0.181102362204724)
--(axis cs:-0.501066801343131,-0.196850393700787)
--(axis cs:-0.500187921317453,-0.21259842519685)
--(axis cs:-0.498657428873679,-0.228346456692913)
--(axis cs:-0.496430420378386,-0.244094488188976)
--(axis cs:-0.496062992125984,-0.24607887153559)
--(axis cs:-0.493334600268124,-0.259842519685039)
--(axis cs:-0.48934853833331,-0.275590551181102)
--(axis cs:-0.484388226293499,-0.291338582677165)
--(axis cs:-0.480314960629921,-0.302068957110316)
--(axis cs:-0.478187593060054,-0.307086614173228)
--(axis cs:-0.470324229788884,-0.322834645669291)
--(axis cs:-0.464566929133858,-0.332621757685749)
--(axis cs:-0.460475017161046,-0.338582677165354)
--(axis cs:-0.448818897637795,-0.353236233083475)
--(axis cs:-0.447757071038212,-0.354330708661417)
--(axis cs:-0.433070866141732,-0.367752761962922)
--(axis cs:-0.429772440063149,-0.37007874015748)
--(axis cs:-0.417322834645669,-0.378058406548701)
--(axis cs:-0.401574803149606,-0.385208815084803)
--(axis cs:-0.399497492563688,-0.385826771653543)
--(axis cs:-0.385826771653543,-0.389648059084653);

\path [draw=black, semithick] (axis cs:0.433070866141732,0.0861622058047673)
--(axis cs:0.448818897637795,0.0863206305169145)
--(axis cs:0.449742723728718,0.0866141732283465)
--(axis cs:0.464566929133858,0.0935257768309291)
--(axis cs:0.473274430415607,0.102362204724409)
--(axis cs:0.480314960629921,0.116188300717705)
--(axis cs:0.480949510089393,0.118110236220472)
--(axis cs:0.482127954799161,0.133858267716535)
--(axis cs:0.480314960629921,0.145267536744283)
--(axis cs:0.479409365069043,0.149606299212598)
--(axis cs:0.471714355587992,0.165354330708661)
--(axis cs:0.464566929133858,0.175040404539106)
--(axis cs:0.457743171395326,0.181102362204724)
--(axis cs:0.448818897637795,0.186988585247526)
--(axis cs:0.433070866141732,0.191457090072282)
--(axis cs:0.417322834645669,0.189600467197486)
--(axis cs:0.401574803149606,0.18115228592758)
--(axis cs:0.401521804644167,0.181102362204724)
--(axis cs:0.390372664078317,0.165354330708661)
--(axis cs:0.385826771653543,0.152148242188813)
--(axis cs:0.38519683804716,0.149606299212598)
--(axis cs:0.385346901343691,0.133858267716535)
--(axis cs:0.385826771653543,0.132059525621275)
--(axis cs:0.390794799611995,0.118110236220472)
--(axis cs:0.401526955065443,0.102362204724409)
--(axis cs:0.401574803149606,0.102314299534337)
--(axis cs:0.417322834645669,0.0916109496893712)
--(axis cs:0.431442702787117,0.0866141732283465)
--(axis cs:0.433070866141732,0.0861622058047673);

\path [draw=black, semithick] (axis cs:-0.401574803149606,-0.324415002135263)
--(axis cs:-0.385826771653543,-0.332265909817651)
--(axis cs:-0.37007874015748,-0.336797987668773)
--(axis cs:-0.354330708661417,-0.338408157111534)
--(axis cs:-0.338582677165354,-0.337365066450715)
--(axis cs:-0.322834645669291,-0.33385540895296)
--(axis cs:-0.307086614173228,-0.327997800129647)
--(axis cs:-0.297111135782954,-0.322834645669291)
--(axis cs:-0.291338582677165,-0.319656605899521)
--(axis cs:-0.275590551181102,-0.308601576462866)
--(axis cs:-0.27379678655326,-0.307086614173228)
--(axis cs:-0.259842519685039,-0.294271797009105)
--(axis cs:-0.257088215468548,-0.291338582677165)
--(axis cs:-0.244094488188976,-0.276027462099952)
--(axis cs:-0.24376419140496,-0.275590551181102)
--(axis cs:-0.233147327307002,-0.259842519685039)
--(axis cs:-0.228346456692913,-0.2516530616558)
--(axis cs:-0.22428009368294,-0.244094488188976)
--(axis cs:-0.217067778440698,-0.228346456692913)
--(axis cs:-0.21259842519685,-0.216480656904715)
--(axis cs:-0.211218196496072,-0.21259842519685)
--(axis cs:-0.206832097175815,-0.196850393700787)
--(axis cs:-0.203675274779392,-0.181102362204724)
--(axis cs:-0.201783975453862,-0.165354330708661)
--(axis cs:-0.201208570926528,-0.149606299212598)
--(axis cs:-0.202025052155951,-0.133858267716535)
--(axis cs:-0.20432568088224,-0.118110236220472)
--(axis cs:-0.208220322908611,-0.102362204724409)
--(axis cs:-0.21259842519685,-0.0900091373353598)
--(axis cs:-0.213918811292846,-0.0866141732283465)
--(axis cs:-0.221862303891168,-0.0708661417322834)
--(axis cs:-0.228346456692913,-0.0605881784459048)
--(axis cs:-0.232239975734975,-0.0551181102362205)
--(axis cs:-0.244094488188976,-0.0411040528012301)
--(axis cs:-0.245798357914447,-0.0393700787401575)
--(axis cs:-0.259842519685039,-0.0268168030132301)
--(axis cs:-0.264148655337602,-0.0236220472440944)
--(axis cs:-0.275590551181102,-0.0159094619097186)
--(axis cs:-0.290637615247198,-0.00787401574803148)
--(axis cs:-0.291338582677165,-0.00752401394166938)
--(axis cs:-0.307086614173228,-0.00166056925713209)
--(axis cs:-0.322834645669291,0.00206900677514395)
--(axis cs:-0.338582677165354,0.00357138862721954)
--(axis cs:-0.354330708661417,0.00266863961717815)
--(axis cs:-0.37007874015748,-0.000893366606002524)
--(axis cs:-0.385826771653543,-0.00745965884205378)
--(axis cs:-0.386505346657091,-0.00787401574803148)
--(axis cs:-0.401574803149606,-0.017955285964789)
--(axis cs:-0.40781501661234,-0.0236220472440944)
--(axis cs:-0.417322834645669,-0.0332851581602642)
--(axis cs:-0.422079042903434,-0.0393700787401575)
--(axis cs:-0.43283617425866,-0.0551181102362205)
--(axis cs:-0.433070866141732,-0.0555114553551439)
--(axis cs:-0.440800267018603,-0.0708661417322834)
--(axis cs:-0.44744107783549,-0.0866141732283465)
--(axis cs:-0.448818897637795,-0.0905173832403326)
--(axis cs:-0.452510830248236,-0.102362204724409)
--(axis cs:-0.456460159581969,-0.118110236220472)
--(axis cs:-0.459473145974502,-0.133858267716535)
--(axis cs:-0.461579559274794,-0.149606299212598)
--(axis cs:-0.462792780692133,-0.165354330708661)
--(axis cs:-0.463110971001667,-0.181102362204724)
--(axis cs:-0.462510756105917,-0.196850393700787)
--(axis cs:-0.460954392844081,-0.21259842519685)
--(axis cs:-0.458382048866955,-0.228346456692913)
--(axis cs:-0.454710255218499,-0.244094488188976)
--(axis cs:-0.449834113405684,-0.259842519685039)
--(axis cs:-0.448818897637795,-0.26248980207133)
--(axis cs:-0.442985478277094,-0.275590551181102)
--(axis cs:-0.434269324286058,-0.291338582677165)
--(axis cs:-0.433070866141732,-0.293177165991227)
--(axis cs:-0.42190285309915,-0.307086614173228)
--(axis cs:-0.417322834645669,-0.311953605045471)
--(axis cs:-0.403805455811214,-0.322834645669291)
--(axis cs:-0.401574803149606,-0.324415002135263);

\path [draw=black, semithick] (axis cs:-0.37007874015748,-0.2665386916541)
--(axis cs:-0.354330708661417,-0.271583541604889)
--(axis cs:-0.338582677165354,-0.271965038725887)
--(axis cs:-0.322834645669291,-0.268145732408377)
--(axis cs:-0.307086614173228,-0.260465910467165)
--(axis cs:-0.30622493860789,-0.259842519685039)
--(axis cs:-0.291338582677165,-0.247510468229844)
--(axis cs:-0.288173154228928,-0.244094488188976)
--(axis cs:-0.275858033321061,-0.228346456692913)
--(axis cs:-0.275590551181102,-0.227920893321052)
--(axis cs:-0.267663432630431,-0.21259842519685)
--(axis cs:-0.261534716261663,-0.196850393700787)
--(axis cs:-0.259842519685039,-0.190196218487705)
--(axis cs:-0.257835160226317,-0.181102362204724)
--(axis cs:-0.25626442520632,-0.165354330708661)
--(axis cs:-0.25666733857006,-0.149606299212598)
--(axis cs:-0.259157438861891,-0.133858267716535)
--(axis cs:-0.259842519685039,-0.13151303915893)
--(axis cs:-0.264560974889745,-0.118110236220472)
--(axis cs:-0.27283977394561,-0.102362204724409)
--(axis cs:-0.275590551181102,-0.0984023880919175)
--(axis cs:-0.286130820887847,-0.0866141732283465)
--(axis cs:-0.291338582677165,-0.0818877848712026)
--(axis cs:-0.307086614173228,-0.0718177000578758)
--(axis cs:-0.309680319298203,-0.0708661417322834)
--(axis cs:-0.322834645669291,-0.0666631019289524)
--(axis cs:-0.338582677165354,-0.0653941303067028)
--(axis cs:-0.354330708661417,-0.0680793040053959)
--(axis cs:-0.360724396125586,-0.0708661417322834)
--(axis cs:-0.37007874015748,-0.0755849567859507)
--(axis cs:-0.383307353553303,-0.0866141732283465)
--(axis cs:-0.385826771653543,-0.0891372100314945)
--(axis cs:-0.395280284825413,-0.102362204724409)
--(axis cs:-0.401574803149606,-0.113463165265147)
--(axis cs:-0.403644308259139,-0.118110236220472)
--(axis cs:-0.408957420584498,-0.133858267716535)
--(axis cs:-0.412552987498975,-0.149606299212598)
--(axis cs:-0.414463675089289,-0.165354330708661)
--(axis cs:-0.414681145723249,-0.181102362204724)
--(axis cs:-0.413144258244822,-0.196850393700787)
--(axis cs:-0.409751439227334,-0.21259842519685)
--(axis cs:-0.404344130781696,-0.228346456692913)
--(axis cs:-0.401574803149606,-0.234173864773215)
--(axis cs:-0.395314811641183,-0.244094488188976)
--(axis cs:-0.385826771653543,-0.255566064652907)
--(axis cs:-0.380451354835134,-0.259842519685039)
--(axis cs:-0.37007874015748,-0.2665386916541);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:-0.37007874015748,-0.244711928411675)
--(axis cs:-0.371036998393991,-0.244094488188976)
--(axis cs:-0.385826771653543,-0.232030460453804)
--(axis cs:-0.388789196790741,-0.228346456692913)
--(axis cs:-0.3981682598926,-0.21259842519685)
--(axis cs:-0.401574803149606,-0.20397052229154)
--(axis cs:-0.403717598657075,-0.196850393700787)
--(axis cs:-0.406290882185824,-0.181102362204724)
--(axis cs:-0.406789808846248,-0.165354330708661)
--(axis cs:-0.405320057900943,-0.149606299212598)
--(axis cs:-0.401923538320417,-0.133858267716535)
--(axis cs:-0.401574803149606,-0.13281957735889)
--(axis cs:-0.395330671166701,-0.118110236220472)
--(axis cs:-0.386164286109603,-0.102362204724409)
--(axis cs:-0.385826771653543,-0.101902804938467)
--(axis cs:-0.370168765093016,-0.0866141732283465)
--(axis cs:-0.37007874015748,-0.0865415332746383)
--(axis cs:-0.354330708661417,-0.078690088381151)
--(axis cs:-0.338582677165354,-0.0756044083409169)
--(axis cs:-0.322834645669291,-0.0770204373961649)
--(axis cs:-0.307086614173228,-0.0828181528242813)
--(axis cs:-0.301176980639871,-0.0866141732283465)
--(axis cs:-0.291338582677165,-0.0944419717135116)
--(axis cs:-0.284370749440245,-0.102362204724409)
--(axis cs:-0.275590551181102,-0.115950806945743)
--(axis cs:-0.274507384314415,-0.118110236220472)
--(axis cs:-0.269365488719142,-0.133858267716535)
--(axis cs:-0.267008878165974,-0.149606299212598)
--(axis cs:-0.267263715236182,-0.165354330708661)
--(axis cs:-0.269969648981847,-0.181102362204724)
--(axis cs:-0.275002424030811,-0.196850393700787)
--(axis cs:-0.275590551181102,-0.198114706653618)
--(axis cs:-0.283749560563616,-0.21259842519685)
--(axis cs:-0.291338582677165,-0.223023693429455)
--(axis cs:-0.296388888069805,-0.228346456692913)
--(axis cs:-0.307086614173228,-0.23759854543582)
--(axis cs:-0.31817038200069,-0.244094488188976)
--(axis cs:-0.322834645669291,-0.246438121189656)
--(axis cs:-0.338582677165354,-0.250321365255896)
--(axis cs:-0.354330708661417,-0.249902527080043)
--(axis cs:-0.37007874015748,-0.244711928411675);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:-0.401574803149606,-0.309522367366112)
--(axis cs:-0.405201378579363,-0.307086614173228)
--(axis cs:-0.417322834645669,-0.297761551765142)
--(axis cs:-0.42363937499427,-0.291338582677165)
--(axis cs:-0.433070866141732,-0.279988246406301)
--(axis cs:-0.436034211676012,-0.275590551181102)
--(axis cs:-0.444827469462053,-0.259842519685039)
--(axis cs:-0.448818897637795,-0.250850551482722)
--(axis cs:-0.45139863164963,-0.244094488188976)
--(axis cs:-0.45606238225603,-0.228346456692913)
--(axis cs:-0.459402828351231,-0.21259842519685)
--(axis cs:-0.461536013835783,-0.196850393700787)
--(axis cs:-0.462547729868713,-0.181102362204724)
--(axis cs:-0.462496184932931,-0.165354330708661)
--(axis cs:-0.461421647727734,-0.149606299212598)
--(axis cs:-0.459338727783933,-0.133858267716535)
--(axis cs:-0.456244176292961,-0.118110236220472)
--(axis cs:-0.452115992238775,-0.102362204724409)
--(axis cs:-0.448818897637795,-0.0923176738585265)
--(axis cs:-0.446698674692003,-0.0866141732283465)
--(axis cs:-0.439643105002438,-0.0708661417322834)
--(axis cs:-0.433070866141732,-0.0585247766701792)
--(axis cs:-0.430922921071368,-0.0551181102362205)
--(axis cs:-0.419449801456365,-0.0393700787401575)
--(axis cs:-0.417322834645669,-0.0367941255789889)
--(axis cs:-0.403669204050876,-0.0236220472440944)
--(axis cs:-0.401574803149606,-0.0218129738185217)
--(axis cs:-0.385826771653543,-0.0115861036846079)
--(axis cs:-0.377352251158821,-0.00787401574803148)
--(axis cs:-0.37007874015748,-0.00494204873490645)
--(axis cs:-0.354330708661417,-0.00133842036032201)
--(axis cs:-0.338582677165354,-0.000292485991602113)
--(axis cs:-0.322834645669291,-0.00157479701051376)
--(axis cs:-0.307086614173228,-0.00502174289351447)
--(axis cs:-0.298938653999345,-0.00787401574803148)
--(axis cs:-0.291338582677165,-0.0107073768870082)
--(axis cs:-0.275590551181102,-0.0187469197578755)
--(axis cs:-0.268029319028127,-0.0236220472440944)
--(axis cs:-0.259842519685039,-0.0294727264844156)
--(axis cs:-0.248400192069429,-0.0393700787401575)
--(axis cs:-0.244094488188976,-0.0436500815368389)
--(axis cs:-0.234204156443315,-0.0551181102362205)
--(axis cs:-0.228346456692913,-0.0632982839802724)
--(axis cs:-0.223562280645486,-0.0708661417322834)
--(axis cs:-0.215697208887609,-0.0866141732283465)
--(axis cs:-0.21259842519685,-0.0949758675552742)
--(axis cs:-0.21011330552071,-0.102362204724409)
--(axis cs:-0.206557486808671,-0.118110236220472)
--(axis cs:-0.204692333638617,-0.133858267716535)
--(axis cs:-0.204395721126376,-0.149606299212598)
--(axis cs:-0.205566970564297,-0.165354330708661)
--(axis cs:-0.208125207928248,-0.181102362204724)
--(axis cs:-0.212019131406911,-0.196850393700787)
--(axis cs:-0.21259842519685,-0.198600502488199)
--(axis cs:-0.217501346162864,-0.21259842519685)
--(axis cs:-0.224380927933193,-0.228346456692913)
--(axis cs:-0.228346456692913,-0.235932875485806)
--(axis cs:-0.232991204239579,-0.244094488188976)
--(axis cs:-0.243428597058537,-0.259842519685039)
--(axis cs:-0.244094488188976,-0.26072805560265)
--(axis cs:-0.256634569174373,-0.275590551181102)
--(axis cs:-0.259842519685039,-0.278995063673709)
--(axis cs:-0.273324216496223,-0.291338582677165)
--(axis cs:-0.275590551181102,-0.293230913302434)
--(axis cs:-0.291338582677165,-0.304159247517453)
--(axis cs:-0.296709614816564,-0.307086614173228)
--(axis cs:-0.307086614173228,-0.312354921388405)
--(axis cs:-0.322834645669291,-0.318112395253349)
--(axis cs:-0.338582677165354,-0.321584992333763)
--(axis cs:-0.354330708661417,-0.322667099518258)
--(axis cs:-0.37007874015748,-0.321193621630335)
--(axis cs:-0.385826771653543,-0.316928281728422)
--(axis cs:-0.401574803149606,-0.309522367366112);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:-0.401574803149606,-0.371601486069792)
--(axis cs:-0.405506588827509,-0.37007874015748)
--(axis cs:-0.417322834645669,-0.365143823731263)
--(axis cs:-0.433070866141732,-0.355888600134266)
--(axis cs:-0.435142516461491,-0.354330708661417)
--(axis cs:-0.448818897637795,-0.342856920980538)
--(axis cs:-0.452940993999275,-0.338582677165354)
--(axis cs:-0.464566929133858,-0.324782233914265)
--(axis cs:-0.465956759326903,-0.322834645669291)
--(axis cs:-0.475748739050255,-0.307086614173228)
--(axis cs:-0.480314960629921,-0.298326846756351)
--(axis cs:-0.483543570130901,-0.291338582677165)
--(axis cs:-0.489639006400607,-0.275590551181102)
--(axis cs:-0.494533348767693,-0.259842519685039)
--(axis cs:-0.496062992125984,-0.253664194309411)
--(axis cs:-0.498256539805473,-0.244094488188976)
--(axis cs:-0.501007264305617,-0.228346456692913)
--(axis cs:-0.502934597932649,-0.21259842519685)
--(axis cs:-0.504100667039149,-0.196850393700787)
--(axis cs:-0.504551853129077,-0.181102362204724)
--(axis cs:-0.50431989750684,-0.165354330708661)
--(axis cs:-0.503427936760603,-0.149606299212598)
--(axis cs:-0.501885254424623,-0.133858267716535)
--(axis cs:-0.499692408585655,-0.118110236220472)
--(axis cs:-0.496840893735891,-0.102362204724409)
--(axis cs:-0.496062992125984,-0.0988424855969846)
--(axis cs:-0.493188896687472,-0.0866141732283465)
--(axis cs:-0.488758123483662,-0.0708661417322834)
--(axis cs:-0.483535665136359,-0.0551181102362205)
--(axis cs:-0.480314960629921,-0.0466395085278102)
--(axis cs:-0.477272563322853,-0.0393700787401575)
--(axis cs:-0.469790782228485,-0.0236220472440944)
--(axis cs:-0.464566929133858,-0.0138955748133775)
--(axis cs:-0.460871922398534,-0.00787401574803148)
--(axis cs:-0.450048328365885,0.00787401574803148)
--(axis cs:-0.448818897637795,0.00950931202888235)
--(axis cs:-0.436132340212178,0.0236220472440944)
--(axis cs:-0.433070866141732,0.0267331137725125)
--(axis cs:-0.417430334146804,0.0393700787401574)
--(axis cs:-0.417322834645669,0.039450768293775)
--(axis cs:-0.401574803149606,0.0485598251859427)
--(axis cs:-0.385826771653543,0.0547740403204647)
--(axis cs:-0.384427365321029,0.0551181102362204)
--(axis cs:-0.37007874015748,0.0584962862649676)
--(axis cs:-0.354330708661417,0.0600979404289696)
--(axis cs:-0.338582677165354,0.0598350874675685)
--(axis cs:-0.322834645669291,0.0579057663194963)
--(axis cs:-0.310107428149394,0.0551181102362204)
--(axis cs:-0.307086614173228,0.0544554065658764)
--(axis cs:-0.291338582677165,0.0495389804304858)
--(axis cs:-0.275590551181102,0.043251769561558)
--(axis cs:-0.267525767012284,0.0393700787401574)
--(axis cs:-0.259842519685039,0.0355293419888104)
--(axis cs:-0.244094488188976,0.0263054750227846)
--(axis cs:-0.240051966547227,0.0236220472440944)
--(axis cs:-0.228346456692913,0.0152906545895432)
--(axis cs:-0.219070696694941,0.00787401574803148)
--(axis cs:-0.21259842519685,0.00217616039236873)
--(axis cs:-0.202265204799251,-0.00787401574803148)
--(axis cs:-0.196850393700787,-0.01385926883478)
--(axis cs:-0.188728377411494,-0.0236220472440944)
--(axis cs:-0.181102362204724,-0.0344609439379493)
--(axis cs:-0.177878157282019,-0.0393700787401575)
--(axis cs:-0.169379972918107,-0.0551181102362205)
--(axis cs:-0.165354330708661,-0.0646958155100139)
--(axis cs:-0.162892365134238,-0.0708661417322834)
--(axis cs:-0.158214541135279,-0.0866141732283465)
--(axis cs:-0.155126997967256,-0.102362204724409)
--(axis cs:-0.153470886608311,-0.118110236220472)
--(axis cs:-0.15310856837332,-0.133858267716535)
--(axis cs:-0.153933068031548,-0.149606299212598)
--(axis cs:-0.155860836224715,-0.165354330708661)
--(axis cs:-0.158828479613527,-0.181102362204724)
--(axis cs:-0.162799075113543,-0.196850393700787)
--(axis cs:-0.165354330708661,-0.204966273283319)
--(axis cs:-0.167778348897259,-0.21259842519685)
--(axis cs:-0.173776894950656,-0.228346456692913)
--(axis cs:-0.180785832154876,-0.244094488188976)
--(axis cs:-0.181102362204724,-0.244720673044259)
--(axis cs:-0.18902465177445,-0.259842519685039)
--(axis cs:-0.196850393700787,-0.273033682502778)
--(axis cs:-0.198452133485187,-0.275590551181102)
--(axis cs:-0.209414891854902,-0.291338582677165)
--(axis cs:-0.21259842519685,-0.295495365878855)
--(axis cs:-0.222198104250856,-0.307086614173228)
--(axis cs:-0.228346456692913,-0.313895374345222)
--(axis cs:-0.237267074182544,-0.322834645669291)
--(axis cs:-0.244094488188976,-0.329190046532526)
--(axis cs:-0.255512196592502,-0.338582677165354)
--(axis cs:-0.259842519685039,-0.341934270546828)
--(axis cs:-0.275590551181102,-0.352450728905742)
--(axis cs:-0.27895336614844,-0.354330708661417)
--(axis cs:-0.291338582677165,-0.360960489694809)
--(axis cs:-0.307086614173228,-0.367705679671444)
--(axis cs:-0.314453672939054,-0.37007874015748)
--(axis cs:-0.322834645669291,-0.37271283367171)
--(axis cs:-0.338582677165354,-0.376028114918848)
--(axis cs:-0.354330708661417,-0.377670725954475)
--(axis cs:-0.37007874015748,-0.37756960885913)
--(axis cs:-0.385826771653543,-0.375608591199642)
--(axis cs:-0.401574803149606,-0.371601486069792);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:0.401574803149606,0.0854298424347777)
--(axis cs:0.399574428741396,0.0866141732283465)
--(axis cs:0.385826771653543,0.0969672958558487)
--(axis cs:0.380512482338551,0.102362204724409)
--(axis cs:0.37007874015748,0.11753292999533)
--(axis cs:0.369763930228971,0.118110236220472)
--(axis cs:0.365021246168995,0.133858267716535)
--(axis cs:0.364144227265115,0.149606299212598)
--(axis cs:0.36702268707847,0.165354330708661)
--(axis cs:0.37007874015748,0.172745471508208)
--(axis cs:0.374530403352714,0.181102362204724)
--(axis cs:0.385826771653543,0.194808667667173)
--(axis cs:0.388322348884474,0.196850393700787)
--(axis cs:0.401574803149606,0.204936749498083)
--(axis cs:0.417322834645669,0.209595964102066)
--(axis cs:0.433070866141732,0.209190085056317)
--(axis cs:0.448818897637795,0.203782154936655)
--(axis cs:0.459520234756586,0.196850393700787)
--(axis cs:0.464566929133858,0.192707245217729)
--(axis cs:0.474409299213704,0.181102362204724)
--(axis cs:0.480314960629921,0.17169473749505)
--(axis cs:0.48344216321608,0.165354330708661)
--(axis cs:0.488370426385797,0.149606299212598)
--(axis cs:0.490294935183367,0.133858267716535)
--(axis cs:0.488766357727863,0.118110236220472)
--(axis cs:0.48310609466909,0.102362204724409)
--(axis cs:0.480314960629921,0.098051451354053)
--(axis cs:0.469033392853722,0.0866141732283465)
--(axis cs:0.464566929133858,0.0835707321025335)
--(axis cs:0.448818897637795,0.0778915563429985)
--(axis cs:0.433070866141732,0.0767319158069274)
--(axis cs:0.417322834645669,0.079386640432819)
--(axis cs:0.401574803149606,0.0854298424347777);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:-0.417322834645669,-0.422806135266293)
--(axis cs:-0.432528962967626,-0.417322834645669)
--(axis cs:-0.433070866141732,-0.417116603699542)
--(axis cs:-0.448818897637795,-0.40917347825968)
--(axis cs:-0.460348649056126,-0.401574803149606)
--(axis cs:-0.464566929133858,-0.398548420100014)
--(axis cs:-0.478920786365659,-0.385826771653543)
--(axis cs:-0.480314960629921,-0.384451079293557)
--(axis cs:-0.492634062799279,-0.37007874015748)
--(axis cs:-0.496062992125984,-0.365515853716575)
--(axis cs:-0.503426264525355,-0.354330708661417)
--(axis cs:-0.511811023622047,-0.33940518841985)
--(axis cs:-0.51222777874604,-0.338582677165354)
--(axis cs:-0.519270571711505,-0.322834645669291)
--(axis cs:-0.525127907290816,-0.307086614173228)
--(axis cs:-0.52755905511811,-0.299316488840773)
--(axis cs:-0.529902686742126,-0.291338582677165)
--(axis cs:-0.533753838863546,-0.275590551181102)
--(axis cs:-0.536833467909823,-0.259842519685039)
--(axis cs:-0.539219162751829,-0.244094488188976)
--(axis cs:-0.540975652210416,-0.228346456692913)
--(axis cs:-0.542152437380789,-0.21259842519685)
--(axis cs:-0.542790550405524,-0.196850393700787)
--(axis cs:-0.542920928620384,-0.181102362204724)
--(axis cs:-0.542565041269644,-0.165354330708661)
--(axis cs:-0.541739268869155,-0.149606299212598)
--(axis cs:-0.540451024265479,-0.133858267716535)
--(axis cs:-0.538702514405999,-0.118110236220472)
--(axis cs:-0.5364906063676,-0.102362204724409)
--(axis cs:-0.533804814470294,-0.0866141732283465)
--(axis cs:-0.530631230640042,-0.0708661417322834)
--(axis cs:-0.52755905511811,-0.0576727251781732)
--(axis cs:-0.526939291330121,-0.0551181102362205)
--(axis cs:-0.522646757166375,-0.0393700787401575)
--(axis cs:-0.517764385734707,-0.0236220472440944)
--(axis cs:-0.512247152567438,-0.00787401574803148)
--(axis cs:-0.511811023622047,-0.0067239142121557)
--(axis cs:-0.505821247194451,0.00787401574803148)
--(axis cs:-0.498567881511977,0.0236220472440944)
--(axis cs:-0.496062992125984,0.0286344854187506)
--(axis cs:-0.49006954463995,0.0393700787401574)
--(axis cs:-0.480314960629921,0.0550897140015393)
--(axis cs:-0.480294658474076,0.0551181102362204)
--(axis cs:-0.468224524956238,0.0708661417322833)
--(axis cs:-0.464566929133858,0.075262761499755)
--(axis cs:-0.453122068436966,0.0866141732283465)
--(axis cs:-0.448818897637795,0.0906070984291492)
--(axis cs:-0.433070866141732,0.102048357305082)
--(axis cs:-0.43249985882327,0.102362204724409)
--(axis cs:-0.417322834645669,0.110346805946259)
--(axis cs:-0.401574803149606,0.115891979788166)
--(axis cs:-0.391018207079871,0.118110236220472)
--(axis cs:-0.385826771653543,0.1191767493829)
--(axis cs:-0.37007874015748,0.120536582587446)
--(axis cs:-0.354330708661417,0.120213338199556)
--(axis cs:-0.338582677165354,0.118429025393519)
--(axis cs:-0.33697549198664,0.118110236220472)
--(axis cs:-0.322834645669291,0.11541967303181)
--(axis cs:-0.307086614173228,0.11129219862932)
--(axis cs:-0.291338582677165,0.106135000076696)
--(axis cs:-0.281608750441597,0.102362204724409)
--(axis cs:-0.275590551181102,0.100054941174879)
--(axis cs:-0.259842519685039,0.093121164631611)
--(axis cs:-0.246677702040307,0.0866141732283465)
--(axis cs:-0.244094488188976,0.0853210860942793)
--(axis cs:-0.228346456692913,0.0766583576106253)
--(axis cs:-0.218686690062354,0.0708661417322833)
--(axis cs:-0.21259842519685,0.0670704549536089)
--(axis cs:-0.196850393700787,0.0564653889518833)
--(axis cs:-0.194956927880469,0.0551181102362204)
--(axis cs:-0.181102362204724,0.0445566935177425)
--(axis cs:-0.174696290217388,0.0393700787401574)
--(axis cs:-0.165354330708661,0.0310615124047499)
--(axis cs:-0.157417496058108,0.0236220472440944)
--(axis cs:-0.149606299212598,0.0153334027432668)
--(axis cs:-0.142878978107114,0.00787401574803148)
--(axis cs:-0.133858267716535,-0.00387665352643815)
--(axis cs:-0.130895314563969,-0.00787401574803148)
--(axis cs:-0.121235413101865,-0.0236220472440944)
--(axis cs:-0.118110236220472,-0.0300476353217111)
--(axis cs:-0.113684468821364,-0.0393700787401575)
--(axis cs:-0.108061114042815,-0.0551181102362205)
--(axis cs:-0.104190639566424,-0.0708661417322834)
--(axis cs:-0.102362204724409,-0.0829315961829164)
--(axis cs:-0.101807927647482,-0.0866141732283465)
--(axis cs:-0.100716125603157,-0.102362204724409)
--(axis cs:-0.100820204909307,-0.118110236220472)
--(axis cs:-0.101982077413191,-0.133858267716535)
--(axis cs:-0.102362204724409,-0.136628453294041)
--(axis cs:-0.104042108394278,-0.149606299212598)
--(axis cs:-0.106944073886368,-0.165354330708661)
--(axis cs:-0.110649692244643,-0.181102362204724)
--(axis cs:-0.11513196638833,-0.196850393700787)
--(axis cs:-0.118110236220472,-0.205780753845872)
--(axis cs:-0.120327545529865,-0.21259842519685)
--(axis cs:-0.126209949427482,-0.228346456692913)
--(axis cs:-0.132870364119638,-0.244094488188976)
--(axis cs:-0.133858267716535,-0.246199763984668)
--(axis cs:-0.140262036671768,-0.259842519685039)
--(axis cs:-0.148499197648073,-0.275590551181102)
--(axis cs:-0.149606299212598,-0.277531602849928)
--(axis cs:-0.157642694563168,-0.291338582677165)
--(axis cs:-0.165354330708661,-0.303381137492077)
--(axis cs:-0.167814236545756,-0.307086614173228)
--(axis cs:-0.179174150147548,-0.322834645669291)
--(axis cs:-0.181102362204724,-0.325318664175828)
--(axis cs:-0.191998506027913,-0.338582677165354)
--(axis cs:-0.196850393700787,-0.344077756254625)
--(axis cs:-0.206593345783035,-0.354330708661417)
--(axis cs:-0.21259842519685,-0.360265269859358)
--(axis cs:-0.223478696799547,-0.37007874015748)
--(axis cs:-0.228346456692913,-0.37424399846849)
--(axis cs:-0.243463287863055,-0.385826771653543)
--(axis cs:-0.244094488188976,-0.38629047034805)
--(axis cs:-0.259842519685039,-0.396598935393948)
--(axis cs:-0.268685943042268,-0.401574803149606)
--(axis cs:-0.275590551181102,-0.405359413836776)
--(axis cs:-0.291338582677165,-0.41266889293702)
--(axis cs:-0.303628633665712,-0.417322834645669)
--(axis cs:-0.307086614173228,-0.418620194195377)
--(axis cs:-0.322834645669291,-0.423265942666018)
--(axis cs:-0.338582677165354,-0.426621025414658)
--(axis cs:-0.354330708661417,-0.428683541566052)
--(axis cs:-0.37007874015748,-0.429421729068349)
--(axis cs:-0.385826771653543,-0.428771207157279)
--(axis cs:-0.401574803149606,-0.426617358707065)
--(axis cs:-0.417322834645669,-0.422806135266293);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:0.401574803149606,-0.0108914648545928)
--(axis cs:0.392452749813488,-0.00787401574803148)
--(axis cs:0.385826771653543,-0.00556777400724435)
--(axis cs:0.37007874015748,0.000988402013619669)
--(axis cs:0.355825989027618,0.00787401574803148)
--(axis cs:0.354330708661417,0.00865776740794072)
--(axis cs:0.338582677165354,0.0180207068192087)
--(axis cs:0.330184222219275,0.0236220472440944)
--(axis cs:0.322834645669291,0.0291547402536074)
--(axis cs:0.310613630633204,0.0393700787401574)
--(axis cs:0.307086614173228,0.042833027954023)
--(axis cs:0.295686632605738,0.0551181102362204)
--(axis cs:0.291338582677165,0.0609398907539397)
--(axis cs:0.284498109136135,0.0708661417322833)
--(axis cs:0.276441188100003,0.0866141732283465)
--(axis cs:0.275590551181102,0.0890246171185095)
--(axis cs:0.271188365048296,0.102362204724409)
--(axis cs:0.268339752921859,0.118110236220472)
--(axis cs:0.26762314608843,0.133858267716535)
--(axis cs:0.268838022655421,0.149606299212598)
--(axis cs:0.271818706654359,0.165354330708661)
--(axis cs:0.275590551181102,0.178199788629268)
--(axis cs:0.276458706332796,0.181102362204724)
--(axis cs:0.282838718914577,0.196850393700787)
--(axis cs:0.290727058285056,0.21259842519685)
--(axis cs:0.291338582677165,0.213624979231729)
--(axis cs:0.300591959923172,0.228346456692913)
--(axis cs:0.307086614173228,0.237322322018224)
--(axis cs:0.312399206593643,0.244094488188976)
--(axis cs:0.322834645669291,0.255905839913219)
--(axis cs:0.326721122706187,0.259842519685039)
--(axis cs:0.338582677165354,0.270721071893653)
--(axis cs:0.344739896604344,0.275590551181102)
--(axis cs:0.354330708661417,0.282587381688585)
--(axis cs:0.368907911512711,0.291338582677165)
--(axis cs:0.37007874015748,0.291998527896004)
--(axis cs:0.385826771653543,0.298846283457267)
--(axis cs:0.401574803149606,0.303545221445854)
--(axis cs:0.417322834645669,0.306018554214904)
--(axis cs:0.433070866141732,0.306185120642278)
--(axis cs:0.448818897637795,0.30396499371776)
--(axis cs:0.464566929133858,0.29929620256532)
--(axis cs:0.480314960629921,0.292099989165102)
--(axis cs:0.481564559392261,0.291338582677165)
--(axis cs:0.496062992125984,0.281854158423914)
--(axis cs:0.503733730050068,0.275590551181102)
--(axis cs:0.511811023622047,0.268432233717838)
--(axis cs:0.520019018349118,0.259842519685039)
--(axis cs:0.52755905511811,0.251190944621342)
--(axis cs:0.533017971690766,0.244094488188976)
--(axis cs:0.543307086614173,0.22929364629827)
--(axis cs:0.543906765182024,0.228346456692913)
--(axis cs:0.552850596908576,0.21259842519685)
--(axis cs:0.559055118110236,0.200205102411703)
--(axis cs:0.560631665422707,0.196850393700787)
--(axis cs:0.567032768636768,0.181102362204724)
--(axis cs:0.572443513467817,0.165354330708661)
--(axis cs:0.574803149606299,0.156829040142971)
--(axis cs:0.576735760023993,0.149606299212598)
--(axis cs:0.5798830817317,0.133858267716535)
--(axis cs:0.581934562600563,0.118110236220472)
--(axis cs:0.582790526428824,0.102362204724409)
--(axis cs:0.582307109118132,0.0866141732283465)
--(axis cs:0.580301647833676,0.0708661417322833)
--(axis cs:0.576524828237929,0.0551181102362204)
--(axis cs:0.574803149606299,0.0502906543120895)
--(axis cs:0.570301493997724,0.0393700787401574)
--(axis cs:0.561115853993874,0.0236220472440944)
--(axis cs:0.559055118110236,0.020877728113922)
--(axis cs:0.547043794201401,0.00787401574803148)
--(axis cs:0.543307086614173,0.00461895381475555)
--(axis cs:0.52755905511811,-0.00598224004332662)
--(axis cs:0.523721796065906,-0.00787401574803148)
--(axis cs:0.511811023622047,-0.0129352855211796)
--(axis cs:0.496062992125984,-0.0173811242535119)
--(axis cs:0.480314960629921,-0.0198688595743518)
--(axis cs:0.464566929133858,-0.0206893787712523)
--(axis cs:0.448818897637795,-0.0200585337283416)
--(axis cs:0.433070866141732,-0.0181453074536543)
--(axis cs:0.417322834645669,-0.015061228174747)
--(axis cs:0.401574803149606,-0.0108914648545928);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:-0.401574803149606,-0.481423963630574)
--(axis cs:-0.410460200239535,-0.480314960629921)
--(axis cs:-0.417322834645669,-0.479449207045709)
--(axis cs:-0.433070866141732,-0.476157982701714)
--(axis cs:-0.448818897637795,-0.47133603294764)
--(axis cs:-0.464566929133858,-0.464737069350661)
--(axis cs:-0.464894651446699,-0.464566929133858)
--(axis cs:-0.480314960629921,-0.456079897394151)
--(axis cs:-0.490762440173479,-0.448818897637795)
--(axis cs:-0.496062992125984,-0.444834814505395)
--(axis cs:-0.509045648663699,-0.433070866141732)
--(axis cs:-0.511811023622047,-0.430301966953759)
--(axis cs:-0.522962116200328,-0.417322834645669)
--(axis cs:-0.52755905511811,-0.411271800877883)
--(axis cs:-0.534095910437584,-0.401574803149606)
--(axis cs:-0.543250273909993,-0.385826771653543)
--(axis cs:-0.543307086614173,-0.385717292801134)
--(axis cs:-0.550763468065575,-0.37007874015748)
--(axis cs:-0.557081304867227,-0.354330708661417)
--(axis cs:-0.559055118110236,-0.348651559809664)
--(axis cs:-0.562368711983905,-0.338582677165354)
--(axis cs:-0.566790025660914,-0.322834645669291)
--(axis cs:-0.570464377438206,-0.307086614173228)
--(axis cs:-0.57347996083526,-0.291338582677165)
--(axis cs:-0.574803149606299,-0.282891855075021)
--(axis cs:-0.575928896627122,-0.275590551181102)
--(axis cs:-0.577870810668767,-0.259842519685039)
--(axis cs:-0.579334531706126,-0.244094488188976)
--(axis cs:-0.580360228553266,-0.228346456692913)
--(axis cs:-0.580978662069414,-0.21259842519685)
--(axis cs:-0.581215986388067,-0.196850393700787)
--(axis cs:-0.581092343438874,-0.181102362204724)
--(axis cs:-0.580622165623389,-0.165354330708661)
--(axis cs:-0.579817392850747,-0.149606299212598)
--(axis cs:-0.578684543543925,-0.133858267716535)
--(axis cs:-0.577227500057923,-0.118110236220472)
--(axis cs:-0.575447484091701,-0.102362204724409)
--(axis cs:-0.574803149606299,-0.0974930626287049)
--(axis cs:-0.573370170299353,-0.0866141732283465)
--(axis cs:-0.570978960606974,-0.0708661417322834)
--(axis cs:-0.568251775314183,-0.0551181102362205)
--(axis cs:-0.565176907121835,-0.0393700787401575)
--(axis cs:-0.561741074845659,-0.0236220472440944)
--(axis cs:-0.559055118110236,-0.0124252701342009)
--(axis cs:-0.55793095877179,-0.00787401574803148)
--(axis cs:-0.553723759026292,0.00787401574803148)
--(axis cs:-0.549082420607562,0.0236220472440944)
--(axis cs:-0.543978667105182,0.0393700787401574)
--(axis cs:-0.543307086614173,0.0413376611813942)
--(axis cs:-0.538289817821471,0.0551181102362204)
--(axis cs:-0.532016569296392,0.0708661417322833)
--(axis cs:-0.52755905511811,0.0812428364101246)
--(axis cs:-0.525023767031665,0.0866141732283465)
--(axis cs:-0.51710605376145,0.102362204724409)
--(axis cs:-0.511811023622047,0.112121977096695)
--(axis cs:-0.508106028713557,0.118110236220472)
--(axis cs:-0.497654224083962,0.133858267716535)
--(axis cs:-0.496062992125984,0.136145386382052)
--(axis cs:-0.484850478063625,0.149606299212598)
--(axis cs:-0.480314960629921,0.154733881716477)
--(axis cs:-0.468452701014973,0.165354330708661)
--(axis cs:-0.464566929133858,0.168679736911112)
--(axis cs:-0.448818897637795,0.178746828674745)
--(axis cs:-0.443487489386549,0.181102362204724)
--(axis cs:-0.433070866141732,0.185604340179523)
--(axis cs:-0.417322834645669,0.189692336277325)
--(axis cs:-0.401574803149606,0.191458818986616)
--(axis cs:-0.385826771653543,0.191338709229373)
--(axis cs:-0.37007874015748,0.18965298464932)
--(axis cs:-0.354330708661417,0.186661141703939)
--(axis cs:-0.338582677165354,0.182554346300671)
--(axis cs:-0.334146715104237,0.181102362204724)
--(axis cs:-0.322834645669291,0.177653652761024)
--(axis cs:-0.307086614173228,0.172015654724409)
--(axis cs:-0.291338582677165,0.165661676671466)
--(axis cs:-0.290649715334374,0.165354330708661)
--(axis cs:-0.275590551181102,0.158918787667667)
--(axis cs:-0.259842519685039,0.151623598532661)
--(axis cs:-0.255756221077183,0.149606299212598)
--(axis cs:-0.244094488188976,0.143977699738915)
--(axis cs:-0.228346456692913,0.135918685386109)
--(axis cs:-0.224477738440551,0.133858267716535)
--(axis cs:-0.21259842519685,0.127540314545144)
--(axis cs:-0.196850393700787,0.118781138110861)
--(axis cs:-0.195666161971291,0.118110236220472)
--(axis cs:-0.181102362204724,0.109680520110772)
--(axis cs:-0.168874039585059,0.102362204724409)
--(axis cs:-0.165354330708661,0.10017082250902)
--(axis cs:-0.149606299212598,0.0901964815973772)
--(axis cs:-0.144018578012555,0.0866141732283465)
--(axis cs:-0.133858267716535,0.0796385126961772)
--(axis cs:-0.121324714425867,0.0708661417322833)
--(axis cs:-0.118110236220472,0.0683959044917905)
--(axis cs:-0.102362204724409,0.0561627890620939)
--(axis cs:-0.101007961418242,0.0551181102362204)
--(axis cs:-0.0866141732283465,0.0423745341844814)
--(axis cs:-0.0832330974796553,0.0393700787401574)
--(axis cs:-0.0708661417322834,0.026208590180473)
--(axis cs:-0.0684323493430141,0.0236220472440944)
--(axis cs:-0.0566313748215388,0.00787401574803148)
--(axis cs:-0.0551181102362205,0.00523109734274795)
--(axis cs:-0.0475666555848273,-0.00787401574803148)
--(axis cs:-0.041410125729299,-0.0236220472440944)
--(axis cs:-0.0393700787401575,-0.0318328954330447)
--(axis cs:-0.0374683573336011,-0.0393700787401575)
--(axis cs:-0.0354070032770448,-0.0551181102362205)
--(axis cs:-0.0349935721436859,-0.0708661417322834)
--(axis cs:-0.0358986268792048,-0.0866141732283465)
--(axis cs:-0.0378827124798012,-0.102362204724409)
--(axis cs:-0.0393700787401575,-0.110282722694348)
--(axis cs:-0.0406769667562595,-0.118110236220472)
--(axis cs:-0.044104528951416,-0.133858267716535)
--(axis cs:-0.0481974717032685,-0.149606299212598)
--(axis cs:-0.0529043699344412,-0.165354330708661)
--(axis cs:-0.0551181102362205,-0.171886541813946)
--(axis cs:-0.0580163449610014,-0.181102362204724)
--(axis cs:-0.0635462575444041,-0.196850393700787)
--(axis cs:-0.0696252090904311,-0.21259842519685)
--(axis cs:-0.0708661417322834,-0.2155448525353)
--(axis cs:-0.0760097916132291,-0.228346456692913)
--(axis cs:-0.0829068540809668,-0.244094488188976)
--(axis cs:-0.0866141732283465,-0.251920493934753)
--(axis cs:-0.0902655695544742,-0.259842519685039)
--(axis cs:-0.0981202443197397,-0.275590551181102)
--(axis cs:-0.102362204724409,-0.283482391172637)
--(axis cs:-0.106549026487998,-0.291338582677165)
--(axis cs:-0.115611517736605,-0.307086614173228)
--(axis cs:-0.118110236220472,-0.311150518773927)
--(axis cs:-0.125368157529931,-0.322834645669291)
--(axis cs:-0.133858267716535,-0.335477153475706)
--(axis cs:-0.135994902595883,-0.338582677165354)
--(axis cs:-0.147577798952255,-0.354330708661417)
--(axis cs:-0.149606299212598,-0.356925290724328)
--(axis cs:-0.160341812587395,-0.37007874015748)
--(axis cs:-0.165354330708661,-0.375842687767556)
--(axis cs:-0.174550694284503,-0.385826771653543)
--(axis cs:-0.181102362204724,-0.392550099558689)
--(axis cs:-0.190557318749919,-0.401574803149606)
--(axis cs:-0.196850393700787,-0.407299460133768)
--(axis cs:-0.208877395046207,-0.417322834645669)
--(axis cs:-0.21259842519685,-0.420305175471186)
--(axis cs:-0.228346456692913,-0.431750320208446)
--(axis cs:-0.230366140285832,-0.433070866141732)
--(axis cs:-0.244094488188976,-0.44182860179151)
--(axis cs:-0.256627882543852,-0.448818897637795)
--(axis cs:-0.259842519685039,-0.450586321403349)
--(axis cs:-0.275590551181102,-0.458206107189061)
--(axis cs:-0.291121347994411,-0.464566929133858)
--(axis cs:-0.291338582677165,-0.464656043652207)
--(axis cs:-0.307086614173228,-0.47014397190376)
--(axis cs:-0.322834645669291,-0.474570956152657)
--(axis cs:-0.338582677165354,-0.477981566333672)
--(axis cs:-0.353838634015172,-0.480314960629921)
--(axis cs:-0.354330708661417,-0.480392455247649)
--(axis cs:-0.37007874015748,-0.48182678060425)
--(axis cs:-0.385826771653543,-0.482192229050845)
--(axis cs:-0.401574803149606,-0.481423963630574);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:0.433070866141732,-0.0877709810689466)
--(axis cs:0.428256153703194,-0.0866141732283465)
--(axis cs:0.417322834645669,-0.0840234166448328)
--(axis cs:0.401574803149606,-0.0796739253022383)
--(axis cs:0.385826771653543,-0.0747566678994862)
--(axis cs:0.374590631042145,-0.0708661417322834)
--(axis cs:0.37007874015748,-0.0692901522299376)
--(axis cs:0.354330708661417,-0.0632891318734236)
--(axis cs:0.338582677165354,-0.0567856850028437)
--(axis cs:0.334772026450206,-0.0551181102362205)
--(axis cs:0.322834645669291,-0.0497018797263956)
--(axis cs:0.307086614173228,-0.0420866349707707)
--(axis cs:0.301711359167693,-0.0393700787401575)
--(axis cs:0.291338582677165,-0.0337865632342239)
--(axis cs:0.275590551181102,-0.0248323103297317)
--(axis cs:0.273515692185632,-0.0236220472440944)
--(axis cs:0.259842519685039,-0.0148294770614328)
--(axis cs:0.249521733840529,-0.00787401574803148)
--(axis cs:0.244094488188976,-0.00370827576467959)
--(axis cs:0.229624190471689,0.00787401574803148)
--(axis cs:0.228346456692913,0.00908989252165134)
--(axis cs:0.213607899694485,0.0236220472440944)
--(axis cs:0.21259842519685,0.0248797543931927)
--(axis cs:0.201291445074557,0.0393700787401574)
--(axis cs:0.196850393700787,0.0472863891771577)
--(axis cs:0.192541186499093,0.0551181102362204)
--(axis cs:0.186907485029013,0.0708661417322833)
--(axis cs:0.184015615297618,0.0866141732283465)
--(axis cs:0.183351840847726,0.102362204724409)
--(axis cs:0.184546299010316,0.118110236220472)
--(axis cs:0.187316607781331,0.133858267716535)
--(axis cs:0.191462929302456,0.149606299212598)
--(axis cs:0.196839737624294,0.165354330708661)
--(axis cs:0.196850393700787,0.165379448294687)
--(axis cs:0.203142601820229,0.181102362204724)
--(axis cs:0.210490668512575,0.196850393700787)
--(axis cs:0.21259842519685,0.200784743180561)
--(axis cs:0.2187348698163,0.21259842519685)
--(axis cs:0.227914251615392,0.228346456692913)
--(axis cs:0.228346456692913,0.229015349199627)
--(axis cs:0.238025980926312,0.244094488188976)
--(axis cs:0.244094488188976,0.252730532963066)
--(axis cs:0.249150373897593,0.259842519685039)
--(axis cs:0.259842519685039,0.273689747229429)
--(axis cs:0.261355502430678,0.275590551181102)
--(axis cs:0.274840026373738,0.291338582677165)
--(axis cs:0.275590551181102,0.292163462902753)
--(axis cs:0.289900531211297,0.307086614173228)
--(axis cs:0.291338582677165,0.308509223382961)
--(axis cs:0.306906061850155,0.322834645669291)
--(axis cs:0.307086614173228,0.32299382625772)
--(axis cs:0.322834645669291,0.335664787995734)
--(axis cs:0.326914331560147,0.338582677165354)
--(axis cs:0.338582677165354,0.346675220241357)
--(axis cs:0.351375760714012,0.354330708661417)
--(axis cs:0.354330708661417,0.35606530313602)
--(axis cs:0.37007874015748,0.363788676676798)
--(axis cs:0.385826771653543,0.36989566248078)
--(axis cs:0.386478931540967,0.37007874015748)
--(axis cs:0.401574803149606,0.37431833320462)
--(axis cs:0.417322834645669,0.37703260087054)
--(axis cs:0.433070866141732,0.377976401599299)
--(axis cs:0.448818897637795,0.377071161741382)
--(axis cs:0.464566929133858,0.374235153455851)
--(axis cs:0.478031797530317,0.37007874015748)
--(axis cs:0.480314960629921,0.369355204672845)
--(axis cs:0.496062992125984,0.36232406910561)
--(axis cs:0.50965777072511,0.354330708661417)
--(axis cs:0.511811023622047,0.35301512556402)
--(axis cs:0.52755905511811,0.34126490731003)
--(axis cs:0.530616238129397,0.338582677165354)
--(axis cs:0.543307086614173,0.326903748161927)
--(axis cs:0.54719641955989,0.322834645669291)
--(axis cs:0.559055118110236,0.309734617055216)
--(axis cs:0.561228033717077,0.307086614173228)
--(axis cs:0.573435891594497,0.291338582677165)
--(axis cs:0.574803149606299,0.289462628249208)
--(axis cs:0.584246587968139,0.275590551181102)
--(axis cs:0.590551181102362,0.265644960043871)
--(axis cs:0.594057439985847,0.259842519685039)
--(axis cs:0.602934586167142,0.244094488188976)
--(axis cs:0.606299212598425,0.237649940884618)
--(axis cs:0.611032464678076,0.228346456692913)
--(axis cs:0.618412125538375,0.21259842519685)
--(axis cs:0.622047244094488,0.204112074840204)
--(axis cs:0.625136892418256,0.196850393700787)
--(axis cs:0.63121314726035,0.181102362204724)
--(axis cs:0.636663796332584,0.165354330708661)
--(axis cs:0.637795275590551,0.16162801198617)
--(axis cs:0.641494247738108,0.149606299212598)
--(axis cs:0.645670826852662,0.133858267716535)
--(axis cs:0.64916800917088,0.118110236220472)
--(axis cs:0.651951006294278,0.102362204724409)
--(axis cs:0.653543307086614,0.0898324237418753)
--(axis cs:0.653966334298399,0.0866141732283465)
--(axis cs:0.655142870291718,0.0708661417322833)
--(axis cs:0.655383731321853,0.0551181102362204)
--(axis cs:0.654576021964134,0.0393700787401574)
--(axis cs:0.653543307086614,0.0310243514225649)
--(axis cs:0.65257021859116,0.0236220472440944)
--(axis cs:0.649149323218996,0.00787401574803148)
--(axis cs:0.644068822917354,-0.00787401574803148)
--(axis cs:0.637795275590551,-0.0219722613416584)
--(axis cs:0.636975760230623,-0.0236220472440944)
--(axis cs:0.627097627556859,-0.0393700787401575)
--(axis cs:0.622047244094488,-0.0458042252493729)
--(axis cs:0.613473311904974,-0.0551181102362205)
--(axis cs:0.606299212598425,-0.0616461374170203)
--(axis cs:0.593851369698069,-0.0708661417322834)
--(axis cs:0.590551181102362,-0.0730002144457617)
--(axis cs:0.574803149606299,-0.0812032431316357)
--(axis cs:0.560714919312,-0.0866141732283465)
--(axis cs:0.559055118110236,-0.0871968153395172)
--(axis cs:0.543307086614173,-0.0913112753920411)
--(axis cs:0.52755905511811,-0.0939449858352014)
--(axis cs:0.511811023622047,-0.0953081487434724)
--(axis cs:0.496062992125984,-0.0955600487800943)
--(axis cs:0.480314960629921,-0.0948374910332579)
--(axis cs:0.464566929133858,-0.0932449317722744)
--(axis cs:0.448818897637795,-0.0908650074624448)
--(axis cs:0.433070866141732,-0.0877709810689466);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:0.298424297174062,-1)
--(axis cs:0.291338582677165,-0.997178848454985)
--(axis cs:0.275590551181102,-0.989483294877088)
--(axis cs:0.266769408462026,-0.984251968503937)
--(axis cs:0.259842519685039,-0.97967541260117)
--(axis cs:0.245755148826823,-0.968503937007874)
--(axis cs:0.244094488188976,-0.966972991839538)
--(axis cs:0.2308931883676,-0.952755905511811)
--(axis cs:0.228346456692913,-0.949381507557996)
--(axis cs:0.220154868148386,-0.937007874015748)
--(axis cs:0.21259842519685,-0.921733619997964)
--(axis cs:0.212388028073389,-0.921259842519685)
--(axis cs:0.207318134320418,-0.905511811023622)
--(axis cs:0.204334113748454,-0.889763779527559)
--(axis cs:0.203250508493187,-0.874015748031496)
--(axis cs:0.20394300727457,-0.858267716535433)
--(axis cs:0.20631880470444,-0.84251968503937)
--(axis cs:0.210349840544549,-0.826771653543307)
--(axis cs:0.21259842519685,-0.820557823994772)
--(axis cs:0.216149885326898,-0.811023622047244)
--(axis cs:0.223746996420151,-0.795275590551181)
--(axis cs:0.228346456692913,-0.787528323579963)
--(axis cs:0.233326928986329,-0.779527559055118)
--(axis cs:0.244094488188976,-0.764993552487448)
--(axis cs:0.245049816084381,-0.763779527559055)
--(axis cs:0.259375902267269,-0.748031496062992)
--(axis cs:0.259842519685039,-0.747576519277651)
--(axis cs:0.275590551181102,-0.733325920155458)
--(axis cs:0.276845548523384,-0.732283464566929)
--(axis cs:0.291338582677165,-0.721349614684902)
--(axis cs:0.298380379589499,-0.716535433070866)
--(axis cs:0.307086614173228,-0.711015188537106)
--(axis cs:0.322834645669291,-0.702065736001078)
--(axis cs:0.325373190538337,-0.700787401574803)
--(axis cs:0.338582677165354,-0.694472669175118)
--(axis cs:0.354330708661417,-0.687920147420787)
--(axis cs:0.362471302497072,-0.68503937007874)
--(axis cs:0.37007874015748,-0.682425368841972)
--(axis cs:0.385826771653543,-0.67796762775001)
--(axis cs:0.401574803149606,-0.674469519677429)
--(axis cs:0.417322834645669,-0.671958168210428)
--(axis cs:0.433070866141732,-0.670481563729374)
--(axis cs:0.448818897637795,-0.67010613372956)
--(axis cs:0.464566929133858,-0.670909347936126)
--(axis cs:0.480314960629921,-0.672995811641324)
--(axis cs:0.496062992125984,-0.676483890591135)
--(axis cs:0.511811023622047,-0.681513745710767)
--(axis cs:0.520238858608151,-0.68503937007874)
--(axis cs:0.52755905511811,-0.688384483923884)
--(axis cs:0.543307086614173,-0.697365192586565)
--(axis cs:0.548322492528542,-0.700787401574803)
--(axis cs:0.559055118110236,-0.708986767400038)
--(axis cs:0.567555986573113,-0.716535433070866)
--(axis cs:0.574803149606299,-0.723909762106705)
--(axis cs:0.582154816665402,-0.732283464566929)
--(axis cs:0.590551181102362,-0.743520615600412)
--(axis cs:0.593654401035621,-0.748031496062992)
--(axis cs:0.602722555368404,-0.763779527559055)
--(axis cs:0.606299212598425,-0.771510018122886)
--(axis cs:0.609838129189994,-0.779527559055118)
--(axis cs:0.615208489873771,-0.795275590551181)
--(axis cs:0.618998939131847,-0.811023622047244)
--(axis cs:0.621263540574982,-0.826771653543307)
--(axis cs:0.622002844003908,-0.84251968503937)
--(axis cs:0.621178876603757,-0.858267716535433)
--(axis cs:0.618724238471457,-0.874015748031496)
--(axis cs:0.614505935608018,-0.889763779527559)
--(axis cs:0.608356575530986,-0.905511811023622)
--(axis cs:0.606299212598425,-0.909556151616388)
--(axis cs:0.599934907432029,-0.921259842519685)
--(axis cs:0.590551181102362,-0.934834067448746)
--(axis cs:0.588914050349409,-0.937007874015748)
--(axis cs:0.574803149606299,-0.95259858819717)
--(axis cs:0.574644925386362,-0.952755905511811)
--(axis cs:0.559055118110236,-0.966206213910706)
--(axis cs:0.556032037089553,-0.968503937007874)
--(axis cs:0.543307086614173,-0.977180833679967)
--(axis cs:0.531264251106439,-0.984251968503937)
--(axis cs:0.52755905511811,-0.98625922712881)
--(axis cs:0.511811023622047,-0.993700934895149)
--(axis cs:0.496062992125984,-0.999901208412535)
--(axis cs:0.495767207465372,-1);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:-0.480314960629921,-0.528513834424647)
--(axis cs:-0.482752360085531,-0.52755905511811)
--(axis cs:-0.496062992125984,-0.522146305294728)
--(axis cs:-0.511811023622047,-0.513847046622044)
--(axis cs:-0.515012057510857,-0.511811023622047)
--(axis cs:-0.52755905511811,-0.503266225741957)
--(axis cs:-0.536273784899513,-0.496062992125984)
--(axis cs:-0.543307086614173,-0.489704526468743)
--(axis cs:-0.552188368984536,-0.480314960629921)
--(axis cs:-0.559055118110236,-0.472187630078036)
--(axis cs:-0.564734865281472,-0.464566929133858)
--(axis cs:-0.574803149606299,-0.449047959782922)
--(axis cs:-0.574937842238443,-0.448818897637795)
--(axis cs:-0.583353783053509,-0.433070866141732)
--(axis cs:-0.590407852391581,-0.417322834645669)
--(axis cs:-0.590551181102362,-0.416965820313453)
--(axis cs:-0.596384104352061,-0.401574803149606)
--(axis cs:-0.6014277600341,-0.385826771653543)
--(axis cs:-0.60567524350447,-0.37007874015748)
--(axis cs:-0.606299212598425,-0.367433595040267)
--(axis cs:-0.609318627332099,-0.354330708661417)
--(axis cs:-0.612382855513868,-0.338582677165354)
--(axis cs:-0.614925632529668,-0.322834645669291)
--(axis cs:-0.617007834619492,-0.307086614173228)
--(axis cs:-0.618678673405072,-0.291338582677165)
--(axis cs:-0.619980639743921,-0.275590551181102)
--(axis cs:-0.620948035607441,-0.259842519685039)
--(axis cs:-0.621609271901443,-0.244094488188976)
--(axis cs:-0.621988801102459,-0.228346456692913)
--(axis cs:-0.622047244094488,-0.220496891644851)
--(axis cs:-0.622108174109286,-0.21259842519685)
--(axis cs:-0.622047244094488,-0.205600394851374)
--(axis cs:-0.621975221463156,-0.196850393700787)
--(axis cs:-0.621611289719444,-0.181102362204724)
--(axis cs:-0.621023066854523,-0.165354330708661)
--(axis cs:-0.620219010426928,-0.149606299212598)
--(axis cs:-0.61920444220103,-0.133858267716535)
--(axis cs:-0.617983489255639,-0.118110236220472)
--(axis cs:-0.616559123648535,-0.102362204724409)
--(axis cs:-0.614932242047984,-0.0866141732283465)
--(axis cs:-0.613103722674586,-0.0708661417322834)
--(axis cs:-0.611073171694835,-0.0551181102362205)
--(axis cs:-0.608839590505999,-0.0393700787401575)
--(axis cs:-0.606402203503818,-0.0236220472440944)
--(axis cs:-0.606299212598425,-0.0229919221264517)
--(axis cs:-0.60384234187035,-0.00787401574803148)
--(axis cs:-0.601078099112495,0.00787401574803148)
--(axis cs:-0.598103358064167,0.0236220472440944)
--(axis cs:-0.594915934389235,0.0393700787401574)
--(axis cs:-0.591514639567557,0.0551181102362204)
--(axis cs:-0.590551181102362,0.0594427073281464)
--(axis cs:-0.587934093387416,0.0708661417322833)
--(axis cs:-0.584139794307486,0.0866141732283465)
--(axis cs:-0.580117123056183,0.102362204724409)
--(axis cs:-0.575869469594012,0.118110236220472)
--(axis cs:-0.574803149606299,0.122020442964755)
--(axis cs:-0.571364864082734,0.133858267716535)
--(axis cs:-0.566604388388402,0.149606299212598)
--(axis cs:-0.561604136256592,0.165354330708661)
--(axis cs:-0.559055118110236,0.173279231566424)
--(axis cs:-0.556271171685766,0.181102362204724)
--(axis cs:-0.550574916416408,0.196850393700787)
--(axis cs:-0.544617857986618,0.21259842519685)
--(axis cs:-0.543307086614173,0.216134170733313)
--(axis cs:-0.538030870591234,0.228346456692913)
--(axis cs:-0.531011556249681,0.244094488188976)
--(axis cs:-0.52755905511811,0.25186492557068)
--(axis cs:-0.523153102496848,0.259842519685039)
--(axis cs:-0.5143138467256,0.275590551181102)
--(axis cs:-0.511811023622047,0.280142416593927)
--(axis cs:-0.503221675180601,0.291338582677165)
--(axis cs:-0.496062992125984,0.300517257902456)
--(axis cs:-0.487449641065269,0.307086614173228)
--(axis cs:-0.480314960629921,0.312563566691187)
--(axis cs:-0.464566929133858,0.317345089046996)
--(axis cs:-0.448818897637795,0.316741281912111)
--(axis cs:-0.433070866141732,0.312610386785677)
--(axis cs:-0.420092762636457,0.307086614173228)
--(axis cs:-0.417322834645669,0.306152441635142)
--(axis cs:-0.401574803149606,0.298775101499951)
--(axis cs:-0.388122034246652,0.291338582677165)
--(axis cs:-0.385826771653543,0.290275577794883)
--(axis cs:-0.37007874015748,0.281620860134853)
--(axis cs:-0.360148597814815,0.275590551181102)
--(axis cs:-0.354330708661417,0.272516753138607)
--(axis cs:-0.338582677165354,0.263356541711241)
--(axis cs:-0.332961907099505,0.259842519685039)
--(axis cs:-0.322834645669291,0.254174053443633)
--(axis cs:-0.307086614173228,0.244868286587219)
--(axis cs:-0.305842653168199,0.244094488188976)
--(axis cs:-0.291338582677165,0.235822830117049)
--(axis cs:-0.278650090563498,0.228346456692913)
--(axis cs:-0.275590551181102,0.226669944849544)
--(axis cs:-0.259842519685039,0.217750606074128)
--(axis cs:-0.250913176888635,0.21259842519685)
--(axis cs:-0.244094488188976,0.208867044789091)
--(axis cs:-0.228346456692913,0.200126214506299)
--(axis cs:-0.222459564595051,0.196850393700787)
--(axis cs:-0.21259842519685,0.191547441983143)
--(axis cs:-0.196850393700787,0.183073910838293)
--(axis cs:-0.193127074327211,0.181102362204724)
--(axis cs:-0.181102362204724,0.174831757026865)
--(axis cs:-0.165354330708661,0.166715513782462)
--(axis cs:-0.162614419022217,0.165354330708661)
--(axis cs:-0.149606299212598,0.158860696390899)
--(axis cs:-0.133858267716535,0.151204413788788)
--(axis cs:-0.130369217105118,0.149606299212598)
--(axis cs:-0.118110236220472,0.143836034925644)
--(axis cs:-0.102362204724409,0.13677937702506)
--(axis cs:-0.0952740647950036,0.133858267716535)
--(axis cs:-0.0866141732283465,0.130092679935806)
--(axis cs:-0.0708661417322834,0.123860271922102)
--(axis cs:-0.0551181102362205,0.118256000177388)
--(axis cs:-0.0546127391583942,0.118110236220472)
--(axis cs:-0.0393700787401575,0.113261440476973)
--(axis cs:-0.0236220472440944,0.109238302806456)
--(axis cs:-0.00787401574803148,0.106484052103991)
--(axis cs:0.00787401574803148,0.105353201320516)
--(axis cs:0.0236220472440944,0.106317496977493)
--(axis cs:0.0393700787401574,0.110021076154862)
--(axis cs:0.0551181102362204,0.117335878949778)
--(axis cs:0.0562287472045919,0.118110236220472)
--(axis cs:0.0708661417322833,0.128013075932923)
--(axis cs:0.0770840342559063,0.133858267716535)
--(axis cs:0.0866141732283465,0.142478521072204)
--(axis cs:0.092853599884459,0.149606299212598)
--(axis cs:0.102362204724409,0.159973393332885)
--(axis cs:0.10649852893138,0.165354330708661)
--(axis cs:0.118110236220472,0.179670702307666)
--(axis cs:0.11912322746582,0.181102362204724)
--(axis cs:0.131041616947953,0.196850393700787)
--(axis cs:0.133858267716535,0.200372860603311)
--(axis cs:0.142731316074863,0.21259842519685)
--(axis cs:0.149606299212598,0.221550149357514)
--(axis cs:0.154450218766043,0.228346456692913)
--(axis cs:0.165354330708661,0.242766446196053)
--(axis cs:0.166304714208365,0.244094488188976)
--(axis cs:0.178267419926521,0.259842519685039)
--(axis cs:0.181102362204724,0.263384239768403)
--(axis cs:0.190560763362037,0.275590551181102)
--(axis cs:0.196850393700787,0.283301405180891)
--(axis cs:0.203297725275727,0.291338582677165)
--(axis cs:0.21259842519685,0.302380351334881)
--(axis cs:0.21655710893159,0.307086614173228)
--(axis cs:0.228346456692913,0.320483176020626)
--(axis cs:0.230444270878982,0.322834645669291)
--(axis cs:0.244094488188976,0.337533300664907)
--(axis cs:0.245097385164071,0.338582677165354)
--(axis cs:0.259842519685039,0.353492826027312)
--(axis cs:0.260708629009463,0.354330708661417)
--(axis cs:0.275590551181102,0.36833977963514)
--(axis cs:0.277552147161526,0.37007874015748)
--(axis cs:0.291338582677165,0.382063116724152)
--(axis cs:0.296012880612966,0.385826771653543)
--(axis cs:0.307086614173228,0.394642760159545)
--(axis cs:0.316657565463005,0.401574803149606)
--(axis cs:0.322834645669291,0.40603753559437)
--(axis cs:0.338582677165354,0.416212623245157)
--(axis cs:0.340543439353184,0.417322834645669)
--(axis cs:0.354330708661417,0.425210702787643)
--(axis cs:0.37007874015748,0.432857215090851)
--(axis cs:0.37061503737136,0.433070866141732)
--(axis cs:0.385826771653543,0.4392843319498)
--(axis cs:0.401574803149606,0.444275362958617)
--(axis cs:0.417322834645669,0.447802000798179)
--(axis cs:0.42532258258017,0.448818897637795)
--(axis cs:0.433070866141732,0.449850675517867)
--(axis cs:0.448818897637795,0.450303481282077)
--(axis cs:0.464566929133858,0.449045454309257)
--(axis cs:0.465754660364226,0.448818897637795)
--(axis cs:0.480314960629921,0.446049623649231)
--(axis cs:0.496062992125984,0.441159286855702)
--(axis cs:0.511811023622047,0.434205950236072)
--(axis cs:0.513830072373603,0.433070866141732)
--(axis cs:0.52755905511811,0.425241185779661)
--(axis cs:0.538751402273001,0.417322834645669)
--(axis cs:0.543307086614173,0.414028126516858)
--(axis cs:0.557884946199797,0.401574803149606)
--(axis cs:0.559055118110236,0.400545922345022)
--(axis cs:0.573761046967949,0.385826771653543)
--(axis cs:0.574803149606299,0.384746923749869)
--(axis cs:0.58761317650442,0.37007874015748)
--(axis cs:0.590551181102362,0.366578181714588)
--(axis cs:0.600080767549705,0.354330708661417)
--(axis cs:0.606299212598425,0.345981065998917)
--(axis cs:0.611516285677708,0.338582677165354)
--(axis cs:0.622047244094488,0.322931911203297)
--(axis cs:0.622110358789276,0.322834645669291)
--(axis cs:0.63201921861231,0.307086614173228)
--(axis cs:0.637795275590551,0.297407988832003)
--(axis cs:0.641358108343682,0.291338582677165)
--(axis cs:0.650192597176781,0.275590551181102)
--(axis cs:0.653543307086614,0.269315678655534)
--(axis cs:0.658607681422334,0.259842519685039)
--(axis cs:0.666587303289998,0.244094488188976)
--(axis cs:0.669291338582677,0.238465959219695)
--(axis cs:0.674235947880499,0.228346456692913)
--(axis cs:0.681489565708125,0.21259842519685)
--(axis cs:0.68503937007874,0.204398955441268)
--(axis cs:0.688410769344319,0.196850393700787)
--(axis cs:0.694998356415172,0.181102362204724)
--(axis cs:0.700787401574803,0.166224751700948)
--(axis cs:0.701141409564835,0.165354330708661)
--(axis cs:0.707063530451642,0.149606299212598)
--(axis cs:0.712499958761033,0.133858267716535)
--(axis cs:0.716535433070866,0.120996845113333)
--(axis cs:0.717495657973857,0.118110236220472)
--(axis cs:0.722158702597116,0.102362204724409)
--(axis cs:0.726271399714114,0.0866141732283465)
--(axis cs:0.729815889316609,0.0708661417322833)
--(axis cs:0.732283464566929,0.0576122538769245)
--(axis cs:0.732783052442791,0.0551181102362204)
--(axis cs:0.735184871821033,0.0393700787401574)
--(axis cs:0.736848862525201,0.0236220472440944)
--(axis cs:0.737703257099061,0.00787401574803148)
--(axis cs:0.73766280250868,-0.00787401574803148)
--(axis cs:0.736617454970607,-0.0236220472440944)
--(axis cs:0.73442695793578,-0.0393700787401575)
--(axis cs:0.732283464566929,-0.0492298024232348)
--(axis cs:0.730953611969438,-0.0551181102362205)
--(axis cs:0.72600829969295,-0.0708661417322834)
--(axis cs:0.719257318360932,-0.0866141732283465)
--(axis cs:0.716535433070866,-0.0917059101736048)
--(axis cs:0.710347037895433,-0.102362204724409)
--(axis cs:0.700787401574803,-0.115550359217577)
--(axis cs:0.698713123228872,-0.118110236220472)
--(axis cs:0.68503937007874,-0.132355940106502)
--(axis cs:0.683372238340544,-0.133858267716535)
--(axis cs:0.669291338582677,-0.145004642669307)
--(axis cs:0.662285555266486,-0.149606299212598)
--(axis cs:0.653543307086614,-0.154817288523128)
--(axis cs:0.637795275590551,-0.162419626527268)
--(axis cs:0.630080022223402,-0.165354330708661)
--(axis cs:0.622047244094488,-0.168236750062657)
--(axis cs:0.606299212598425,-0.172550525157095)
--(axis cs:0.590551181102362,-0.175536304301838)
--(axis cs:0.574803149606299,-0.177351811248972)
--(axis cs:0.559055118110236,-0.178136560847047)
--(axis cs:0.543307086614173,-0.177999788464533)
--(axis cs:0.52755905511811,-0.177036262276185)
--(axis cs:0.511811023622047,-0.175328851422109)
--(axis cs:0.496062992125984,-0.172940539430029)
--(axis cs:0.480314960629921,-0.169933954993893)
--(axis cs:0.464566929133858,-0.166359258718787)
--(axis cs:0.46074178912821,-0.165354330708661)
--(axis cs:0.448818897637795,-0.162395623653825)
--(axis cs:0.433070866141732,-0.158029718544477)
--(axis cs:0.417322834645669,-0.153253365755764)
--(axis cs:0.406171553832694,-0.149606299212598)
--(axis cs:0.401574803149606,-0.148163712570515)
--(axis cs:0.385826771653543,-0.142900533614193)
--(axis cs:0.37007874015748,-0.137356996757465)
--(axis cs:0.360516669174262,-0.133858267716535)
--(axis cs:0.354330708661417,-0.131646587845502)
--(axis cs:0.338582677165354,-0.125853904090504)
--(axis cs:0.322834645669291,-0.119909197530419)
--(axis cs:0.318082919931936,-0.118110236220472)
--(axis cs:0.307086614173228,-0.113954639467077)
--(axis cs:0.291338582677165,-0.10798195201902)
--(axis cs:0.276493733371073,-0.10236220472441)
--(axis cs:0.275590551181102,-0.102013884450533)
--(axis cs:0.259842519685039,-0.0961588536351777)
--(axis cs:0.244094488188976,-0.0904312503945029)
--(axis cs:0.233040679350598,-0.0866141732283465)
--(axis cs:0.228346456692913,-0.0849101484474215)
--(axis cs:0.21259842519685,-0.0796698615817126)
--(axis cs:0.196850393700787,-0.0748650572812281)
--(axis cs:0.181809853629597,-0.0708661417322834)
--(axis cs:0.181102362204724,-0.0706594753905493)
--(axis cs:0.165354330708661,-0.0671364371478426)
--(axis cs:0.149606299212598,-0.0647067048027687)
--(axis cs:0.133858267716535,-0.0637767491926228)
--(axis cs:0.118110236220472,-0.0649030677973416)
--(axis cs:0.102362204724409,-0.0688892797548269)
--(axis cs:0.0981492459414596,-0.0708661417322834)
--(axis cs:0.0866141732283465,-0.076347391917645)
--(axis cs:0.0731821073934506,-0.0866141732283465)
--(axis cs:0.0708661417322833,-0.0884053190692379)
--(axis cs:0.0577519618838659,-0.102362204724409)
--(axis cs:0.0551181102362204,-0.105186903479547)
--(axis cs:0.0456236649857142,-0.118110236220472)
--(axis cs:0.0393700787401574,-0.126634896966035)
--(axis cs:0.0349767887682389,-0.133858267716535)
--(axis cs:0.025256540847868,-0.149606299212598)
--(axis cs:0.0236220472440944,-0.152191628623802)
--(axis cs:0.0163913621623724,-0.165354330708661)
--(axis cs:0.00787401574803148,-0.180604711154587)
--(axis cs:0.00762658240952305,-0.181102362204724)
--(axis cs:-0.000530381753741361,-0.196850393700787)
--(axis cs:-0.00787401574803148,-0.210638373066532)
--(axis cs:-0.00882914659475752,-0.21259842519685)
--(axis cs:-0.0168117523866715,-0.228346456692913)
--(axis cs:-0.0236220472440944,-0.2412726253444)
--(axis cs:-0.0250130766170869,-0.244094488188976)
--(axis cs:-0.0330964122932549,-0.259842519685039)
--(axis cs:-0.0393700787401575,-0.271507766861557)
--(axis cs:-0.04146661730265,-0.275590551181102)
--(axis cs:-0.049916857941631,-0.291338582677165)
--(axis cs:-0.0551181102362205,-0.300550193819391)
--(axis cs:-0.0587082119323098,-0.307086614173228)
--(axis cs:-0.0678224017393695,-0.322834645669291)
--(axis cs:-0.0708661417322834,-0.327845656656675)
--(axis cs:-0.0773265720180791,-0.338582677165354)
--(axis cs:-0.0866141732283465,-0.353039443754157)
--(axis cs:-0.0874466583526802,-0.354330708661417)
--(axis cs:-0.0980918800488003,-0.37007874015748)
--(axis cs:-0.102362204724409,-0.376025956776857)
--(axis cs:-0.109551801032597,-0.385826771653543)
--(axis cs:-0.118110236220472,-0.396786785330275)
--(axis cs:-0.121980405645021,-0.401574803149606)
--(axis cs:-0.133858267716535,-0.415431345492749)
--(axis cs:-0.135558856273476,-0.417322834645669)
--(axis cs:-0.149606299212598,-0.432137256985684)
--(axis cs:-0.150547179721895,-0.433070866141732)
--(axis cs:-0.165354330708661,-0.447097438172553)
--(axis cs:-0.167311710798156,-0.448818897637795)
--(axis cs:-0.181102362204724,-0.46048880205754)
--(axis cs:-0.186362839639458,-0.464566929133858)
--(axis cs:-0.196850393700787,-0.472458485062602)
--(axis cs:-0.208397006889544,-0.480314960629921)
--(axis cs:-0.21259842519685,-0.48311536015216)
--(axis cs:-0.228346456692913,-0.492659155353712)
--(axis cs:-0.23461792376057,-0.496062992125984)
--(axis cs:-0.244094488188976,-0.501178176829742)
--(axis cs:-0.259842519685039,-0.508710637476385)
--(axis cs:-0.267189894542283,-0.511811023622047)
--(axis cs:-0.275590551181102,-0.51539176688492)
--(axis cs:-0.291338582677165,-0.521262616032653)
--(axis cs:-0.307086614173228,-0.52627157128166)
--(axis cs:-0.311863115923759,-0.52755905511811)
--(axis cs:-0.322834645669291,-0.530610178374704)
--(axis cs:-0.338582677165354,-0.534209492791148)
--(axis cs:-0.354330708661417,-0.537035585312479)
--(axis cs:-0.37007874015748,-0.53909795976991)
--(axis cs:-0.385826771653543,-0.540389855699052)
--(axis cs:-0.401574803149606,-0.540879211908052)
--(axis cs:-0.417322834645669,-0.540518163106464)
--(axis cs:-0.433070866141732,-0.539229526466372)
--(axis cs:-0.448818897637795,-0.536903709448086)
--(axis cs:-0.464566929133858,-0.533398202347642)
--(axis cs:-0.480314960629921,-0.528513834424647);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:-0.543307086614173,0.490600086910353)
--(axis cs:-0.550626358108963,0.496062992125984)
--(axis cs:-0.559055118110236,0.501806742880672)
--(axis cs:-0.569829965522793,0.511811023622047)
--(axis cs:-0.574803149606299,0.516189907004804)
--(axis cs:-0.585099149792124,0.52755905511811)
--(axis cs:-0.590551181102362,0.533447714377492)
--(axis cs:-0.59822166846503,0.543307086614173)
--(axis cs:-0.606299212598425,0.553733379285391)
--(axis cs:-0.609901910267903,0.559055118110236)
--(axis cs:-0.620282822312957,0.574803149606299)
--(axis cs:-0.622047244094488,0.577593995611617)
--(axis cs:-0.62940776002856,0.590551181102362)
--(axis cs:-0.637788173778123,0.606299212598425)
--(axis cs:-0.637795275590551,0.606313600693208)
--(axis cs:-0.644957479288731,0.622047244094488)
--(axis cs:-0.651430183442358,0.637795275590551)
--(axis cs:-0.653543307086614,0.643579827025278)
--(axis cs:-0.656984500501332,0.653543307086614)
--(axis cs:-0.661697906962575,0.669291338582677)
--(axis cs:-0.665642782688506,0.68503937007874)
--(axis cs:-0.668797822785859,0.700787401574803)
--(axis cs:-0.669291338582677,0.704105235454855)
--(axis cs:-0.671091565381244,0.716535433070866)
--(axis cs:-0.672562238287786,0.732283464566929)
--(axis cs:-0.67319775580298,0.748031496062992)
--(axis cs:-0.672960250212716,0.763779527559055)
--(axis cs:-0.671804469614099,0.779527559055118)
--(axis cs:-0.669672850843384,0.795275590551181)
--(axis cs:-0.669291338582677,0.797201537231694)
--(axis cs:-0.666419319044435,0.811023622047244)
--(axis cs:-0.661986629939661,0.826771653543307)
--(axis cs:-0.656260565030459,0.84251968503937)
--(axis cs:-0.653543307086614,0.848630692222676)
--(axis cs:-0.648920636805019,0.858267716535433)
--(axis cs:-0.639795205959711,0.874015748031496)
--(axis cs:-0.637795275590551,0.876983748093729)
--(axis cs:-0.628256683044543,0.889763779527559)
--(axis cs:-0.622047244094488,0.896979925208312)
--(axis cs:-0.613722518794481,0.905511811023622)
--(axis cs:-0.606299212598425,0.912290996342433)
--(axis cs:-0.594860415828979,0.921259842519685)
--(axis cs:-0.590551181102362,0.924342636704089)
--(axis cs:-0.574803149606299,0.933839964384677)
--(axis cs:-0.568353744244011,0.937007874015748)
--(axis cs:-0.559055118110236,0.941303291135577)
--(axis cs:-0.543307086614173,0.946999837175417)
--(axis cs:-0.52755905511811,0.951146383748609)
--(axis cs:-0.518096304065697,0.952755905511811)
--(axis cs:-0.511811023622047,0.953796708237302)
--(axis cs:-0.496062992125984,0.954979944267816)
--(axis cs:-0.480314960629921,0.95470083352174)
--(axis cs:-0.464566929133858,0.952873053040729)
--(axis cs:-0.464031317315252,0.952755905511811)
--(axis cs:-0.448818897637795,0.949246949851559)
--(axis cs:-0.433070866141732,0.94359716458835)
--(axis cs:-0.420102492468139,0.937007874015748)
--(axis cs:-0.417322834645669,0.935444283531048)
--(axis cs:-0.401574803149606,0.923702577713363)
--(axis cs:-0.399001635039019,0.921259842519685)
--(axis cs:-0.385826771653543,0.90643028389366)
--(axis cs:-0.38516524537111,0.905511811023622)
--(axis cs:-0.375793260011878,0.889763779527559)
--(axis cs:-0.37007874015748,0.876994406705813)
--(axis cs:-0.368950917494122,0.874015748031496)
--(axis cs:-0.364491273590234,0.858267716535433)
--(axis cs:-0.361588119091081,0.84251968503937)
--(axis cs:-0.360026902769621,0.826771653543307)
--(axis cs:-0.3596185136381,0.811023622047244)
--(axis cs:-0.360201712217639,0.795275590551181)
--(axis cs:-0.361646933845556,0.779527559055118)
--(axis cs:-0.363832475531792,0.763779527559055)
--(axis cs:-0.366659353548616,0.748031496062992)
--(axis cs:-0.370039729743579,0.732283464566929)
--(axis cs:-0.37007874015748,0.732126717993802)
--(axis cs:-0.374191971100398,0.716535433070866)
--(axis cs:-0.378764910226851,0.700787401574803)
--(axis cs:-0.383682457658101,0.68503937007874)
--(axis cs:-0.385826771653543,0.678574125502299)
--(axis cs:-0.389163714987816,0.669291338582677)
--(axis cs:-0.395068683162299,0.653543307086614)
--(axis cs:-0.401130289248145,0.637795275590551)
--(axis cs:-0.401574803149606,0.636659251063747)
--(axis cs:-0.407927725170467,0.622047244094488)
--(axis cs:-0.414806990841454,0.606299212598425)
--(axis cs:-0.417322834645669,0.600499580555041)
--(axis cs:-0.422262961234269,0.590551181102362)
--(axis cs:-0.429971827079023,0.574803149606299)
--(axis cs:-0.433070866141732,0.568299283985857)
--(axis cs:-0.438322777323119,0.559055118110236)
--(axis cs:-0.446999555976214,0.543307086614173)
--(axis cs:-0.448818897637795,0.53983858443751)
--(axis cs:-0.456974790104914,0.52755905511811)
--(axis cs:-0.464566929133858,0.51563053687617)
--(axis cs:-0.467937322436694,0.511811023622047)
--(axis cs:-0.480314960629921,0.497120601989899)
--(axis cs:-0.481787928680484,0.496062992125984)
--(axis cs:-0.496062992125984,0.485314733937101)
--(axis cs:-0.511811023622047,0.481180249191426)
--(axis cs:-0.52755905511811,0.483336316155926)
--(axis cs:-0.543307086614173,0.490600086910353);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:0.0863140100536249,-1)
--(axis cs:0.0834092003647982,-0.984251968503937)
--(axis cs:0.0814898555277837,-0.968503937007874)
--(axis cs:0.0804259705018648,-0.952755905511811)
--(axis cs:0.0801292487204774,-0.937007874015748)
--(axis cs:0.0805466925531049,-0.921259842519685)
--(axis cs:0.0816533682186134,-0.905511811023622)
--(axis cs:0.0834306782923271,-0.889763779527559)
--(axis cs:0.0858818220304339,-0.874015748031496)
--(axis cs:0.0866141732283465,-0.870390848288251)
--(axis cs:0.0889778863791437,-0.858267716535433)
--(axis cs:0.092764132905953,-0.84251968503937)
--(axis cs:0.0973161776931725,-0.826771653543307)
--(axis cs:0.102362204724409,-0.812031576587161)
--(axis cs:0.102703181984536,-0.811023622047244)
--(axis cs:0.108890520365332,-0.795275590551181)
--(axis cs:0.116108709038077,-0.779527559055118)
--(axis cs:0.118110236220472,-0.775681760919486)
--(axis cs:0.124373594223904,-0.763779527559055)
--(axis cs:0.133858267716535,-0.74812896708971)
--(axis cs:0.133918600701592,-0.748031496062992)
--(axis cs:0.144795593998979,-0.732283464566929)
--(axis cs:0.149606299212598,-0.726086069943774)
--(axis cs:0.157290865881826,-0.716535433070866)
--(axis cs:0.165354330708661,-0.707494783111783)
--(axis cs:0.17160900733313,-0.700787401574803)
--(axis cs:0.181102362204724,-0.691462492771133)
--(axis cs:0.187991737268862,-0.68503937007874)
--(axis cs:0.196850393700787,-0.677356795559878)
--(axis cs:0.206712972548438,-0.669291338582677)
--(axis cs:0.21259842519685,-0.66474522026078)
--(axis cs:0.228058941131185,-0.653543307086614)
--(axis cs:0.228346456692913,-0.653343469558364)
--(axis cs:0.244094488188976,-0.642904336975744)
--(axis cs:0.252366294430145,-0.637795275590551)
--(axis cs:0.259842519685039,-0.633275458390635)
--(axis cs:0.275590551181102,-0.624358079991253)
--(axis cs:0.279936782068562,-0.622047244094488)
--(axis cs:0.291338582677165,-0.615993780049517)
--(axis cs:0.307086614173228,-0.60821554107228)
--(axis cs:0.311238007969384,-0.606299212598425)
--(axis cs:0.322834645669291,-0.600845133372085)
--(axis cs:0.338582677165354,-0.593971176168927)
--(axis cs:0.34705371479158,-0.590551181102362)
--(axis cs:0.354330708661417,-0.587495661614114)
--(axis cs:0.37007874015748,-0.581398447150673)
--(axis cs:0.385826771653543,-0.575814614701967)
--(axis cs:0.388995255734526,-0.574803149606299)
--(axis cs:0.401574803149606,-0.570514539809537)
--(axis cs:0.417322834645669,-0.565699779971281)
--(axis cs:0.433070866141732,-0.561442684682947)
--(axis cs:0.443406656985318,-0.559055118110236)
--(axis cs:0.448818897637795,-0.557679388595659)
--(axis cs:0.464566929133858,-0.554405881537057)
--(axis cs:0.480314960629921,-0.551850645728489)
--(axis cs:0.496062992125984,-0.550083363897699)
--(axis cs:0.511811023622047,-0.549194457534605)
--(axis cs:0.52755905511811,-0.549304208238729)
--(axis cs:0.543307086614173,-0.550551516720646)
--(axis cs:0.559055118110236,-0.553118891531205)
--(axis cs:0.574803149606299,-0.557229811560155)
--(axis cs:0.579919555006497,-0.559055118110236)
--(axis cs:0.590551181102362,-0.562821221406679)
--(axis cs:0.606299212598425,-0.570210300185902)
--(axis cs:0.614107778920215,-0.574803149606299)
--(axis cs:0.622047244094488,-0.579532601098361)
--(axis cs:0.637224103785933,-0.590551181102362)
--(axis cs:0.637795275590551,-0.590977644720412)
--(axis cs:0.653543307086614,-0.604461850917593)
--(axis cs:0.655440706418103,-0.606299212598425)
--(axis cs:0.669291338582677,-0.620312815571635)
--(axis cs:0.670852786128228,-0.622047244094488)
--(axis cs:0.684309480662744,-0.637795275590551)
--(axis cs:0.68503937007874,-0.638701691765534)
--(axis cs:0.696331691472,-0.653543307086614)
--(axis cs:0.700787401574803,-0.659884731788581)
--(axis cs:0.707171938973191,-0.669291338582677)
--(axis cs:0.716535433070866,-0.684384860093951)
--(axis cs:0.716935592668866,-0.68503937007874)
--(axis cs:0.725969073790649,-0.700787401574803)
--(axis cs:0.732283464566929,-0.713052770875679)
--(axis cs:0.734094823606068,-0.716535433070866)
--(axis cs:0.741607207046445,-0.732283464566929)
--(axis cs:0.748031496062992,-0.747487735124779)
--(axis cs:0.748269091373813,-0.748031496062992)
--(axis cs:0.754497568927584,-0.763779527559055)
--(axis cs:0.759936340104801,-0.779527559055118)
--(axis cs:0.763779527559055,-0.792379683450441)
--(axis cs:0.764700215615692,-0.795275590551181)
--(axis cs:0.76899097736485,-0.811023622047244)
--(axis cs:0.772554350734515,-0.826771653543307)
--(axis cs:0.775406283692453,-0.84251968503937)
--(axis cs:0.777551891377919,-0.858267716535433)
--(axis cs:0.778990258648361,-0.874015748031496)
--(axis cs:0.779527559055118,-0.88609717892754)
--(axis cs:0.779708998286009,-0.889763779527559)
--(axis cs:0.779643428477596,-0.905511811023622)
--(axis cs:0.779527559055118,-0.907507335530562)
--(axis cs:0.778754361747149,-0.921259842519685)
--(axis cs:0.776974633772643,-0.937007874015748)
--(axis cs:0.774206382436982,-0.952755905511811)
--(axis cs:0.770322870295812,-0.968503937007874)
--(axis cs:0.765147744822576,-0.984251968503937)
--(axis cs:0.763779527559055,-0.987685228156518)
--(axis cs:0.758764034397519,-1);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:-0.258429407373888,1)
--(axis cs:-0.255054469714997,0.984251968503937)
--(axis cs:-0.252726571841331,0.968503937007874)
--(axis cs:-0.251277376913672,0.952755905511811)
--(axis cs:-0.250579507175279,0.937007874015748)
--(axis cs:-0.250538315157322,0.921259842519685)
--(axis cs:-0.25108274029401,0.905511811023622)
--(axis cs:-0.252145221996063,0.889763779527559)
--(axis cs:-0.253672605937988,0.874015748031496)
--(axis cs:-0.255622895955848,0.858267716535433)
--(axis cs:-0.257954672287518,0.84251968503937)
--(axis cs:-0.259842519685039,0.831560116353485)
--(axis cs:-0.260642436444171,0.826771653543307)
--(axis cs:-0.263654613984703,0.811023622047244)
--(axis cs:-0.266950535101569,0.795275590551181)
--(axis cs:-0.270507205378445,0.779527559055118)
--(axis cs:-0.274296211183551,0.763779527559055)
--(axis cs:-0.275590551181102,0.75872925325182)
--(axis cs:-0.278304052885949,0.748031496062992)
--(axis cs:-0.282488745504972,0.732283464566929)
--(axis cs:-0.28681343332035,0.716535433070866)
--(axis cs:-0.291250583379164,0.700787401574803)
--(axis cs:-0.291338582677165,0.700481303243711)
--(axis cs:-0.295800000046891,0.68503937007874)
--(axis cs:-0.300382771299497,0.669291338582677)
--(axis cs:-0.304962034738062,0.653543307086614)
--(axis cs:-0.307086614173228,0.646147629174889)
--(axis cs:-0.309530516733315,0.637795275590551)
--(axis cs:-0.314030908784579,0.622047244094488)
--(axis cs:-0.318383365184297,0.606299212598425)
--(axis cs:-0.322535282676263,0.590551181102362)
--(axis cs:-0.322834645669291,0.589326777967293)
--(axis cs:-0.326507459700301,0.574803149606299)
--(axis cs:-0.330154903629921,0.559055118110236)
--(axis cs:-0.333401523836068,0.543307086614173)
--(axis cs:-0.336172206682013,0.52755905511811)
--(axis cs:-0.33838467751082,0.511811023622047)
--(axis cs:-0.338582677165354,0.50977666238783)
--(axis cs:-0.339993676981001,0.496062992125984)
--(axis cs:-0.340833944400131,0.480314960629921)
--(axis cs:-0.340779765176751,0.464566929133858)
--(axis cs:-0.339696722266852,0.448818897637795)
--(axis cs:-0.338582677165354,0.440942997005862)
--(axis cs:-0.337482871914483,0.433070866141732)
--(axis cs:-0.334027339384496,0.417322834645669)
--(axis cs:-0.329114772692719,0.401574803149606)
--(axis cs:-0.322834645669291,0.38649351478308)
--(axis cs:-0.322557851036803,0.385826771653543)
--(axis cs:-0.314427900073398,0.37007874015748)
--(axis cs:-0.307086614173228,0.35854136668047)
--(axis cs:-0.304397403779004,0.354330708661417)
--(axis cs:-0.292473347186912,0.338582677165354)
--(axis cs:-0.291338582677165,0.337290061872919)
--(axis cs:-0.278542712534581,0.322834645669291)
--(axis cs:-0.275590551181102,0.319906274362179)
--(axis cs:-0.262471380272658,0.307086614173228)
--(axis cs:-0.259842519685039,0.304787060307346)
--(axis cs:-0.244144879083994,0.291338582677165)
--(axis cs:-0.244094488188976,0.291299277736795)
--(axis cs:-0.228346456692913,0.279309857394004)
--(axis cs:-0.22327360719344,0.275590551181102)
--(axis cs:-0.21259842519685,0.268320534782696)
--(axis cs:-0.199604709295586,0.259842519685039)
--(axis cs:-0.196850393700787,0.258151080457896)
--(axis cs:-0.181102362204724,0.248960914883388)
--(axis cs:-0.172218455995844,0.244094488188976)
--(axis cs:-0.165354330708661,0.240493349840187)
--(axis cs:-0.149606299212598,0.232828501959354)
--(axis cs:-0.1394984578763,0.228346456692913)
--(axis cs:-0.133858267716535,0.225909848469817)
--(axis cs:-0.118110236220472,0.219859047497544)
--(axis cs:-0.102362204724409,0.214596971286807)
--(axis cs:-0.095051454747587,0.21259842519685)
--(axis cs:-0.0866141732283465,0.210299359863439)
--(axis cs:-0.0708661417322834,0.207028759751646)
--(axis cs:-0.0551181102362205,0.204869826491929)
--(axis cs:-0.0393700787401575,0.203965373019855)
--(axis cs:-0.0236220472440944,0.204456120178735)
--(axis cs:-0.00787401574803148,0.20649940224966)
--(axis cs:0.00787401574803148,0.210242126890397)
--(axis cs:0.0146091166356787,0.21259842519685)
--(axis cs:0.0236220472440944,0.215790235038867)
--(axis cs:0.0393700787401574,0.223210605684816)
--(axis cs:0.0480523789244084,0.228346456692913)
--(axis cs:0.0551181102362204,0.232525922198912)
--(axis cs:0.0708661417322833,0.243656424765884)
--(axis cs:0.0714019189655542,0.244094488188976)
--(axis cs:0.0866141732283465,0.256379240921344)
--(axis cs:0.0904251969461313,0.259842519685039)
--(axis cs:0.102362204724409,0.270509008758479)
--(axis cs:0.107539975579721,0.275590551181102)
--(axis cs:0.118110236220472,0.285754505800613)
--(axis cs:0.123507724317498,0.291338582677165)
--(axis cs:0.133858267716535,0.301803582219637)
--(axis cs:0.138799279470517,0.307086614173228)
--(axis cs:0.149606299212598,0.318361082843695)
--(axis cs:0.153723928245501,0.322834645669291)
--(axis cs:0.165354330708661,0.335159456131591)
--(axis cs:0.168501047684531,0.338582677165354)
--(axis cs:0.181102362204724,0.351964432036823)
--(axis cs:0.183301848097323,0.354330708661417)
--(axis cs:0.196850393700787,0.368585975316467)
--(axis cs:0.198268849109912,0.37007874015748)
--(axis cs:0.21259842519685,0.384871758261738)
--(axis cs:0.213534945358118,0.385826771653543)
--(axis cs:0.228346456692913,0.400702469977171)
--(axis cs:0.229236579655465,0.401574803149606)
--(axis cs:0.244094488188976,0.415985705626653)
--(axis cs:0.245524511195986,0.417322834645669)
--(axis cs:0.259842519685039,0.430649195895599)
--(axis cs:0.262575024306793,0.433070866141732)
--(axis cs:0.275590551181102,0.444627295691963)
--(axis cs:0.280609231303361,0.448818897637795)
--(axis cs:0.291338582677165,0.45786017402894)
--(axis cs:0.299905946744918,0.464566929133858)
--(axis cs:0.307086614173228,0.470282620754458)
--(axis cs:0.320832622088832,0.480314960629921)
--(axis cs:0.322834645669291,0.481812831466891)
--(axis cs:0.338582677165354,0.492540676311862)
--(axis cs:0.344388563695004,0.496062992125984)
--(axis cs:0.354330708661417,0.502326726005402)
--(axis cs:0.37007874015748,0.511005815158993)
--(axis cs:0.371783949257369,0.511811023622047)
--(axis cs:0.385826771653543,0.518799724176856)
--(axis cs:0.401574803149606,0.525312188422308)
--(axis cs:0.408422540431647,0.52755905511811)
--(axis cs:0.417322834645669,0.530687254295284)
--(axis cs:0.433070866141732,0.534779281015469)
--(axis cs:0.448818897637795,0.537403586817054)
--(axis cs:0.464566929133858,0.538496813508763)
--(axis cs:0.480314960629921,0.537947135112417)
--(axis cs:0.496062992125984,0.535613420892782)
--(axis cs:0.511811023622047,0.531305948452879)
--(axis cs:0.521047947502378,0.52755905511811)
--(axis cs:0.52755905511811,0.524944094508864)
--(axis cs:0.543307086614173,0.516459524490791)
--(axis cs:0.550103654859871,0.511811023622047)
--(axis cs:0.559055118110236,0.505669995076469)
--(axis cs:0.570566436869204,0.496062992125984)
--(axis cs:0.574803149606299,0.492490490712998)
--(axis cs:0.587210804446609,0.480314960629921)
--(axis cs:0.590551181102362,0.476983140467618)
--(axis cs:0.601611631308341,0.464566929133858)
--(axis cs:0.606299212598425,0.459192027593979)
--(axis cs:0.61456291131086,0.448818897637795)
--(axis cs:0.622047244094488,0.439183465120882)
--(axis cs:0.62648604959908,0.433070866141732)
--(axis cs:0.637616109208321,0.417322834645669)
--(axis cs:0.637795275590551,0.417066825044678)
--(axis cs:0.648180968628005,0.401574803149606)
--(axis cs:0.653543307086614,0.393312653160942)
--(axis cs:0.658279325768555,0.385826771653543)
--(axis cs:0.667974505344464,0.37007874015748)
--(axis cs:0.669291338582677,0.367906213299959)
--(axis cs:0.67746590625082,0.354330708661417)
--(axis cs:0.68503937007874,0.341290250633345)
--(axis cs:0.686623693047526,0.338582677165354)
--(axis cs:0.695690746709799,0.322834645669291)
--(axis cs:0.700787401574803,0.3136861863109)
--(axis cs:0.704550211957087,0.307086614173228)
--(axis cs:0.713287002593238,0.291338582677165)
--(axis cs:0.716535433070866,0.28531033420211)
--(axis cs:0.721973309511411,0.275590551181102)
--(axis cs:0.730473561054071,0.259842519685039)
--(axis cs:0.732283464566929,0.256390047286041)
--(axis cs:0.73906258610153,0.244094488188976)
--(axis cs:0.747382653957925,0.228346456692913)
--(axis cs:0.748031496062992,0.227077804955783)
--(axis cs:0.755917609435478,0.21259842519685)
--(axis cs:0.763779527559055,0.197451817590545)
--(axis cs:0.764115355874232,0.196850393700787)
--(axis cs:0.772578374995534,0.181102362204724)
--(axis cs:0.779527559055118,0.167470304466384)
--(axis cs:0.780700601949873,0.165354330708661)
--(axis cs:0.789016522423738,0.149606299212598)
--(axis cs:0.795275590551181,0.13703796347359)
--(axis cs:0.797016478343143,0.133858267716535)
--(axis cs:0.805136822152946,0.118110236220472)
--(axis cs:0.811023622047244,0.105901417865316)
--(axis cs:0.812917426410971,0.102362204724409)
--(axis cs:0.820749194104651,0.0866141732283465)
--(axis cs:0.826771653543307,0.0735120842000924)
--(axis cs:0.828134500002111,0.0708661417322833)
--(axis cs:0.835547698625561,0.0551181102362204)
--(axis cs:0.842294735195391,0.0393700787401574)
--(axis cs:0.84251968503937,0.0387814926117901)
--(axis cs:0.849074305665275,0.0236220472440944)
--(axis cs:0.855115791376471,0.00787401574803148)
--(axis cs:0.858267716535433,-0.00158295593455378)
--(axis cs:0.860659801270885,-0.00787401574803148)
--(axis cs:0.865703933270415,-0.0236220472440944)
--(axis cs:0.869853887708178,-0.0393700787401575)
--(axis cs:0.873093726870186,-0.0551181102362205)
--(axis cs:0.874015748031496,-0.0616084196837287)
--(axis cs:0.875534977281258,-0.0708661417322834)
--(axis cs:0.876939309770269,-0.0866141732283465)
--(axis cs:0.877115883304715,-0.102362204724409)
--(axis cs:0.875940660530727,-0.118110236220472)
--(axis cs:0.874015748031496,-0.12957930487072)
--(axis cs:0.873323448572358,-0.133858267716535)
--(axis cs:0.869294407654176,-0.149606299212598)
--(axis cs:0.863410607425628,-0.165354330708661)
--(axis cs:0.858267716535433,-0.175671698786323)
--(axis cs:0.855550723366021,-0.181102362204724)
--(axis cs:0.845615289177474,-0.196850393700787)
--(axis cs:0.84251968503937,-0.200906437276341)
--(axis cs:0.833307746236988,-0.21259842519685)
--(axis cs:0.826771653543307,-0.219624717120941)
--(axis cs:0.818222673176888,-0.228346456692913)
--(axis cs:0.811023622047244,-0.234813870423293)
--(axis cs:0.799909930998569,-0.244094488188976)
--(axis cs:0.795275590551181,-0.247616434913132)
--(axis cs:0.779527559055118,-0.25861740280808)
--(axis cs:0.777614225020293,-0.259842519685039)
--(axis cs:0.763779527559055,-0.268230501658408)
--(axis cs:0.749867319955695,-0.275590551181102)
--(axis cs:0.748031496062992,-0.276535289878763)
--(axis cs:0.732283464566929,-0.283851572633895)
--(axis cs:0.716535433070866,-0.289987017296096)
--(axis cs:0.712434711507431,-0.291338582677165)
--(axis cs:0.700787401574803,-0.295246409443194)
--(axis cs:0.68503937007874,-0.299485080326704)
--(axis cs:0.669291338582677,-0.302638187608122)
--(axis cs:0.653543307086614,-0.304725821683351)
--(axis cs:0.637795275590551,-0.305770482598281)
--(axis cs:0.622047244094488,-0.305785021670064)
--(axis cs:0.606299212598425,-0.304788058753574)
--(axis cs:0.590551181102362,-0.30279506362678)
--(axis cs:0.574803149606299,-0.299814913646409)
--(axis cs:0.559055118110236,-0.295867829387921)
--(axis cs:0.544522538969937,-0.291338582677165)
--(axis cs:0.543307086614173,-0.291006451245407)
--(axis cs:0.52755905511811,-0.285846894859108)
--(axis cs:0.511811023622047,-0.279924818672057)
--(axis cs:0.501590554266342,-0.275590551181102)
--(axis cs:0.496062992125984,-0.273513639487159)
--(axis cs:0.480314960629921,-0.266970278465222)
--(axis cs:0.464566929133858,-0.259873914441422)
--(axis cs:0.464502046240437,-0.259842519685039)
--(axis cs:0.448818897637795,-0.253031973542253)
--(axis cs:0.433070866141732,-0.245806417981151)
--(axis cs:0.429502659290969,-0.244094488188976)
--(axis cs:0.417322834645669,-0.238777730945367)
--(axis cs:0.401574803149606,-0.231664114886517)
--(axis cs:0.394391777841441,-0.228346456692913)
--(axis cs:0.385826771653543,-0.224698577883373)
--(axis cs:0.37007874015748,-0.217904531080375)
--(axis cs:0.35781620626675,-0.21259842519685)
--(axis cs:0.354330708661417,-0.211187951055065)
--(axis cs:0.338582677165354,-0.204899855007903)
--(axis cs:0.322834645669291,-0.198723211231737)
--(axis cs:0.317845375880785,-0.196850393700787)
--(axis cs:0.307086614173228,-0.193007886704843)
--(axis cs:0.291338582677165,-0.187682769949051)
--(axis cs:0.275590551181102,-0.182728766236927)
--(axis cs:0.269774186659432,-0.181102362204724)
--(axis cs:0.259842519685039,-0.178408622293311)
--(axis cs:0.244094488188976,-0.174745974644092)
--(axis cs:0.228346456692913,-0.1717921163229)
--(axis cs:0.21259842519685,-0.1697063405679)
--(axis cs:0.196850393700787,-0.168660786065658)
--(axis cs:0.181102362204724,-0.168849735474805)
--(axis cs:0.165354330708661,-0.170490997745959)
--(axis cs:0.149606299212598,-0.173814545537008)
--(axis cs:0.133858267716535,-0.179083620918362)
--(axis cs:0.129511415080481,-0.181102362204724)
--(axis cs:0.118110236220472,-0.18666690114718)
--(axis cs:0.102362204724409,-0.196740918952165)
--(axis cs:0.102223698360063,-0.196850393700787)
--(axis cs:0.0866141732283465,-0.209664047414804)
--(axis cs:0.0836226441672973,-0.21259842519685)
--(axis cs:0.0708661417322833,-0.225500097100344)
--(axis cs:0.0684306292087793,-0.228346456692913)
--(axis cs:0.0552405245492385,-0.244094488188976)
--(axis cs:0.0551181102362204,-0.244243876082188)
--(axis cs:0.0436749456946219,-0.259842519685039)
--(axis cs:0.0393700787401574,-0.265772015505559)
--(axis cs:0.0328604433836191,-0.275590551181102)
--(axis cs:0.0236220472440944,-0.289492997807565)
--(axis cs:0.0224835518751233,-0.291338582677165)
--(axis cs:0.0127544898820258,-0.307086614173228)
--(axis cs:0.00787401574803148,-0.314883465611334)
--(axis cs:0.00315528498495184,-0.322834645669291)
--(axis cs:-0.00641136266856275,-0.338582677165354)
--(axis cs:-0.00787401574803148,-0.340964533672185)
--(axis cs:-0.0158076675219494,-0.354330708661417)
--(axis cs:-0.0236220472440944,-0.366954457483756)
--(axis cs:-0.0255156442315256,-0.37007874015748)
--(axis cs:-0.0353339025629576,-0.385826771653543)
--(axis cs:-0.0393700787401575,-0.392041318842818)
--(axis cs:-0.0455467191454764,-0.401574803149606)
--(axis cs:-0.0551181102362205,-0.415520683070988)
--(axis cs:-0.0563675117428941,-0.417322834645669)
--(axis cs:-0.0677331898827166,-0.433070866141732)
--(axis cs:-0.0708661417322834,-0.437192357845647)
--(axis cs:-0.0799610906180177,-0.448818897637795)
--(axis cs:-0.0866141732283465,-0.456833290167846)
--(axis cs:-0.093305586489605,-0.464566929133858)
--(axis cs:-0.102362204724409,-0.474466865961168)
--(axis cs:-0.108007684278168,-0.480314960629921)
--(axis cs:-0.118110236220472,-0.490266530806292)
--(axis cs:-0.124397657747492,-0.496062992125984)
--(axis cs:-0.133858267716535,-0.504415092659057)
--(axis cs:-0.142917851286519,-0.511811023622047)
--(axis cs:-0.149606299212598,-0.517083230433171)
--(axis cs:-0.164144349456697,-0.52755905511811)
--(axis cs:-0.165354330708661,-0.52840847892325)
--(axis cs:-0.181102362204724,-0.53875360571197)
--(axis cs:-0.188768055714108,-0.543307086614173)
--(axis cs:-0.196850393700787,-0.548059550410468)
--(axis cs:-0.21259842519685,-0.556467808920598)
--(axis cs:-0.217897099873011,-0.559055118110236)
--(axis cs:-0.228346456692913,-0.564187855928931)
--(axis cs:-0.244094488188976,-0.571163920045332)
--(axis cs:-0.253187957860767,-0.574803149606299)
--(axis cs:-0.259842519685039,-0.577525307219426)
--(axis cs:-0.275590551181102,-0.583387465431656)
--(axis cs:-0.291338582677165,-0.588595911764827)
--(axis cs:-0.297915180183284,-0.590551181102362)
--(axis cs:-0.307086614173228,-0.593398350195649)
--(axis cs:-0.322834645669291,-0.597753259687199)
--(axis cs:-0.338582677165354,-0.601569818815202)
--(axis cs:-0.354330708661417,-0.604876647626787)
--(axis cs:-0.362290577964338,-0.606299212598425)
--(axis cs:-0.37007874015748,-0.607790356699631)
--(axis cs:-0.385826771653543,-0.610285080668501)
--(axis cs:-0.401574803149606,-0.612256017284914)
--(axis cs:-0.417322834645669,-0.613692562456595)
--(axis cs:-0.433070866141732,-0.614567701618218)
--(axis cs:-0.448818897637795,-0.614837909210096)
--(axis cs:-0.464566929133858,-0.614445416315748)
--(axis cs:-0.480314960629921,-0.61330280817586)
--(axis cs:-0.496062992125984,-0.611296448489833)
--(axis cs:-0.511811023622047,-0.608271536490277)
--(axis cs:-0.519395496341381,-0.606299212598425)
--(axis cs:-0.52755905511811,-0.604129695387446)
--(axis cs:-0.543307086614173,-0.598630665717664)
--(axis cs:-0.559055118110236,-0.591271778546507)
--(axis cs:-0.560338329690698,-0.590551181102362)
--(axis cs:-0.574803149606299,-0.581845531785151)
--(axis cs:-0.584109621361401,-0.574803149606299)
--(axis cs:-0.590551181102362,-0.569446643153914)
--(axis cs:-0.600979338531816,-0.559055118110236)
--(axis cs:-0.606299212598425,-0.553063166768087)
--(axis cs:-0.613807579445504,-0.543307086614173)
--(axis cs:-0.622047244094488,-0.53080011139486)
--(axis cs:-0.6239574540357,-0.52755905511811)
--(axis cs:-0.632199535772045,-0.511811023622047)
--(axis cs:-0.637795275590551,-0.498959955149356)
--(axis cs:-0.638968170404617,-0.496062992125984)
--(axis cs:-0.644667567336515,-0.480314960629921)
--(axis cs:-0.649408596026293,-0.464566929133858)
--(axis cs:-0.653361614519891,-0.448818897637795)
--(axis cs:-0.653543307086614,-0.448004935282804)
--(axis cs:-0.656797601383978,-0.433070866141732)
--(axis cs:-0.6596797796685,-0.417322834645669)
--(axis cs:-0.662083408317055,-0.401574803149606)
--(axis cs:-0.664075054449341,-0.385826771653543)
--(axis cs:-0.665708371907616,-0.37007874015748)
--(axis cs:-0.667028467483656,-0.354330708661417)
--(axis cs:-0.668071529752566,-0.338582677165354)
--(axis cs:-0.668868102718621,-0.322834645669291)
--(axis cs:-0.669291338582677,-0.311353695422098)
--(axis cs:-0.669454520963203,-0.307086614173228)
--(axis cs:-0.669857032463848,-0.291338582677165)
--(axis cs:-0.670065688883286,-0.275590551181102)
--(axis cs:-0.670095653544063,-0.259842519685039)
--(axis cs:-0.669959760688293,-0.244094488188976)
--(axis cs:-0.66966970001628,-0.228346456692913)
--(axis cs:-0.669291338582677,-0.214671896963811)
--(axis cs:-0.669238497575168,-0.21259842519685)
--(axis cs:-0.668707232436381,-0.196850393700787)
--(axis cs:-0.668056367242487,-0.181102362204724)
--(axis cs:-0.667291411830775,-0.165354330708661)
--(axis cs:-0.666418038008855,-0.149606299212598)
--(axis cs:-0.665440734835022,-0.133858267716535)
--(axis cs:-0.664364006052287,-0.118110236220472)
--(axis cs:-0.663192451038679,-0.102362204724409)
--(axis cs:-0.661930224530341,-0.0866141732283465)
--(axis cs:-0.660582268503885,-0.0708661417322834)
--(axis cs:-0.659153723952673,-0.0551181102362205)
--(axis cs:-0.657650300574917,-0.0393700787401575)
--(axis cs:-0.656078820543769,-0.0236220472440944)
--(axis cs:-0.654447029351453,-0.00787401574803148)
--(axis cs:-0.653543307086614,0.000681645454661808)
--(axis cs:-0.652808207144417,0.00787401574803148)
--(axis cs:-0.65117899061069,0.0236220472440944)
--(axis cs:-0.649518084498779,0.0393700787401574)
--(axis cs:-0.647838528190317,0.0551181102362204)
--(axis cs:-0.646156294063334,0.0708661417322833)
--(axis cs:-0.644489736289765,0.0866141732283465)
--(axis cs:-0.642860460754093,0.102362204724409)
--(axis cs:-0.641294274485274,0.118110236220472)
--(axis cs:-0.639819806366377,0.133858267716535)
--(axis cs:-0.638471052598171,0.149606299212598)
--(axis cs:-0.637795275590551,0.158749533699881)
--(axis cs:-0.63729958665819,0.165354330708661)
--(axis cs:-0.636341941535199,0.181102362204724)
--(axis cs:-0.635627747199364,0.196850393700788)
--(axis cs:-0.635209916224849,0.21259842519685)
--(axis cs:-0.635147743694326,0.228346456692913)
--(axis cs:-0.635506048881578,0.244094488188976)
--(axis cs:-0.636351308815834,0.259842519685039)
--(axis cs:-0.637755194067524,0.275590551181102)
--(axis cs:-0.637795275590551,0.275915367684853)
--(axis cs:-0.639778240672398,0.291338582677165)
--(axis cs:-0.642471693669565,0.307086614173228)
--(axis cs:-0.645887518215257,0.322834645669291)
--(axis cs:-0.650063093065304,0.338582677165354)
--(axis cs:-0.653543307086614,0.349744124154673)
--(axis cs:-0.655010342162774,0.354330708661417)
--(axis cs:-0.660678271989509,0.37007874015748)
--(axis cs:-0.667053855434068,0.385826771653543)
--(axis cs:-0.669291338582677,0.390908376426047)
--(axis cs:-0.67406147920267,0.401574803149606)
--(axis cs:-0.681595386580528,0.417322834645669)
--(axis cs:-0.68503937007874,0.424170636515116)
--(axis cs:-0.689579265626481,0.433070866141732)
--(axis cs:-0.697867402688863,0.448818897637795)
--(axis cs:-0.700787401574803,0.454265059360162)
--(axis cs:-0.706393777597847,0.464566929133858)
--(axis cs:-0.714980444326885,0.480314960629921)
--(axis cs:-0.716535433070866,0.483187193474887)
--(axis cs:-0.723633009400701,0.496062992125984)
--(axis cs:-0.732100975699077,0.511811023622047)
--(axis cs:-0.732283464566929,0.512159976106702)
--(axis cs:-0.740526495579953,0.52755905511811)
--(axis cs:-0.748031496062992,0.542275571442739)
--(axis cs:-0.74857526227735,0.543307086614173)
--(axis cs:-0.756477270063841,0.559055118110236)
--(axis cs:-0.763779527559055,0.574649683648168)
--(axis cs:-0.763854454314599,0.574803149606299)
--(axis cs:-0.771057262883018,0.590551181102362)
--(axis cs:-0.777663430939874,0.606299212598425)
--(axis cs:-0.779527559055118,0.611138784588244)
--(axis cs:-0.783955174598613,0.622047244094488)
--(axis cs:-0.789747184780189,0.637795275590551)
--(axis cs:-0.794937928427558,0.653543307086614)
--(axis cs:-0.795275590551181,0.654688264630585)
--(axis cs:-0.799881112856418,0.669291338582677)
--(axis cs:-0.804249927660106,0.68503937007874)
--(axis cs:-0.808048711971108,0.700787401574803)
--(axis cs:-0.811023622047244,0.715176585935937)
--(axis cs:-0.811329066170684,0.716535433070866)
--(axis cs:-0.814298959248847,0.732283464566929)
--(axis cs:-0.816722714528992,0.748031496062992)
--(axis cs:-0.818617070924855,0.763779527559055)
--(axis cs:-0.819993652626756,0.779527559055118)
--(axis cs:-0.820857614090177,0.795275590551181)
--(axis cs:-0.821204597756095,0.811023622047244)
--(axis cs:-0.821024609467332,0.826771653543307)
--(axis cs:-0.820296182599396,0.84251968503937)
--(axis cs:-0.818987168216541,0.858267716535433)
--(axis cs:-0.81705510709107,0.874015748031496)
--(axis cs:-0.814439556053523,0.889763779527559)
--(axis cs:-0.811065545308471,0.905511811023622)
--(axis cs:-0.811023622047244,0.905677401933211)
--(axis cs:-0.8071369183729,0.921259842519685)
--(axis cs:-0.802297615037612,0.937007874015748)
--(axis cs:-0.796402377832325,0.952755905511811)
--(axis cs:-0.795275590551181,0.955415210604613)
--(axis cs:-0.789635265969601,0.968503937007874)
--(axis cs:-0.781554770551624,0.984251968503937)
--(axis cs:-0.779527559055118,0.987782550055614)
--(axis cs:-0.772202730969576,1);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:-0.142443711780773,-1)
--(axis cs:-0.133858267716535,-0.993516902525531)
--(axis cs:-0.123398751887979,-0.984251968503937)
--(axis cs:-0.118110236220472,-0.979251473419348)
--(axis cs:-0.10826347174142,-0.968503937007874)
--(axis cs:-0.102362204724409,-0.961552405220288)
--(axis cs:-0.0958012401596621,-0.952755905511811)
--(axis cs:-0.0866141732283465,-0.939357043029841)
--(axis cs:-0.0851798721093117,-0.937007874015748)
--(axis cs:-0.0762145933348608,-0.921259842519685)
--(axis cs:-0.0708661417322834,-0.911050688306504)
--(axis cs:-0.0682324484346302,-0.905511811023622)
--(axis cs:-0.0612350934822812,-0.889763779527559)
--(axis cs:-0.0551181102362205,-0.875014658456142)
--(axis cs:-0.0547351535892947,-0.874015748031496)
--(axis cs:-0.0490215714539871,-0.858267716535433)
--(axis cs:-0.0435702132421042,-0.84251968503937)
--(axis cs:-0.0393700787401575,-0.829927782046966)
--(axis cs:-0.0383721185218894,-0.826771653543307)
--(axis cs:-0.0335837699340525,-0.811023622047244)
--(axis cs:-0.0288341194115826,-0.795275590551181)
--(axis cs:-0.0240424610753201,-0.779527559055118)
--(axis cs:-0.0236220472440944,-0.778099441209793)
--(axis cs:-0.0194870474045476,-0.763779527559055)
--(axis cs:-0.014794166923565,-0.748031496062992)
--(axis cs:-0.0098127936714828,-0.732283464566929)
--(axis cs:-0.00787401574803148,-0.7262564179858)
--(axis cs:-0.00470778643353187,-0.716535433070866)
--(axis cs:0.000757620733556501,-0.700787401574803)
--(axis cs:0.00707313140132914,-0.68503937007874)
--(axis cs:0.00787401574803148,-0.683108126071126)
--(axis cs:0.0139251167633818,-0.669291338582677)
--(axis cs:0.0225408296215214,-0.653543307086614)
--(axis cs:0.0236220472440944,-0.651755399456368)
--(axis cs:0.0328843007703088,-0.637795275590551)
--(axis cs:0.0393700787401574,-0.630014050584628)
--(axis cs:0.0467674479821605,-0.622047244094488)
--(axis cs:0.0551181102362204,-0.614543075785087)
--(axis cs:0.0654556069260631,-0.606299212598425)
--(axis cs:0.0708661417322833,-0.602556001118185)
--(axis cs:0.0866141732283465,-0.592500439115631)
--(axis cs:0.0897673986844634,-0.590551181102362)
--(axis cs:0.102362204724409,-0.58338128580725)
--(axis cs:0.118110236220472,-0.575196903018237)
--(axis cs:0.118841514070105,-0.574803149606299)
--(axis cs:0.133858267716535,-0.567052140124854)
--(axis cs:0.149606299212598,-0.55944600606417)
--(axis cs:0.1503808830853,-0.559055118110236)
--(axis cs:0.165354330708661,-0.551570877698196)
--(axis cs:0.181102362204724,-0.544010437077482)
--(axis cs:0.182512595694567,-0.543307086614173)
--(axis cs:0.196850393700787,-0.536016485672038)
--(axis cs:0.21259842519685,-0.528190206712812)
--(axis cs:0.213826790579832,-0.52755905511811)
--(axis cs:0.228346456692913,-0.51973799339018)
--(axis cs:0.243253258178885,-0.511811023622047)
--(axis cs:0.244094488188976,-0.511330686979454)
--(axis cs:0.259842519685039,-0.502030425290919)
--(axis cs:0.269939225364168,-0.496062992125984)
--(axis cs:0.275590551181102,-0.492356543833854)
--(axis cs:0.291338582677165,-0.481867088949417)
--(axis cs:0.29362904741086,-0.480314960629921)
--(axis cs:0.307086614173228,-0.469775016763061)
--(axis cs:0.313641963379592,-0.464566929133858)
--(axis cs:0.322834645669291,-0.455710103233558)
--(axis cs:0.329839297713186,-0.448818897637795)
--(axis cs:0.338582677165354,-0.43761034180931)
--(axis cs:0.342037742745173,-0.433070866141732)
--(axis cs:0.35009707140946,-0.417322834645669)
--(axis cs:0.354131223395801,-0.401574803149606)
--(axis cs:0.354076358637122,-0.385826771653543)
--(axis cs:0.349919558836578,-0.37007874015748)
--(axis cs:0.341745419470403,-0.354330708661417)
--(axis cs:0.338582677165354,-0.350235717531011)
--(axis cs:0.329087015948473,-0.338582677165354)
--(axis cs:0.322834645669291,-0.332779528258233)
--(axis cs:0.311259895952421,-0.322834645669291)
--(axis cs:0.307086614173228,-0.319938852266042)
--(axis cs:0.291338582677165,-0.310121948083009)
--(axis cs:0.285695630393379,-0.307086614173228)
--(axis cs:0.275590551181102,-0.3025029299039)
--(axis cs:0.259842519685039,-0.296673650103396)
--(axis cs:0.244094488188976,-0.292359081530469)
--(axis cs:0.237889624013972,-0.291338582677165)
--(axis cs:0.228346456692913,-0.289966210334298)
--(axis cs:0.21259842519685,-0.2893592872385)
--(axis cs:0.196850393700787,-0.290555472073894)
--(axis cs:0.192905297825068,-0.291338582677165)
--(axis cs:0.181102362204724,-0.293977206188445)
--(axis cs:0.165354330708661,-0.29971525446065)
--(axis cs:0.150732714246624,-0.307086614173228)
--(axis cs:0.149606299212598,-0.307718676001555)
--(axis cs:0.133858267716535,-0.318956069739164)
--(axis cs:0.12933973700806,-0.322834645669291)
--(axis cs:0.118110236220472,-0.333322894549624)
--(axis cs:0.113228132889524,-0.338582677165354)
--(axis cs:0.102362204724409,-0.351167025666834)
--(axis cs:0.0999234473201261,-0.354330708661417)
--(axis cs:0.0885584255745704,-0.37007874015748)
--(axis cs:0.0866141732283465,-0.372972048551347)
--(axis cs:0.0786583175185363,-0.385826771653543)
--(axis cs:0.0708661417322833,-0.398858163550156)
--(axis cs:0.0693396789735056,-0.401574803149606)
--(axis cs:0.0610507850476655,-0.417322834645669)
--(axis cs:0.0551181102362204,-0.428796177226873)
--(axis cs:0.0529881347652052,-0.433070866141732)
--(axis cs:0.0455466225968644,-0.448818897637795)
--(axis cs:0.0393700787401574,-0.461741768277103)
--(axis cs:0.0380344140781381,-0.464566929133858)
--(axis cs:0.0309689590970903,-0.480314960629921)
--(axis cs:0.0236220472440944,-0.495588799073686)
--(axis cs:0.023390123990115,-0.496062992125984)
--(axis cs:0.0160594839566097,-0.511811023622047)
--(axis cs:0.00787401574803148,-0.527053844709402)
--(axis cs:0.00758864351053524,-0.52755905511811)
--(axis cs:-0.00137488191016528,-0.543307086614173)
--(axis cs:-0.00787401574803148,-0.55284437727688)
--(axis cs:-0.0125343520098136,-0.559055118110236)
--(axis cs:-0.0236220472440944,-0.571563817460163)
--(axis cs:-0.0268650064415445,-0.574803149606299)
--(axis cs:-0.0393700787401575,-0.585626052230129)
--(axis cs:-0.0459897010097677,-0.590551181102362)
--(axis cs:-0.0551181102362205,-0.596580148903748)
--(axis cs:-0.0708661417322835,-0.605455157249531)
--(axis cs:-0.07241206178133,-0.606299212598425)
--(axis cs:-0.0866141732283465,-0.613521851657273)
--(axis cs:-0.102362204724409,-0.620460042854366)
--(axis cs:-0.106023569851221,-0.622047244094488)
--(axis cs:-0.118110236220472,-0.627099407226519)
--(axis cs:-0.133858267716535,-0.633214821191544)
--(axis cs:-0.146474855257772,-0.637795275590551)
--(axis cs:-0.149606299212598,-0.638922611171169)
--(axis cs:-0.165354330708661,-0.644655770756481)
--(axis cs:-0.181102362204724,-0.649997225726061)
--(axis cs:-0.191959711399859,-0.653543307086614)
--(axis cs:-0.196850393700787,-0.655178419768498)
--(axis cs:-0.21259842519685,-0.660425173416994)
--(axis cs:-0.228346456692913,-0.665396276444901)
--(axis cs:-0.241176064317199,-0.669291338582677)
--(axis cs:-0.244094488188976,-0.670223171114523)
--(axis cs:-0.259842519685039,-0.67524012955249)
--(axis cs:-0.275590551181102,-0.680038991156813)
--(axis cs:-0.291338582677165,-0.684646910468067)
--(axis cs:-0.292694457703769,-0.68503937007874)
--(axis cs:-0.307086614173228,-0.689549899274479)
--(axis cs:-0.322834645669291,-0.694320530262086)
--(axis cs:-0.338582677165354,-0.698938609951896)
--(axis cs:-0.345025556197018,-0.700787401574803)
--(axis cs:-0.354330708661417,-0.703746693486666)
--(axis cs:-0.37007874015748,-0.708647717045839)
--(axis cs:-0.385826771653543,-0.713443236107105)
--(axis cs:-0.39616805947286,-0.716535433070866)
--(axis cs:-0.401574803149606,-0.718372432439862)
--(axis cs:-0.417322834645669,-0.723643352905899)
--(axis cs:-0.433070866141732,-0.728888496191369)
--(axis cs:-0.443310410184927,-0.732283464566929)
--(axis cs:-0.448818897637795,-0.734417853158272)
--(axis cs:-0.464566929133858,-0.740503979275207)
--(axis cs:-0.480314960629921,-0.746736468379916)
--(axis cs:-0.483580331366803,-0.748031496062992)
--(axis cs:-0.496062992125984,-0.754032623070134)
--(axis cs:-0.511811023622047,-0.761948906921318)
--(axis cs:-0.515367724687784,-0.763779527559055)
--(axis cs:-0.52755905511811,-0.771705602297045)
--(axis cs:-0.538865297938849,-0.779527559055118)
--(axis cs:-0.543307086614173,-0.783589861073628)
--(axis cs:-0.555411381751414,-0.795275590551181)
--(axis cs:-0.559055118110236,-0.800264925800446)
--(axis cs:-0.56657140603724,-0.811023622047244)
--(axis cs:-0.573525950382649,-0.826771653543307)
--(axis cs:-0.574803149606299,-0.832072992121821)
--(axis cs:-0.577266374305505,-0.84251968503937)
--(axis cs:-0.578315981496636,-0.858267716535433)
--(axis cs:-0.577042764636928,-0.874015748031496)
--(axis cs:-0.574803149606299,-0.884348316327044)
--(axis cs:-0.573648856149732,-0.889763779527559)
--(axis cs:-0.568227575293023,-0.905511811023622)
--(axis cs:-0.56071070128065,-0.921259842519685)
--(axis cs:-0.559055118110236,-0.923995290808553)
--(axis cs:-0.550961404706669,-0.937007874015748)
--(axis cs:-0.543307086614173,-0.947025789475533)
--(axis cs:-0.538725177154284,-0.952755905511811)
--(axis cs:-0.52755905511811,-0.964551710927529)
--(axis cs:-0.523572289245062,-0.968503937007874)
--(axis cs:-0.511811023622047,-0.978656310268468)
--(axis cs:-0.504777324630371,-0.984251968503937)
--(axis cs:-0.496062992125984,-0.990448523167103)
--(axis cs:-0.481210891817603,-1);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:-1,-0.549559391564397)
--(axis cs:-0.990544647639189,-0.559055118110236)
--(axis cs:-0.984251968503937,-0.565093061733277)
--(axis cs:-0.972473109031702,-0.574803149606299)
--(axis cs:-0.968503937007874,-0.577971881657017)
--(axis cs:-0.952755905511811,-0.588566421013785)
--(axis cs:-0.949137314183436,-0.590551181102362)
--(axis cs:-0.937007874015748,-0.597150460375757)
--(axis cs:-0.921259842519685,-0.603809630192955)
--(axis cs:-0.913097062569972,-0.606299212598425)
--(axis cs:-0.905511811023622,-0.608654691432574)
--(axis cs:-0.889763779527559,-0.611703873158301)
--(axis cs:-0.874015748031496,-0.612856263055274)
--(axis cs:-0.858267716535433,-0.611924475564681)
--(axis cs:-0.84251968503937,-0.608556988056443)
--(axis cs:-0.836753029213203,-0.606299212598425)
--(axis cs:-0.826771653543307,-0.602148499857218)
--(axis cs:-0.811023622047244,-0.59150332555697)
--(axis cs:-0.810030664652186,-0.590551181102362)
--(axis cs:-0.795513268828055,-0.574803149606299)
--(axis cs:-0.795275590551181,-0.574513051543809)
--(axis cs:-0.785845061100666,-0.559055118110236)
--(axis cs:-0.779527559055118,-0.546685056976361)
--(axis cs:-0.778179838238957,-0.543307086614173)
--(axis cs:-0.772472984976227,-0.52755905511811)
--(axis cs:-0.767605377716714,-0.511811023622047)
--(axis cs:-0.763779527559055,-0.497656248203894)
--(axis cs:-0.763426576517237,-0.496062992125984)
--(axis cs:-0.760132533771331,-0.480314960629921)
--(axis cs:-0.757191698174656,-0.464566929133858)
--(axis cs:-0.754531339385107,-0.448818897637795)
--(axis cs:-0.752095765801509,-0.433070866141732)
--(axis cs:-0.749840567217181,-0.417322834645669)
--(axis cs:-0.748031496062992,-0.40390481608784)
--(axis cs:-0.747763027744142,-0.401574803149606)
--(axis cs:-0.745985321491933,-0.385826771653543)
--(axis cs:-0.744297040920159,-0.37007874015748)
--(axis cs:-0.742682072885512,-0.354330708661417)
--(axis cs:-0.741126764039534,-0.338582677165354)
--(axis cs:-0.739620310337848,-0.322834645669291)
--(axis cs:-0.738154226141329,-0.307086614173228)
--(axis cs:-0.736721220372208,-0.291338582677165)
--(axis cs:-0.735316206277554,-0.275590551181102)
--(axis cs:-0.733935051168565,-0.259842519685039)
--(axis cs:-0.732574786364055,-0.244094488188976)
--(axis cs:-0.732283464566929,-0.240698694413082)
--(axis cs:-0.731343283122951,-0.228346456692913)
--(axis cs:-0.730159952240296,-0.21259842519685)
--(axis cs:-0.728994719524325,-0.196850393700787)
--(axis cs:-0.727848539337833,-0.181102362204724)
--(axis cs:-0.726723080780174,-0.165354330708661)
--(axis cs:-0.725621299885543,-0.149606299212598)
--(axis cs:-0.724546926793882,-0.133858267716535)
--(axis cs:-0.723504808107954,-0.118110236220472)
--(axis cs:-0.722501035115218,-0.102362204724409)
--(axis cs:-0.721542813480769,-0.0866141732283465)
--(axis cs:-0.720638712467973,-0.0708661417322834)
--(axis cs:-0.719798822770357,-0.0551181102362205)
--(axis cs:-0.719034713044884,-0.0393700787401575)
--(axis cs:-0.718359595881537,-0.0236220472440944)
--(axis cs:-0.717788750100355,-0.00787401574803148)
--(axis cs:-0.717339040866641,0.00787401574803148)
--(axis cs:-0.717029625334983,0.0236220472440944)
--(axis cs:-0.716881964023869,0.0393700787401574)
--(axis cs:-0.716919228955512,0.0551181102362204)
--(axis cs:-0.717167599525097,0.0708661417322833)
--(axis cs:-0.717654989561752,0.0866141732283465)
--(axis cs:-0.71841147135681,0.102362204724409)
--(axis cs:-0.719469836755906,0.118110236220472)
--(axis cs:-0.720863410957764,0.133858267716535)
--(axis cs:-0.722627708201142,0.149606299212598)
--(axis cs:-0.724798579298978,0.165354330708661)
--(axis cs:-0.727410943738705,0.181102362204724)
--(axis cs:-0.730499695120277,0.196850393700787)
--(axis cs:-0.732283464566929,0.204776755262488)
--(axis cs:-0.734261200095562,0.21259842519685)
--(axis cs:-0.738752893841387,0.228346456692913)
--(axis cs:-0.743824887503123,0.244094488188976)
--(axis cs:-0.748031496062992,0.255870954354047)
--(axis cs:-0.749629519123737,0.259842519685039)
--(axis cs:-0.756473624916893,0.275590551181102)
--(axis cs:-0.763779527559055,0.291089371215557)
--(axis cs:-0.763912557855449,0.291338582677165)
--(axis cs:-0.772745943717651,0.307086614173228)
--(axis cs:-0.779527559055118,0.318588275350292)
--(axis cs:-0.782378181010697,0.322834645669291)
--(axis cs:-0.793260669346142,0.338582677165354)
--(axis cs:-0.795275590551181,0.341437547120077)
--(axis cs:-0.805706419716503,0.354330708661417)
--(axis cs:-0.811023622047244,0.360867114278057)
--(axis cs:-0.819735539080096,0.37007874015748)
--(axis cs:-0.826771653543307,0.377588184365294)
--(axis cs:-0.835921642460349,0.385826771653543)
--(axis cs:-0.84251968503937,0.391905369090678)
--(axis cs:-0.855272121895046,0.401574803149606)
--(axis cs:-0.858267716535433,0.403928408268058)
--(axis cs:-0.874015748031496,0.413681444098829)
--(axis cs:-0.882031424096708,0.417322834645669)
--(axis cs:-0.889763779527559,0.421030468851269)
--(axis cs:-0.905511811023622,0.425818424797138)
--(axis cs:-0.921259842519685,0.427795437314223)
--(axis cs:-0.937007874015748,0.426699105462907)
--(axis cs:-0.952755905511811,0.422267852007414)
--(axis cs:-0.962581272726526,0.417322834645669)
--(axis cs:-0.968503937007874,0.414206251909541)
--(axis cs:-0.984251968503937,0.402152107785979)
--(axis cs:-0.984835291897556,0.401574803149606)
--(axis cs:-0.999873903120795,0.385826771653543)
--(axis cs:-1,0.385687104162321);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:1,0.744916881072144)
--(axis cs:0.997719654785818,0.748031496062992)
--(axis cs:0.98537024090897,0.763779527559055)
--(axis cs:0.984251968503937,0.765124119149707)
--(axis cs:0.970952823473697,0.779527559055118)
--(axis cs:0.968503937007874,0.782034751289108)
--(axis cs:0.953904215779729,0.795275590551181)
--(axis cs:0.952755905511811,0.796271642860697)
--(axis cs:0.937007874015748,0.808267743393439)
--(axis cs:0.932776509932713,0.811023622047244)
--(axis cs:0.921259842519685,0.81832350691236)
--(axis cs:0.905511811023622,0.826614498453906)
--(axis cs:0.905151712508574,0.826771653543307)
--(axis cs:0.889763779527559,0.83341721038156)
--(axis cs:0.874015748031496,0.838808204936529)
--(axis cs:0.859849995156553,0.84251968503937)
--(axis cs:0.858267716535433,0.842936323056127)
--(axis cs:0.84251968503937,0.845960346716888)
--(axis cs:0.826771653543307,0.847920936978865)
--(axis cs:0.811023622047244,0.848911302426305)
--(axis cs:0.795275590551181,0.849014258878672)
--(axis cs:0.779527559055118,0.84829154036207)
--(axis cs:0.763779527559055,0.846816142795451)
--(axis cs:0.748031496062992,0.84465270079706)
--(axis cs:0.735835324539666,0.84251968503937)
--(axis cs:0.732283464566929,0.841865285034392)
--(axis cs:0.716535433070866,0.838498628844406)
--(axis cs:0.700787401574803,0.834654554901053)
--(axis cs:0.68503937007874,0.830458892494912)
--(axis cs:0.671586216733745,0.826771653543307)
--(axis cs:0.669291338582677,0.826052135309071)
--(axis cs:0.653543307086614,0.821432937760398)
--(axis cs:0.637795275590551,0.817134173997626)
--(axis cs:0.622047244094488,0.81374496626234)
--(axis cs:0.606299212598425,0.812188881894713)
--(axis cs:0.590551181102362,0.813952101283254)
--(axis cs:0.574803149606299,0.821425463418505)
--(axis cs:0.569201888432459,0.826771653543307)
--(axis cs:0.559055118110236,0.835249666770623)
--(axis cs:0.553240671032581,0.84251968503937)
--(axis cs:0.543307086614173,0.853201523840934)
--(axis cs:0.539667992750494,0.858267716535433)
--(axis cs:0.52755905511811,0.872663639763489)
--(axis cs:0.526605879759749,0.874015748031496)
--(axis cs:0.513609305718088,0.889763779527559)
--(axis cs:0.511811023622047,0.891675903855073)
--(axis cs:0.500108317946021,0.905511811023622)
--(axis cs:0.496062992125984,0.909724390762399)
--(axis cs:0.485725071577697,0.921259842519685)
--(axis cs:0.480314960629921,0.926615127642425)
--(axis cs:0.470223505064719,0.937007874015748)
--(axis cs:0.464566929133858,0.942227245536636)
--(axis cs:0.453320430740215,0.952755905511811)
--(axis cs:0.448818897637795,0.956575747388758)
--(axis cs:0.43464200066964,0.968503937007874)
--(axis cs:0.433070866141732,0.969717531841249)
--(axis cs:0.417322834645669,0.981678288230669)
--(axis cs:0.413814777766685,0.984251968503937)
--(axis cs:0.401574803149606,0.992609164566007)
--(axis cs:0.390091231491131,1);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:-0.0622828090794063,1)
--(axis cs:-0.0708661417322834,0.992064184230468)
--(axis cs:-0.0781926501953353,0.984251968503937)
--(axis cs:-0.0866141732283465,0.974899527207543)
--(axis cs:-0.0916703317820183,0.968503937007874)
--(axis cs:-0.102362204724409,0.954283221370112)
--(axis cs:-0.103381732528604,0.952755905511811)
--(axis cs:-0.11357583062092,0.937007874015748)
--(axis cs:-0.118110236220472,0.929645323419054)
--(axis cs:-0.122767156961026,0.921259842519685)
--(axis cs:-0.131150331892782,0.905511811023622)
--(axis cs:-0.133858267716535,0.900277219390012)
--(axis cs:-0.138830783134371,0.889763779527559)
--(axis cs:-0.146030299934911,0.874015748031496)
--(axis cs:-0.149606299212598,0.866016168051042)
--(axis cs:-0.152812896671538,0.858267716535433)
--(axis cs:-0.159229535243174,0.84251968503937)
--(axis cs:-0.165354330708661,0.827132023079935)
--(axis cs:-0.165488664301095,0.826771653543307)
--(axis cs:-0.171378900611838,0.811023622047244)
--(axis cs:-0.177180040861748,0.795275590551181)
--(axis cs:-0.181102362204724,0.784555027621176)
--(axis cs:-0.182847384696311,0.779527559055118)
--(axis cs:-0.188300404544696,0.763779527559055)
--(axis cs:-0.193702785012172,0.748031496062992)
--(axis cs:-0.196850393700787,0.738783469965039)
--(axis cs:-0.198973043441001,0.732283464566929)
--(axis cs:-0.204059010305796,0.716535433070866)
--(axis cs:-0.209068508144675,0.700787401574803)
--(axis cs:-0.21259842519685,0.689461691481518)
--(axis cs:-0.213934224744533,0.68503937007874)
--(axis cs:-0.218549338949782,0.669291338582677)
--(axis cs:-0.223007544773274,0.653543307086614)
--(axis cs:-0.227272766227323,0.637795275590551)
--(axis cs:-0.228346456692913,0.633558577703295)
--(axis cs:-0.231201305230634,0.622047244094488)
--(axis cs:-0.234808156921452,0.606299212598425)
--(axis cs:-0.238073920242457,0.590551181102362)
--(axis cs:-0.240936319074976,0.574803149606299)
--(axis cs:-0.243327271714757,0.559055118110236)
--(axis cs:-0.244094488188976,0.55242342793305)
--(axis cs:-0.245136021910534,0.543307086614173)
--(axis cs:-0.246305869084077,0.52755905511811)
--(axis cs:-0.246774167252423,0.511811023622047)
--(axis cs:-0.246445387292593,0.496062992125984)
--(axis cs:-0.24522185256735,0.480314960629921)
--(axis cs:-0.244094488188976,0.472251726578675)
--(axis cs:-0.24295950723898,0.464566929133858)
--(axis cs:-0.239507200594155,0.448818897637795)
--(axis cs:-0.234790058847645,0.433070866141732)
--(axis cs:-0.22868845424573,0.417322834645669)
--(axis cs:-0.228346456692913,0.416600153924706)
--(axis cs:-0.220759107087531,0.401574803149606)
--(axis cs:-0.21259842519685,0.388166715110951)
--(axis cs:-0.211061969553675,0.385826771653543)
--(axis cs:-0.199029821741886,0.37007874015748)
--(axis cs:-0.196850393700787,0.367584399047676)
--(axis cs:-0.184229643841964,0.354330708661417)
--(axis cs:-0.181102362204724,0.35140541115034)
--(axis cs:-0.165959742126307,0.338582677165354)
--(axis cs:-0.165354330708661,0.338118039070734)
--(axis cs:-0.149606299212598,0.327317861641288)
--(axis cs:-0.142089033222896,0.322834645669291)
--(axis cs:-0.133858267716535,0.318299977484107)
--(axis cs:-0.118110236220472,0.31095207822693)
--(axis cs:-0.107869630431057,0.307086614173228)
--(axis cs:-0.102362204724409,0.305134251795929)
--(axis cs:-0.0866141732283465,0.300915866658605)
--(axis cs:-0.0708661417322834,0.298119707595004)
--(axis cs:-0.0551181102362205,0.296808643529371)
--(axis cs:-0.0393700787401575,0.297030679352294)
--(axis cs:-0.0236220472440944,0.298810100732054)
--(axis cs:-0.00787401574803148,0.302165790907982)
--(axis cs:0.00787401574803148,0.307083524954461)
--(axis cs:0.00788151259970029,0.307086614173228)
--(axis cs:0.0236220472440944,0.313714954420905)
--(axis cs:0.0393700787401574,0.32180508160579)
--(axis cs:0.0410660447510189,0.322834645669291)
--(axis cs:0.0551181102362204,0.331463668710327)
--(axis cs:0.0653582775968942,0.338582677165354)
--(axis cs:0.0708661417322833,0.342441604951503)
--(axis cs:0.0862419172811485,0.354330708661417)
--(axis cs:0.0866141732283465,0.354619872615875)
--(axis cs:0.102362204724409,0.36791345502001)
--(axis cs:0.104765466922849,0.37007874015748)
--(axis cs:0.118110236220472,0.382075776677774)
--(axis cs:0.122082177924016,0.385826771653543)
--(axis cs:0.133858267716535,0.39691389913139)
--(axis cs:0.138633415380427,0.401574803149606)
--(axis cs:0.149606299212598,0.412252256857714)
--(axis cs:0.154692937720643,0.417322834645669)
--(axis cs:0.165354330708661,0.427928959589441)
--(axis cs:0.170457134532516,0.433070866141732)
--(axis cs:0.181102362204724,0.443797216020709)
--(axis cs:0.186073769406909,0.448818897637795)
--(axis cs:0.196850393700787,0.45973467199028)
--(axis cs:0.20165694980502,0.464566929133858)
--(axis cs:0.21259842519685,0.475640282281014)
--(axis cs:0.21729709642369,0.480314960629921)
--(axis cs:0.228346456692913,0.491431560666962)
--(axis cs:0.233072507418076,0.496062992125984)
--(axis cs:0.244094488188976,0.507044742295335)
--(axis cs:0.249049462084189,0.511811023622047)
--(axis cs:0.259842519685039,0.522432757431796)
--(axis cs:0.265285816182122,0.52755905511811)
--(axis cs:0.275590551181102,0.53755455036432)
--(axis cs:0.281839819072591,0.543307086614173)
--(axis cs:0.291338582677165,0.552382480252778)
--(axis cs:0.298758792435637,0.559055118110236)
--(axis cs:0.307086614173228,0.566892702299397)
--(axis cs:0.31609157589814,0.574803149606299)
--(axis cs:0.322834645669291,0.58105839808936)
--(axis cs:0.333881223000963,0.590551181102362)
--(axis cs:0.338582677165354,0.594861244476136)
--(axis cs:0.352159906915679,0.606299212598425)
--(axis cs:0.354330708661417,0.608271327929319)
--(axis cs:0.37007874015748,0.621328346364393)
--(axis cs:0.371040657441207,0.622047244094488)
--(axis cs:0.385826771653543,0.634178674410816)
--(axis cs:0.390772196689775,0.637795275590551)
--(axis cs:0.401574803149606,0.646595700145223)
--(axis cs:0.41121902225764,0.653543307086614)
--(axis cs:0.417322834645669,0.658523267188382)
--(axis cs:0.432380347478552,0.669291338582677)
--(axis cs:0.433070866141732,0.669862080607686)
--(axis cs:0.448818897637795,0.681076660722354)
--(axis cs:0.455383949842781,0.68503937007874)
--(axis cs:0.464566929133858,0.691679088223625)
--(axis cs:0.479609840705332,0.700787401574803)
--(axis cs:0.480314960629921,0.701317223194129)
--(axis cs:0.496062992125984,0.710747970416267)
--(axis cs:0.508365667111145,0.716535433070866)
--(axis cs:0.511811023622047,0.718705564112287)
--(axis cs:0.52755905511811,0.725597474107421)
--(axis cs:0.543307086614173,0.72968663901572)
--(axis cs:0.559055118110236,0.729922274883554)
--(axis cs:0.574803149606299,0.723871641788215)
--(axis cs:0.582185340892524,0.716535433070866)
--(axis cs:0.590551181102362,0.708768111953436)
--(axis cs:0.595752690703592,0.700787401574803)
--(axis cs:0.606299212598425,0.68513208896455)
--(axis cs:0.606344477888992,0.68503937007874)
--(axis cs:0.615181208729116,0.669291338582677)
--(axis cs:0.622047244094488,0.657110664293224)
--(axis cs:0.623684843127277,0.653543307086614)
--(axis cs:0.631599070744539,0.637795275590551)
--(axis cs:0.637795275590551,0.625621410228328)
--(axis cs:0.639377902542079,0.622047244094488)
--(axis cs:0.646906665731273,0.606299212598425)
--(axis cs:0.653543307086614,0.592464098020376)
--(axis cs:0.654378609810327,0.590551181102362)
--(axis cs:0.661785147934618,0.574803149606299)
--(axis cs:0.669141449388807,0.559055118110236)
--(axis cs:0.669291338582677,0.558754376837302)
--(axis cs:0.676585157033374,0.543307086614173)
--(axis cs:0.683975694824679,0.52755905511811)
--(axis cs:0.68503937007874,0.525397482210741)
--(axis cs:0.691541247627478,0.511811023622047)
--(axis cs:0.699076148858816,0.496062992125984)
--(axis cs:0.700787401574803,0.49260924360868)
--(axis cs:0.706846943839204,0.480314960629921)
--(axis cs:0.714615316091879,0.464566929133858)
--(axis cs:0.716535433070866,0.46077905878464)
--(axis cs:0.722688705265529,0.448818897637795)
--(axis cs:0.730768685621561,0.433070866141732)
--(axis cs:0.732283464566929,0.430187106495258)
--(axis cs:0.73926491152133,0.417322834645669)
--(axis cs:0.747721244828331,0.401574803149606)
--(axis cs:0.748031496062992,0.401010351366507)
--(axis cs:0.756802413935478,0.385826771653543)
--(axis cs:0.763779527559055,0.373591438348701)
--(axis cs:0.765916921144464,0.37007874015748)
--(axis cs:0.775570600286417,0.354330708661417)
--(axis cs:0.779527559055118,0.347842777295813)
--(axis cs:0.7856470697163,0.338582677165354)
--(axis cs:0.795275590551181,0.323805810660271)
--(axis cs:0.79597286964671,0.322834645669291)
--(axis cs:0.80728632549078,0.307086614173228)
--(axis cs:0.811023622047244,0.301803772411759)
--(axis cs:0.819301544099882,0.291338582677165)
--(axis cs:0.826771653543307,0.281710518868101)
--(axis cs:0.832180326454972,0.275590551181102)
--(axis cs:0.84251968503937,0.263637974628029)
--(axis cs:0.846338783458724,0.259842519685039)
--(axis cs:0.858267716535433,0.247693640842457)
--(axis cs:0.862473678579218,0.244094488188976)
--(axis cs:0.874015748031496,0.233930635355118)
--(axis cs:0.88179804802634,0.228346456692913)
--(axis cs:0.889763779527559,0.222434394718242)
--(axis cs:0.905511811023622,0.213285653824737)
--(axis cs:0.907210277820103,0.21259842519685)
--(axis cs:0.921259842519685,0.206671704311954)
--(axis cs:0.937007874015748,0.202697476077661)
--(axis cs:0.952755905511811,0.201537890167862)
--(axis cs:0.968503937007874,0.20345279216677)
--(axis cs:0.984251968503937,0.208810907072489)
--(axis cs:0.990976705346643,0.21259842519685)
--(axis cs:1,0.218248701018724);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:-0.905511811023622,-0.240738045945391)
--(axis cs:-0.889763779527559,-0.243838756406223)
--(axis cs:-0.874015748031496,-0.236015688201808)
--(axis cs:-0.867756976711409,-0.228346456692913)
--(axis cs:-0.858267716535433,-0.215495045098981)
--(axis cs:-0.856952494586415,-0.21259842519685)
--(axis cs:-0.85056856093914,-0.196850393700787)
--(axis cs:-0.844934406620525,-0.181102362204724)
--(axis cs:-0.84251968503937,-0.173303007182636)
--(axis cs:-0.840769414852148,-0.165354330708661)
--(axis cs:-0.83785038228225,-0.149606299212598)
--(axis cs:-0.835479506816617,-0.133858267716535)
--(axis cs:-0.833668757016071,-0.118110236220472)
--(axis cs:-0.832435872418289,-0.102362204724409)
--(axis cs:-0.831805682803049,-0.0866141732283465)
--(axis cs:-0.831806612751499,-0.0708661417322834)
--(axis cs:-0.832473649359488,-0.0551181102362205)
--(axis cs:-0.833846407120227,-0.0393700787401575)
--(axis cs:-0.83596758715977,-0.0236220472440944)
--(axis cs:-0.83888549382355,-0.00787401574803148)
--(axis cs:-0.84251968503937,0.00734245869401815)
--(axis cs:-0.842708571127738,0.00787401574803148)
--(axis cs:-0.849520954315467,0.0236220472440944)
--(axis cs:-0.857748559779655,0.0393700787401574)
--(axis cs:-0.858267716535433,0.0402303827868216)
--(axis cs:-0.874015748031496,0.0542855047754957)
--(axis cs:-0.878607696104495,0.0551181102362204)
--(axis cs:-0.889763779527559,0.0569297361194677)
--(axis cs:-0.894037125294581,0.0551181102362204)
--(axis cs:-0.905511811023622,0.0497714973078836)
--(axis cs:-0.915130317559891,0.0393700787401574)
--(axis cs:-0.921259842519685,0.0319611714643306)
--(axis cs:-0.925721522941387,0.0236220472440944)
--(axis cs:-0.933129946173702,0.00787401574803148)
--(axis cs:-0.937007874015748,-0.0016587508950176)
--(axis cs:-0.938911268200339,-0.00787401574803148)
--(axis cs:-0.942982674536064,-0.0236220472440944)
--(axis cs:-0.946299321463622,-0.0393700787401575)
--(axis cs:-0.948868725954969,-0.0551181102362205)
--(axis cs:-0.9506907744973,-0.0708661417322834)
--(axis cs:-0.951761874863762,-0.0866141732283465)
--(axis cs:-0.952074010478443,-0.102362204724409)
--(axis cs:-0.951613120899656,-0.118110236220472)
--(axis cs:-0.950363679469849,-0.133858267716535)
--(axis cs:-0.948304251548988,-0.149606299212598)
--(axis cs:-0.945410026963151,-0.165354330708661)
--(axis cs:-0.941653774082302,-0.181102362204724)
--(axis cs:-0.937007874015748,-0.196830922757149)
--(axis cs:-0.936999904086517,-0.196850393700787)
--(axis cs:-0.929334828806106,-0.21259842519685)
--(axis cs:-0.921259842519685,-0.226696330518776)
--(axis cs:-0.919617275960378,-0.228346456692913)
--(axis cs:-0.905511811023622,-0.240738045945391);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:-0.0708661417322834,0.431274186375708)
--(axis cs:-0.0551181102362205,0.426113685386466)
--(axis cs:-0.0393700787401575,0.423664449020422)
--(axis cs:-0.0236220472440944,0.42367282285539)
--(axis cs:-0.00787401574803148,0.42590068069799)
--(axis cs:0.00787401574803148,0.430090479391475)
--(axis cs:0.0156674239099661,0.433070866141732)
--(axis cs:0.0236220472440944,0.436225186747536)
--(axis cs:0.0393700787401574,0.4441334271473)
--(axis cs:0.0472552823004582,0.448818897637795)
--(axis cs:0.0551181102362204,0.453623060318041)
--(axis cs:0.0708661417322833,0.464468550577172)
--(axis cs:0.070993549516597,0.464566929133858)
--(axis cs:0.0866141732283465,0.476894382513492)
--(axis cs:0.0906405309196672,0.480314960629921)
--(axis cs:0.102362204724409,0.490485647863381)
--(axis cs:0.108421222458296,0.496062992125984)
--(axis cs:0.118110236220472,0.50517494726707)
--(axis cs:0.124850021243177,0.511811023622047)
--(axis cs:0.133858267716535,0.520886442167323)
--(axis cs:0.140254145967022,0.52755905511811)
--(axis cs:0.149606299212598,0.537563576190572)
--(axis cs:0.154841592925157,0.543307086614173)
--(axis cs:0.165354330708661,0.55517525176739)
--(axis cs:0.168735922036411,0.559055118110236)
--(axis cs:0.181102362204724,0.573721142857416)
--(axis cs:0.182007163879282,0.574803149606299)
--(axis cs:0.19455290800999,0.590551181102362)
--(axis cs:0.196850393700787,0.59358276467911)
--(axis cs:0.206455487651069,0.606299212598425)
--(axis cs:0.21259842519685,0.61487714763766)
--(axis cs:0.217750908154375,0.622047244094488)
--(axis cs:0.228346456692913,0.637745586981559)
--(axis cs:0.228380320060274,0.637795275590551)
--(axis cs:0.238061998311418,0.653543307086614)
--(axis cs:0.244094488188976,0.664256160370701)
--(axis cs:0.246965863503522,0.669291338582677)
--(axis cs:0.254831141578384,0.68503937007874)
--(axis cs:0.259842519685039,0.696650040601033)
--(axis cs:0.261655814233811,0.700787401574803)
--(axis cs:0.267201402762337,0.716535433070866)
--(axis cs:0.271449675646461,0.732283464566929)
--(axis cs:0.274243490405061,0.748031496062992)
--(axis cs:0.275405487261286,0.763779527559055)
--(axis cs:0.274746757315405,0.779527559055118)
--(axis cs:0.272061793424437,0.795275590551181)
--(axis cs:0.267113844221941,0.811023622047244)
--(axis cs:0.259842519685039,0.82638122895912)
--(axis cs:0.259637061898784,0.826771653543307)
--(axis cs:0.248718329137573,0.84251968503937)
--(axis cs:0.244094488188976,0.847786795910035)
--(axis cs:0.233561985650401,0.858267716535433)
--(axis cs:0.228346456692913,0.862596661636782)
--(axis cs:0.21259842519685,0.873691526722488)
--(axis cs:0.21204867905297,0.874015748031496)
--(axis cs:0.196850393700787,0.881851815768771)
--(axis cs:0.181102362204724,0.888244757616165)
--(axis cs:0.176197288062819,0.889763779527559)
--(axis cs:0.165354330708661,0.892803446443551)
--(axis cs:0.149606299212598,0.895866122959035)
--(axis cs:0.133858267716535,0.897588532669057)
--(axis cs:0.118110236220472,0.898005911993112)
--(axis cs:0.102362204724409,0.897135663328238)
--(axis cs:0.0866141732283465,0.894970389439906)
--(axis cs:0.0708661417322833,0.891491186114071)
--(axis cs:0.0652587660668638,0.889763779527559)
--(axis cs:0.0551181102362204,0.886512262566014)
--(axis cs:0.0393700787401574,0.87999636928352)
--(axis cs:0.0276698284587308,0.874015748031496)
--(axis cs:0.0236220472440944,0.871854113229218)
--(axis cs:0.00787401574803148,0.861768533366531)
--(axis cs:0.0032166597460882,0.858267716535433)
--(axis cs:-0.00787401574803148,0.849545107545832)
--(axis cs:-0.015620882154105,0.84251968503937)
--(axis cs:-0.0236220472440944,0.834920656725977)
--(axis cs:-0.0311716331484869,0.826771653543307)
--(axis cs:-0.0393700787401575,0.817506532761416)
--(axis cs:-0.0444835130036721,0.811023622047244)
--(axis cs:-0.0551181102362205,0.796924711751671)
--(axis cs:-0.0562387245601135,0.795275590551181)
--(axis cs:-0.0664660016254274,0.779527559055118)
--(axis cs:-0.0708661417322834,0.772446836391187)
--(axis cs:-0.0757711070085779,0.763779527559055)
--(axis cs:-0.0842996398473873,0.748031496062992)
--(axis cs:-0.0866141732283465,0.743542998618355)
--(axis cs:-0.0919515027559409,0.732283464566929)
--(axis cs:-0.0990696604780829,0.716535433070866)
--(axis cs:-0.102362204724409,0.708835262297873)
--(axis cs:-0.105550181943133,0.700787401574803)
--(axis cs:-0.111400182719146,0.68503937007874)
--(axis cs:-0.116883731370522,0.669291338582677)
--(axis cs:-0.118110236220472,0.66541725478987)
--(axis cs:-0.121616855863309,0.653543307086614)
--(axis cs:-0.125795471196168,0.637795275590551)
--(axis cs:-0.129462237333765,0.622047244094488)
--(axis cs:-0.132540155616565,0.606299212598425)
--(axis cs:-0.133858267716535,0.597519652047888)
--(axis cs:-0.134837601471771,0.590551181102362)
--(axis cs:-0.136284381769144,0.574803149606299)
--(axis cs:-0.136888197085705,0.559055118110236)
--(axis cs:-0.136522487242073,0.543307086614173)
--(axis cs:-0.135047393383357,0.52755905511811)
--(axis cs:-0.133858267716535,0.5205968577741)
--(axis cs:-0.13212258866843,0.511811023622047)
--(axis cs:-0.127418764516488,0.496062992125984)
--(axis cs:-0.12085100345966,0.480314960629921)
--(axis cs:-0.118110236220472,0.475213812278205)
--(axis cs:-0.111203281343119,0.464566929133858)
--(axis cs:-0.102362204724409,0.453692272125657)
--(axis cs:-0.0973300550594406,0.448818897637795)
--(axis cs:-0.0866141732283465,0.440180688627783)
--(axis cs:-0.0744517905557751,0.433070866141732)
--(axis cs:-0.0708661417322834,0.431274186375708);

\end{axis}

\end{tikzpicture}


==> figs/lognormal2d_quasilin_map_mi.tikz <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\begin{axis}[
title={MI},
xlabel={$s$},
ylabel={$s'$},
xmin=-1, xmax=1,
ymin=-1, ymax=1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=black, semithick] (axis cs:-0.889763779527559,-0.26188913419018)
--(axis cs:-0.90096568591989,-0.259842519685039)
--(axis cs:-0.905511811023622,-0.258932237328385)
--(axis cs:-0.921259842519685,-0.24616337718573)
--(axis cs:-0.922738340187122,-0.244094488188976)
--(axis cs:-0.93277354074869,-0.228346456692913)
--(axis cs:-0.937007874015748,-0.220745891864481)
--(axis cs:-0.940280437092328,-0.21259842519685)
--(axis cs:-0.945738854589495,-0.196850393700787)
--(axis cs:-0.950324690623075,-0.181102362204724)
--(axis cs:-0.952755905511811,-0.170916195041022)
--(axis cs:-0.953819226834864,-0.165354330708661)
--(axis cs:-0.95619952004087,-0.149606299212598)
--(axis cs:-0.957950357118396,-0.133858267716535)
--(axis cs:-0.959088448580348,-0.118110236220472)
--(axis cs:-0.959628064200926,-0.102362204724409)
--(axis cs:-0.959579300206672,-0.0866141732283465)
--(axis cs:-0.958951276358237,-0.0708661417322834)
--(axis cs:-0.957748971300426,-0.0551181102362205)
--(axis cs:-0.955974419284173,-0.0393700787401575)
--(axis cs:-0.953627439397363,-0.0236220472440944)
--(axis cs:-0.952755905511811,-0.0189170352652283)
--(axis cs:-0.950257893740423,-0.00787401574803148)
--(axis cs:-0.945996906014463,0.00787401574803148)
--(axis cs:-0.941021749120091,0.0236220472440944)
--(axis cs:-0.937007874015748,0.0347160018618911)
--(axis cs:-0.934787779586098,0.0393700787401574)
--(axis cs:-0.926336309038947,0.0551181102362204)
--(axis cs:-0.921259842519685,0.063599516664872)
--(axis cs:-0.914651726477238,0.0708661417322833)
--(axis cs:-0.905511811023622,0.0800000246642213)
--(axis cs:-0.891144993785218,0.0866141732283465)
--(axis cs:-0.889763779527559,0.087199896841911)
--(axis cs:-0.883393806492338,0.0866141732283465)
--(axis cs:-0.874015748031496,0.0856695608223691)
--(axis cs:-0.858267716535433,0.074498367289497)
--(axis cs:-0.855605003993806,0.0708661417322833)
--(axis cs:-0.84546806147925,0.0551181102362204)
--(axis cs:-0.84251968503937,0.0497959923331521)
--(axis cs:-0.838703650863642,0.0393700787401574)
--(axis cs:-0.833863820466161,0.0236220472440944)
--(axis cs:-0.829935459638914,0.00787401574803148)
--(axis cs:-0.826860345103136,-0.00787401574803148)
--(axis cs:-0.826771653543307,-0.00847580899634635)
--(axis cs:-0.825119460868647,-0.0236220472440944)
--(axis cs:-0.823958905908601,-0.0393700787401575)
--(axis cs:-0.82332153858119,-0.0551181102362205)
--(axis cs:-0.823176865433066,-0.0708661417322834)
--(axis cs:-0.823497492425423,-0.0866141732283465)
--(axis cs:-0.824259909406427,-0.102362204724409)
--(axis cs:-0.825445591125942,-0.118110236220472)
--(axis cs:-0.826771653543307,-0.131197102233695)
--(axis cs:-0.827122341877699,-0.133858267716535)
--(axis cs:-0.82972861358112,-0.149606299212598)
--(axis cs:-0.83283978573745,-0.165354330708661)
--(axis cs:-0.836451945746639,-0.181102362204724)
--(axis cs:-0.840569015846995,-0.196850393700787)
--(axis cs:-0.84251968503937,-0.203485473435735)
--(axis cs:-0.846305892708646,-0.21259842519685)
--(axis cs:-0.853578129928864,-0.228346456692913)
--(axis cs:-0.858267716535433,-0.237552040714921)
--(axis cs:-0.86374425980157,-0.244094488188976)
--(axis cs:-0.874015748031496,-0.25532029628091)
--(axis cs:-0.884589565274226,-0.259842519685039)
--(axis cs:-0.889763779527559,-0.26188913419018);

\path [draw=black, semithick] (axis cs:-0.0708661417322834,0.428228278009429)
--(axis cs:-0.0805680653697787,0.433070866141732)
--(axis cs:-0.0866141732283465,0.436574276473813)
--(axis cs:-0.102036143281361,0.448818897637795)
--(axis cs:-0.102362204724409,0.449127883449949)
--(axis cs:-0.11523464594251,0.464566929133858)
--(axis cs:-0.118110236220472,0.468848811410662)
--(axis cs:-0.124501291089241,0.480314960629921)
--(axis cs:-0.131257339028853,0.496062992125984)
--(axis cs:-0.133858267716535,0.504320421453465)
--(axis cs:-0.135890251044585,0.511811023622047)
--(axis cs:-0.138780626148574,0.52755905511811)
--(axis cs:-0.140388263692467,0.543307086614173)
--(axis cs:-0.140864400505909,0.559055118110236)
--(axis cs:-0.140348581233717,0.574803149606299)
--(axis cs:-0.1389680465641,0.590551181102362)
--(axis cs:-0.136832317815452,0.606299212598425)
--(axis cs:-0.134039890509609,0.622047244094488)
--(axis cs:-0.133858267716535,0.6228794021009)
--(axis cs:-0.130382338864864,0.637795275590551)
--(axis cs:-0.126179120204711,0.653543307086614)
--(axis cs:-0.121513440731589,0.669291338582677)
--(axis cs:-0.118110236220472,0.67978227479078)
--(axis cs:-0.116279058596522,0.68503937007874)
--(axis cs:-0.110338281330441,0.700787401574803)
--(axis cs:-0.104048332348603,0.716535433070866)
--(axis cs:-0.102362204724409,0.720505966916366)
--(axis cs:-0.0969506983004298,0.732283464566929)
--(axis cs:-0.0893604615257669,0.748031496062992)
--(axis cs:-0.0866141732283465,0.753454988330751)
--(axis cs:-0.0809105440067882,0.763779527559055)
--(axis cs:-0.0718208691934306,0.779527559055118)
--(axis cs:-0.0708661417322834,0.781106437615861)
--(axis cs:-0.0614252321423484,0.795275590551181)
--(axis cs:-0.0551181102362205,0.804333044968009)
--(axis cs:-0.0499328042333622,0.811023622047244)
--(axis cs:-0.0393700787401575,0.824043693183803)
--(axis cs:-0.0368798557661752,0.826771653543307)
--(axis cs:-0.0236220472440944,0.840633964420377)
--(axis cs:-0.0215652222117696,0.84251968503937)
--(axis cs:-0.00787401574803148,0.854500750000149)
--(axis cs:-0.0028900583515815,0.858267716535433)
--(axis cs:0.00787401574803148,0.866042372751223)
--(axis cs:0.0208954543668428,0.874015748031496)
--(axis cs:0.0236220472440944,0.87561459021888)
--(axis cs:0.0393700787401574,0.883257796574672)
--(axis cs:0.0551181102362204,0.889398513182452)
--(axis cs:0.0563474876353825,0.889763779527559)
--(axis cs:0.0708661417322833,0.893909683042945)
--(axis cs:0.0866141732283465,0.897066451160477)
--(axis cs:0.102362204724409,0.898927176386924)
--(axis cs:0.118110236220472,0.89950660104302)
--(axis cs:0.133858267716535,0.898808329328539)
--(axis cs:0.149606299212598,0.896811579120276)
--(axis cs:0.165354330708661,0.893477816481043)
--(axis cs:0.17780970297566,0.889763779527559)
--(axis cs:0.181102362204724,0.88867800629024)
--(axis cs:0.196850393700787,0.881988567888241)
--(axis cs:0.211760595539552,0.874015748031496)
--(axis cs:0.21259842519685,0.873502585483221)
--(axis cs:0.228346456692913,0.862040631537234)
--(axis cs:0.232775871283259,0.858267716535433)
--(axis cs:0.244094488188976,0.846684370915787)
--(axis cs:0.247665412403414,0.84251968503937)
--(axis cs:0.258365764012064,0.826771653543307)
--(axis cs:0.259842519685039,0.823882440785157)
--(axis cs:0.26577623248154,0.811023622047244)
--(axis cs:0.270630163343095,0.795275590551181)
--(axis cs:0.273258119682908,0.779527559055118)
--(axis cs:0.273896226748254,0.763779527559055)
--(axis cs:0.272749213459025,0.748031496062992)
--(axis cs:0.270004874578541,0.732283464566929)
--(axis cs:0.265839081517666,0.716535433070866)
--(axis cs:0.260407241458415,0.700787401574803)
--(axis cs:0.259842519685039,0.699481066734883)
--(axis cs:0.253706312917677,0.68503937007874)
--(axis cs:0.246029727847874,0.669291338582677)
--(axis cs:0.244094488188976,0.665829302570067)
--(axis cs:0.237321508813206,0.653543307086614)
--(axis cs:0.228346456692913,0.638598890192826)
--(axis cs:0.227867483561137,0.637795275590551)
--(axis cs:0.217515268664562,0.622047244094488)
--(axis cs:0.21259842519685,0.615028651960727)
--(axis cs:0.206505316103172,0.606299212598425)
--(axis cs:0.196850393700787,0.593171593863416)
--(axis cs:0.194916417194284,0.590551181102362)
--(axis cs:0.182669229678489,0.574803149606299)
--(axis cs:0.181102362204724,0.572879637777518)
--(axis cs:0.169738761267393,0.559055118110236)
--(axis cs:0.165354330708661,0.55389341935581)
--(axis cs:0.156205872535171,0.543307086614173)
--(axis cs:0.149606299212598,0.53588599590669)
--(axis cs:0.142001888022697,0.52755905511811)
--(axis cs:0.133858267716535,0.518865384918677)
--(axis cs:0.127004191444269,0.511811023622047)
--(axis cs:0.118110236220472,0.502870337451788)
--(axis cs:0.111006665456451,0.496062992125984)
--(axis cs:0.102362204724409,0.487961999991872)
--(axis cs:0.093685591972731,0.480314960629921)
--(axis cs:0.0866141732283465,0.474220018329055)
--(axis cs:0.0745250338021588,0.464566929133858)
--(axis cs:0.0708661417322833,0.461712339676938)
--(axis cs:0.0551181102362204,0.450635216387803)
--(axis cs:0.0521586682770252,0.448818897637795)
--(axis cs:0.0393700787401574,0.4411991420676)
--(axis cs:0.0236220472440944,0.43317244646101)
--(axis cs:0.0233639366385943,0.433070866141732)
--(axis cs:0.00787401574803148,0.427203357119955)
--(axis cs:-0.00787401574803148,0.422982977834443)
--(axis cs:-0.0236220472440944,0.42074268443332)
--(axis cs:-0.0393700787401575,0.420723724161814)
--(axis cs:-0.0551181102362205,0.423143110259062)
--(axis cs:-0.0708661417322834,0.428228278009429);

\path [draw=black, semithick] (axis cs:-0.470940868655059,-1)
--(axis cs:-0.480314960629921,-0.994497254782459)
--(axis cs:-0.495976581199829,-0.984251968503937)
--(axis cs:-0.496062992125984,-0.984188971006956)
--(axis cs:-0.511811023622047,-0.971792804890313)
--(axis cs:-0.515671970964453,-0.968503937007874)
--(axis cs:-0.52755905511811,-0.956905048686057)
--(axis cs:-0.531559838750995,-0.952755905511811)
--(axis cs:-0.543307086614173,-0.938389770835639)
--(axis cs:-0.544389937199412,-0.937007874015748)
--(axis cs:-0.554620277072902,-0.921259842519685)
--(axis cs:-0.559055118110236,-0.912495827420864)
--(axis cs:-0.562545048637682,-0.905511811023622)
--(axis cs:-0.568318791340672,-0.889763779527559)
--(axis cs:-0.571963684421664,-0.874015748031496)
--(axis cs:-0.573406598902464,-0.858267716535433)
--(axis cs:-0.572456982373784,-0.84251968503937)
--(axis cs:-0.568710096848874,-0.826771653543307)
--(axis cs:-0.561466206329908,-0.811023622047244)
--(axis cs:-0.559055118110236,-0.807627498642744)
--(axis cs:-0.549875146388045,-0.795275590551181)
--(axis cs:-0.543307086614173,-0.789111111525949)
--(axis cs:-0.532514410885056,-0.779527559055118)
--(axis cs:-0.52755905511811,-0.776220139279505)
--(axis cs:-0.511811023622047,-0.766186491881439)
--(axis cs:-0.507906434963379,-0.763779527559055)
--(axis cs:-0.496062992125984,-0.757961249839586)
--(axis cs:-0.480314960629921,-0.750524067536825)
--(axis cs:-0.474980363687451,-0.748031496062992)
--(axis cs:-0.464566929133858,-0.743996850574967)
--(axis cs:-0.448818897637795,-0.737948659150329)
--(axis cs:-0.433942317457497,-0.732283464566929)
--(axis cs:-0.433070866141732,-0.731999883614194)
--(axis cs:-0.417322834645669,-0.726762123744925)
--(axis cs:-0.401574803149606,-0.721484662356433)
--(axis cs:-0.387034578616735,-0.716535433070866)
--(axis cs:-0.385826771653543,-0.716173899349925)
--(axis cs:-0.37007874015748,-0.711343194805512)
--(axis cs:-0.354330708661417,-0.706391639096344)
--(axis cs:-0.338582677165354,-0.701288621791114)
--(axis cs:-0.33706223337014,-0.700787401574803)
--(axis cs:-0.322834645669291,-0.696537723615998)
--(axis cs:-0.307086614173228,-0.691671384381425)
--(axis cs:-0.291338582677165,-0.68660666088624)
--(axis cs:-0.28655082993852,-0.68503937007874)
--(axis cs:-0.275590551181102,-0.681710276835316)
--(axis cs:-0.259842519685039,-0.676763781867959)
--(axis cs:-0.244094488188976,-0.671572181053418)
--(axis cs:-0.237311609322597,-0.669291338582677)
--(axis cs:-0.228346456692913,-0.66642545300964)
--(axis cs:-0.21259842519685,-0.661237975640397)
--(axis cs:-0.196850393700787,-0.655734932032624)
--(axis cs:-0.190673334397772,-0.653543307086614)
--(axis cs:-0.181102362204724,-0.650226985008977)
--(axis cs:-0.165354330708661,-0.644561477350844)
--(axis cs:-0.149606299212598,-0.638434600025457)
--(axis cs:-0.147940368011845,-0.637795275590551)
--(axis cs:-0.133858267716535,-0.632348204230737)
--(axis cs:-0.118110236220472,-0.62569969427399)
--(axis cs:-0.109869254601934,-0.622047244094488)
--(axis cs:-0.102362204724409,-0.618599358419944)
--(axis cs:-0.0866141732283465,-0.610877028700581)
--(axis cs:-0.0780587268781835,-0.606299212598425)
--(axis cs:-0.0708661417322834,-0.602172241247445)
--(axis cs:-0.0551181102362205,-0.591977214943066)
--(axis cs:-0.0530454179943662,-0.590551181102362)
--(axis cs:-0.0393700787401575,-0.579971356670978)
--(axis cs:-0.0335661205140005,-0.574803149606299)
--(axis cs:-0.0236220472440944,-0.564608051960612)
--(axis cs:-0.0187863713620445,-0.559055118110236)
--(axis cs:-0.00787401574803148,-0.5442997458081)
--(axis cs:-0.00720279679530026,-0.543307086614173)
--(axis cs:0.0029426289413283,-0.52755905511811)
--(axis cs:0.00787401574803148,-0.518831640425995)
--(axis cs:0.011661904246712,-0.511811023622047)
--(axis cs:0.0197475213737943,-0.496062992125984)
--(axis cs:0.0236220472440944,-0.488213971213195)
--(axis cs:0.0274692656233044,-0.480314960629921)
--(axis cs:0.0350723677518645,-0.464566929133858)
--(axis cs:0.0393700787401574,-0.4556013620633)
--(axis cs:0.0426654430927381,-0.448818897637795)
--(axis cs:0.0505191661141453,-0.433070866141732)
--(axis cs:0.0551181102362204,-0.42397998482151)
--(axis cs:0.0586209456902451,-0.417322834645669)
--(axis cs:0.0672425223921562,-0.401574803149606)
--(axis cs:0.0708661417322833,-0.395218269526374)
--(axis cs:0.0765757739690322,-0.385826771653543)
--(axis cs:0.0864798511726388,-0.37007874015748)
--(axis cs:0.0866141732283465,-0.369879944930916)
--(axis cs:0.0981215825726783,-0.354330708661417)
--(axis cs:0.102362204724409,-0.34890058159704)
--(axis cs:0.111412864486196,-0.338582677165354)
--(axis cs:0.118110236220472,-0.331465792949801)
--(axis cs:0.127513796757763,-0.322834645669291)
--(axis cs:0.133858267716535,-0.317472288827192)
--(axis cs:0.148694450009827,-0.307086614173228)
--(axis cs:0.149606299212598,-0.306504086136124)
--(axis cs:0.165354330708661,-0.298785208197229)
--(axis cs:0.181102362204724,-0.293297485735344)
--(axis cs:0.190670151513121,-0.291338582677165)
--(axis cs:0.196850393700787,-0.290213640840085)
--(axis cs:0.21259842519685,-0.289313934738589)
--(axis cs:0.228346456692913,-0.290251350846732)
--(axis cs:0.234857858762515,-0.291338582677165)
--(axis cs:0.244094488188976,-0.293103640718518)
--(axis cs:0.259842519685039,-0.297869301358507)
--(axis cs:0.275590551181102,-0.30417600950579)
--(axis cs:0.281577386237422,-0.307086614173228)
--(axis cs:0.291338582677165,-0.312719346866899)
--(axis cs:0.30660252235901,-0.322834645669291)
--(axis cs:0.307086614173228,-0.323232504730963)
--(axis cs:0.322834645669291,-0.337588191751959)
--(axis cs:0.323848037861807,-0.338582677165354)
--(axis cs:0.33593739130364,-0.354330708661417)
--(axis cs:0.338582677165354,-0.359491806836092)
--(axis cs:0.343743393862289,-0.37007874015748)
--(axis cs:0.347575296586935,-0.385826771653543)
--(axis cs:0.347510712886386,-0.401574803149606)
--(axis cs:0.343567955896116,-0.417322834645669)
--(axis cs:0.338582677165354,-0.427441211251529)
--(axis cs:0.335721290318421,-0.433070866141732)
--(axis cs:0.324004642156591,-0.448818897637795)
--(axis cs:0.322834645669291,-0.450025553666228)
--(axis cs:0.308470449118119,-0.464566929133858)
--(axis cs:0.307086614173228,-0.465723868382448)
--(axis cs:0.291338582677165,-0.478677107424117)
--(axis cs:0.28930411355983,-0.480314960629921)
--(axis cs:0.275590551181102,-0.489933862534304)
--(axis cs:0.26676358100376,-0.496062992125984)
--(axis cs:0.259842519685039,-0.500397329582634)
--(axis cs:0.244094488188976,-0.510189743871895)
--(axis cs:0.241420748369925,-0.511811023622047)
--(axis cs:0.228346456692913,-0.519198691972643)
--(axis cs:0.213697167038194,-0.52755905511811)
--(axis cs:0.21259842519685,-0.528157438037997)
--(axis cs:0.196850393700787,-0.536475429949145)
--(axis cs:0.184151232769343,-0.543307086614173)
--(axis cs:0.181102362204724,-0.54491603215544)
--(axis cs:0.165354330708661,-0.553023016641019)
--(axis cs:0.153897432273981,-0.559055118110236)
--(axis cs:0.149606299212598,-0.561335532395724)
--(axis cs:0.133858267716535,-0.569595848365375)
--(axis cs:0.124204811550368,-0.574803149606299)
--(axis cs:0.118110236220472,-0.578229816626723)
--(axis cs:0.102362204724409,-0.587283191355698)
--(axis cs:0.0968022490607253,-0.590551181102362)
--(axis cs:0.0866141732283465,-0.597042572052104)
--(axis cs:0.0733515368890994,-0.606299212598425)
--(axis cs:0.0708661417322833,-0.608228996451152)
--(axis cs:0.0551181102362204,-0.621464155180773)
--(axis cs:0.0544695434630127,-0.622047244094488)
--(axis cs:0.0396799511818626,-0.637795275590551)
--(axis cs:0.0393700787401574,-0.638180177530302)
--(axis cs:0.0278839275210542,-0.653543307086614)
--(axis cs:0.0236220472440944,-0.660494329835906)
--(axis cs:0.0185544672164749,-0.669291338582677)
--(axis cs:0.0108332213437958,-0.68503937007874)
--(axis cs:0.00787401574803148,-0.691769784446054)
--(axis cs:0.0040431323585694,-0.700787401574803)
--(axis cs:-0.00205328740908804,-0.716535433070866)
--(axis cs:-0.00747882802938332,-0.732283464566929)
--(axis cs:-0.00787401574803148,-0.733435493905833)
--(axis cs:-0.0128826544523845,-0.748031496062992)
--(axis cs:-0.0179531777256859,-0.763779527559055)
--(axis cs:-0.022795653944163,-0.779527559055118)
--(axis cs:-0.0236220472440944,-0.782174942805575)
--(axis cs:-0.0278319569971357,-0.795275590551181)
--(axis cs:-0.0328599918438461,-0.811023622047244)
--(axis cs:-0.0379002506499705,-0.826771653543307)
--(axis cs:-0.0393700787401575,-0.831214887344034)
--(axis cs:-0.0433196356645616,-0.84251968503937)
--(axis cs:-0.049016580941225,-0.858267716535433)
--(axis cs:-0.0549667021220263,-0.874015748031496)
--(axis cs:-0.0551181102362205,-0.874396067526724)
--(axis cs:-0.0617433579819781,-0.889763779527559)
--(axis cs:-0.0689998689188082,-0.905511811023622)
--(axis cs:-0.0708661417322834,-0.909312491461767)
--(axis cs:-0.0773364425804359,-0.921259842519685)
--(axis cs:-0.0866087844023176,-0.937007874015748)
--(axis cs:-0.0866141732283465,-0.937016464105197)
--(axis cs:-0.0977145320370609,-0.952755905511811)
--(axis cs:-0.102362204724409,-0.958834756344527)
--(axis cs:-0.110786400672742,-0.968503937007874)
--(axis cs:-0.118110236220472,-0.976316342816707)
--(axis cs:-0.126709195646809,-0.984251968503937)
--(axis cs:-0.133858267716535,-0.99044899494618)
--(axis cs:-0.146802585403007,-1);

\path [draw=black, semithick] (axis cs:1,0.218497922450563)
--(axis cs:0.990672618104134,0.21259842519685)
--(axis cs:0.984251968503937,0.208939116815578)
--(axis cs:0.968503937007874,0.203508037782303)
--(axis cs:0.952755905511811,0.201566042410551)
--(axis cs:0.937007874015748,0.202740648869574)
--(axis cs:0.921259842519685,0.206770020927536)
--(axis cs:0.907659520964579,0.21259842519685)
--(axis cs:0.905511811023622,0.213480021146253)
--(axis cs:0.889763779527559,0.222747717269027)
--(axis cs:0.882332002831704,0.228346456692913)
--(axis cs:0.874015748031496,0.234394618076247)
--(axis cs:0.86315402192541,0.244094488188976)
--(axis cs:0.858267716535433,0.24832821262671)
--(axis cs:0.847105818252389,0.259842519685039)
--(axis cs:0.84251968503937,0.264451263497028)
--(axis cs:0.832992940094208,0.275590551181102)
--(axis cs:0.826771653543307,0.282698008910831)
--(axis cs:0.820133256045466,0.291338582677165)
--(axis cs:0.811023622047244,0.302947570680623)
--(axis cs:0.808119357062496,0.307086614173228)
--(axis cs:0.796916102991148,0.322834645669291)
--(axis cs:0.795275590551181,0.325129392260108)
--(axis cs:0.786548678902337,0.338582677165354)
--(axis cs:0.779527559055118,0.349232763684319)
--(axis cs:0.776426528326793,0.354330708661417)
--(axis cs:0.766815938199198,0.37007874015748)
--(axis cs:0.763779527559055,0.375058775475818)
--(axis cs:0.757628418863646,0.385826771653543)
--(axis cs:0.748518651684269,0.401574803149606)
--(axis cs:0.748031496062992,0.402434425462726)
--(axis cs:0.739998445314357,0.417322834645669)
--(axis cs:0.732283464566929,0.431416158052584)
--(axis cs:0.731407191231459,0.433070866141732)
--(axis cs:0.723267082582298,0.448818897637795)
--(axis cs:0.716535433070866,0.46172487834606)
--(axis cs:0.715075984310669,0.464566929133858)
--(axis cs:0.707202516877288,0.480314960629921)
--(axis cs:0.700787401574803,0.493087364841504)
--(axis cs:0.699286655674734,0.496062992125984)
--(axis cs:0.691596165690764,0.511811023622047)
--(axis cs:0.68503937007874,0.52518976942081)
--(axis cs:0.683847348535158,0.52755905511811)
--(axis cs:0.676242000599483,0.543307086614173)
--(axis cs:0.669291338582677,0.557618312536234)
--(axis cs:0.66855655351481,0.559055118110236)
--(axis cs:0.660912289188922,0.574803149606299)
--(axis cs:0.653543307086614,0.589849387291182)
--(axis cs:0.653170122214338,0.590551181102362)
--(axis cs:0.645311140752027,0.606299212598425)
--(axis cs:0.637795275590551,0.621218867152722)
--(axis cs:0.637324054128791,0.622047244094488)
--(axis cs:0.628970975724525,0.637795275590551)
--(axis cs:0.622047244094488,0.650843888156914)
--(axis cs:0.620340062789728,0.653543307086614)
--(axis cs:0.610967494566458,0.669291338582677)
--(axis cs:0.606299212598425,0.67739583100059)
--(axis cs:0.600578802462656,0.68503937007874)
--(axis cs:0.590551181102362,0.698781221883562)
--(axis cs:0.588415403094892,0.700787401574803)
--(axis cs:0.574803149606299,0.714207680526829)
--(axis cs:0.570387287136193,0.716535433070866)
--(axis cs:0.559055118110236,0.723003601170011)
--(axis cs:0.543307086614173,0.725489948214473)
--(axis cs:0.52755905511811,0.723522283257326)
--(axis cs:0.511811023622047,0.718330512991399)
--(axis cs:0.508439308992294,0.716535433070866)
--(axis cs:0.496062992125984,0.711554457847863)
--(axis cs:0.480314960629921,0.703057983069446)
--(axis cs:0.477026670480155,0.700787401574803)
--(axis cs:0.464566929133858,0.693804312219283)
--(axis cs:0.451702813631226,0.68503937007874)
--(axis cs:0.448818897637795,0.683389962590898)
--(axis cs:0.433070866141732,0.672562060147237)
--(axis cs:0.428994916583718,0.669291338582677)
--(axis cs:0.417322834645669,0.661154245143235)
--(axis cs:0.407830188518757,0.653543307086614)
--(axis cs:0.401574803149606,0.649099531609273)
--(axis cs:0.387591230812219,0.637795275590551)
--(axis cs:0.385826771653543,0.6365109934209)
--(axis cs:0.37007874015748,0.623604330498468)
--(axis cs:0.368363558754597,0.622047244094488)
--(axis cs:0.354330708661417,0.610349068548613)
--(axis cs:0.349913068215038,0.606299212598425)
--(axis cs:0.338582677165354,0.59664542974797)
--(axis cs:0.332022997799949,0.590551181102362)
--(axis cs:0.322834645669291,0.582533138453952)
--(axis cs:0.314639186613698,0.574803149606299)
--(axis cs:0.307086614173228,0.568045137128386)
--(axis cs:0.297714856613372,0.559055118110236)
--(axis cs:0.291338582677165,0.553201308832242)
--(axis cs:0.281196174119246,0.543307086614173)
--(axis cs:0.275590551181102,0.538030994370739)
--(axis cs:0.26502855208701,0.52755905511811)
--(axis cs:0.259842519685039,0.522560799424572)
--(axis cs:0.249161337271109,0.511811023622047)
--(axis cs:0.244094488188976,0.506821683062707)
--(axis cs:0.233535189408246,0.496062992125984)
--(axis cs:0.228346456692913,0.490859075410078)
--(axis cs:0.21809232574651,0.480314960629921)
--(axis cs:0.21259842519685,0.474725485655381)
--(axis cs:0.20276748387913,0.464566929133858)
--(axis cs:0.196850393700787,0.458491361681374)
--(axis cs:0.187483960726075,0.448818897637795)
--(axis cs:0.181102362204724,0.442246780004277)
--(axis cs:0.172152787950162,0.433070866141732)
--(axis cs:0.165354330708661,0.426101791055911)
--(axis cs:0.156660967968021,0.417322834645669)
--(axis cs:0.149606299212598,0.410187763166531)
--(axis cs:0.140861792857283,0.401574803149606)
--(axis cs:0.133858267716535,0.394660641248918)
--(axis cs:0.124557488530448,0.385826771653543)
--(axis cs:0.118110236220472,0.379690631622598)
--(axis cs:0.107470720568973,0.37007874015748)
--(axis cs:0.102362204724409,0.365459186087707)
--(axis cs:0.0891923372198007,0.354330708661417)
--(axis cs:0.0866141732283465,0.352154496939936)
--(axis cs:0.0708661417322833,0.339981881835207)
--(axis cs:0.0688507998095574,0.338582677165354)
--(axis cs:0.0551181102362204,0.329137556740893)
--(axis cs:0.0446828198349572,0.322834645669291)
--(axis cs:0.0393700787401574,0.319667733671611)
--(axis cs:0.0236220472440944,0.311756511951751)
--(axis cs:0.0121256090247056,0.307086614173228)
--(axis cs:0.00787401574803148,0.305399474757882)
--(axis cs:-0.00787401574803148,0.30072906497025)
--(axis cs:-0.0236220472440944,0.297638030769264)
--(axis cs:-0.0393700787401575,0.296130325171952)
--(axis cs:-0.0551181102362205,0.296176873636956)
--(axis cs:-0.0708661417322834,0.29774360014546)
--(axis cs:-0.0866141732283465,0.300773340456564)
--(axis cs:-0.102362204724409,0.305194861966803)
--(axis cs:-0.107539020758643,0.307086614173228)
--(axis cs:-0.118110236220472,0.311189309226557)
--(axis cs:-0.133858267716535,0.31865943767433)
--(axis cs:-0.141373142753943,0.322834645669291)
--(axis cs:-0.149606299212598,0.32777158847322)
--(axis cs:-0.165354330708661,0.33856214861378)
--(axis cs:-0.165381231853396,0.338582677165354)
--(axis cs:-0.181102362204724,0.351772720337863)
--(axis cs:-0.183874208856159,0.354330708661417)
--(axis cs:-0.196850393700787,0.367718055901834)
--(axis cs:-0.198957147923386,0.37007874015748)
--(axis cs:-0.211303497831677,0.385826771653543)
--(axis cs:-0.21259842519685,0.387737621067374)
--(axis cs:-0.221311487736154,0.401574803149606)
--(axis cs:-0.228346456692913,0.414929055056848)
--(axis cs:-0.229530527355609,0.417322834645669)
--(axis cs:-0.235942725989943,0.433070866141732)
--(axis cs:-0.240955619639505,0.448818897637795)
--(axis cs:-0.244094488188976,0.46202801185788)
--(axis cs:-0.244666049121057,0.464566929133858)
--(axis cs:-0.247139974482756,0.480314960629921)
--(axis cs:-0.248591538672901,0.496062992125984)
--(axis cs:-0.24912730347435,0.511811023622047)
--(axis cs:-0.248845580868464,0.52755905511811)
--(axis cs:-0.247843020827117,0.543307086614173)
--(axis cs:-0.24620650744313,0.559055118110236)
--(axis cs:-0.244094488188976,0.574236143684546)
--(axis cs:-0.24401453603817,0.574803149606299)
--(axis cs:-0.241268011176536,0.590551181102362)
--(axis cs:-0.238103127796931,0.606299212598425)
--(axis cs:-0.234584004083595,0.622047244094488)
--(axis cs:-0.230766907402572,0.637795275590551)
--(axis cs:-0.228346456692913,0.647131710354899)
--(axis cs:-0.226644951123713,0.653543307086614)
--(axis cs:-0.22223566089686,0.669291338582677)
--(axis cs:-0.217661630945094,0.68503937007874)
--(axis cs:-0.212952759522077,0.700787401574803)
--(axis cs:-0.21259842519685,0.701943760996336)
--(axis cs:-0.207973202066817,0.716535433070866)
--(axis cs:-0.202899566566795,0.732283464566929)
--(axis cs:-0.197755150478017,0.748031496062992)
--(axis cs:-0.196850393700787,0.750781965319153)
--(axis cs:-0.192380167885782,0.763779527559055)
--(axis cs:-0.186916940212138,0.779527559055118)
--(axis cs:-0.181391202676085,0.795275590551181)
--(axis cs:-0.181102362204724,0.796100521056819)
--(axis cs:-0.175573360827464,0.811023622047244)
--(axis cs:-0.169655524885215,0.826771653543307)
--(axis cs:-0.165354330708661,0.838064354618001)
--(axis cs:-0.163539593278329,0.84251968503937)
--(axis cs:-0.157078241244836,0.858267716535433)
--(axis cs:-0.150407372477099,0.874015748031496)
--(axis cs:-0.149606299212598,0.875893674802147)
--(axis cs:-0.143182394803839,0.889763779527559)
--(axis cs:-0.135566281934811,0.905511811023622)
--(axis cs:-0.133858267716535,0.908971251665164)
--(axis cs:-0.127184170298302,0.921259842519685)
--(axis cs:-0.118132387488273,0.937007874015748)
--(axis cs:-0.118110236220472,0.93704564565125)
--(axis cs:-0.107827446618237,0.952755905511811)
--(axis cs:-0.102362204724409,0.960651809369848)
--(axis cs:-0.0962304917864224,0.968503937007874)
--(axis cs:-0.0866141732283465,0.980237864341491)
--(axis cs:-0.0828605971165138,0.984251968503937)
--(axis cs:-0.0708661417322834,0.996590988292571)
--(axis cs:-0.0670370373900807,1);

\path [draw=black, semithick] (axis cs:-1,0.402752447528183)
--(axis cs:-0.985515417605221,0.417322834645669)
--(axis cs:-0.984251968503937,0.418517733061253)
--(axis cs:-0.968503937007874,0.429980932910175)
--(axis cs:-0.962303906075965,0.433070866141732)
--(axis cs:-0.952755905511811,0.437600601677682)
--(axis cs:-0.937007874015748,0.441753897600398)
--(axis cs:-0.921259842519685,0.442735764364222)
--(axis cs:-0.905511811023622,0.440798779453804)
--(axis cs:-0.889763779527559,0.436197310561301)
--(axis cs:-0.882959310221034,0.433070866141732)
--(axis cs:-0.874015748031496,0.429165775584935)
--(axis cs:-0.858267716535433,0.419844427845785)
--(axis cs:-0.854899691870785,0.417322834645669)
--(axis cs:-0.84251968503937,0.408357100992303)
--(axis cs:-0.834785949322526,0.401574803149606)
--(axis cs:-0.826771653543307,0.394693157132371)
--(axis cs:-0.818038458282842,0.385826771653543)
--(axis cs:-0.811023622047244,0.378762530861535)
--(axis cs:-0.803591456524929,0.37007874015748)
--(axis cs:-0.795275590551181,0.360303491067059)
--(axis cs:-0.790835011801522,0.354330708661417)
--(axis cs:-0.779527559055118,0.338784018637679)
--(axis cs:-0.779397915028154,0.338582677165354)
--(axis cs:-0.769608458022512,0.322834645669291)
--(axis cs:-0.763779527559055,0.312991269807694)
--(axis cs:-0.760671306155979,0.307086614173228)
--(axis cs:-0.752880258140392,0.291338582677165)
--(axis cs:-0.748031496062992,0.280758977378951)
--(axis cs:-0.745917118452584,0.275590551181102)
--(axis cs:-0.74000350655783,0.259842519685039)
--(axis cs:-0.734716044642095,0.244094488188976)
--(axis cs:-0.732283464566929,0.235991050697668)
--(axis cs:-0.730233165180704,0.228346456692913)
--(axis cs:-0.726517716166908,0.21259842519685)
--(axis cs:-0.723342138978992,0.196850393700787)
--(axis cs:-0.720672344241303,0.181102362204724)
--(axis cs:-0.71847190687227,0.165354330708661)
--(axis cs:-0.716701325668807,0.149606299212598)
--(axis cs:-0.716535433070866,0.147760501988339)
--(axis cs:-0.715423112043332,0.133858267716535)
--(axis cs:-0.714485642076379,0.118110236220472)
--(axis cs:-0.713839024551617,0.102362204724409)
--(axis cs:-0.713449891507031,0.0866141732283465)
--(axis cs:-0.71328626639271,0.0708661417322833)
--(axis cs:-0.713319297384309,0.0551181102362204)
--(axis cs:-0.713522711643943,0.0393700787401574)
--(axis cs:-0.713872343755149,0.0236220472440944)
--(axis cs:-0.71434703854719,0.00787401574803148)
--(axis cs:-0.714927626957717,-0.00787401574803148)
--(axis cs:-0.715597213024212,-0.0236220472440944)
--(axis cs:-0.71634112377899,-0.0393700787401575)
--(axis cs:-0.716535433070866,-0.0431229734058187)
--(axis cs:-0.717211143542994,-0.0551181102362205)
--(axis cs:-0.718158053370259,-0.0708661417322834)
--(axis cs:-0.719150645362526,-0.0866141732283465)
--(axis cs:-0.720179666710008,-0.102362204724409)
--(axis cs:-0.721237255500459,-0.118110236220472)
--(axis cs:-0.72231703590941,-0.133858267716535)
--(axis cs:-0.723413593771144,-0.149606299212598)
--(axis cs:-0.724522727906981,-0.165354330708661)
--(axis cs:-0.72564136635558,-0.181102362204724)
--(axis cs:-0.72676703059691,-0.196850393700787)
--(axis cs:-0.727898557443332,-0.21259842519685)
--(axis cs:-0.729035383436984,-0.228346456692913)
--(axis cs:-0.730177683647141,-0.244094488188976)
--(axis cs:-0.731326882255111,-0.259842519685039)
--(axis cs:-0.732283464566929,-0.272890200238295)
--(axis cs:-0.732507748885355,-0.275590551181102)
--(axis cs:-0.733809705015692,-0.291338582677165)
--(axis cs:-0.735126429056373,-0.307086614173228)
--(axis cs:-0.736462752940462,-0.322834645669291)
--(axis cs:-0.737825558838675,-0.338582677165354)
--(axis cs:-0.739222713281318,-0.354330708661417)
--(axis cs:-0.740664130552632,-0.37007874015748)
--(axis cs:-0.742162274901676,-0.385826771653543)
--(axis cs:-0.743731718001705,-0.401574803149606)
--(axis cs:-0.745391154028434,-0.417322834645669)
--(axis cs:-0.747163273552854,-0.433070866141732)
--(axis cs:-0.748031496062992,-0.440434842097664)
--(axis cs:-0.74919687708569,-0.448818897637795)
--(axis cs:-0.751523727273569,-0.464566929133858)
--(axis cs:-0.754091712652886,-0.480314960629921)
--(axis cs:-0.756964970200719,-0.496062992125984)
--(axis cs:-0.76022712721226,-0.511811023622047)
--(axis cs:-0.763779527559055,-0.526750883362838)
--(axis cs:-0.764015763397868,-0.52755905511811)
--(axis cs:-0.768999209987893,-0.543307086614173)
--(axis cs:-0.774948828769701,-0.559055118110236)
--(axis cs:-0.779527559055118,-0.56940230370096)
--(axis cs:-0.782627878760056,-0.574803149606299)
--(axis cs:-0.793151411771484,-0.590551181102362)
--(axis cs:-0.795275590551181,-0.593330024402942)
--(axis cs:-0.809167986301453,-0.606299212598425)
--(axis cs:-0.811023622047244,-0.607832316992588)
--(axis cs:-0.826771653543307,-0.616803743929651)
--(axis cs:-0.84251968503937,-0.621989722201308)
--(axis cs:-0.842873656062576,-0.622047244094488)
--(axis cs:-0.858267716535433,-0.624460466994483)
--(axis cs:-0.874015748031496,-0.624686885264693)
--(axis cs:-0.889763779527559,-0.622951989823751)
--(axis cs:-0.893743770010802,-0.622047244094488)
--(axis cs:-0.905511811023622,-0.619454430132161)
--(axis cs:-0.921259842519685,-0.614220363635107)
--(axis cs:-0.937007874015748,-0.60716178924398)
--(axis cs:-0.938550603290614,-0.606299212598425)
--(axis cs:-0.952755905511811,-0.598305855657489)
--(axis cs:-0.964027468540826,-0.590551181102362)
--(axis cs:-0.968503937007874,-0.587409230856208)
--(axis cs:-0.983626026050804,-0.574803149606299)
--(axis cs:-0.984251968503937,-0.574263614353112)
--(axis cs:-0.999482583747461,-0.559055118110236)
--(axis cs:-1,-0.558513773821494);

\path [draw=black, semithick] (axis cs:0.39029755719531,1)
--(axis cs:0.401574803149606,0.992888295890742)
--(axis cs:0.414537472450294,0.984251968503937)
--(axis cs:0.417322834645669,0.982257450251802)
--(axis cs:0.433070866141732,0.970686360888896)
--(axis cs:0.435998617958579,0.968503937007874)
--(axis cs:0.448818897637795,0.95809299016827)
--(axis cs:0.455373702296045,0.952755905511811)
--(axis cs:0.464566929133858,0.944494839357501)
--(axis cs:0.473079364053736,0.937007874015748)
--(axis cs:0.480314960629921,0.929899327533091)
--(axis cs:0.489542383631977,0.921259842519685)
--(axis cs:0.496062992125984,0.91436719326626)
--(axis cs:0.505137719233629,0.905511811023622)
--(axis cs:0.511811023622047,0.89809944741357)
--(axis cs:0.520279007909292,0.889763779527559)
--(axis cs:0.52755905511811,0.881563886203142)
--(axis cs:0.535534152253712,0.874015748031496)
--(axis cs:0.543307086614173,0.865592101720114)
--(axis cs:0.552034913660323,0.858267716535433)
--(axis cs:0.559055118110236,0.851563071221876)
--(axis cs:0.573184765049198,0.84251968503937)
--(axis cs:0.574803149606299,0.841355901921051)
--(axis cs:0.590551181102362,0.835054642021952)
--(axis cs:0.606299212598425,0.833114730490956)
--(axis cs:0.622047244094488,0.834005709781693)
--(axis cs:0.637795275590551,0.836625416446937)
--(axis cs:0.653543307086614,0.840204141888962)
--(axis cs:0.662330385652463,0.84251968503937)
--(axis cs:0.669291338582677,0.84411390408728)
--(axis cs:0.68503937007874,0.848022425384592)
--(axis cs:0.700787401574803,0.851823394347657)
--(axis cs:0.716535433070866,0.855328354840374)
--(axis cs:0.731566482768602,0.858267716535433)
--(axis cs:0.732283464566929,0.858399861254258)
--(axis cs:0.748031496062992,0.860926488766493)
--(axis cs:0.763779527559055,0.862859140062226)
--(axis cs:0.779527559055118,0.864120708031899)
--(axis cs:0.795275590551181,0.864641443492585)
--(axis cs:0.811023622047244,0.864344118292179)
--(axis cs:0.826771653543307,0.863163005300879)
--(axis cs:0.84251968503937,0.861012024423697)
--(axis cs:0.855962845579976,0.858267716535433)
--(axis cs:0.858267716535433,0.857800911430583)
--(axis cs:0.874015748031496,0.853479822250821)
--(axis cs:0.889763779527559,0.847880632769632)
--(axis cs:0.90184654617264,0.84251968503937)
--(axis cs:0.905511811023622,0.840874335201296)
--(axis cs:0.921259842519685,0.832346685483853)
--(axis cs:0.92989532854515,0.826771653543307)
--(axis cs:0.937007874015748,0.822050434267328)
--(axis cs:0.951213763077798,0.811023622047244)
--(axis cs:0.952755905511811,0.809779847706506)
--(axis cs:0.968467465005707,0.795275590551181)
--(axis cs:0.968503937007874,0.795240231672241)
--(axis cs:0.982925897134738,0.779527559055118)
--(axis cs:0.984251968503937,0.77799300651593)
--(axis cs:0.995361780518643,0.763779527559055)
--(axis cs:1,0.757402078472181);

\path [draw=black, semithick] (axis cs:0.754703386700463,-1)
--(axis cs:0.761152411656484,-0.984251968503937)
--(axis cs:0.763779527559055,-0.976253823022302)
--(axis cs:0.766294163455018,-0.968503937007874)
--(axis cs:0.770300471703512,-0.952755905511811)
--(axis cs:0.773178770878468,-0.937007874015748)
--(axis cs:0.775058534725523,-0.921259842519685)
--(axis cs:0.776031620046365,-0.905511811023622)
--(axis cs:0.776179559893458,-0.889763779527559)
--(axis cs:0.775558731885618,-0.874015748031496)
--(axis cs:0.774204162541991,-0.858267716535433)
--(axis cs:0.772144178615122,-0.84251968503937)
--(axis cs:0.769382450698425,-0.826771653543307)
--(axis cs:0.765916942850411,-0.811023622047244)
--(axis cs:0.763779527559055,-0.802958857534015)
--(axis cs:0.761878045095035,-0.795275590551181)
--(axis cs:0.757296690013839,-0.779527559055118)
--(axis cs:0.751995163904492,-0.763779527559055)
--(axis cs:0.748031496062992,-0.753412473163559)
--(axis cs:0.746056978601329,-0.748031496062992)
--(axis cs:0.739591372593341,-0.732283464566929)
--(axis cs:0.73229741287073,-0.716535433070866)
--(axis cs:0.732283464566929,-0.71650754896045)
--(axis cs:0.724513494346885,-0.700787401574803)
--(axis cs:0.716535433070866,-0.686336712448242)
--(axis cs:0.715815174002857,-0.68503937007874)
--(axis cs:0.70642492848328,-0.669291338582677)
--(axis cs:0.700787401574803,-0.660621070393975)
--(axis cs:0.696033580584313,-0.653543307086614)
--(axis cs:0.68503937007874,-0.638444079328197)
--(axis cs:0.684540583375003,-0.637795275590551)
--(axis cs:0.671742610561936,-0.622047244094488)
--(axis cs:0.669291338582677,-0.619192156818191)
--(axis cs:0.657177046288766,-0.606299212598425)
--(axis cs:0.653543307086614,-0.602603341246923)
--(axis cs:0.640152969808845,-0.590551181102362)
--(axis cs:0.637795275590551,-0.588494440986866)
--(axis cs:0.622047244094488,-0.576651627706779)
--(axis cs:0.619110492961659,-0.574803149606299)
--(axis cs:0.606299212598425,-0.566854279672938)
--(axis cs:0.590551181102362,-0.559317483718038)
--(axis cs:0.589854082663441,-0.559055118110236)
--(axis cs:0.574803149606299,-0.553359853240946)
--(axis cs:0.559055118110236,-0.549265855275953)
--(axis cs:0.543307086614173,-0.54677076402171)
--(axis cs:0.52755905511811,-0.545640113716895)
--(axis cs:0.511811023622047,-0.545682690842615)
--(axis cs:0.496062992125984,-0.546753230397846)
--(axis cs:0.480314960629921,-0.548726086378305)
--(axis cs:0.464566929133858,-0.551506981498294)
--(axis cs:0.448818897637795,-0.555023398733695)
--(axis cs:0.433683163076291,-0.559055118110236)
--(axis cs:0.433070866141732,-0.559203410875996)
--(axis cs:0.417322834645669,-0.563717489282924)
--(axis cs:0.401574803149606,-0.568801922172242)
--(axis cs:0.385826771653543,-0.574440598508283)
--(axis cs:0.384910130505057,-0.574803149606299)
--(axis cs:0.37007874015748,-0.580326906284689)
--(axis cs:0.354330708661417,-0.586719286078879)
--(axis cs:0.345613846858891,-0.590551181102362)
--(axis cs:0.338582677165354,-0.593524529120286)
--(axis cs:0.322834645669291,-0.600710582576921)
--(axis cs:0.311448529263564,-0.606299212598425)
--(axis cs:0.307086614173228,-0.608401319825231)
--(axis cs:0.291338582677165,-0.616512702983972)
--(axis cs:0.281307316049677,-0.622047244094488)
--(axis cs:0.275590551181102,-0.625206532446332)
--(axis cs:0.259842519685039,-0.634482748588185)
--(axis cs:0.254543309692128,-0.637795275590551)
--(axis cs:0.244094488188976,-0.644467959843693)
--(axis cs:0.230812576330444,-0.653543307086614)
--(axis cs:0.228346456692913,-0.655291001452033)
--(axis cs:0.21259842519685,-0.667097237799554)
--(axis cs:0.209824208942362,-0.669291338582677)
--(axis cs:0.196850393700787,-0.680147798269267)
--(axis cs:0.191318305505123,-0.68503937007874)
--(axis cs:0.181102362204724,-0.6947412411948)
--(axis cs:0.17503920803645,-0.700787401574803)
--(axis cs:0.165354330708661,-0.711317391439558)
--(axis cs:0.160749918141139,-0.716535433070866)
--(axis cs:0.149606299212598,-0.730509902283732)
--(axis cs:0.148238083203321,-0.732283464566929)
--(axis cs:0.137254840685848,-0.748031496062992)
--(axis cs:0.133858267716535,-0.75352803148254)
--(axis cs:0.127642004703213,-0.763779527559055)
--(axis cs:0.119287544050411,-0.779527559055118)
--(axis cs:0.118110236220472,-0.782049514942807)
--(axis cs:0.11195586542601,-0.795275590551181)
--(axis cs:0.10564259058835,-0.811023622047244)
--(axis cs:0.102362204724409,-0.820561766021174)
--(axis cs:0.100197835744687,-0.826771653543307)
--(axis cs:0.0955350530909538,-0.84251968503937)
--(axis cs:0.0916533415967627,-0.858267716535433)
--(axis cs:0.0884916936295823,-0.874015748031496)
--(axis cs:0.0866141732283465,-0.886043002164252)
--(axis cs:0.0860077601852727,-0.889763779527559)
--(axis cs:0.0841731293828226,-0.905511811023622)
--(axis cs:0.0830251714370695,-0.921259842519685)
--(axis cs:0.0825828673003505,-0.937007874015748)
--(axis cs:0.0828715991457516,-0.952755905511811)
--(axis cs:0.0839453377394794,-0.968503937007874)
--(axis cs:0.0858940333567188,-0.984251968503937)
--(axis cs:0.0866141732283465,-0.988328783975121)
--(axis cs:0.0888329953317511,-1);

\path [draw=black, semithick] (axis cs:-0.786843434561435,1)
--(axis cs:-0.795275590551181,0.986010907084533)
--(axis cs:-0.796296495794632,0.984251968503937)
--(axis cs:-0.804493030473706,0.968503937007874)
--(axis cs:-0.811023622047244,0.953278922989467)
--(axis cs:-0.811245274746812,0.952755905511811)
--(axis cs:-0.817135791589363,0.937007874015748)
--(axis cs:-0.821899837746466,0.921259842519685)
--(axis cs:-0.825683809355455,0.905511811023622)
--(axis cs:-0.826771653543307,0.899847289146711)
--(axis cs:-0.82876292291803,0.889763779527559)
--(axis cs:-0.831105262595471,0.874015748031496)
--(axis cs:-0.832695351975752,0.858267716535433)
--(axis cs:-0.833593672061461,0.84251968503937)
--(axis cs:-0.833840745484828,0.826771653543307)
--(axis cs:-0.833466213420557,0.811023622047244)
--(axis cs:-0.832488003065345,0.795275590551181)
--(axis cs:-0.830910878058477,0.779527559055118)
--(axis cs:-0.828733557197042,0.763779527559055)
--(axis cs:-0.826771653543307,0.752732080065239)
--(axis cs:-0.826014610680692,0.748031496062992)
--(axis cs:-0.822890579362032,0.732283464566929)
--(axis cs:-0.819174238461035,0.716535433070866)
--(axis cs:-0.814836568725302,0.700787401574803)
--(axis cs:-0.811023622047244,0.688742731251449)
--(axis cs:-0.80993859136751,0.68503937007874)
--(axis cs:-0.804715184914845,0.669291338582677)
--(axis cs:-0.798836415461848,0.653543307086614)
--(axis cs:-0.795275590551181,0.644959625682582)
--(axis cs:-0.792485385193254,0.637795275590551)
--(axis cs:-0.785735305562623,0.622047244094488)
--(axis cs:-0.779527559055118,0.608847175773526)
--(axis cs:-0.778388475628388,0.606299212598425)
--(axis cs:-0.770795982249589,0.590551181102362)
--(axis cs:-0.763779527559055,0.577079534521911)
--(axis cs:-0.762640794313041,0.574803149606299)
--(axis cs:-0.754289646041107,0.559055118110236)
--(axis cs:-0.748031496062992,0.547918120705348)
--(axis cs:-0.745521395482779,0.543307086614173)
--(axis cs:-0.736579464968878,0.52755905511811)
--(axis cs:-0.732283464566929,0.520259506997363)
--(axis cs:-0.727432735725061,0.511811023622047)
--(axis cs:-0.718173153311072,0.496062992125984)
--(axis cs:-0.716535433070866,0.493312597441471)
--(axis cs:-0.708952253220744,0.480314960629921)
--(axis cs:-0.700787401574803,0.466319791069529)
--(axis cs:-0.699777949846156,0.464566929133858)
--(axis cs:-0.690851397799256,0.448818897637795)
--(axis cs:-0.68503937007874,0.438263529507953)
--(axis cs:-0.682213656028163,0.433070866141732)
--(axis cs:-0.674027880688929,0.417322834645669)
--(axis cs:-0.669291338582677,0.407622230995209)
--(axis cs:-0.666376148340711,0.401574803149606)
--(axis cs:-0.659377662714086,0.385826771653543)
--(axis cs:-0.653543307086614,0.371157918070483)
--(axis cs:-0.653120648262589,0.37007874015748)
--(axis cs:-0.64761779277822,0.354330708661417)
--(axis cs:-0.642957363663691,0.338582677165354)
--(axis cs:-0.639119573691144,0.322834645669291)
--(axis cs:-0.637795275590551,0.316153098014215)
--(axis cs:-0.636055321247681,0.307086614173228)
--(axis cs:-0.633742505749963,0.291338582677165)
--(axis cs:-0.632123350869345,0.275590551181102)
--(axis cs:-0.631123623076616,0.259842519685039)
--(axis cs:-0.630668417944536,0.244094488188976)
--(axis cs:-0.630682551283302,0.228346456692913)
--(axis cs:-0.631097327877774,0.21259842519685)
--(axis cs:-0.631846545316364,0.196850393700787)
--(axis cs:-0.632870196148485,0.181102362204724)
--(axis cs:-0.63411518559692,0.165354330708661)
--(axis cs:-0.63553237206365,0.149606299212598)
--(axis cs:-0.63708006511397,0.133858267716535)
--(axis cs:-0.637795275590551,0.127157276299705)
--(axis cs:-0.638756001736582,0.118110236220472)
--(axis cs:-0.64052899961752,0.10236220472441)
--(axis cs:-0.642346044582079,0.0866141732283465)
--(axis cs:-0.644182014803087,0.0708661417322833)
--(axis cs:-0.646015965132606,0.0551181102362204)
--(axis cs:-0.647830265096977,0.0393700787401574)
--(axis cs:-0.649609745553688,0.0236220472440944)
--(axis cs:-0.651342057561063,0.00787401574803148)
--(axis cs:-0.653016874544059,-0.00787401574803148)
--(axis cs:-0.653543307086614,-0.0129444212375779)
--(axis cs:-0.654694776443908,-0.0236220472440944)
--(axis cs:-0.656331361508479,-0.0393700787401575)
--(axis cs:-0.657886610624755,-0.0551181102362205)
--(axis cs:-0.65935428218502,-0.0708661417322834)
--(axis cs:-0.660729290068862,-0.0866141732283465)
--(axis cs:-0.662007089238762,-0.102362204724409)
--(axis cs:-0.663183201700811,-0.118110236220472)
--(axis cs:-0.664254009062924,-0.133858267716535)
--(axis cs:-0.665215318427016,-0.149606299212598)
--(axis cs:-0.666062993604586,-0.165354330708661)
--(axis cs:-0.666792917080795,-0.181102362204724)
--(axis cs:-0.667399656720207,-0.196850393700787)
--(axis cs:-0.667877959570451,-0.21259842519685)
--(axis cs:-0.668221203757079,-0.228346456692913)
--(axis cs:-0.668421400904098,-0.244094488188976)
--(axis cs:-0.668470047935214,-0.259842519685039)
--(axis cs:-0.6683559507314,-0.275590551181102)
--(axis cs:-0.668066655286188,-0.291338582677165)
--(axis cs:-0.667587337834032,-0.307086614173228)
--(axis cs:-0.666899560365547,-0.322834645669291)
--(axis cs:-0.665982652051494,-0.338582677165354)
--(axis cs:-0.664810866589393,-0.354330708661417)
--(axis cs:-0.663353675694368,-0.37007874015748)
--(axis cs:-0.661574962874288,-0.385826771653543)
--(axis cs:-0.659429868217368,-0.401574803149606)
--(axis cs:-0.656865085726536,-0.417322834645669)
--(axis cs:-0.653814744366337,-0.433070866141732)
--(axis cs:-0.653543307086614,-0.434324953052092)
--(axis cs:-0.650333177002605,-0.448818897637795)
--(axis cs:-0.64620364619798,-0.464566929133858)
--(axis cs:-0.641284570331842,-0.480314960629921)
--(axis cs:-0.637795275590551,-0.489986353520262)
--(axis cs:-0.635465750386595,-0.496062992125984)
--(axis cs:-0.628556259628656,-0.511811023622047)
--(axis cs:-0.622047244094488,-0.524303623543063)
--(axis cs:-0.620181006940344,-0.52755905511811)
--(axis cs:-0.609933321507933,-0.543307086614173)
--(axis cs:-0.606299212598425,-0.548196618766524)
--(axis cs:-0.597027068262657,-0.559055118110236)
--(axis cs:-0.590551181102362,-0.565765099822009)
--(axis cs:-0.580155141007901,-0.574803149606299)
--(axis cs:-0.574803149606299,-0.579037145490714)
--(axis cs:-0.559055118110236,-0.589185776042168)
--(axis cs:-0.556454631362516,-0.590551181102362)
--(axis cs:-0.543307086614173,-0.597087255892861)
--(axis cs:-0.52755905511811,-0.603051726934234)
--(axis cs:-0.516174249395666,-0.606299212598425)
--(axis cs:-0.511811023622047,-0.607517086463947)
--(axis cs:-0.496062992125984,-0.610843038338271)
--(axis cs:-0.480314960629921,-0.613084634093991)
--(axis cs:-0.464566929133858,-0.614409715181963)
--(axis cs:-0.448818897637795,-0.61494137721884)
--(axis cs:-0.433070866141732,-0.614774118509448)
--(axis cs:-0.417322834645669,-0.613970667869381)
--(axis cs:-0.401574803149606,-0.612578283289406)
--(axis cs:-0.385826771653543,-0.610626554572647)
--(axis cs:-0.37007874015748,-0.608127639873776)
--(axis cs:-0.360612327663496,-0.606299212598425)
--(axis cs:-0.354330708661417,-0.60516745232809)
--(axis cs:-0.338582677165354,-0.601816852396226)
--(axis cs:-0.322834645669291,-0.597935889691974)
--(axis cs:-0.307086614173228,-0.593495184178757)
--(axis cs:-0.297808301160014,-0.590551181102362)
--(axis cs:-0.291338582677165,-0.588586206778476)
--(axis cs:-0.275590551181102,-0.583256863515743)
--(axis cs:-0.259842519685039,-0.577249078441241)
--(axis cs:-0.25400272685303,-0.574803149606299)
--(axis cs:-0.244094488188976,-0.570745268792959)
--(axis cs:-0.228346456692913,-0.563583465703281)
--(axis cs:-0.219330079529086,-0.559055118110236)
--(axis cs:-0.21259842519685,-0.555696310917903)
--(axis cs:-0.196850393700787,-0.547056305837045)
--(axis cs:-0.19059988355535,-0.543307086614173)
--(axis cs:-0.181102362204724,-0.537556295789162)
--(axis cs:-0.16623019151036,-0.52755905511811)
--(axis cs:-0.165354330708661,-0.526958880435932)
--(axis cs:-0.149606299212598,-0.515377305847428)
--(axis cs:-0.145145163644962,-0.511811023622047)
--(axis cs:-0.133858267716535,-0.502475734254463)
--(axis cs:-0.126675318380149,-0.496062992125984)
--(axis cs:-0.118110236220472,-0.488086520221716)
--(axis cs:-0.110286982359142,-0.480314960629921)
--(axis cs:-0.102362204724409,-0.472045988203672)
--(axis cs:-0.0955594405435849,-0.464566929133858)
--(axis cs:-0.0866141732283465,-0.454181440688656)
--(axis cs:-0.082176674058436,-0.448818897637795)
--(axis cs:-0.0708661417322834,-0.434331244272211)
--(axis cs:-0.0699088287438077,-0.433070866141732)
--(axis cs:-0.0583826586911467,-0.417322834645669)
--(axis cs:-0.0551181102362205,-0.412620145379432)
--(axis cs:-0.0475208284233009,-0.401574803149606)
--(axis cs:-0.0393700787401575,-0.389031810087498)
--(axis cs:-0.037280649351142,-0.385826771653543)
--(axis cs:-0.0273140628768471,-0.37007874015748)
--(axis cs:-0.0236220472440944,-0.364014253077671)
--(axis cs:-0.0175975861302207,-0.354330708661417)
--(axis cs:-0.00818928694184099,-0.338582677165354)
--(axis cs:-0.00787401574803148,-0.338048440579556)
--(axis cs:0.00147021762274629,-0.322834645669291)
--(axis cs:0.00787401574803148,-0.312090470770881)
--(axis cs:0.0110208457791137,-0.307086614173228)
--(axis cs:0.0208335101910048,-0.291338582677165)
--(axis cs:0.0236220472440944,-0.286829597416758)
--(axis cs:0.031111203708623,-0.275590551181102)
--(axis cs:0.0393700787401574,-0.263146663965216)
--(axis cs:0.0417719562215994,-0.259842519685039)
--(axis cs:0.053334823668657,-0.244094488188976)
--(axis cs:0.0551181102362204,-0.241690853239262)
--(axis cs:0.0662704907353753,-0.228346456692913)
--(axis cs:0.0708661417322833,-0.222952155410748)
--(axis cs:0.0810594367793666,-0.21259842519685)
--(axis cs:0.0866141732283465,-0.207114664590042)
--(axis cs:0.0990383424349556,-0.196850393700787)
--(axis cs:0.102362204724409,-0.194201022000877)
--(axis cs:0.118110236220472,-0.184118087145641)
--(axis cs:0.124249505499255,-0.181102362204724)
--(axis cs:0.133858267716535,-0.176603611794677)
--(axis cs:0.149606299212598,-0.171389643692221)
--(axis cs:0.165354330708661,-0.168151761758539)
--(axis cs:0.181102362204724,-0.166626447190129)
--(axis cs:0.196850393700787,-0.16658199646535)
--(axis cs:0.21259842519685,-0.167797421160401)
--(axis cs:0.228346456692913,-0.17007462522089)
--(axis cs:0.244094488188976,-0.173237399036924)
--(axis cs:0.259842519685039,-0.177122141493003)
--(axis cs:0.273843449921126,-0.181102362204724)
--(axis cs:0.275590551181102,-0.181614433980375)
--(axis cs:0.291338582677165,-0.186816059993992)
--(axis cs:0.307086614173228,-0.19239165326682)
--(axis cs:0.319052984527001,-0.196850393700787)
--(axis cs:0.322834645669291,-0.198331338419628)
--(axis cs:0.338582677165354,-0.204770260237468)
--(axis cs:0.354330708661417,-0.211313956725966)
--(axis cs:0.357385207131557,-0.21259842519685)
--(axis cs:0.37007874015748,-0.218306264145558)
--(axis cs:0.385826771653543,-0.225353269921958)
--(axis cs:0.392609650071212,-0.228346456692913)
--(axis cs:0.401574803149606,-0.232637141730926)
--(axis cs:0.417322834645669,-0.239990774069014)
--(axis cs:0.426432411558206,-0.244094488188976)
--(axis cs:0.433070866141732,-0.247381849032896)
--(axis cs:0.448818897637795,-0.25482135114775)
--(axis cs:0.46008523574824,-0.259842519685039)
--(axis cs:0.464566929133858,-0.262068660778224)
--(axis cs:0.480314960629921,-0.269335927170408)
--(axis cs:0.4950671837118,-0.275590551181102)
--(axis cs:0.496062992125984,-0.276067321186372)
--(axis cs:0.511811023622047,-0.282835004075064)
--(axis cs:0.52755905511811,-0.288819759315077)
--(axis cs:0.535268925722065,-0.291338582677165)
--(axis cs:0.543307086614173,-0.294338706154663)
--(axis cs:0.559055118110236,-0.299201484568566)
--(axis cs:0.574803149606299,-0.303057334910496)
--(axis cs:0.590551181102362,-0.305895931832472)
--(axis cs:0.601040460384803,-0.307086614173228)
--(axis cs:0.606299212598425,-0.307772880500241)
--(axis cs:0.622047244094488,-0.308611453130525)
--(axis cs:0.637795275590551,-0.308257487200499)
--(axis cs:0.649790232184208,-0.307086614173228)
--(axis cs:0.653543307086614,-0.306746602839732)
--(axis cs:0.669291338582677,-0.304256766788598)
--(axis cs:0.68503937007874,-0.30064648608746)
--(axis cs:0.700787401574803,-0.295894444981125)
--(axis cs:0.713036395019164,-0.291338582677165)
--(axis cs:0.716535433070866,-0.29005962848337)
--(axis cs:0.732283464566929,-0.283329326272846)
--(axis cs:0.747589005588736,-0.275590551181102)
--(axis cs:0.748031496062992,-0.275362636626219)
--(axis cs:0.763779527559055,-0.266383863408737)
--(axis cs:0.773923137169775,-0.259842519685039)
--(axis cs:0.779527559055118,-0.256024284894356)
--(axis cs:0.795275590551181,-0.244145886553603)
--(axis cs:0.795339931111564,-0.244094488188976)
--(axis cs:0.811023622047244,-0.230322923485765)
--(axis cs:0.813131697367019,-0.228346456692913)
--(axis cs:0.826771653543307,-0.21381941971064)
--(axis cs:0.827866786081796,-0.21259842519685)
--(axis cs:0.8400634371707,-0.196850393700787)
--(axis cs:0.84251968503937,-0.193020434172442)
--(axis cs:0.850018228935456,-0.181102362204724)
--(axis cs:0.857720253847905,-0.165354330708661)
--(axis cs:0.858267716535433,-0.163930394933056)
--(axis cs:0.863823728306921,-0.149606299212598)
--(axis cs:0.8681165057852,-0.133858267716535)
--(axis cs:0.87081226433248,-0.118110236220472)
--(axis cs:0.872115089351413,-0.102362204724409)
--(axis cs:0.87217894566221,-0.0866141732283465)
--(axis cs:0.871128359376692,-0.0708661417322834)
--(axis cs:0.869051281103684,-0.0551181102362205)
--(axis cs:0.866010765858271,-0.0393700787401575)
--(axis cs:0.862051667536871,-0.0236220472440944)
--(axis cs:0.858267716535433,-0.0114165424792828)
--(axis cs:0.857307030119345,-0.00787401574803148)
--(axis cs:0.852196384129038,0.00787401574803148)
--(axis cs:0.846332007926435,0.0236220472440944)
--(axis cs:0.84251968503937,0.0326368793403994)
--(axis cs:0.840005377392412,0.0393700787401574)
--(axis cs:0.83343001196431,0.0551181102362204)
--(axis cs:0.826771653543307,0.0695934619180081)
--(axis cs:0.826249826171953,0.0708661417322833)
--(axis cs:0.819171199195691,0.0866141732283465)
--(axis cs:0.811507388430442,0.102362204724409)
--(axis cs:0.811023622047244,0.103285135152949)
--(axis cs:0.804025183810068,0.118110236220472)
--(axis cs:0.796066317782083,0.133858267716535)
--(axis cs:0.795275590551181,0.135331056428241)
--(axis cs:0.788307141993404,0.149606299212598)
--(axis cs:0.780144414455462,0.165354330708661)
--(axis cs:0.779527559055118,0.166487360160232)
--(axis cs:0.772213271241123,0.181102362204724)
--(axis cs:0.763893740078004,0.196850393700787)
--(axis cs:0.763779527559055,0.197058291111094)
--(axis cs:0.755845668065876,0.21259842519685)
--(axis cs:0.748031496062992,0.227168661193518)
--(axis cs:0.747438465183542,0.228346456692913)
--(axis cs:0.739238645646392,0.244094488188976)
--(axis cs:0.732283464566929,0.256876624387511)
--(axis cs:0.730749295371301,0.259842519685039)
--(axis cs:0.722358215775985,0.275590551181102)
--(axis cs:0.716535433070866,0.286110929157583)
--(axis cs:0.7137491635048,0.291338582677165)
--(axis cs:0.705110605460153,0.307086614173228)
--(axis cs:0.700787401574803,0.314732009909006)
--(axis cs:0.696311678482212,0.322834645669291)
--(axis cs:0.687332644838125,0.338582677165354)
--(axis cs:0.68503937007874,0.342524588147808)
--(axis cs:0.678224541005288,0.354330708661417)
--(axis cs:0.669291338582677,0.369238944077547)
--(axis cs:0.66878498616989,0.37007874015748)
--(axis cs:0.65916303406875,0.385826771653543)
--(axis cs:0.653543307086614,0.394734076943494)
--(axis cs:0.649118044063014,0.401574803149606)
--(axis cs:0.638624343013862,0.417322834645669)
--(axis cs:0.637795275590551,0.418554992171719)
--(axis cs:0.627563002036449,0.433070866141732)
--(axis cs:0.622047244094488,0.440673709226857)
--(axis cs:0.615732161574933,0.448818897637795)
--(axis cs:0.606299212598425,0.460673927117656)
--(axis cs:0.602911916786742,0.464566929133858)
--(axis cs:0.590551181102362,0.478467465074174)
--(axis cs:0.588704888907362,0.480314960629921)
--(axis cs:0.574803149606299,0.49399448055926)
--(axis cs:0.572361516644109,0.496062992125984)
--(axis cs:0.559055118110236,0.507216225657787)
--(axis cs:0.552404219692733,0.511811023622047)
--(axis cs:0.543307086614173,0.518074754363335)
--(axis cs:0.52755905511811,0.526547564394037)
--(axis cs:0.525073730234965,0.52755905511811)
--(axis cs:0.511811023622047,0.533009358186544)
--(axis cs:0.496062992125984,0.537316004290612)
--(axis cs:0.480314960629921,0.539647969478268)
--(axis cs:0.464566929133858,0.540187328191519)
--(axis cs:0.448818897637795,0.539069482886748)
--(axis cs:0.433070866141732,0.536401911246779)
--(axis cs:0.417322834645669,0.532244325566472)
--(axis cs:0.404176166070624,0.52755905511811)
--(axis cs:0.401574803149606,0.526691656525289)
--(axis cs:0.385826771653543,0.520058642192183)
--(axis cs:0.37007874015748,0.512068294609991)
--(axis cs:0.369642076847464,0.511811023622047)
--(axis cs:0.354330708661417,0.503192492612893)
--(axis cs:0.343262202434714,0.496062992125984)
--(axis cs:0.338582677165354,0.493155501957244)
--(axis cs:0.322834645669291,0.482179563007031)
--(axis cs:0.320399846414512,0.480314960629921)
--(axis cs:0.307086614173228,0.470355147654093)
--(axis cs:0.299985506182474,0.464566929133858)
--(axis cs:0.291338582677165,0.457626418851381)
--(axis cs:0.281131506571096,0.448818897637795)
--(axis cs:0.275590551181102,0.444074973501956)
--(axis cs:0.263481514154969,0.433070866141732)
--(axis cs:0.259842519685039,0.42976719776485)
--(axis cs:0.246767294575752,0.417322834645669)
--(axis cs:0.244094488188976,0.414765598836639)
--(axis cs:0.230777716712639,0.401574803149606)
--(axis cs:0.228346456692913,0.399140504239783)
--(axis cs:0.215344642663155,0.385826771653543)
--(axis cs:0.21259842519685,0.382971131472128)
--(axis cs:0.200324736112455,0.37007874015748)
--(axis cs:0.196850393700787,0.366358924487554)
--(axis cs:0.185587884676112,0.354330708661417)
--(axis cs:0.181102362204724,0.349434526634274)
--(axis cs:0.17100632335366,0.338582677165354)
--(axis cs:0.165354330708661,0.332363539479983)
--(axis cs:0.156441502804641,0.322834645669291)
--(axis cs:0.149606299212598,0.315349860494769)
--(axis cs:0.141726009514919,0.307086614173228)
--(axis cs:0.133858267716535,0.298641385211401)
--(axis cs:0.126641314193751,0.291338582677165)
--(axis cs:0.118110236220472,0.282517750826415)
--(axis cs:0.110876481131731,0.275590551181102)
--(axis cs:0.102362204724409,0.267281797544003)
--(axis cs:0.0939539482690415,0.259842519685039)
--(axis cs:0.0866141732283465,0.253249209414682)
--(axis cs:0.0750846668729194,0.244094488188976)
--(axis cs:0.0708661417322833,0.240708876696018)
--(axis cs:0.0551181102362204,0.229889680603621)
--(axis cs:0.0524189159323751,0.228346456692913)
--(axis cs:0.0393700787401574,0.220897637523034)
--(axis cs:0.0236220472440944,0.213875941952117)
--(axis cs:0.0197549609504716,0.21259842519685)
--(axis cs:0.00787401574803148,0.208726228104884)
--(axis cs:-0.00787401574803148,0.205406040916596)
--(axis cs:-0.0236220472440944,0.203773748450086)
--(axis cs:-0.0393700787401575,0.2036759330283)
--(axis cs:-0.0551181102362205,0.204949849000912)
--(axis cs:-0.0708661417322834,0.20745047888897)
--(axis cs:-0.0866141732283465,0.211031687800763)
--(axis cs:-0.0919821899063454,0.21259842519685)
--(axis cs:-0.102362204724409,0.215631738994634)
--(axis cs:-0.118110236220472,0.221142384949071)
--(axis cs:-0.133858267716535,0.22740436928234)
--(axis cs:-0.135974192534109,0.228346456692913)
--(axis cs:-0.149606299212598,0.234563031838981)
--(axis cs:-0.165354330708661,0.242365096503612)
--(axis cs:-0.168601802902795,0.244094488188976)
--(axis cs:-0.181102362204724,0.251029516611712)
--(axis cs:-0.196115286801255,0.259842519685039)
--(axis cs:-0.196850393700787,0.260297785380609)
--(axis cs:-0.21259842519685,0.27057400797985)
--(axis cs:-0.219997640870826,0.275590551181102)
--(axis cs:-0.228346456692913,0.281668391928887)
--(axis cs:-0.241193307847529,0.291338582677165)
--(axis cs:-0.244094488188976,0.293716298761156)
--(axis cs:-0.259842519685039,0.306990795559662)
--(axis cs:-0.259954495823534,0.307086614173228)
--(axis cs:-0.275590551181102,0.321982026306404)
--(axis cs:-0.276475304314834,0.322834645669291)
--(axis cs:-0.290893103836599,0.338582677165354)
--(axis cs:-0.291338582677165,0.339141500310408)
--(axis cs:-0.30333536002364,0.354330708661417)
--(axis cs:-0.307086614173228,0.359941550278669)
--(axis cs:-0.313855581281298,0.37007874015748)
--(axis cs:-0.322460295755847,0.385826771653543)
--(axis cs:-0.322834645669291,0.38667216633637)
--(axis cs:-0.329465409588242,0.401574803149606)
--(axis cs:-0.334773963111285,0.417322834645669)
--(axis cs:-0.338576137985351,0.433070866141732)
--(axis cs:-0.338582677165354,0.43311135890655)
--(axis cs:-0.341152554171712,0.448818897637795)
--(axis cs:-0.342509899373671,0.464566929133858)
--(axis cs:-0.342803228265589,0.480314960629921)
--(axis cs:-0.342173051127998,0.496062992125984)
--(axis cs:-0.340743441198314,0.511811023622047)
--(axis cs:-0.33862165947663,0.52755905511811)
--(axis cs:-0.338582677165354,0.527781201422121)
--(axis cs:-0.335995709935297,0.543307086614173)
--(axis cs:-0.332881672186488,0.559055118110236)
--(axis cs:-0.329356159725747,0.574803149606299)
--(axis cs:-0.325491067704482,0.590551181102362)
--(axis cs:-0.322834645669291,0.600615720869794)
--(axis cs:-0.32138187570989,0.606299212598425)
--(axis cs:-0.317121580117526,0.622047244094488)
--(axis cs:-0.312708676332795,0.637795275590551)
--(axis cs:-0.308191924193103,0.653543307086614)
--(axis cs:-0.307086614173228,0.657343077423157)
--(axis cs:-0.303666372169679,0.669291338582677)
--(axis cs:-0.299149278723968,0.68503937007874)
--(axis cs:-0.294662870063017,0.700787401574803)
--(axis cs:-0.291338582677165,0.7126473666794)
--(axis cs:-0.290250989885788,0.716535433070866)
--(axis cs:-0.285972274856946,0.732283464566929)
--(axis cs:-0.28183227701247,0.748031496062992)
--(axis cs:-0.277860855901843,0.763779527559055)
--(axis cs:-0.275590551181102,0.773319070937864)
--(axis cs:-0.274091824204169,0.779527559055118)
--(axis cs:-0.270561739265122,0.795275590551181)
--(axis cs:-0.267291359886406,0.811023622047244)
--(axis cs:-0.264303564161756,0.826771653543307)
--(axis cs:-0.261627569303468,0.84251968503937)
--(axis cs:-0.259842519685039,0.854684941242349)
--(axis cs:-0.259297618277402,0.858267716535433)
--(axis cs:-0.257353260933158,0.874015748031496)
--(axis cs:-0.255829223382783,0.889763779527559)
--(axis cs:-0.254766666028711,0.905511811023622)
--(axis cs:-0.254217691225147,0.921259842519685)
--(axis cs:-0.254248537871837,0.937007874015748)
--(axis cs:-0.254928637647153,0.952755905511811)
--(axis cs:-0.256350668284275,0.968503937007874)
--(axis cs:-0.258639617589562,0.984251968503937)
--(axis cs:-0.259842519685039,0.990311683260467)
--(axis cs:-0.262008175377907,1);

\path [draw=black, semithick] (axis cs:0.484259628694326,-1)
--(axis cs:0.496062992125984,-0.996049761544051)
--(axis cs:0.511811023622047,-0.989685166670777)
--(axis cs:0.523138612249658,-0.984251968503937)
--(axis cs:0.52755905511811,-0.981971104044469)
--(axis cs:0.543307086614173,-0.972572194318951)
--(axis cs:0.549247788753187,-0.968503937007874)
--(axis cs:0.559055118110236,-0.96102359656089)
--(axis cs:0.568599718556632,-0.952755905511811)
--(axis cs:0.574803149606299,-0.946570294857549)
--(axis cs:0.583428721704638,-0.937007874015748)
--(axis cs:0.590551181102362,-0.927534490783039)
--(axis cs:0.594879052268059,-0.921259842519685)
--(axis cs:0.6035842765725,-0.905511811023622)
--(axis cs:0.606299212598425,-0.899073266335478)
--(axis cs:0.609999579673417,-0.889763779527559)
--(axis cs:0.614419102993015,-0.874015748031496)
--(axis cs:0.617062386267449,-0.858267716535433)
--(axis cs:0.618066874809489,-0.84251968503937)
--(axis cs:0.617504669460314,-0.826771653543307)
--(axis cs:0.6154188524703,-0.811023622047244)
--(axis cs:0.611814631411648,-0.795275590551181)
--(axis cs:0.60664477829773,-0.779527559055118)
--(axis cs:0.606299212598425,-0.778711442321336)
--(axis cs:0.599674270688681,-0.763779527559055)
--(axis cs:0.590855907280637,-0.748031496062992)
--(axis cs:0.590551181102362,-0.747572379767335)
--(axis cs:0.579533315068142,-0.732283464566929)
--(axis cs:0.574803149606299,-0.726712663700172)
--(axis cs:0.565131833842769,-0.716535433070866)
--(axis cs:0.559055118110236,-0.710968887030814)
--(axis cs:0.546134600364234,-0.700787401574803)
--(axis cs:0.543307086614173,-0.698801855191848)
--(axis cs:0.52755905511811,-0.689507883024451)
--(axis cs:0.51801558682424,-0.68503937007874)
--(axis cs:0.511811023622047,-0.682385434485149)
--(axis cs:0.496062992125984,-0.677230076505379)
--(axis cs:0.480314960629921,-0.673682667138756)
--(axis cs:0.464566929133858,-0.671594576661575)
--(axis cs:0.448818897637795,-0.670840129011643)
--(axis cs:0.433070866141732,-0.67130815540523)
--(axis cs:0.417322834645669,-0.672915953360855)
--(axis cs:0.401574803149606,-0.675592415913434)
--(axis cs:0.385826771653543,-0.679285699179157)
--(axis cs:0.37007874015748,-0.68396568764728)
--(axis cs:0.367095865942823,-0.68503937007874)
--(axis cs:0.354330708661417,-0.68977293114923)
--(axis cs:0.338582677165354,-0.696606833255732)
--(axis cs:0.330166718322015,-0.700787401574803)
--(axis cs:0.322834645669291,-0.70462434547201)
--(axis cs:0.307086614173228,-0.713911748044735)
--(axis cs:0.303077393239374,-0.716535433070866)
--(axis cs:0.291338582677165,-0.724816398707626)
--(axis cs:0.281712621001087,-0.732283464566929)
--(axis cs:0.275590551181102,-0.737509526483407)
--(axis cs:0.264246009723964,-0.748031496062992)
--(axis cs:0.259842519685039,-0.752632030702884)
--(axis cs:0.249899889014472,-0.763779527559055)
--(axis cs:0.244094488188976,-0.77129753387899)
--(axis cs:0.23809568677857,-0.779527559055118)
--(axis cs:0.22842982385622,-0.795275590551181)
--(axis cs:0.228346456692913,-0.795443018987236)
--(axis cs:0.220896487056778,-0.811023622047244)
--(axis cs:0.215078456720327,-0.826771653543307)
--(axis cs:0.21259842519685,-0.836296996565966)
--(axis cs:0.211012987975526,-0.84251968503937)
--(axis cs:0.208695345651925,-0.858267716535433)
--(axis cs:0.208075866292622,-0.874015748031496)
--(axis cs:0.209252267509859,-0.889763779527559)
--(axis cs:0.212353616770559,-0.905511811023622)
--(axis cs:0.21259842519685,-0.906288470682058)
--(axis cs:0.217801323642148,-0.921259842519685)
--(axis cs:0.225772755359283,-0.937007874015748)
--(axis cs:0.228346456692913,-0.940956763159681)
--(axis cs:0.237109352156512,-0.952755905511811)
--(axis cs:0.244094488188976,-0.960381946837533)
--(axis cs:0.252780476632597,-0.968503937007874)
--(axis cs:0.259842519685039,-0.974175189348522)
--(axis cs:0.27489398413055,-0.984251968503937)
--(axis cs:0.275590551181102,-0.984670081424907)
--(axis cs:0.291338582677165,-0.992697917898381)
--(axis cs:0.307086614173228,-0.99909102182899)
--(axis cs:0.309862592556625,-1);

\path [draw=black, semithick] (axis cs:-0.464566929133858,-0.532400341350314)
--(axis cs:-0.448818897637795,-0.536082000870049)
--(axis cs:-0.433070866141732,-0.538542004874033)
--(axis cs:-0.417322834645669,-0.539929243018813)
--(axis cs:-0.401574803149606,-0.540358196091909)
--(axis cs:-0.385826771653543,-0.539909590580208)
--(axis cs:-0.37007874015748,-0.538633693661425)
--(axis cs:-0.354330708661417,-0.536564331061133)
--(axis cs:-0.338582677165354,-0.533709141011262)
--(axis cs:-0.322834645669291,-0.530058944849168)
--(axis cs:-0.313974811894725,-0.52755905511811)
--(axis cs:-0.307086614173228,-0.525676746093162)
--(axis cs:-0.291338582677165,-0.520581495180424)
--(axis cs:-0.275590551181102,-0.514602337150126)
--(axis cs:-0.269139914448827,-0.511811023622047)
--(axis cs:-0.259842519685039,-0.507831469640406)
--(axis cs:-0.244094488188976,-0.500156386806416)
--(axis cs:-0.23661285363698,-0.496062992125984)
--(axis cs:-0.228346456692913,-0.491519310262409)
--(axis cs:-0.21259842519685,-0.48179823648708)
--(axis cs:-0.210398389511721,-0.480314960629921)
--(axis cs:-0.196850393700787,-0.470999751143713)
--(axis cs:-0.188381459845569,-0.464566929133858)
--(axis cs:-0.181102362204724,-0.458876585204661)
--(axis cs:-0.169304131961789,-0.448818897637795)
--(axis cs:-0.165354330708661,-0.44532339741993)
--(axis cs:-0.152489094465527,-0.433070866141732)
--(axis cs:-0.149606299212598,-0.430198345500702)
--(axis cs:-0.13743889587548,-0.417322834645669)
--(axis cs:-0.133858267716535,-0.413331414475807)
--(axis cs:-0.123796034000293,-0.401574803149606)
--(axis cs:-0.118110236220472,-0.394537853839509)
--(axis cs:-0.111306706835822,-0.385826771653543)
--(axis cs:-0.102362204724409,-0.373649081092322)
--(axis cs:-0.0997941200604809,-0.37007874015748)
--(axis cs:-0.0890386950462178,-0.354330708661417)
--(axis cs:-0.0866141732283465,-0.350583265427527)
--(axis cs:-0.0788753401954568,-0.338582677165354)
--(axis cs:-0.0708661417322834,-0.325329684242308)
--(axis cs:-0.0693437246027122,-0.322834645669291)
--(axis cs:-0.0601332643152734,-0.307086614173228)
--(axis cs:-0.0551181102362205,-0.298002302272903)
--(axis cs:-0.0513361700187717,-0.291338582677165)
--(axis cs:-0.0428107296226194,-0.275590551181102)
--(axis cs:-0.0393700787401575,-0.268922130190158)
--(axis cs:-0.0344645098720215,-0.259842519685039)
--(axis cs:-0.0263331973953723,-0.244094488188976)
--(axis cs:-0.0236220472440944,-0.238611976493509)
--(axis cs:-0.0181984107284266,-0.228346456692913)
--(axis cs:-0.0102042126058157,-0.21259842519685)
--(axis cs:-0.00787401574803148,-0.20781751013364)
--(axis cs:-0.00203536756312832,-0.196850393700787)
--(axis cs:0.00608040267572777,-0.181102362204724)
--(axis cs:0.00787401574803148,-0.177479604864868)
--(axis cs:0.0146101322428847,-0.165354330708661)
--(axis cs:0.0231767785043973,-0.149606299212598)
--(axis cs:0.0236220472440944,-0.148750832642061)
--(axis cs:0.0326372233771119,-0.133858267716535)
--(axis cs:0.0393700787401574,-0.12261350586346)
--(axis cs:0.0426136151243901,-0.118110236220472)
--(axis cs:0.0538531975998279,-0.102362204724409)
--(axis cs:0.0551181102362204,-0.100543685521178)
--(axis cs:0.0677124231646345,-0.0866141732283465)
--(axis cs:0.0708661417322833,-0.0831293663821233)
--(axis cs:0.0866141732283465,-0.0709863648289969)
--(axis cs:0.0868535919402036,-0.0708661417322834)
--(axis cs:0.102362204724409,-0.0631580185708723)
--(axis cs:0.118110236220472,-0.0594208258321809)
--(axis cs:0.133858267716535,-0.0585560453214579)
--(axis cs:0.149606299212598,-0.0597608230826462)
--(axis cs:0.165354330708661,-0.0624766265262647)
--(axis cs:0.181102362204724,-0.0662936138286064)
--(axis cs:0.196658956697742,-0.0708661417322834)
--(axis cs:0.196850393700787,-0.0709173642999673)
--(axis cs:0.21259842519685,-0.075993201373961)
--(axis cs:0.228346456692913,-0.0815086305046407)
--(axis cs:0.242091108209359,-0.0866141732283465)
--(axis cs:0.244094488188976,-0.0873221253052173)
--(axis cs:0.259842519685039,-0.0933123844354001)
--(axis cs:0.275590551181102,-0.0994275943435445)
--(axis cs:0.282976278356636,-0.102362204724409)
--(axis cs:0.291338582677165,-0.105623670522404)
--(axis cs:0.307086614173228,-0.111843027382157)
--(axis cs:0.322834645669291,-0.117995285655318)
--(axis cs:0.323129623148312,-0.118110236220472)
--(axis cs:0.338582677165354,-0.124169166329506)
--(axis cs:0.354330708661417,-0.130182113682754)
--(axis cs:0.364267847929186,-0.133858267716535)
--(axis cs:0.37007874015748,-0.136058108909949)
--(axis cs:0.385826771653543,-0.141800486072702)
--(axis cs:0.401574803149606,-0.147246045697456)
--(axis cs:0.408850549210849,-0.149606299212598)
--(axis cs:0.417322834645669,-0.152470492686711)
--(axis cs:0.433070866141732,-0.157398992139936)
--(axis cs:0.448818897637795,-0.161895605402948)
--(axis cs:0.462364008695307,-0.165354330708661)
--(axis cs:0.464566929133858,-0.165949895732152)
--(axis cs:0.480314960629921,-0.169612376285529)
--(axis cs:0.496062992125984,-0.17267904836819)
--(axis cs:0.511811023622047,-0.175097613448532)
--(axis cs:0.52755905511811,-0.176802720878928)
--(axis cs:0.543307086614173,-0.177728577554158)
--(axis cs:0.559055118110236,-0.177788608195784)
--(axis cs:0.574803149606299,-0.17688374575107)
--(axis cs:0.590551181102362,-0.174899759339146)
--(axis cs:0.606299212598425,-0.17169078851137)
--(axis cs:0.622047244094488,-0.16709186386193)
--(axis cs:0.6266758863668,-0.165354330708661)
--(axis cs:0.637795275590551,-0.160930313783919)
--(axis cs:0.653543307086614,-0.15288652829967)
--(axis cs:0.658850915163774,-0.149606299212598)
--(axis cs:0.669291338582677,-0.142498565629898)
--(axis cs:0.679872555074403,-0.133858267716535)
--(axis cs:0.68503937007874,-0.129058164770026)
--(axis cs:0.695268710887135,-0.118110236220472)
--(axis cs:0.700787401574803,-0.111120379116866)
--(axis cs:0.706990286431442,-0.102362204724409)
--(axis cs:0.715987595575982,-0.0866141732283465)
--(axis cs:0.716535433070866,-0.0854382025140281)
--(axis cs:0.722863352038965,-0.0708661417322834)
--(axis cs:0.727960849399584,-0.0551181102362205)
--(axis cs:0.731545490428059,-0.0393700787401575)
--(axis cs:0.732283464566929,-0.0344952155282251)
--(axis cs:0.733883995412681,-0.0236220472440944)
--(axis cs:0.735100038316458,-0.00787401574803148)
--(axis cs:0.735311298011615,0.00787401574803148)
--(axis cs:0.734626046453367,0.0236220472440944)
--(axis cs:0.733128673230238,0.0393700787401574)
--(axis cs:0.732283464566929,0.0452085774452348)
--(axis cs:0.730952364905523,0.0551181102362204)
--(axis cs:0.728165053857001,0.0708661417322833)
--(axis cs:0.724774382995716,0.0866141732283465)
--(axis cs:0.72081228193258,0.102362204724409)
--(axis cs:0.716535433070866,0.117268749893878)
--(axis cs:0.716308159595466,0.118110236220472)
--(axis cs:0.711496271577798,0.133858267716535)
--(axis cs:0.706197527194389,0.149606299212598)
--(axis cs:0.700787401574803,0.164328821810983)
--(axis cs:0.700427672160916,0.165354330708661)
--(axis cs:0.69442762608754,0.181102362204724)
--(axis cs:0.687967288612386,0.196850393700787)
--(axis cs:0.68503937007874,0.203527069801739)
--(axis cs:0.681183138834271,0.21259842519685)
--(axis cs:0.674048839546617,0.228346456692913)
--(axis cs:0.669291338582677,0.238236481785086)
--(axis cs:0.666520648310629,0.244094488188976)
--(axis cs:0.6586541114605,0.259842519685039)
--(axis cs:0.653543307086614,0.269528552830521)
--(axis cs:0.650348389219485,0.275590551181102)
--(axis cs:0.641623213888141,0.291338582677165)
--(axis cs:0.637795275590551,0.297929879568004)
--(axis cs:0.632389139193218,0.307086614173228)
--(axis cs:0.622589654743729,0.322834645669291)
--(axis cs:0.622047244094488,0.323677728588822)
--(axis cs:0.612104487973667,0.338582677165354)
--(axis cs:0.606299212598425,0.346878372099949)
--(axis cs:0.60079182507513,0.354330708661417)
--(axis cs:0.590551181102362,0.367581834592974)
--(axis cs:0.588469910207323,0.37007874015748)
--(axis cs:0.574803149606299,0.385822356205688)
--(axis cs:0.574798914333005,0.385826771653543)
--(axis cs:0.55915281915952,0.401574803149606)
--(axis cs:0.559055118110236,0.401670096368367)
--(axis cs:0.543307086614173,0.415179764743336)
--(axis cs:0.540357102040692,0.417322834645669)
--(axis cs:0.52755905511811,0.426411816842511)
--(axis cs:0.515924652163062,0.433070866141732)
--(axis cs:0.511811023622047,0.435390369001645)
--(axis cs:0.496062992125984,0.442304846253739)
--(axis cs:0.480314960629921,0.447146964369612)
--(axis cs:0.47142954164682,0.448818897637795)
--(axis cs:0.464566929133858,0.450113189988683)
--(axis cs:0.448818897637795,0.451285231800927)
--(axis cs:0.433070866141732,0.450726973745773)
--(axis cs:0.419498771902704,0.448818897637795)
--(axis cs:0.417322834645669,0.448526263095027)
--(axis cs:0.401574803149606,0.444846705539825)
--(axis cs:0.385826771653543,0.439675114768693)
--(axis cs:0.370168543658512,0.433070866141732)
--(axis cs:0.37007874015748,0.43303385839302)
--(axis cs:0.354330708661417,0.42514535415522)
--(axis cs:0.341051698908059,0.417322834645669)
--(axis cs:0.338582677165354,0.415881154632956)
--(axis cs:0.322834645669291,0.405401385953559)
--(axis cs:0.317679515873463,0.401574803149606)
--(axis cs:0.307086614173228,0.39368244555514)
--(axis cs:0.29747384862127,0.385826771653543)
--(axis cs:0.291338582677165,0.380750655720685)
--(axis cs:0.279364705277206,0.37007874015748)
--(axis cs:0.275590551181102,0.366645593123816)
--(axis cs:0.262812289847458,0.354330708661417)
--(axis cs:0.259842519685039,0.351387756658309)
--(axis cs:0.2474516957136,0.338582677165354)
--(axis cs:0.244094488188976,0.334991594444539)
--(axis cs:0.233025002644709,0.322834645669291)
--(axis cs:0.228346456692913,0.317486074679597)
--(axis cs:0.219351840752655,0.307086614173228)
--(axis cs:0.21259842519685,0.29892013108752)
--(axis cs:0.206304818505495,0.291338582677165)
--(axis cs:0.196850393700787,0.27938723710115)
--(axis cs:0.193788741205674,0.275590551181102)
--(axis cs:0.181710678828273,0.259842519685039)
--(axis cs:0.181102362204724,0.259002923320521)
--(axis cs:0.169855637277354,0.244094488188976)
--(axis cs:0.165354330708661,0.237769181994669)
--(axis cs:0.158248041915308,0.228346456692913)
--(axis cs:0.149606299212598,0.216209405641115)
--(axis cs:0.146826584216748,0.21259842519685)
--(axis cs:0.135380880111505,0.196850393700787)
--(axis cs:0.133858267716535,0.194608750492289)
--(axis cs:0.123606876519432,0.181102362204724)
--(axis cs:0.118110236220472,0.173427934438611)
--(axis cs:0.111445306521206,0.165354330708661)
--(axis cs:0.102362204724409,0.153769456521213)
--(axis cs:0.0984372587712283,0.149606299212598)
--(axis cs:0.0866141732283465,0.136492395151717)
--(axis cs:0.0835782464958009,0.133858267716535)
--(axis cs:0.0708661417322833,0.122414641589409)
--(axis cs:0.0640710972522547,0.118110236220472)
--(axis cs:0.0551181102362204,0.112273043036767)
--(axis cs:0.0393700787401574,0.106135336894183)
--(axis cs:0.0236220472440944,0.103432032364071)
--(axis cs:0.00787401574803148,0.10332964534538)
--(axis cs:-0.00787401574803148,0.105210438488889)
--(axis cs:-0.0236220472440944,0.108621529942085)
--(axis cs:-0.0393700787401575,0.113222270456902)
--(axis cs:-0.0532401417016405,0.118110236220472)
--(axis cs:-0.0551181102362205,0.118709300639405)
--(axis cs:-0.0708661417322834,0.124746547665288)
--(axis cs:-0.0866141732283465,0.13136186387044)
--(axis cs:-0.0920252940779928,0.133858267716535)
--(axis cs:-0.102362204724409,0.138369260917465)
--(axis cs:-0.118110236220472,0.145717583810536)
--(axis cs:-0.126015150485983,0.149606299212598)
--(axis cs:-0.133858267716535,0.153353276827309)
--(axis cs:-0.149606299212598,0.161225568810313)
--(axis cs:-0.157618369312318,0.165354330708661)
--(axis cs:-0.165354330708661,0.169313495373626)
--(axis cs:-0.181102362204724,0.177577178937602)
--(axis cs:-0.187724021425962,0.181102362204724)
--(axis cs:-0.196850393700787,0.186025598193628)
--(axis cs:-0.21259842519685,0.194580472174425)
--(axis cs:-0.216777662077763,0.196850393700787)
--(axis cs:-0.228346456692913,0.203338687323366)
--(axis cs:-0.244094488188976,0.212094132494422)
--(axis cs:-0.245016996257663,0.21259842519685)
--(axis cs:-0.259842519685039,0.221125268707857)
--(axis cs:-0.272684036695929,0.228346456692913)
--(axis cs:-0.275590551181102,0.230089191924142)
--(axis cs:-0.291338582677165,0.239246634803454)
--(axis cs:-0.300018305205366,0.244094488188976)
--(axis cs:-0.307086614173228,0.24839012973764)
--(axis cs:-0.322834645669291,0.257507102275538)
--(axis cs:-0.327160015824184,0.259842519685039)
--(axis cs:-0.338582677165354,0.266712645681491)
--(axis cs:-0.354330708661417,0.275575811870702)
--(axis cs:-0.354360220589925,0.275590551181102)
--(axis cs:-0.37007874015748,0.284584958174922)
--(axis cs:-0.383151450980872,0.291338582677165)
--(axis cs:-0.385826771653543,0.29296009261335)
--(axis cs:-0.401574803149606,0.301009124640341)
--(axis cs:-0.415904405080118,0.307086614173228)
--(axis cs:-0.417322834645669,0.307826691850285)
--(axis cs:-0.433070866141732,0.313556146859231)
--(axis cs:-0.448818897637795,0.316696704197021)
--(axis cs:-0.464566929133858,0.316152061209155)
--(axis cs:-0.480314960629921,0.310036422295834)
--(axis cs:-0.483903222450772,0.307086614173228)
--(axis cs:-0.496062992125984,0.297133630986544)
--(axis cs:-0.500455964485197,0.291338582677165)
--(axis cs:-0.511811023622047,0.276094552690336)
--(axis cs:-0.512085249651924,0.275590551181102)
--(axis cs:-0.521053711137938,0.259842519685039)
--(axis cs:-0.52755905511811,0.247930688290381)
--(axis cs:-0.529260864354791,0.244094488188976)
--(axis cs:-0.536407719275489,0.228346456692913)
--(axis cs:-0.543207617239014,0.21259842519685)
--(axis cs:-0.543307086614173,0.212373105582359)
--(axis cs:-0.549285406656995,0.196850393700787)
--(axis cs:-0.555086592964411,0.181102362204724)
--(axis cs:-0.559055118110236,0.169985080442323)
--(axis cs:-0.560555391516398,0.165354330708661)
--(axis cs:-0.565647665774718,0.149606299212598)
--(axis cs:-0.57049125428116,0.133858267716535)
--(axis cs:-0.574803149606299,0.119104197260138)
--(axis cs:-0.57507672738543,0.118110236220472)
--(axis cs:-0.579395292134171,0.102362204724409)
--(axis cs:-0.583480090927526,0.0866141732283465)
--(axis cs:-0.587328102032108,0.0708661417322833)
--(axis cs:-0.590551181102362,0.0568762087225234)
--(axis cs:-0.590945991691426,0.0551181102362204)
--(axis cs:-0.594388649749667,0.0393700787401574)
--(axis cs:-0.597609103645809,0.0236220472440944)
--(axis cs:-0.600608759987265,0.00787401574803148)
--(axis cs:-0.603390136253685,-0.00787401574803148)
--(axis cs:-0.605956124206299,-0.0236220472440944)
--(axis cs:-0.606299212598425,-0.0258683065925384)
--(axis cs:-0.608385240256648,-0.0393700787401575)
--(axis cs:-0.610615329526775,-0.0551181102362205)
--(axis cs:-0.612634967847531,-0.0708661417322834)
--(axis cs:-0.614445412807798,-0.0866141732283465)
--(axis cs:-0.616047304821688,-0.102362204724409)
--(axis cs:-0.617439905123679,-0.118110236220472)
--(axis cs:-0.618622528438896,-0.133858267716535)
--(axis cs:-0.619592318505167,-0.149606299212598)
--(axis cs:-0.620345240476475,-0.165354330708661)
--(axis cs:-0.620876083832557,-0.181102362204724)
--(axis cs:-0.621176415006821,-0.196850393700787)
--(axis cs:-0.621236766615275,-0.21259842519685)
--(axis cs:-0.62104431461112,-0.228346456692913)
--(axis cs:-0.620582740035831,-0.244094488188976)
--(axis cs:-0.61983336347529,-0.259842519685039)
--(axis cs:-0.618771786016285,-0.275590551181102)
--(axis cs:-0.617369684473728,-0.291338582677165)
--(axis cs:-0.615592929389441,-0.307086614173228)
--(axis cs:-0.613399317658146,-0.322834645669291)
--(axis cs:-0.610740044825661,-0.338582677165354)
--(axis cs:-0.607554915702975,-0.354330708661417)
--(axis cs:-0.606299212598425,-0.35972618929856)
--(axis cs:-0.603833500659289,-0.37007874015748)
--(axis cs:-0.599459784241781,-0.385826771653543)
--(axis cs:-0.594289485952488,-0.401574803149606)
--(axis cs:-0.590551181102362,-0.411461750870308)
--(axis cs:-0.588205145879642,-0.417322834645669)
--(axis cs:-0.581030688264314,-0.433070866141732)
--(axis cs:-0.574803149606299,-0.444814059114467)
--(axis cs:-0.572484834471946,-0.448818897637795)
--(axis cs:-0.562190465377426,-0.464566929133858)
--(axis cs:-0.559055118110236,-0.46883708160295)
--(axis cs:-0.549516986074467,-0.480314960629921)
--(axis cs:-0.543307086614173,-0.486999461869554)
--(axis cs:-0.533481062348232,-0.496062992125984)
--(axis cs:-0.52755905511811,-0.501062956883379)
--(axis cs:-0.512151405359645,-0.511811023622047)
--(axis cs:-0.511811023622047,-0.512032996962534)
--(axis cs:-0.496062992125984,-0.520682387974306)
--(axis cs:-0.480314960629921,-0.527297324525731)
--(axis cs:-0.479527036971801,-0.52755905511811)
--(axis cs:-0.464566929133858,-0.532400341350314);

\path [draw=black, semithick] (axis cs:-0.52755905511811,0.492737989656722)
--(axis cs:-0.511811023622047,0.49078956411328)
--(axis cs:-0.496062992125984,0.495124943253001)
--(axis cs:-0.494770605163702,0.496062992125984)
--(axis cs:-0.480314960629921,0.506100454681041)
--(axis cs:-0.475438965370956,0.511811023622047)
--(axis cs:-0.464566929133858,0.524006139456262)
--(axis cs:-0.462301388928899,0.52755905511811)
--(axis cs:-0.451757872081279,0.543307086614173)
--(axis cs:-0.448818897637795,0.54754484306722)
--(axis cs:-0.442480885099358,0.559055118110236)
--(axis cs:-0.433587576333184,0.574803149606299)
--(axis cs:-0.433070866141732,0.575695222351835)
--(axis cs:-0.425827612333691,0.590551181102362)
--(axis cs:-0.418078150130181,0.606299212598425)
--(axis cs:-0.417322834645669,0.607826305619323)
--(axis cs:-0.411159251999905,0.622047244094488)
--(axis cs:-0.40438211882829,0.637795275590551)
--(axis cs:-0.401574803149606,0.644434466400939)
--(axis cs:-0.398097775828304,0.653543307086614)
--(axis cs:-0.392257226804503,0.669291338582677)
--(axis cs:-0.386645197309786,0.68503937007874)
--(axis cs:-0.385826771653543,0.687486079111465)
--(axis cs:-0.381706732766871,0.700787401574803)
--(axis cs:-0.377182537769359,0.716535433070866)
--(axis cs:-0.373074417681808,0.732283464566929)
--(axis cs:-0.37007874015748,0.745363975212363)
--(axis cs:-0.369499898813646,0.748031496062992)
--(axis cs:-0.366683669187133,0.763779527559055)
--(axis cs:-0.364496456300409,0.779527559055118)
--(axis cs:-0.36303246883104,0.795275590551181)
--(axis cs:-0.362407519259179,0.811023622047244)
--(axis cs:-0.362744345691327,0.826771653543307)
--(axis cs:-0.364195908518601,0.84251968503937)
--(axis cs:-0.366941480878102,0.858267716535433)
--(axis cs:-0.37007874015748,0.870087134392109)
--(axis cs:-0.371291806154262,0.874015748031496)
--(axis cs:-0.377891858612689,0.889763779527559)
--(axis cs:-0.385826771653543,0.90392331483288)
--(axis cs:-0.386904351987563,0.905511811023622)
--(axis cs:-0.400001870555792,0.921259842519685)
--(axis cs:-0.401574803149606,0.922854091862678)
--(axis cs:-0.417322834645669,0.935554918668418)
--(axis cs:-0.419676496294106,0.937007874015748)
--(axis cs:-0.433070866141732,0.944436738861924)
--(axis cs:-0.448818897637795,0.950727214497179)
--(axis cs:-0.456268263819572,0.952755905511811)
--(axis cs:-0.464566929133858,0.954889229293858)
--(axis cs:-0.480314960629921,0.957273370358858)
--(axis cs:-0.496062992125984,0.958114875778999)
--(axis cs:-0.511811023622047,0.957520081299242)
--(axis cs:-0.52755905511811,0.955532577193951)
--(axis cs:-0.540537364074264,0.952755905511811)
--(axis cs:-0.543307086614173,0.952143691121886)
--(axis cs:-0.559055118110236,0.947237375661082)
--(axis cs:-0.574803149606299,0.940771015240554)
--(axis cs:-0.582197711496418,0.937007874015748)
--(axis cs:-0.590551181102362,0.932456119781135)
--(axis cs:-0.606299212598425,0.922038634455829)
--(axis cs:-0.607314330296019,0.921259842519685)
--(axis cs:-0.622047244094488,0.908764700270432)
--(axis cs:-0.625383073607284,0.905511811023622)
--(axis cs:-0.637795275590551,0.891783222253095)
--(axis cs:-0.639423107654709,0.889763779527559)
--(axis cs:-0.650444716885675,0.874015748031496)
--(axis cs:-0.653543307086614,0.868753871152288)
--(axis cs:-0.659204625844653,0.858267716535433)
--(axis cs:-0.666139635754753,0.84251968503937)
--(axis cs:-0.669291338582677,0.83349943932067)
--(axis cs:-0.671501340410111,0.826771653543307)
--(axis cs:-0.675457011954349,0.811023622047244)
--(axis cs:-0.67821514082935,0.795275590551181)
--(axis cs:-0.679868212716864,0.779527559055118)
--(axis cs:-0.680496808048064,0.763779527559055)
--(axis cs:-0.680159419288122,0.748031496062992)
--(axis cs:-0.67890246001455,0.732283464566929)
--(axis cs:-0.676765620112446,0.716535433070866)
--(axis cs:-0.673776970362835,0.700787401574803)
--(axis cs:-0.669964835338809,0.68503937007874)
--(axis cs:-0.669291338582677,0.682733572694897)
--(axis cs:-0.665224768326811,0.669291338582677)
--(axis cs:-0.659663695781631,0.653543307086614)
--(axis cs:-0.653543307086614,0.638295483852085)
--(axis cs:-0.653330634470267,0.637795275590551)
--(axis cs:-0.645917641656123,0.622047244094488)
--(axis cs:-0.637814387079826,0.606299212598425)
--(axis cs:-0.637795275590551,0.606264420228714)
--(axis cs:-0.628438609874861,0.590551181102362)
--(axis cs:-0.622047244094488,0.580367220479286)
--(axis cs:-0.618164892236095,0.574803149606299)
--(axis cs:-0.606820489524188,0.559055118110236)
--(axis cs:-0.606299212598425,0.558342971005518)
--(axis cs:-0.593743965075005,0.543307086614173)
--(axis cs:-0.590551181102362,0.539460150125661)
--(axis cs:-0.578856599619846,0.52755905511811)
--(axis cs:-0.574803149606299,0.523299930779213)
--(axis cs:-0.561205475949709,0.511811023622047)
--(axis cs:-0.559055118110236,0.509876198009522)
--(axis cs:-0.543307086614173,0.499442716083049)
--(axis cs:-0.534898208178219,0.496062992125984)
--(axis cs:-0.52755905511811,0.492737989656722);

\path [draw=black, semithick] (axis cs:-0.401574803149606,-0.480471747677219)
--(axis cs:-0.385826771653543,-0.481293095764248)
--(axis cs:-0.37007874015748,-0.480955087575845)
--(axis cs:-0.363067107521718,-0.480314960629921)
--(axis cs:-0.354330708661417,-0.47954572741831)
--(axis cs:-0.338582677165354,-0.477122672633276)
--(axis cs:-0.322834645669291,-0.473677929411779)
--(axis cs:-0.307086614173228,-0.469197059042881)
--(axis cs:-0.293939594712515,-0.464566929133858)
--(axis cs:-0.291338582677165,-0.463658490754747)
--(axis cs:-0.275590551181102,-0.457127393322024)
--(axis cs:-0.259842519685039,-0.449404637792296)
--(axis cs:-0.258786565916172,-0.448818897637795)
--(axis cs:-0.244094488188976,-0.440561094250418)
--(axis cs:-0.232437095602994,-0.433070866141732)
--(axis cs:-0.228346456692913,-0.430380269758107)
--(axis cs:-0.21259842519685,-0.418805880922897)
--(axis cs:-0.210757489871748,-0.417322834645669)
--(axis cs:-0.196850393700787,-0.40568794378727)
--(axis cs:-0.192343846792242,-0.401574803149606)
--(axis cs:-0.181102362204724,-0.390823357765434)
--(axis cs:-0.176240943459204,-0.385826771653543)
--(axis cs:-0.165354330708661,-0.374005127558423)
--(axis cs:-0.161939339462789,-0.37007874015748)
--(axis cs:-0.149606299212598,-0.354990058795989)
--(axis cs:-0.149089911676995,-0.354330708661417)
--(axis cs:-0.137408117055299,-0.338582677165354)
--(axis cs:-0.133858267716535,-0.333445117017747)
--(axis cs:-0.126701696407329,-0.322834645669291)
--(axis cs:-0.118110236220472,-0.309079140751564)
--(axis cs:-0.116878408177054,-0.307086614173228)
--(axis cs:-0.107720533245675,-0.291338582677165)
--(axis cs:-0.102362204724409,-0.28135852931981)
--(axis cs:-0.0992392927170654,-0.275590551181102)
--(axis cs:-0.0913004453040553,-0.259842519685039)
--(axis cs:-0.0866141732283465,-0.249763469682138)
--(axis cs:-0.0839061167864402,-0.244094488188976)
--(axis cs:-0.076938196379662,-0.228346456692913)
--(axis cs:-0.0708661417322834,-0.213371852632055)
--(axis cs:-0.0705375854058539,-0.21259842519685)
--(axis cs:-0.064402286593919,-0.196850393700787)
--(axis cs:-0.0588266267251689,-0.181102362204724)
--(axis cs:-0.0551181102362205,-0.169426630653126)
--(axis cs:-0.0537255530140761,-0.165354330708661)
--(axis cs:-0.0489870278733473,-0.149606299212598)
--(axis cs:-0.0448702117020676,-0.133858267716535)
--(axis cs:-0.0414238474035562,-0.118110236220472)
--(axis cs:-0.0393700787401575,-0.106031433283257)
--(axis cs:-0.0386697606341643,-0.102362204724409)
--(axis cs:-0.0366642587644967,-0.0866141732283465)
--(axis cs:-0.0357251563035397,-0.0708661417322834)
--(axis cs:-0.0360777190015183,-0.0551181102362205)
--(axis cs:-0.0380293754573141,-0.0393700787401575)
--(axis cs:-0.0393700787401575,-0.0337548025644378)
--(axis cs:-0.0417458682540919,-0.0236220472440944)
--(axis cs:-0.0476167170788949,-0.00787401574803148)
--(axis cs:-0.0551181102362205,0.00577205633497969)
--(axis cs:-0.056263620902533,0.00787401574803148)
--(axis cs:-0.0674508688283871,0.0236220472440944)
--(axis cs:-0.0708661417322834,0.0274278945629696)
--(axis cs:-0.0815517213066124,0.0393700787401574)
--(axis cs:-0.0866141732283465,0.0440820653256257)
--(axis cs:-0.0985037118960734,0.0551181102362204)
--(axis cs:-0.102362204724409,0.0582311988591183)
--(axis cs:-0.118110236220472,0.0708534065589324)
--(axis cs:-0.118126129048471,0.0708661417322833)
--(axis cs:-0.133858267716535,0.0823205193370204)
--(axis cs:-0.139873032434237,0.0866141732283465)
--(axis cs:-0.149606299212598,0.0930873643416691)
--(axis cs:-0.163871094111044,0.102362204724409)
--(axis cs:-0.165354330708661,0.103280013133226)
--(axis cs:-0.181102362204724,0.112962035645507)
--(axis cs:-0.189750561399758,0.118110236220472)
--(axis cs:-0.196850393700787,0.122237933215516)
--(axis cs:-0.21259842519685,0.131119615417277)
--(axis cs:-0.217646937199976,0.133858267716535)
--(axis cs:-0.228346456692913,0.139658008221658)
--(axis cs:-0.244094488188976,0.147785423500684)
--(axis cs:-0.247829532436088,0.149606299212598)
--(axis cs:-0.259842519685039,0.15558392390416)
--(axis cs:-0.275590551181102,0.162899371121986)
--(axis cs:-0.281348174413123,0.165354330708661)
--(axis cs:-0.291338582677165,0.169792452547525)
--(axis cs:-0.307086614173228,0.176122704815556)
--(axis cs:-0.321124269260676,0.181102362204724)
--(axis cs:-0.322834645669291,0.181747802470946)
--(axis cs:-0.338582677165354,0.186750722391549)
--(axis cs:-0.354330708661417,0.190777876635156)
--(axis cs:-0.37007874015748,0.19367586109799)
--(axis cs:-0.385826771653543,0.195254914204347)
--(axis cs:-0.401574803149606,0.195257332938114)
--(axis cs:-0.417322834645669,0.193364720886353)
--(axis cs:-0.433070866141732,0.189146495759439)
--(axis cs:-0.448818897637795,0.182024359109948)
--(axis cs:-0.450276971840151,0.181102362204724)
--(axis cs:-0.464566929133858,0.17177881885583)
--(axis cs:-0.471862536100504,0.165354330708661)
--(axis cs:-0.480314960629921,0.1575616031335)
--(axis cs:-0.487205862624479,0.149606299212598)
--(axis cs:-0.496062992125984,0.13874155400701)
--(axis cs:-0.499407825501753,0.133858267716535)
--(axis cs:-0.509576761632435,0.118110236220472)
--(axis cs:-0.511811023622047,0.114441262538893)
--(axis cs:-0.518287783074376,0.102362204724409)
--(axis cs:-0.526043815138727,0.0866141732283465)
--(axis cs:-0.52755905511811,0.0833630696209873)
--(axis cs:-0.532876692068632,0.0708661417322833)
--(axis cs:-0.539045325451511,0.0551181102362204)
--(axis cs:-0.543307086614173,0.043284044580203)
--(axis cs:-0.544631927868551,0.0393700787401574)
--(axis cs:-0.549659301452309,0.0236220472440944)
--(axis cs:-0.554228707677438,0.00787401574803148)
--(axis cs:-0.558367240500064,-0.00787401574803148)
--(axis cs:-0.559055118110236,-0.0107004420248645)
--(axis cs:-0.562115531329868,-0.0236220472440944)
--(axis cs:-0.565489193742239,-0.0393700787401575)
--(axis cs:-0.568501517561111,-0.0551181102362205)
--(axis cs:-0.571165236133259,-0.0708661417322834)
--(axis cs:-0.573491625037534,-0.0866141732283465)
--(axis cs:-0.574803149606299,-0.0968998222516498)
--(axis cs:-0.575504002434295,-0.102362204724409)
--(axis cs:-0.577214976131873,-0.118110236220472)
--(axis cs:-0.578600094918311,-0.133858267716535)
--(axis cs:-0.579657894957724,-0.149606299212598)
--(axis cs:-0.580384264993709,-0.165354330708661)
--(axis cs:-0.580772512297468,-0.181102362204724)
--(axis cs:-0.58081049038094,-0.196850393700787)
--(axis cs:-0.580483614315021,-0.21259842519685)
--(axis cs:-0.579771623823056,-0.228346456692913)
--(axis cs:-0.5786482772623,-0.244094488188976)
--(axis cs:-0.577082807588581,-0.259842519685039)
--(axis cs:-0.575035147388161,-0.275590551181102)
--(axis cs:-0.574803149606299,-0.277047821444032)
--(axis cs:-0.572491235569608,-0.291338582677165)
--(axis cs:-0.569363342013815,-0.307086614173228)
--(axis cs:-0.565573590709925,-0.322834645669291)
--(axis cs:-0.561034733050943,-0.338582677165354)
--(axis cs:-0.559055118110236,-0.344543450347365)
--(axis cs:-0.555622607476342,-0.354330708661417)
--(axis cs:-0.54918528932932,-0.37007874015748)
--(axis cs:-0.543307086614173,-0.382385145699755)
--(axis cs:-0.541518391537834,-0.385826771653543)
--(axis cs:-0.532252098496391,-0.401574803149606)
--(axis cs:-0.52755905511811,-0.408565761753994)
--(axis cs:-0.52093811580314,-0.417322834645669)
--(axis cs:-0.511811023622047,-0.42802096074285)
--(axis cs:-0.506806983475248,-0.433070866141732)
--(axis cs:-0.496062992125984,-0.442901707923826)
--(axis cs:-0.488275998560832,-0.448818897637795)
--(axis cs:-0.480314960629921,-0.45442162570818)
--(axis cs:-0.464566929133858,-0.463300791097442)
--(axis cs:-0.461731879136668,-0.464566929133858)
--(axis cs:-0.448818897637795,-0.470072532043405)
--(axis cs:-0.433070866141732,-0.475038550930211)
--(axis cs:-0.417322834645669,-0.478438647708968)
--(axis cs:-0.402799911928486,-0.480314960629921)
--(axis cs:-0.401574803149606,-0.480471747677219);

\path [draw=black, semithick] (axis cs:0.448818897637795,-0.08889175536202)
--(axis cs:0.464566929133858,-0.0913366014029252)
--(axis cs:0.480314960629921,-0.0929618796491304)
--(axis cs:0.496062992125984,-0.0936820840049927)
--(axis cs:0.511811023622047,-0.0933891542324427)
--(axis cs:0.52755905511811,-0.091941560245364)
--(axis cs:0.543307086614173,-0.0891746018882865)
--(axis cs:0.552892714248408,-0.0866141732283465)
--(axis cs:0.559055118110236,-0.0848352214744129)
--(axis cs:0.574803149606299,-0.0785618832459068)
--(axis cs:0.589082862263573,-0.0708661417322834)
--(axis cs:0.590551181102362,-0.069974123835136)
--(axis cs:0.606299212598425,-0.0580496265580896)
--(axis cs:0.609476668417087,-0.0551181102362205)
--(axis cs:0.622047244094488,-0.0412977429638747)
--(axis cs:0.623543473785524,-0.0393700787401575)
--(axis cs:0.633634775725005,-0.0236220472440944)
--(axis cs:0.637795275590551,-0.0152103987750087)
--(axis cs:0.641046865204711,-0.00787401574803148)
--(axis cs:0.646330037968816,0.00787401574803148)
--(axis cs:0.64995270618071,0.0236220472440944)
--(axis cs:0.652162223602394,0.0393700787401574)
--(axis cs:0.653159086028265,0.0551181102362204)
--(axis cs:0.653094927142936,0.0708661417322833)
--(axis cs:0.652091702669311,0.0866141732283465)
--(axis cs:0.650244389714577,0.102362204724409)
--(axis cs:0.647621202643122,0.118110236220472)
--(axis cs:0.644277683704438,0.133858267716535)
--(axis cs:0.640249614269585,0.149606299212598)
--(axis cs:0.637795275590551,0.157806720461837)
--(axis cs:0.635564964527691,0.165354330708661)
--(axis cs:0.630252344916398,0.181102362204724)
--(axis cs:0.624311180580073,0.196850393700788)
--(axis cs:0.622047244094488,0.202278850122329)
--(axis cs:0.617712644696309,0.21259842519685)
--(axis cs:0.610460406677691,0.228346456692913)
--(axis cs:0.606299212598425,0.236660181910489)
--(axis cs:0.602479173926825,0.244094488188976)
--(axis cs:0.593724563103647,0.259842519685039)
--(axis cs:0.590551181102362,0.265163685672091)
--(axis cs:0.584025184340841,0.275590551181102)
--(axis cs:0.574803149606299,0.289294714290117)
--(axis cs:0.573329820848014,0.291338582677165)
--(axis cs:0.561240685718322,0.307086614173228)
--(axis cs:0.559055118110236,0.309773714831144)
--(axis cs:0.547328661005033,0.322834645669291)
--(axis cs:0.543307086614173,0.327072500763352)
--(axis cs:0.530878312843419,0.338582677165354)
--(axis cs:0.52755905511811,0.341510418643749)
--(axis cs:0.511811023622047,0.353296685487928)
--(axis cs:0.510120812866115,0.354330708661417)
--(axis cs:0.496062992125984,0.362599336639042)
--(axis cs:0.480314960629921,0.369598109956951)
--(axis cs:0.478779866983869,0.37007874015748)
--(axis cs:0.464566929133858,0.374409471562524)
--(axis cs:0.448818897637795,0.377147873207072)
--(axis cs:0.433070866141732,0.377925166741612)
--(axis cs:0.417322834645669,0.376821277765493)
--(axis cs:0.401574803149606,0.373913897832532)
--(axis cs:0.388589958450301,0.37007874015748)
--(axis cs:0.385826771653543,0.36926146707349)
--(axis cs:0.37007874015748,0.362885759369058)
--(axis cs:0.354330708661417,0.354860848826625)
--(axis cs:0.353457671330466,0.354330708661417)
--(axis cs:0.338582677165354,0.345109613880876)
--(axis cs:0.32946684215369,0.338582677165354)
--(axis cs:0.322834645669291,0.333679538591574)
--(axis cs:0.309756125152282,0.322834645669291)
--(axis cs:0.307086614173228,0.320523550847456)
--(axis cs:0.292904771178781,0.307086614173228)
--(axis cs:0.291338582677165,0.305520399363202)
--(axis cs:0.278083103920352,0.291338582677165)
--(axis cs:0.275590551181102,0.288495446683734)
--(axis cs:0.264796707131919,0.275590551181102)
--(axis cs:0.259842519685039,0.269214395745608)
--(axis cs:0.252760596842515,0.259842519685039)
--(axis cs:0.244094488188976,0.247388331229621)
--(axis cs:0.241823291354793,0.244094488188976)
--(axis cs:0.231912087479518,0.228346456692913)
--(axis cs:0.228346456692913,0.2220399161284)
--(axis cs:0.222931229136651,0.21259842519685)
--(axis cs:0.214901901648296,0.196850393700787)
--(axis cs:0.21259842519685,0.19162113378454)
--(axis cs:0.207775863072849,0.181102362204724)
--(axis cs:0.201660834398887,0.165354330708661)
--(axis cs:0.196850393700787,0.150153235279163)
--(axis cs:0.196664869276371,0.149606299212598)
--(axis cs:0.19275840442244,0.133858267716535)
--(axis cs:0.190265345815574,0.118110236220472)
--(axis cs:0.189396416670107,0.102362204724409)
--(axis cs:0.190447288648386,0.0866141732283465)
--(axis cs:0.19380405285745,0.0708661417322833)
--(axis cs:0.196850393700787,0.0628036472209394)
--(axis cs:0.199800037986624,0.0551181102362204)
--(axis cs:0.208835752294395,0.0393700787401574)
--(axis cs:0.21259842519685,0.0345221873523952)
--(axis cs:0.221272796220615,0.0236220472440944)
--(axis cs:0.228346456692913,0.0165878331051352)
--(axis cs:0.237396082447701,0.00787401574803148)
--(axis cs:0.244094488188976,0.00244818574069434)
--(axis cs:0.257338818081874,-0.00787401574803148)
--(axis cs:0.259842519685039,-0.00958753508881142)
--(axis cs:0.275590551181102,-0.0200821324797659)
--(axis cs:0.281147543051833,-0.0236220472440944)
--(axis cs:0.291338582677165,-0.0295684407259706)
--(axis cs:0.307086614173228,-0.0382853762513558)
--(axis cs:0.309136705004336,-0.0393700787401575)
--(axis cs:0.322834645669291,-0.0462255719069846)
--(axis cs:0.338582677165354,-0.0536045063223853)
--(axis cs:0.342023501171751,-0.0551181102362205)
--(axis cs:0.354330708661417,-0.0603713828030491)
--(axis cs:0.37007874015748,-0.0665891487700379)
--(axis cs:0.381928952146665,-0.0708661417322834)
--(axis cs:0.385826771653543,-0.0722607801461303)
--(axis cs:0.401574803149606,-0.0773478767102357)
--(axis cs:0.417322834645669,-0.0818421748572449)
--(axis cs:0.433070866141732,-0.0857054948452879)
--(axis cs:0.437620010717448,-0.0866141732283465)
--(axis cs:0.448818897637795,-0.08889175536202);

\path [draw=black, semithick] (axis cs:-0.417322834645669,-0.421620434943207)
--(axis cs:-0.401574803149606,-0.425506462936572)
--(axis cs:-0.385826771653543,-0.427712398413097)
--(axis cs:-0.37007874015748,-0.428394510000525)
--(axis cs:-0.354330708661417,-0.427669169240979)
--(axis cs:-0.338582677165354,-0.425601827607895)
--(axis cs:-0.322834645669291,-0.422224922585074)
--(axis cs:-0.307086614173228,-0.417540689742888)
--(axis cs:-0.306509718957133,-0.417322834645669)
--(axis cs:-0.291338582677165,-0.411548617250253)
--(axis cs:-0.275590551181102,-0.404180145787729)
--(axis cs:-0.270860000307981,-0.401574803149606)
--(axis cs:-0.259842519685039,-0.395355341178204)
--(axis cs:-0.245350099401332,-0.385826771653543)
--(axis cs:-0.244094488188976,-0.384970927901904)
--(axis cs:-0.228346456692913,-0.372858521571196)
--(axis cs:-0.225101167820986,-0.37007874015748)
--(axis cs:-0.21259842519685,-0.358808439696638)
--(axis cs:-0.208064108663638,-0.354330708661417)
--(axis cs:-0.196850393700787,-0.342558346335439)
--(axis cs:-0.193331296201029,-0.338582677165354)
--(axis cs:-0.181102362204724,-0.323758254961591)
--(axis cs:-0.180382401723298,-0.322834645669291)
--(axis cs:-0.168917649537228,-0.307086614173228)
--(axis cs:-0.165354330708661,-0.301759806808627)
--(axis cs:-0.158630853936054,-0.291338582677165)
--(axis cs:-0.149606299212598,-0.275975161056289)
--(axis cs:-0.149384965035538,-0.275590551181102)
--(axis cs:-0.141041253648792,-0.259842519685039)
--(axis cs:-0.133858267716535,-0.244730894255218)
--(axis cs:-0.133555971982622,-0.244094488188976)
--(axis cs:-0.126791136511995,-0.228346456692913)
--(axis cs:-0.120807469297848,-0.21259842519685)
--(axis cs:-0.118110236220472,-0.204469809930447)
--(axis cs:-0.115519367069603,-0.196850393700787)
--(axis cs:-0.110931883692106,-0.181102362204724)
--(axis cs:-0.107118736601668,-0.165354330708661)
--(axis cs:-0.104103703072898,-0.149606299212598)
--(axis cs:-0.102362204724409,-0.136912332812947)
--(axis cs:-0.101918542968693,-0.133858267716535)
--(axis cs:-0.100613434750472,-0.118110236220472)
--(axis cs:-0.100344193575524,-0.102362204724409)
--(axis cs:-0.101239808095576,-0.0866141732283465)
--(axis cs:-0.102362204724409,-0.0784719741945372)
--(axis cs:-0.103415357685531,-0.0708661417322834)
--(axis cs:-0.107003390140648,-0.0551181102362205)
--(axis cs:-0.112273953841491,-0.0393700787401575)
--(axis cs:-0.118110236220472,-0.0265057496048195)
--(axis cs:-0.119447769166867,-0.0236220472440944)
--(axis cs:-0.128579241760883,-0.00787401574803148)
--(axis cs:-0.133858267716535,-0.000462936958628265)
--(axis cs:-0.139998969749284,0.00787401574803148)
--(axis cs:-0.149606299212598,0.0189352491037614)
--(axis cs:-0.153855093515365,0.0236220472440944)
--(axis cs:-0.165354330708661,0.0347904873833105)
--(axis cs:-0.170320544366587,0.0393700787401574)
--(axis cs:-0.181102362204724,0.0483945922961396)
--(axis cs:-0.189633581685433,0.0551181102362204)
--(axis cs:-0.196850393700787,0.0604125951590492)
--(axis cs:-0.212101892022752,0.0708661417322833)
--(axis cs:-0.21259842519685,0.0711899806468258)
--(axis cs:-0.228346456692913,0.0808656178914912)
--(axis cs:-0.238586995813628,0.0866141732283465)
--(axis cs:-0.244094488188976,0.0896368344073725)
--(axis cs:-0.259842519685039,0.0975234122700814)
--(axis cs:-0.270701462039576,0.102362204724409)
--(axis cs:-0.275590551181102,0.104544793700773)
--(axis cs:-0.291338582677165,0.110696906207007)
--(axis cs:-0.307086614173228,0.115885575541753)
--(axis cs:-0.315584587232228,0.118110236220472)
--(axis cs:-0.322834645669291,0.120070031501128)
--(axis cs:-0.338582677165354,0.123144004258317)
--(axis cs:-0.354330708661417,0.124924379259329)
--(axis cs:-0.37007874015748,0.125236177023495)
--(axis cs:-0.385826771653543,0.123859561176957)
--(axis cs:-0.401574803149606,0.120497487714672)
--(axis cs:-0.408369623397743,0.118110236220472)
--(axis cs:-0.417322834645669,0.114865257896529)
--(axis cs:-0.433070866141732,0.10653257231394)
--(axis cs:-0.43894631816521,0.102362204724409)
--(axis cs:-0.448818897637795,0.0949734183856039)
--(axis cs:-0.457605519086968,0.0866141732283465)
--(axis cs:-0.464566929133858,0.0795260020481358)
--(axis cs:-0.471618755699782,0.0708661417322833)
--(axis cs:-0.480314960629921,0.0592584481485146)
--(axis cs:-0.482991962661877,0.0551181102362204)
--(axis cs:-0.492426842542594,0.0393700787401574)
--(axis cs:-0.496062992125984,0.0327191846873578)
--(axis cs:-0.500527887694804,0.0236220472440944)
--(axis cs:-0.50755568042745,0.00787401574803148)
--(axis cs:-0.511811023622047,-0.00271840820816039)
--(axis cs:-0.513729738767916,-0.00787401574803148)
--(axis cs:-0.519080749922044,-0.0236220472440944)
--(axis cs:-0.523810559825991,-0.0393700787401575)
--(axis cs:-0.52755905511811,-0.0535508644491983)
--(axis cs:-0.527955451068243,-0.0551181102362205)
--(axis cs:-0.531510466825396,-0.0708661417322834)
--(axis cs:-0.534562924731857,-0.0866141732283465)
--(axis cs:-0.537132017522089,-0.102362204724409)
--(axis cs:-0.539230443104156,-0.118110236220472)
--(axis cs:-0.540867686957597,-0.133858267716535)
--(axis cs:-0.542045955233956,-0.149606299212598)
--(axis cs:-0.542762207980213,-0.165354330708661)
--(axis cs:-0.543008325607919,-0.181102362204724)
--(axis cs:-0.542767276640136,-0.196850393700787)
--(axis cs:-0.542017045482228,-0.21259842519685)
--(axis cs:-0.540726264648475,-0.228346456692913)
--(axis cs:-0.538853582827681,-0.244094488188976)
--(axis cs:-0.536349329942379,-0.259842519685039)
--(axis cs:-0.533148843782546,-0.275590551181102)
--(axis cs:-0.529174822577333,-0.291338582677165)
--(axis cs:-0.52755905511811,-0.296733793260704)
--(axis cs:-0.524255845655296,-0.307086614173228)
--(axis cs:-0.518269859243241,-0.322834645669291)
--(axis cs:-0.511811023622047,-0.33709106319349)
--(axis cs:-0.511067677535073,-0.338582677165354)
--(axis cs:-0.502115449256238,-0.354330708661417)
--(axis cs:-0.496062992125984,-0.363494833303939)
--(axis cs:-0.491099384029597,-0.37007874015748)
--(axis cs:-0.480314960629921,-0.382657130010827)
--(axis cs:-0.477102375939685,-0.385826771653543)
--(axis cs:-0.464566929133858,-0.396963747799364)
--(axis cs:-0.458157687324114,-0.401574803149606)
--(axis cs:-0.448818897637795,-0.40776023831147)
--(axis cs:-0.433070866141732,-0.415822189724475)
--(axis cs:-0.429150183247358,-0.417322834645669)
--(axis cs:-0.417322834645669,-0.421620434943207);

\path [draw=black, semithick] (axis cs:0.417322834645669,-0.0111310918446733)
--(axis cs:0.433070866141732,-0.0143149646053118)
--(axis cs:0.448818897637795,-0.0162846729243237)
--(axis cs:0.464566929133858,-0.0169261952903842)
--(axis cs:0.480314960629921,-0.0160665534728002)
--(axis cs:0.496062992125984,-0.0134850141630068)
--(axis cs:0.511811023622047,-0.00888424457103029)
--(axis cs:0.514204137149171,-0.00787401574803148)
--(axis cs:0.52755905511811,-0.00134698495931842)
--(axis cs:0.54098906338401,0.00787401574803148)
--(axis cs:0.543307086614173,0.00980351587816671)
--(axis cs:0.55622611314829,0.0236220472440944)
--(axis cs:0.559055118110236,0.0275335522802497)
--(axis cs:0.566127641981745,0.0393700787401574)
--(axis cs:0.57285954165495,0.0551181102362204)
--(axis cs:0.574803149606299,0.0618662634112655)
--(axis cs:0.577071533049624,0.0708661417322833)
--(axis cs:0.579345474952545,0.0866141732283465)
--(axis cs:0.580075956166898,0.102362204724409)
--(axis cs:0.579447805178525,0.118110236220472)
--(axis cs:0.577607118002692,0.133858267716535)
--(axis cs:0.574803149606299,0.148802198014348)
--(axis cs:0.574647479538823,0.149606299212598)
--(axis cs:0.570439907777507,0.165354330708661)
--(axis cs:0.565207281156381,0.181102362204724)
--(axis cs:0.559055118110236,0.196642430440383)
--(axis cs:0.558967684602038,0.196850393700787)
--(axis cs:0.551235721847561,0.21259842519685)
--(axis cs:0.543307086614173,0.226799052314491)
--(axis cs:0.542361796688366,0.228346456692913)
--(axis cs:0.531554322891742,0.244094488188976)
--(axis cs:0.52755905511811,0.249349418029867)
--(axis cs:0.518503391487336,0.259842519685039)
--(axis cs:0.511811023622047,0.266903832725151)
--(axis cs:0.502062562896855,0.275590551181102)
--(axis cs:0.496062992125984,0.280509077571456)
--(axis cs:0.480314960629921,0.290817452393629)
--(axis cs:0.479245866725048,0.291338582677165)
--(axis cs:0.464566929133858,0.297994927368607)
--(axis cs:0.448818897637795,0.302563931333834)
--(axis cs:0.433070866141732,0.304629612902027)
--(axis cs:0.417322834645669,0.304253527364286)
--(axis cs:0.401574803149606,0.301517110581886)
--(axis cs:0.385826771653543,0.296504571948688)
--(axis cs:0.374540228696928,0.291338582677165)
--(axis cs:0.37007874015748,0.289164109445319)
--(axis cs:0.354330708661417,0.279272325532712)
--(axis cs:0.349478159849212,0.275590551181102)
--(axis cs:0.338582677165354,0.266615696987211)
--(axis cs:0.331460439099095,0.259842519685039)
--(axis cs:0.322834645669291,0.250770910403573)
--(axis cs:0.3171322542978,0.244094488188976)
--(axis cs:0.307086614173228,0.230833759871796)
--(axis cs:0.305343020929647,0.228346456692913)
--(axis cs:0.295788290905857,0.21259842519685)
--(axis cs:0.291338582677165,0.20383806357265)
--(axis cs:0.287949615059757,0.196850393700787)
--(axis cs:0.281853030681126,0.181102362204724)
--(axis cs:0.277345325476824,0.165354330708661)
--(axis cs:0.275590551181102,0.155447623343804)
--(axis cs:0.274565963113086,0.149606299212598)
--(axis cs:0.273613286418925,0.133858267716535)
--(axis cs:0.274594969156582,0.118110236220472)
--(axis cs:0.275590551181102,0.112947262986289)
--(axis cs:0.277766161335323,0.102362204724409)
--(axis cs:0.283383072204264,0.0866141732283465)
--(axis cs:0.291338582677165,0.0714763946598269)
--(axis cs:0.291685605054308,0.0708661417322833)
--(axis cs:0.303296273878332,0.0551181102362204)
--(axis cs:0.307086614173228,0.0509695968507465)
--(axis cs:0.318688752181597,0.0393700787401574)
--(axis cs:0.322834645669291,0.0358380628169679)
--(axis cs:0.338582677165354,0.0237192506083732)
--(axis cs:0.338723953844541,0.0236220472440944)
--(axis cs:0.354330708661417,0.0140075437926872)
--(axis cs:0.36570891850868,0.00787401574803148)
--(axis cs:0.37007874015748,0.00570165580351525)
--(axis cs:0.385826771653543,-0.00108230512379779)
--(axis cs:0.401574803149606,-0.00676123695212253)
--(axis cs:0.405454155769416,-0.00787401574803148)
--(axis cs:0.417322834645669,-0.0111310918446733);

\path [draw=black, semithick] (axis cs:-0.401574803149606,-0.370566001352309)
--(axis cs:-0.385826771653543,-0.374603505670059)
--(axis cs:-0.37007874015748,-0.376584504379888)
--(axis cs:-0.354330708661417,-0.376695650233152)
--(axis cs:-0.338582677165354,-0.375053309266127)
--(axis cs:-0.322834645669291,-0.371728600012524)
--(axis cs:-0.31760135626616,-0.37007874015748)
--(axis cs:-0.307086614173228,-0.366687914390555)
--(axis cs:-0.291338582677165,-0.359928801998797)
--(axis cs:-0.280886508666847,-0.354330708661417)
--(axis cs:-0.275590551181102,-0.351374367479191)
--(axis cs:-0.259842519685039,-0.340853413833489)
--(axis cs:-0.25690352581939,-0.338582677165354)
--(axis cs:-0.244094488188976,-0.328085950119838)
--(axis cs:-0.238431667639266,-0.322834645669291)
--(axis cs:-0.228346456692913,-0.312788953422163)
--(axis cs:-0.223166720363081,-0.307086614173228)
--(axis cs:-0.21259842519685,-0.294430509527188)
--(axis cs:-0.210211278447506,-0.291338582677165)
--(axis cs:-0.199117441194068,-0.275590551181102)
--(axis cs:-0.196850393700787,-0.272019653396195)
--(axis cs:-0.189531569314414,-0.259842519685039)
--(axis cs:-0.18114794419742,-0.244094488188976)
--(axis cs:-0.181102362204724,-0.243997250694642)
--(axis cs:-0.173996253889025,-0.228346456692913)
--(axis cs:-0.16785206233575,-0.21259842519685)
--(axis cs:-0.165354330708661,-0.204970674609953)
--(axis cs:-0.162720112456568,-0.196850393700787)
--(axis cs:-0.15858783538502,-0.181102362204724)
--(axis cs:-0.155446716641301,-0.165354330708661)
--(axis cs:-0.15332938969618,-0.149606299212598)
--(axis cs:-0.15229397494984,-0.133858267716535)
--(axis cs:-0.152417716651773,-0.118110236220472)
--(axis cs:-0.153800103244746,-0.102362204724409)
--(axis cs:-0.156569822406956,-0.0866141732283465)
--(axis cs:-0.16087530066574,-0.0708661417322834)
--(axis cs:-0.165354330708661,-0.0590222730561913)
--(axis cs:-0.166906620350455,-0.0551181102362205)
--(axis cs:-0.174886970583211,-0.0393700787401575)
--(axis cs:-0.181102362204724,-0.0295014197148134)
--(axis cs:-0.18506298696514,-0.0236220472440944)
--(axis cs:-0.196850393700787,-0.00890092610120838)
--(axis cs:-0.197743524455197,-0.00787401574803148)
--(axis cs:-0.21259842519685,0.00709095175081958)
--(axis cs:-0.213456632112607,0.00787401574803148)
--(axis cs:-0.228346456692913,0.0201684864021903)
--(axis cs:-0.233045311231997,0.0236220472440944)
--(axis cs:-0.244094488188976,0.0311713461128471)
--(axis cs:-0.257828082754895,0.0393700787401574)
--(axis cs:-0.259842519685039,0.0405146395376526)
--(axis cs:-0.275590551181102,0.0482543412614488)
--(axis cs:-0.291338582677165,0.054634670119796)
--(axis cs:-0.292864604645986,0.0551181102362204)
--(axis cs:-0.307086614173228,0.0595680804075266)
--(axis cs:-0.322834645669291,0.063066315953107)
--(axis cs:-0.338582677165354,0.0650369849082241)
--(axis cs:-0.354330708661417,0.0653290469934558)
--(axis cs:-0.37007874015748,0.0637458598613243)
--(axis cs:-0.385826771653543,0.0600349099567967)
--(axis cs:-0.398465730498212,0.0551181102362204)
--(axis cs:-0.401574803149606,0.0538437571132461)
--(axis cs:-0.417322834645669,0.044709786584246)
--(axis cs:-0.424235218108601,0.0393700787401574)
--(axis cs:-0.433070866141732,0.0320088958345064)
--(axis cs:-0.441109935114992,0.0236220472440944)
--(axis cs:-0.448818897637795,0.0147994364466669)
--(axis cs:-0.453896738980566,0.00787401574803148)
--(axis cs:-0.464253493394252,-0.00787401574803148)
--(axis cs:-0.464566929133858,-0.00839976889387881)
--(axis cs:-0.472529939936422,-0.0236220472440944)
--(axis cs:-0.479701203202006,-0.0393700787401575)
--(axis cs:-0.480314960629921,-0.0408846901163198)
--(axis cs:-0.485560856850109,-0.0551181102362205)
--(axis cs:-0.49055486960324,-0.0708661417322834)
--(axis cs:-0.494776315026898,-0.0866141732283465)
--(axis cs:-0.496062992125984,-0.0923515316658401)
--(axis cs:-0.498177641143968,-0.102362204724409)
--(axis cs:-0.500856875946497,-0.118110236220472)
--(axis cs:-0.502886024666321,-0.133858267716535)
--(axis cs:-0.504271706707633,-0.149606299212598)
--(axis cs:-0.505011711347811,-0.165354330708661)
--(axis cs:-0.505095349920841,-0.181102362204724)
--(axis cs:-0.504498268004525,-0.196850393700787)
--(axis cs:-0.503187694279935,-0.21259842519685)
--(axis cs:-0.501116451319466,-0.228346456692913)
--(axis cs:-0.498221841267736,-0.244094488188976)
--(axis cs:-0.496062992125984,-0.253165749555489)
--(axis cs:-0.49434564119798,-0.259842519685039)
--(axis cs:-0.489299352045009,-0.275590551181102)
--(axis cs:-0.483051505544893,-0.291338582677165)
--(axis cs:-0.480314960629921,-0.297165031479896)
--(axis cs:-0.475054623418374,-0.307086614173228)
--(axis cs:-0.465099114044462,-0.322834645669291)
--(axis cs:-0.464566929133858,-0.323574059849069)
--(axis cs:-0.451810049633138,-0.338582677165354)
--(axis cs:-0.448818897637795,-0.341667738134586)
--(axis cs:-0.43363972562988,-0.354330708661417)
--(axis cs:-0.433070866141732,-0.354757395866741)
--(axis cs:-0.417322834645669,-0.36404594609927)
--(axis cs:-0.402833478475652,-0.37007874015748)
--(axis cs:-0.401574803149606,-0.370566001352309);

\path [draw=black, semithick] (axis cs:0.401574803149606,0.0980739212838503)
--(axis cs:0.417322834645669,0.0901724921450561)
--(axis cs:0.433070866141732,0.0867250615990417)
--(axis cs:0.448818897637795,0.0883622782597424)
--(axis cs:0.464566929133858,0.0962126259409537)
--(axis cs:0.470967508900821,0.102362204724409)
--(axis cs:0.480286707040972,0.118110236220472)
--(axis cs:0.480314960629921,0.118241303573539)
--(axis cs:0.482633427810366,0.133858267716535)
--(axis cs:0.481349521508432,0.149606299212598)
--(axis cs:0.480314960629921,0.153185321848132)
--(axis cs:0.475815676452627,0.165354330708661)
--(axis cs:0.466278103903506,0.181102362204724)
--(axis cs:0.464566929133858,0.183139491188595)
--(axis cs:0.448818897637795,0.195963125477982)
--(axis cs:0.446669960639589,0.196850393700787)
--(axis cs:0.433070866141732,0.201183841078342)
--(axis cs:0.417322834645669,0.201017240412676)
--(axis cs:0.405144160382554,0.196850393700787)
--(axis cs:0.401574803149606,0.195199448670871)
--(axis cs:0.385874235897034,0.181102362204724)
--(axis cs:0.385826771653543,0.181034862151954)
--(axis cs:0.378199772528638,0.165354330708661)
--(axis cs:0.37505321454526,0.149606299212598)
--(axis cs:0.376525654953056,0.133858267716535)
--(axis cs:0.38264421272895,0.118110236220472)
--(axis cs:0.385826771653543,0.113427006492955)
--(axis cs:0.396041270729789,0.102362204724409)
--(axis cs:0.401574803149606,0.0980739212838503);

\path [draw=black, semithick] (axis cs:-0.401574803149606,-0.309035260802862)
--(axis cs:-0.385826771653543,-0.316369028120663)
--(axis cs:-0.37007874015748,-0.320590311962331)
--(axis cs:-0.354330708661417,-0.322042288486358)
--(axis cs:-0.338582677165354,-0.320957027888908)
--(axis cs:-0.322834645669291,-0.317496251490627)
--(axis cs:-0.307086614173228,-0.311762762095307)
--(axis cs:-0.297833135826559,-0.307086614173228)
--(axis cs:-0.291338582677165,-0.303574013049477)
--(axis cs:-0.275590551181102,-0.292727917424919)
--(axis cs:-0.273913113623824,-0.291338582677165)
--(axis cs:-0.259842519685039,-0.278600990127751)
--(axis cs:-0.256974134084916,-0.275590551181102)
--(axis cs:-0.244094488188976,-0.26054940276026)
--(axis cs:-0.243555189559783,-0.259842519685039)
--(axis cs:-0.232918121159599,-0.244094488188976)
--(axis cs:-0.228346456692913,-0.236253177068291)
--(axis cs:-0.224114268223809,-0.228346456692913)
--(axis cs:-0.217018981610479,-0.21259842519685)
--(axis cs:-0.21259842519685,-0.200484735124297)
--(axis cs:-0.2113458380861,-0.196850393700787)
--(axis cs:-0.207211588899751,-0.181102362204724)
--(axis cs:-0.204389950568295,-0.165354330708661)
--(axis cs:-0.202926849668238,-0.149606299212598)
--(axis cs:-0.202896820449753,-0.133858267716535)
--(axis cs:-0.204393355598112,-0.118110236220472)
--(axis cs:-0.207530592691381,-0.102362204724409)
--(axis cs:-0.212449425056339,-0.0866141732283465)
--(axis cs:-0.21259842519685,-0.0862594274509556)
--(axis cs:-0.219725855162068,-0.0708661417322834)
--(axis cs:-0.228346456692913,-0.0565356385601188)
--(axis cs:-0.2293109443805,-0.0551181102362205)
--(axis cs:-0.242245083645321,-0.0393700787401575)
--(axis cs:-0.244094488188976,-0.0374424086254575)
--(axis cs:-0.259526911120069,-0.0236220472440944)
--(axis cs:-0.259842519685039,-0.0233711445116219)
--(axis cs:-0.275590551181102,-0.0128693573755188)
--(axis cs:-0.285100714978823,-0.00787401574803148)
--(axis cs:-0.291338582677165,-0.0048397570013627)
--(axis cs:-0.307086614173228,0.00081060480456427)
--(axis cs:-0.322834645669291,0.00435116868920094)
--(axis cs:-0.338582677165354,0.00569626975841444)
--(axis cs:-0.354330708661417,0.00468285273567101)
--(axis cs:-0.37007874015748,0.00108162023502684)
--(axis cs:-0.385826771653543,-0.00541314585787502)
--(axis cs:-0.389901510149709,-0.00787401574803148)
--(axis cs:-0.401574803149606,-0.0156109942909067)
--(axis cs:-0.410557802192637,-0.0236220472440944)
--(axis cs:-0.417322834645669,-0.0303834580241432)
--(axis cs:-0.424505501198807,-0.0393700787401575)
--(axis cs:-0.433070866141732,-0.0516585017882726)
--(axis cs:-0.435096423045055,-0.0551181102362205)
--(axis cs:-0.44310744318388,-0.0708661417322834)
--(axis cs:-0.448818897637795,-0.0843014178616057)
--(axis cs:-0.44968328511714,-0.0866141732283465)
--(axis cs:-0.454582272854987,-0.102362204724409)
--(axis cs:-0.458428212854681,-0.118110236220472)
--(axis cs:-0.461261844536412,-0.133858267716535)
--(axis cs:-0.463100797995071,-0.149606299212598)
--(axis cs:-0.463944592121259,-0.165354330708661)
--(axis cs:-0.463775467504042,-0.181102362204724)
--(axis cs:-0.462550505030876,-0.196850393700787)
--(axis cs:-0.460209242433008,-0.21259842519685)
--(axis cs:-0.456664121742305,-0.228346456692913)
--(axis cs:-0.451797793293719,-0.244094488188976)
--(axis cs:-0.448818897637795,-0.251638183873862)
--(axis cs:-0.445049066267566,-0.259842519685039)
--(axis cs:-0.436029017621199,-0.275590551181102)
--(axis cs:-0.433070866141732,-0.279894959917525)
--(axis cs:-0.423363343659265,-0.291338582677165)
--(axis cs:-0.417322834645669,-0.297388694054893)
--(axis cs:-0.404510285645924,-0.307086614173228)
--(axis cs:-0.401574803149606,-0.309035260802862);

\path [draw=black, semithick] (axis cs:-0.37007874015748,-0.246152423303686)
--(axis cs:-0.354330708661417,-0.251100226676831)
--(axis cs:-0.338582677165354,-0.251420223110241)
--(axis cs:-0.322834645669291,-0.24755681552311)
--(axis cs:-0.315819464389464,-0.244094488188976)
--(axis cs:-0.307086614173228,-0.23910563425583)
--(axis cs:-0.294306259992968,-0.228346456692913)
--(axis cs:-0.291338582677165,-0.225333503238272)
--(axis cs:-0.281711798525293,-0.21259842519685)
--(axis cs:-0.275590551181102,-0.20229358449709)
--(axis cs:-0.272920950422576,-0.196850393700787)
--(axis cs:-0.267418259440072,-0.181102362204724)
--(axis cs:-0.264186905767738,-0.165354330708661)
--(axis cs:-0.263343052682289,-0.149606299212598)
--(axis cs:-0.265038614396233,-0.133858267716535)
--(axis cs:-0.269439430251314,-0.118110236220472)
--(axis cs:-0.275590551181102,-0.104747171544586)
--(axis cs:-0.277002015528998,-0.102362204724409)
--(axis cs:-0.289926744089235,-0.0866141732283465)
--(axis cs:-0.291338582677165,-0.0852620251377869)
--(axis cs:-0.307086614173228,-0.0746017893642278)
--(axis cs:-0.316784869713256,-0.0708661417322834)
--(axis cs:-0.322834645669291,-0.0688832624343518)
--(axis cs:-0.338582677165354,-0.0675852712223014)
--(axis cs:-0.354330708661417,-0.0703199069830276)
--(axis cs:-0.355574584199259,-0.0708661417322834)
--(axis cs:-0.37007874015748,-0.0783305068944753)
--(axis cs:-0.37987759064424,-0.0866141732283465)
--(axis cs:-0.385826771653543,-0.0927574635361916)
--(axis cs:-0.392508696355848,-0.102362204724409)
--(axis cs:-0.400992742457981,-0.118110236220472)
--(axis cs:-0.401574803149606,-0.119612387777917)
--(axis cs:-0.405945578611391,-0.133858267716535)
--(axis cs:-0.408889460275239,-0.149606299212598)
--(axis cs:-0.409938552852578,-0.165354330708661)
--(axis cs:-0.409042482015634,-0.181102362204724)
--(axis cs:-0.406088527952593,-0.196850393700787)
--(axis cs:-0.401574803149606,-0.210631696880726)
--(axis cs:-0.400728006777042,-0.21259842519685)
--(axis cs:-0.390885722084889,-0.228346456692913)
--(axis cs:-0.385826771653543,-0.234382551795671)
--(axis cs:-0.373380134336925,-0.244094488188976)
--(axis cs:-0.37007874015748,-0.246152423303686);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:-0.37007874015748,-0.244711928411675)
--(axis cs:-0.371036998393991,-0.244094488188976)
--(axis cs:-0.385826771653543,-0.232030460453804)
--(axis cs:-0.388789196790741,-0.228346456692913)
--(axis cs:-0.3981682598926,-0.21259842519685)
--(axis cs:-0.401574803149606,-0.20397052229154)
--(axis cs:-0.403717598657075,-0.196850393700787)
--(axis cs:-0.406290882185824,-0.181102362204724)
--(axis cs:-0.406789808846248,-0.165354330708661)
--(axis cs:-0.405320057900943,-0.149606299212598)
--(axis cs:-0.401923538320417,-0.133858267716535)
--(axis cs:-0.401574803149606,-0.13281957735889)
--(axis cs:-0.395330671166701,-0.118110236220472)
--(axis cs:-0.386164286109603,-0.102362204724409)
--(axis cs:-0.385826771653543,-0.101902804938467)
--(axis cs:-0.370168765093016,-0.0866141732283465)
--(axis cs:-0.37007874015748,-0.0865415332746383)
--(axis cs:-0.354330708661417,-0.078690088381151)
--(axis cs:-0.338582677165354,-0.0756044083409169)
--(axis cs:-0.322834645669291,-0.0770204373961649)
--(axis cs:-0.307086614173228,-0.0828181528242813)
--(axis cs:-0.301176980639871,-0.0866141732283465)
--(axis cs:-0.291338582677165,-0.0944419717135116)
--(axis cs:-0.284370749440245,-0.102362204724409)
--(axis cs:-0.275590551181102,-0.115950806945743)
--(axis cs:-0.274507384314415,-0.118110236220472)
--(axis cs:-0.269365488719142,-0.133858267716535)
--(axis cs:-0.267008878165974,-0.149606299212598)
--(axis cs:-0.267263715236182,-0.165354330708661)
--(axis cs:-0.269969648981847,-0.181102362204724)
--(axis cs:-0.275002424030811,-0.196850393700787)
--(axis cs:-0.275590551181102,-0.198114706653618)
--(axis cs:-0.283749560563616,-0.21259842519685)
--(axis cs:-0.291338582677165,-0.223023693429455)
--(axis cs:-0.296388888069805,-0.228346456692913)
--(axis cs:-0.307086614173228,-0.23759854543582)
--(axis cs:-0.31817038200069,-0.244094488188976)
--(axis cs:-0.322834645669291,-0.246438121189656)
--(axis cs:-0.338582677165354,-0.250321365255896)
--(axis cs:-0.354330708661417,-0.249902527080043)
--(axis cs:-0.37007874015748,-0.244711928411675);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:-0.401574803149606,-0.309522367366112)
--(axis cs:-0.405201378579363,-0.307086614173228)
--(axis cs:-0.417322834645669,-0.297761551765142)
--(axis cs:-0.42363937499427,-0.291338582677165)
--(axis cs:-0.433070866141732,-0.279988246406301)
--(axis cs:-0.436034211676012,-0.275590551181102)
--(axis cs:-0.444827469462053,-0.259842519685039)
--(axis cs:-0.448818897637795,-0.250850551482722)
--(axis cs:-0.45139863164963,-0.244094488188976)
--(axis cs:-0.45606238225603,-0.228346456692913)
--(axis cs:-0.459402828351231,-0.21259842519685)
--(axis cs:-0.461536013835783,-0.196850393700787)
--(axis cs:-0.462547729868713,-0.181102362204724)
--(axis cs:-0.462496184932931,-0.165354330708661)
--(axis cs:-0.461421647727734,-0.149606299212598)
--(axis cs:-0.459338727783933,-0.133858267716535)
--(axis cs:-0.456244176292961,-0.118110236220472)
--(axis cs:-0.452115992238775,-0.102362204724409)
--(axis cs:-0.448818897637795,-0.0923176738585265)
--(axis cs:-0.446698674692003,-0.0866141732283465)
--(axis cs:-0.439643105002438,-0.0708661417322834)
--(axis cs:-0.433070866141732,-0.0585247766701792)
--(axis cs:-0.430922921071368,-0.0551181102362205)
--(axis cs:-0.419449801456365,-0.0393700787401575)
--(axis cs:-0.417322834645669,-0.0367941255789889)
--(axis cs:-0.403669204050876,-0.0236220472440944)
--(axis cs:-0.401574803149606,-0.0218129738185217)
--(axis cs:-0.385826771653543,-0.0115861036846079)
--(axis cs:-0.377352251158821,-0.00787401574803148)
--(axis cs:-0.37007874015748,-0.00494204873490645)
--(axis cs:-0.354330708661417,-0.00133842036032201)
--(axis cs:-0.338582677165354,-0.000292485991602113)
--(axis cs:-0.322834645669291,-0.00157479701051376)
--(axis cs:-0.307086614173228,-0.00502174289351447)
--(axis cs:-0.298938653999345,-0.00787401574803148)
--(axis cs:-0.291338582677165,-0.0107073768870082)
--(axis cs:-0.275590551181102,-0.0187469197578755)
--(axis cs:-0.268029319028127,-0.0236220472440944)
--(axis cs:-0.259842519685039,-0.0294727264844156)
--(axis cs:-0.248400192069429,-0.0393700787401575)
--(axis cs:-0.244094488188976,-0.0436500815368389)
--(axis cs:-0.234204156443315,-0.0551181102362205)
--(axis cs:-0.228346456692913,-0.0632982839802724)
--(axis cs:-0.223562280645486,-0.0708661417322834)
--(axis cs:-0.215697208887609,-0.0866141732283465)
--(axis cs:-0.21259842519685,-0.0949758675552742)
--(axis cs:-0.21011330552071,-0.102362204724409)
--(axis cs:-0.206557486808671,-0.118110236220472)
--(axis cs:-0.204692333638617,-0.133858267716535)
--(axis cs:-0.204395721126376,-0.149606299212598)
--(axis cs:-0.205566970564297,-0.165354330708661)
--(axis cs:-0.208125207928248,-0.181102362204724)
--(axis cs:-0.212019131406911,-0.196850393700787)
--(axis cs:-0.21259842519685,-0.198600502488199)
--(axis cs:-0.217501346162864,-0.21259842519685)
--(axis cs:-0.224380927933193,-0.228346456692913)
--(axis cs:-0.228346456692913,-0.235932875485806)
--(axis cs:-0.232991204239579,-0.244094488188976)
--(axis cs:-0.243428597058537,-0.259842519685039)
--(axis cs:-0.244094488188976,-0.26072805560265)
--(axis cs:-0.256634569174373,-0.275590551181102)
--(axis cs:-0.259842519685039,-0.278995063673709)
--(axis cs:-0.273324216496223,-0.291338582677165)
--(axis cs:-0.275590551181102,-0.293230913302434)
--(axis cs:-0.291338582677165,-0.304159247517453)
--(axis cs:-0.296709614816564,-0.307086614173228)
--(axis cs:-0.307086614173228,-0.312354921388405)
--(axis cs:-0.322834645669291,-0.318112395253349)
--(axis cs:-0.338582677165354,-0.321584992333763)
--(axis cs:-0.354330708661417,-0.322667099518258)
--(axis cs:-0.37007874015748,-0.321193621630335)
--(axis cs:-0.385826771653543,-0.316928281728422)
--(axis cs:-0.401574803149606,-0.309522367366112);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:-0.401574803149606,-0.371601486069792)
--(axis cs:-0.405506588827509,-0.37007874015748)
--(axis cs:-0.417322834645669,-0.365143823731263)
--(axis cs:-0.433070866141732,-0.355888600134266)
--(axis cs:-0.435142516461491,-0.354330708661417)
--(axis cs:-0.448818897637795,-0.342856920980538)
--(axis cs:-0.452940993999275,-0.338582677165354)
--(axis cs:-0.464566929133858,-0.324782233914265)
--(axis cs:-0.465956759326903,-0.322834645669291)
--(axis cs:-0.475748739050255,-0.307086614173228)
--(axis cs:-0.480314960629921,-0.298326846756351)
--(axis cs:-0.483543570130901,-0.291338582677165)
--(axis cs:-0.489639006400607,-0.275590551181102)
--(axis cs:-0.494533348767693,-0.259842519685039)
--(axis cs:-0.496062992125984,-0.253664194309411)
--(axis cs:-0.498256539805473,-0.244094488188976)
--(axis cs:-0.501007264305617,-0.228346456692913)
--(axis cs:-0.502934597932649,-0.21259842519685)
--(axis cs:-0.504100667039149,-0.196850393700787)
--(axis cs:-0.504551853129077,-0.181102362204724)
--(axis cs:-0.50431989750684,-0.165354330708661)
--(axis cs:-0.503427936760603,-0.149606299212598)
--(axis cs:-0.501885254424623,-0.133858267716535)
--(axis cs:-0.499692408585655,-0.118110236220472)
--(axis cs:-0.496840893735891,-0.102362204724409)
--(axis cs:-0.496062992125984,-0.0988424855969846)
--(axis cs:-0.493188896687472,-0.0866141732283465)
--(axis cs:-0.488758123483662,-0.0708661417322834)
--(axis cs:-0.483535665136359,-0.0551181102362205)
--(axis cs:-0.480314960629921,-0.0466395085278102)
--(axis cs:-0.477272563322853,-0.0393700787401575)
--(axis cs:-0.469790782228485,-0.0236220472440944)
--(axis cs:-0.464566929133858,-0.0138955748133775)
--(axis cs:-0.460871922398534,-0.00787401574803148)
--(axis cs:-0.450048328365885,0.00787401574803148)
--(axis cs:-0.448818897637795,0.00950931202888235)
--(axis cs:-0.436132340212178,0.0236220472440944)
--(axis cs:-0.433070866141732,0.0267331137725125)
--(axis cs:-0.417430334146804,0.0393700787401574)
--(axis cs:-0.417322834645669,0.039450768293775)
--(axis cs:-0.401574803149606,0.0485598251859427)
--(axis cs:-0.385826771653543,0.0547740403204647)
--(axis cs:-0.384427365321029,0.0551181102362204)
--(axis cs:-0.37007874015748,0.0584962862649676)
--(axis cs:-0.354330708661417,0.0600979404289696)
--(axis cs:-0.338582677165354,0.0598350874675685)
--(axis cs:-0.322834645669291,0.0579057663194963)
--(axis cs:-0.310107428149394,0.0551181102362204)
--(axis cs:-0.307086614173228,0.0544554065658764)
--(axis cs:-0.291338582677165,0.0495389804304858)
--(axis cs:-0.275590551181102,0.043251769561558)
--(axis cs:-0.267525767012284,0.0393700787401574)
--(axis cs:-0.259842519685039,0.0355293419888104)
--(axis cs:-0.244094488188976,0.0263054750227846)
--(axis cs:-0.240051966547227,0.0236220472440944)
--(axis cs:-0.228346456692913,0.0152906545895432)
--(axis cs:-0.219070696694941,0.00787401574803148)
--(axis cs:-0.21259842519685,0.00217616039236873)
--(axis cs:-0.202265204799251,-0.00787401574803148)
--(axis cs:-0.196850393700787,-0.01385926883478)
--(axis cs:-0.188728377411494,-0.0236220472440944)
--(axis cs:-0.181102362204724,-0.0344609439379493)
--(axis cs:-0.177878157282019,-0.0393700787401575)
--(axis cs:-0.169379972918107,-0.0551181102362205)
--(axis cs:-0.165354330708661,-0.0646958155100139)
--(axis cs:-0.162892365134238,-0.0708661417322834)
--(axis cs:-0.158214541135279,-0.0866141732283465)
--(axis cs:-0.155126997967256,-0.102362204724409)
--(axis cs:-0.153470886608311,-0.118110236220472)
--(axis cs:-0.15310856837332,-0.133858267716535)
--(axis cs:-0.153933068031548,-0.149606299212598)
--(axis cs:-0.155860836224715,-0.165354330708661)
--(axis cs:-0.158828479613527,-0.181102362204724)
--(axis cs:-0.162799075113543,-0.196850393700787)
--(axis cs:-0.165354330708661,-0.204966273283319)
--(axis cs:-0.167778348897259,-0.21259842519685)
--(axis cs:-0.173776894950656,-0.228346456692913)
--(axis cs:-0.180785832154876,-0.244094488188976)
--(axis cs:-0.181102362204724,-0.244720673044259)
--(axis cs:-0.18902465177445,-0.259842519685039)
--(axis cs:-0.196850393700787,-0.273033682502778)
--(axis cs:-0.198452133485187,-0.275590551181102)
--(axis cs:-0.209414891854902,-0.291338582677165)
--(axis cs:-0.21259842519685,-0.295495365878855)
--(axis cs:-0.222198104250856,-0.307086614173228)
--(axis cs:-0.228346456692913,-0.313895374345222)
--(axis cs:-0.237267074182544,-0.322834645669291)
--(axis cs:-0.244094488188976,-0.329190046532526)
--(axis cs:-0.255512196592502,-0.338582677165354)
--(axis cs:-0.259842519685039,-0.341934270546828)
--(axis cs:-0.275590551181102,-0.352450728905742)
--(axis cs:-0.27895336614844,-0.354330708661417)
--(axis cs:-0.291338582677165,-0.360960489694809)
--(axis cs:-0.307086614173228,-0.367705679671444)
--(axis cs:-0.314453672939054,-0.37007874015748)
--(axis cs:-0.322834645669291,-0.37271283367171)
--(axis cs:-0.338582677165354,-0.376028114918848)
--(axis cs:-0.354330708661417,-0.377670725954475)
--(axis cs:-0.37007874015748,-0.37756960885913)
--(axis cs:-0.385826771653543,-0.375608591199642)
--(axis cs:-0.401574803149606,-0.371601486069792);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:0.401574803149606,0.0854298424347777)
--(axis cs:0.399574428741396,0.0866141732283465)
--(axis cs:0.385826771653543,0.0969672958558487)
--(axis cs:0.380512482338551,0.102362204724409)
--(axis cs:0.37007874015748,0.11753292999533)
--(axis cs:0.369763930228971,0.118110236220472)
--(axis cs:0.365021246168995,0.133858267716535)
--(axis cs:0.364144227265115,0.149606299212598)
--(axis cs:0.36702268707847,0.165354330708661)
--(axis cs:0.37007874015748,0.172745471508208)
--(axis cs:0.374530403352714,0.181102362204724)
--(axis cs:0.385826771653543,0.194808667667173)
--(axis cs:0.388322348884474,0.196850393700787)
--(axis cs:0.401574803149606,0.204936749498083)
--(axis cs:0.417322834645669,0.209595964102066)
--(axis cs:0.433070866141732,0.209190085056317)
--(axis cs:0.448818897637795,0.203782154936655)
--(axis cs:0.459520234756586,0.196850393700787)
--(axis cs:0.464566929133858,0.192707245217729)
--(axis cs:0.474409299213704,0.181102362204724)
--(axis cs:0.480314960629921,0.17169473749505)
--(axis cs:0.48344216321608,0.165354330708661)
--(axis cs:0.488370426385797,0.149606299212598)
--(axis cs:0.490294935183367,0.133858267716535)
--(axis cs:0.488766357727863,0.118110236220472)
--(axis cs:0.48310609466909,0.102362204724409)
--(axis cs:0.480314960629921,0.098051451354053)
--(axis cs:0.469033392853722,0.0866141732283465)
--(axis cs:0.464566929133858,0.0835707321025335)
--(axis cs:0.448818897637795,0.0778915563429985)
--(axis cs:0.433070866141732,0.0767319158069274)
--(axis cs:0.417322834645669,0.079386640432819)
--(axis cs:0.401574803149606,0.0854298424347777);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:-0.417322834645669,-0.422806135266293)
--(axis cs:-0.432528962967626,-0.417322834645669)
--(axis cs:-0.433070866141732,-0.417116603699542)
--(axis cs:-0.448818897637795,-0.40917347825968)
--(axis cs:-0.460348649056126,-0.401574803149606)
--(axis cs:-0.464566929133858,-0.398548420100014)
--(axis cs:-0.478920786365659,-0.385826771653543)
--(axis cs:-0.480314960629921,-0.384451079293557)
--(axis cs:-0.492634062799279,-0.37007874015748)
--(axis cs:-0.496062992125984,-0.365515853716575)
--(axis cs:-0.503426264525355,-0.354330708661417)
--(axis cs:-0.511811023622047,-0.33940518841985)
--(axis cs:-0.51222777874604,-0.338582677165354)
--(axis cs:-0.519270571711505,-0.322834645669291)
--(axis cs:-0.525127907290816,-0.307086614173228)
--(axis cs:-0.52755905511811,-0.299316488840773)
--(axis cs:-0.529902686742126,-0.291338582677165)
--(axis cs:-0.533753838863546,-0.275590551181102)
--(axis cs:-0.536833467909823,-0.259842519685039)
--(axis cs:-0.539219162751829,-0.244094488188976)
--(axis cs:-0.540975652210416,-0.228346456692913)
--(axis cs:-0.542152437380789,-0.21259842519685)
--(axis cs:-0.542790550405524,-0.196850393700787)
--(axis cs:-0.542920928620384,-0.181102362204724)
--(axis cs:-0.542565041269644,-0.165354330708661)
--(axis cs:-0.541739268869155,-0.149606299212598)
--(axis cs:-0.540451024265479,-0.133858267716535)
--(axis cs:-0.538702514405999,-0.118110236220472)
--(axis cs:-0.5364906063676,-0.102362204724409)
--(axis cs:-0.533804814470294,-0.0866141732283465)
--(axis cs:-0.530631230640042,-0.0708661417322834)
--(axis cs:-0.52755905511811,-0.0576727251781732)
--(axis cs:-0.526939291330121,-0.0551181102362205)
--(axis cs:-0.522646757166375,-0.0393700787401575)
--(axis cs:-0.517764385734707,-0.0236220472440944)
--(axis cs:-0.512247152567438,-0.00787401574803148)
--(axis cs:-0.511811023622047,-0.0067239142121557)
--(axis cs:-0.505821247194451,0.00787401574803148)
--(axis cs:-0.498567881511977,0.0236220472440944)
--(axis cs:-0.496062992125984,0.0286344854187506)
--(axis cs:-0.49006954463995,0.0393700787401574)
--(axis cs:-0.480314960629921,0.0550897140015393)
--(axis cs:-0.480294658474076,0.0551181102362204)
--(axis cs:-0.468224524956238,0.0708661417322833)
--(axis cs:-0.464566929133858,0.075262761499755)
--(axis cs:-0.453122068436966,0.0866141732283465)
--(axis cs:-0.448818897637795,0.0906070984291492)
--(axis cs:-0.433070866141732,0.102048357305082)
--(axis cs:-0.43249985882327,0.102362204724409)
--(axis cs:-0.417322834645669,0.110346805946259)
--(axis cs:-0.401574803149606,0.115891979788166)
--(axis cs:-0.391018207079871,0.118110236220472)
--(axis cs:-0.385826771653543,0.1191767493829)
--(axis cs:-0.37007874015748,0.120536582587446)
--(axis cs:-0.354330708661417,0.120213338199556)
--(axis cs:-0.338582677165354,0.118429025393519)
--(axis cs:-0.33697549198664,0.118110236220472)
--(axis cs:-0.322834645669291,0.11541967303181)
--(axis cs:-0.307086614173228,0.11129219862932)
--(axis cs:-0.291338582677165,0.106135000076696)
--(axis cs:-0.281608750441597,0.102362204724409)
--(axis cs:-0.275590551181102,0.100054941174879)
--(axis cs:-0.259842519685039,0.093121164631611)
--(axis cs:-0.246677702040307,0.0866141732283465)
--(axis cs:-0.244094488188976,0.0853210860942793)
--(axis cs:-0.228346456692913,0.0766583576106253)
--(axis cs:-0.218686690062354,0.0708661417322833)
--(axis cs:-0.21259842519685,0.0670704549536089)
--(axis cs:-0.196850393700787,0.0564653889518833)
--(axis cs:-0.194956927880469,0.0551181102362204)
--(axis cs:-0.181102362204724,0.0445566935177425)
--(axis cs:-0.174696290217388,0.0393700787401574)
--(axis cs:-0.165354330708661,0.0310615124047499)
--(axis cs:-0.157417496058108,0.0236220472440944)
--(axis cs:-0.149606299212598,0.0153334027432668)
--(axis cs:-0.142878978107114,0.00787401574803148)
--(axis cs:-0.133858267716535,-0.00387665352643815)
--(axis cs:-0.130895314563969,-0.00787401574803148)
--(axis cs:-0.121235413101865,-0.0236220472440944)
--(axis cs:-0.118110236220472,-0.0300476353217111)
--(axis cs:-0.113684468821364,-0.0393700787401575)
--(axis cs:-0.108061114042815,-0.0551181102362205)
--(axis cs:-0.104190639566424,-0.0708661417322834)
--(axis cs:-0.102362204724409,-0.0829315961829164)
--(axis cs:-0.101807927647482,-0.0866141732283465)
--(axis cs:-0.100716125603157,-0.102362204724409)
--(axis cs:-0.100820204909307,-0.118110236220472)
--(axis cs:-0.101982077413191,-0.133858267716535)
--(axis cs:-0.102362204724409,-0.136628453294041)
--(axis cs:-0.104042108394278,-0.149606299212598)
--(axis cs:-0.106944073886368,-0.165354330708661)
--(axis cs:-0.110649692244643,-0.181102362204724)
--(axis cs:-0.11513196638833,-0.196850393700787)
--(axis cs:-0.118110236220472,-0.205780753845872)
--(axis cs:-0.120327545529865,-0.21259842519685)
--(axis cs:-0.126209949427482,-0.228346456692913)
--(axis cs:-0.132870364119638,-0.244094488188976)
--(axis cs:-0.133858267716535,-0.246199763984668)
--(axis cs:-0.140262036671768,-0.259842519685039)
--(axis cs:-0.148499197648073,-0.275590551181102)
--(axis cs:-0.149606299212598,-0.277531602849928)
--(axis cs:-0.157642694563168,-0.291338582677165)
--(axis cs:-0.165354330708661,-0.303381137492077)
--(axis cs:-0.167814236545756,-0.307086614173228)
--(axis cs:-0.179174150147548,-0.322834645669291)
--(axis cs:-0.181102362204724,-0.325318664175828)
--(axis cs:-0.191998506027913,-0.338582677165354)
--(axis cs:-0.196850393700787,-0.344077756254625)
--(axis cs:-0.206593345783035,-0.354330708661417)
--(axis cs:-0.21259842519685,-0.360265269859358)
--(axis cs:-0.223478696799547,-0.37007874015748)
--(axis cs:-0.228346456692913,-0.37424399846849)
--(axis cs:-0.243463287863055,-0.385826771653543)
--(axis cs:-0.244094488188976,-0.38629047034805)
--(axis cs:-0.259842519685039,-0.396598935393948)
--(axis cs:-0.268685943042268,-0.401574803149606)
--(axis cs:-0.275590551181102,-0.405359413836776)
--(axis cs:-0.291338582677165,-0.41266889293702)
--(axis cs:-0.303628633665712,-0.417322834645669)
--(axis cs:-0.307086614173228,-0.418620194195377)
--(axis cs:-0.322834645669291,-0.423265942666018)
--(axis cs:-0.338582677165354,-0.426621025414658)
--(axis cs:-0.354330708661417,-0.428683541566052)
--(axis cs:-0.37007874015748,-0.429421729068349)
--(axis cs:-0.385826771653543,-0.428771207157279)
--(axis cs:-0.401574803149606,-0.426617358707065)
--(axis cs:-0.417322834645669,-0.422806135266293);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:0.401574803149606,-0.0108914648545928)
--(axis cs:0.392452749813488,-0.00787401574803148)
--(axis cs:0.385826771653543,-0.00556777400724435)
--(axis cs:0.37007874015748,0.000988402013619669)
--(axis cs:0.355825989027618,0.00787401574803148)
--(axis cs:0.354330708661417,0.00865776740794072)
--(axis cs:0.338582677165354,0.0180207068192087)
--(axis cs:0.330184222219275,0.0236220472440944)
--(axis cs:0.322834645669291,0.0291547402536074)
--(axis cs:0.310613630633204,0.0393700787401574)
--(axis cs:0.307086614173228,0.042833027954023)
--(axis cs:0.295686632605738,0.0551181102362204)
--(axis cs:0.291338582677165,0.0609398907539397)
--(axis cs:0.284498109136135,0.0708661417322833)
--(axis cs:0.276441188100003,0.0866141732283465)
--(axis cs:0.275590551181102,0.0890246171185095)
--(axis cs:0.271188365048296,0.102362204724409)
--(axis cs:0.268339752921859,0.118110236220472)
--(axis cs:0.26762314608843,0.133858267716535)
--(axis cs:0.268838022655421,0.149606299212598)
--(axis cs:0.271818706654359,0.165354330708661)
--(axis cs:0.275590551181102,0.178199788629268)
--(axis cs:0.276458706332796,0.181102362204724)
--(axis cs:0.282838718914577,0.196850393700787)
--(axis cs:0.290727058285056,0.21259842519685)
--(axis cs:0.291338582677165,0.213624979231729)
--(axis cs:0.300591959923172,0.228346456692913)
--(axis cs:0.307086614173228,0.237322322018224)
--(axis cs:0.312399206593643,0.244094488188976)
--(axis cs:0.322834645669291,0.255905839913219)
--(axis cs:0.326721122706187,0.259842519685039)
--(axis cs:0.338582677165354,0.270721071893653)
--(axis cs:0.344739896604344,0.275590551181102)
--(axis cs:0.354330708661417,0.282587381688585)
--(axis cs:0.368907911512711,0.291338582677165)
--(axis cs:0.37007874015748,0.291998527896004)
--(axis cs:0.385826771653543,0.298846283457267)
--(axis cs:0.401574803149606,0.303545221445854)
--(axis cs:0.417322834645669,0.306018554214904)
--(axis cs:0.433070866141732,0.306185120642278)
--(axis cs:0.448818897637795,0.30396499371776)
--(axis cs:0.464566929133858,0.29929620256532)
--(axis cs:0.480314960629921,0.292099989165102)
--(axis cs:0.481564559392261,0.291338582677165)
--(axis cs:0.496062992125984,0.281854158423914)
--(axis cs:0.503733730050068,0.275590551181102)
--(axis cs:0.511811023622047,0.268432233717838)
--(axis cs:0.520019018349118,0.259842519685039)
--(axis cs:0.52755905511811,0.251190944621342)
--(axis cs:0.533017971690766,0.244094488188976)
--(axis cs:0.543307086614173,0.22929364629827)
--(axis cs:0.543906765182024,0.228346456692913)
--(axis cs:0.552850596908576,0.21259842519685)
--(axis cs:0.559055118110236,0.200205102411703)
--(axis cs:0.560631665422707,0.196850393700787)
--(axis cs:0.567032768636768,0.181102362204724)
--(axis cs:0.572443513467817,0.165354330708661)
--(axis cs:0.574803149606299,0.156829040142971)
--(axis cs:0.576735760023993,0.149606299212598)
--(axis cs:0.5798830817317,0.133858267716535)
--(axis cs:0.581934562600563,0.118110236220472)
--(axis cs:0.582790526428824,0.102362204724409)
--(axis cs:0.582307109118132,0.0866141732283465)
--(axis cs:0.580301647833676,0.0708661417322833)
--(axis cs:0.576524828237929,0.0551181102362204)
--(axis cs:0.574803149606299,0.0502906543120895)
--(axis cs:0.570301493997724,0.0393700787401574)
--(axis cs:0.561115853993874,0.0236220472440944)
--(axis cs:0.559055118110236,0.020877728113922)
--(axis cs:0.547043794201401,0.00787401574803148)
--(axis cs:0.543307086614173,0.00461895381475555)
--(axis cs:0.52755905511811,-0.00598224004332662)
--(axis cs:0.523721796065906,-0.00787401574803148)
--(axis cs:0.511811023622047,-0.0129352855211796)
--(axis cs:0.496062992125984,-0.0173811242535119)
--(axis cs:0.480314960629921,-0.0198688595743518)
--(axis cs:0.464566929133858,-0.0206893787712523)
--(axis cs:0.448818897637795,-0.0200585337283416)
--(axis cs:0.433070866141732,-0.0181453074536543)
--(axis cs:0.417322834645669,-0.015061228174747)
--(axis cs:0.401574803149606,-0.0108914648545928);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:-0.401574803149606,-0.481423963630574)
--(axis cs:-0.410460200239535,-0.480314960629921)
--(axis cs:-0.417322834645669,-0.479449207045709)
--(axis cs:-0.433070866141732,-0.476157982701714)
--(axis cs:-0.448818897637795,-0.47133603294764)
--(axis cs:-0.464566929133858,-0.464737069350661)
--(axis cs:-0.464894651446699,-0.464566929133858)
--(axis cs:-0.480314960629921,-0.456079897394151)
--(axis cs:-0.490762440173479,-0.448818897637795)
--(axis cs:-0.496062992125984,-0.444834814505395)
--(axis cs:-0.509045648663699,-0.433070866141732)
--(axis cs:-0.511811023622047,-0.430301966953759)
--(axis cs:-0.522962116200328,-0.417322834645669)
--(axis cs:-0.52755905511811,-0.411271800877883)
--(axis cs:-0.534095910437584,-0.401574803149606)
--(axis cs:-0.543250273909993,-0.385826771653543)
--(axis cs:-0.543307086614173,-0.385717292801134)
--(axis cs:-0.550763468065575,-0.37007874015748)
--(axis cs:-0.557081304867227,-0.354330708661417)
--(axis cs:-0.559055118110236,-0.348651559809664)
--(axis cs:-0.562368711983905,-0.338582677165354)
--(axis cs:-0.566790025660914,-0.322834645669291)
--(axis cs:-0.570464377438206,-0.307086614173228)
--(axis cs:-0.57347996083526,-0.291338582677165)
--(axis cs:-0.574803149606299,-0.282891855075021)
--(axis cs:-0.575928896627122,-0.275590551181102)
--(axis cs:-0.577870810668767,-0.259842519685039)
--(axis cs:-0.579334531706126,-0.244094488188976)
--(axis cs:-0.580360228553266,-0.228346456692913)
--(axis cs:-0.580978662069414,-0.21259842519685)
--(axis cs:-0.581215986388067,-0.196850393700787)
--(axis cs:-0.581092343438874,-0.181102362204724)
--(axis cs:-0.580622165623389,-0.165354330708661)
--(axis cs:-0.579817392850747,-0.149606299212598)
--(axis cs:-0.578684543543925,-0.133858267716535)
--(axis cs:-0.577227500057923,-0.118110236220472)
--(axis cs:-0.575447484091701,-0.102362204724409)
--(axis cs:-0.574803149606299,-0.0974930626287049)
--(axis cs:-0.573370170299353,-0.0866141732283465)
--(axis cs:-0.570978960606974,-0.0708661417322834)
--(axis cs:-0.568251775314183,-0.0551181102362205)
--(axis cs:-0.565176907121835,-0.0393700787401575)
--(axis cs:-0.561741074845659,-0.0236220472440944)
--(axis cs:-0.559055118110236,-0.0124252701342009)
--(axis cs:-0.55793095877179,-0.00787401574803148)
--(axis cs:-0.553723759026292,0.00787401574803148)
--(axis cs:-0.549082420607562,0.0236220472440944)
--(axis cs:-0.543978667105182,0.0393700787401574)
--(axis cs:-0.543307086614173,0.0413376611813942)
--(axis cs:-0.538289817821471,0.0551181102362204)
--(axis cs:-0.532016569296392,0.0708661417322833)
--(axis cs:-0.52755905511811,0.0812428364101246)
--(axis cs:-0.525023767031665,0.0866141732283465)
--(axis cs:-0.51710605376145,0.102362204724409)
--(axis cs:-0.511811023622047,0.112121977096695)
--(axis cs:-0.508106028713557,0.118110236220472)
--(axis cs:-0.497654224083962,0.133858267716535)
--(axis cs:-0.496062992125984,0.136145386382052)
--(axis cs:-0.484850478063625,0.149606299212598)
--(axis cs:-0.480314960629921,0.154733881716477)
--(axis cs:-0.468452701014973,0.165354330708661)
--(axis cs:-0.464566929133858,0.168679736911112)
--(axis cs:-0.448818897637795,0.178746828674745)
--(axis cs:-0.443487489386549,0.181102362204724)
--(axis cs:-0.433070866141732,0.185604340179523)
--(axis cs:-0.417322834645669,0.189692336277325)
--(axis cs:-0.401574803149606,0.191458818986616)
--(axis cs:-0.385826771653543,0.191338709229373)
--(axis cs:-0.37007874015748,0.18965298464932)
--(axis cs:-0.354330708661417,0.186661141703939)
--(axis cs:-0.338582677165354,0.182554346300671)
--(axis cs:-0.334146715104237,0.181102362204724)
--(axis cs:-0.322834645669291,0.177653652761024)
--(axis cs:-0.307086614173228,0.172015654724409)
--(axis cs:-0.291338582677165,0.165661676671466)
--(axis cs:-0.290649715334374,0.165354330708661)
--(axis cs:-0.275590551181102,0.158918787667667)
--(axis cs:-0.259842519685039,0.151623598532661)
--(axis cs:-0.255756221077183,0.149606299212598)
--(axis cs:-0.244094488188976,0.143977699738915)
--(axis cs:-0.228346456692913,0.135918685386109)
--(axis cs:-0.224477738440551,0.133858267716535)
--(axis cs:-0.21259842519685,0.127540314545144)
--(axis cs:-0.196850393700787,0.118781138110861)
--(axis cs:-0.195666161971291,0.118110236220472)
--(axis cs:-0.181102362204724,0.109680520110772)
--(axis cs:-0.168874039585059,0.102362204724409)
--(axis cs:-0.165354330708661,0.10017082250902)
--(axis cs:-0.149606299212598,0.0901964815973772)
--(axis cs:-0.144018578012555,0.0866141732283465)
--(axis cs:-0.133858267716535,0.0796385126961772)
--(axis cs:-0.121324714425867,0.0708661417322833)
--(axis cs:-0.118110236220472,0.0683959044917905)
--(axis cs:-0.102362204724409,0.0561627890620939)
--(axis cs:-0.101007961418242,0.0551181102362204)
--(axis cs:-0.0866141732283465,0.0423745341844814)
--(axis cs:-0.0832330974796553,0.0393700787401574)
--(axis cs:-0.0708661417322834,0.026208590180473)
--(axis cs:-0.0684323493430141,0.0236220472440944)
--(axis cs:-0.0566313748215388,0.00787401574803148)
--(axis cs:-0.0551181102362205,0.00523109734274795)
--(axis cs:-0.0475666555848273,-0.00787401574803148)
--(axis cs:-0.041410125729299,-0.0236220472440944)
--(axis cs:-0.0393700787401575,-0.0318328954330447)
--(axis cs:-0.0374683573336011,-0.0393700787401575)
--(axis cs:-0.0354070032770448,-0.0551181102362205)
--(axis cs:-0.0349935721436859,-0.0708661417322834)
--(axis cs:-0.0358986268792048,-0.0866141732283465)
--(axis cs:-0.0378827124798012,-0.102362204724409)
--(axis cs:-0.0393700787401575,-0.110282722694348)
--(axis cs:-0.0406769667562595,-0.118110236220472)
--(axis cs:-0.044104528951416,-0.133858267716535)
--(axis cs:-0.0481974717032685,-0.149606299212598)
--(axis cs:-0.0529043699344412,-0.165354330708661)
--(axis cs:-0.0551181102362205,-0.171886541813946)
--(axis cs:-0.0580163449610014,-0.181102362204724)
--(axis cs:-0.0635462575444041,-0.196850393700787)
--(axis cs:-0.0696252090904311,-0.21259842519685)
--(axis cs:-0.0708661417322834,-0.2155448525353)
--(axis cs:-0.0760097916132291,-0.228346456692913)
--(axis cs:-0.0829068540809668,-0.244094488188976)
--(axis cs:-0.0866141732283465,-0.251920493934753)
--(axis cs:-0.0902655695544742,-0.259842519685039)
--(axis cs:-0.0981202443197397,-0.275590551181102)
--(axis cs:-0.102362204724409,-0.283482391172637)
--(axis cs:-0.106549026487998,-0.291338582677165)
--(axis cs:-0.115611517736605,-0.307086614173228)
--(axis cs:-0.118110236220472,-0.311150518773927)
--(axis cs:-0.125368157529931,-0.322834645669291)
--(axis cs:-0.133858267716535,-0.335477153475706)
--(axis cs:-0.135994902595883,-0.338582677165354)
--(axis cs:-0.147577798952255,-0.354330708661417)
--(axis cs:-0.149606299212598,-0.356925290724328)
--(axis cs:-0.160341812587395,-0.37007874015748)
--(axis cs:-0.165354330708661,-0.375842687767556)
--(axis cs:-0.174550694284503,-0.385826771653543)
--(axis cs:-0.181102362204724,-0.392550099558689)
--(axis cs:-0.190557318749919,-0.401574803149606)
--(axis cs:-0.196850393700787,-0.407299460133768)
--(axis cs:-0.208877395046207,-0.417322834645669)
--(axis cs:-0.21259842519685,-0.420305175471186)
--(axis cs:-0.228346456692913,-0.431750320208446)
--(axis cs:-0.230366140285832,-0.433070866141732)
--(axis cs:-0.244094488188976,-0.44182860179151)
--(axis cs:-0.256627882543852,-0.448818897637795)
--(axis cs:-0.259842519685039,-0.450586321403349)
--(axis cs:-0.275590551181102,-0.458206107189061)
--(axis cs:-0.291121347994411,-0.464566929133858)
--(axis cs:-0.291338582677165,-0.464656043652207)
--(axis cs:-0.307086614173228,-0.47014397190376)
--(axis cs:-0.322834645669291,-0.474570956152657)
--(axis cs:-0.338582677165354,-0.477981566333672)
--(axis cs:-0.353838634015172,-0.480314960629921)
--(axis cs:-0.354330708661417,-0.480392455247649)
--(axis cs:-0.37007874015748,-0.48182678060425)
--(axis cs:-0.385826771653543,-0.482192229050845)
--(axis cs:-0.401574803149606,-0.481423963630574);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:0.433070866141732,-0.0877709810689466)
--(axis cs:0.428256153703194,-0.0866141732283465)
--(axis cs:0.417322834645669,-0.0840234166448328)
--(axis cs:0.401574803149606,-0.0796739253022383)
--(axis cs:0.385826771653543,-0.0747566678994862)
--(axis cs:0.374590631042145,-0.0708661417322834)
--(axis cs:0.37007874015748,-0.0692901522299376)
--(axis cs:0.354330708661417,-0.0632891318734236)
--(axis cs:0.338582677165354,-0.0567856850028437)
--(axis cs:0.334772026450206,-0.0551181102362205)
--(axis cs:0.322834645669291,-0.0497018797263956)
--(axis cs:0.307086614173228,-0.0420866349707707)
--(axis cs:0.301711359167693,-0.0393700787401575)
--(axis cs:0.291338582677165,-0.0337865632342239)
--(axis cs:0.275590551181102,-0.0248323103297317)
--(axis cs:0.273515692185632,-0.0236220472440944)
--(axis cs:0.259842519685039,-0.0148294770614328)
--(axis cs:0.249521733840529,-0.00787401574803148)
--(axis cs:0.244094488188976,-0.00370827576467959)
--(axis cs:0.229624190471689,0.00787401574803148)
--(axis cs:0.228346456692913,0.00908989252165134)
--(axis cs:0.213607899694485,0.0236220472440944)
--(axis cs:0.21259842519685,0.0248797543931927)
--(axis cs:0.201291445074557,0.0393700787401574)
--(axis cs:0.196850393700787,0.0472863891771577)
--(axis cs:0.192541186499093,0.0551181102362204)
--(axis cs:0.186907485029013,0.0708661417322833)
--(axis cs:0.184015615297618,0.0866141732283465)
--(axis cs:0.183351840847726,0.102362204724409)
--(axis cs:0.184546299010316,0.118110236220472)
--(axis cs:0.187316607781331,0.133858267716535)
--(axis cs:0.191462929302456,0.149606299212598)
--(axis cs:0.196839737624294,0.165354330708661)
--(axis cs:0.196850393700787,0.165379448294687)
--(axis cs:0.203142601820229,0.181102362204724)
--(axis cs:0.210490668512575,0.196850393700787)
--(axis cs:0.21259842519685,0.200784743180561)
--(axis cs:0.2187348698163,0.21259842519685)
--(axis cs:0.227914251615392,0.228346456692913)
--(axis cs:0.228346456692913,0.229015349199627)
--(axis cs:0.238025980926312,0.244094488188976)
--(axis cs:0.244094488188976,0.252730532963066)
--(axis cs:0.249150373897593,0.259842519685039)
--(axis cs:0.259842519685039,0.273689747229429)
--(axis cs:0.261355502430678,0.275590551181102)
--(axis cs:0.274840026373738,0.291338582677165)
--(axis cs:0.275590551181102,0.292163462902753)
--(axis cs:0.289900531211297,0.307086614173228)
--(axis cs:0.291338582677165,0.308509223382961)
--(axis cs:0.306906061850155,0.322834645669291)
--(axis cs:0.307086614173228,0.32299382625772)
--(axis cs:0.322834645669291,0.335664787995734)
--(axis cs:0.326914331560147,0.338582677165354)
--(axis cs:0.338582677165354,0.346675220241357)
--(axis cs:0.351375760714012,0.354330708661417)
--(axis cs:0.354330708661417,0.35606530313602)
--(axis cs:0.37007874015748,0.363788676676798)
--(axis cs:0.385826771653543,0.36989566248078)
--(axis cs:0.386478931540967,0.37007874015748)
--(axis cs:0.401574803149606,0.37431833320462)
--(axis cs:0.417322834645669,0.37703260087054)
--(axis cs:0.433070866141732,0.377976401599299)
--(axis cs:0.448818897637795,0.377071161741382)
--(axis cs:0.464566929133858,0.374235153455851)
--(axis cs:0.478031797530317,0.37007874015748)
--(axis cs:0.480314960629921,0.369355204672845)
--(axis cs:0.496062992125984,0.36232406910561)
--(axis cs:0.50965777072511,0.354330708661417)
--(axis cs:0.511811023622047,0.35301512556402)
--(axis cs:0.52755905511811,0.34126490731003)
--(axis cs:0.530616238129397,0.338582677165354)
--(axis cs:0.543307086614173,0.326903748161927)
--(axis cs:0.54719641955989,0.322834645669291)
--(axis cs:0.559055118110236,0.309734617055216)
--(axis cs:0.561228033717077,0.307086614173228)
--(axis cs:0.573435891594497,0.291338582677165)
--(axis cs:0.574803149606299,0.289462628249208)
--(axis cs:0.584246587968139,0.275590551181102)
--(axis cs:0.590551181102362,0.265644960043871)
--(axis cs:0.594057439985847,0.259842519685039)
--(axis cs:0.602934586167142,0.244094488188976)
--(axis cs:0.606299212598425,0.237649940884618)
--(axis cs:0.611032464678076,0.228346456692913)
--(axis cs:0.618412125538375,0.21259842519685)
--(axis cs:0.622047244094488,0.204112074840204)
--(axis cs:0.625136892418256,0.196850393700787)
--(axis cs:0.63121314726035,0.181102362204724)
--(axis cs:0.636663796332584,0.165354330708661)
--(axis cs:0.637795275590551,0.16162801198617)
--(axis cs:0.641494247738108,0.149606299212598)
--(axis cs:0.645670826852662,0.133858267716535)
--(axis cs:0.64916800917088,0.118110236220472)
--(axis cs:0.651951006294278,0.102362204724409)
--(axis cs:0.653543307086614,0.0898324237418753)
--(axis cs:0.653966334298399,0.0866141732283465)
--(axis cs:0.655142870291718,0.0708661417322833)
--(axis cs:0.655383731321853,0.0551181102362204)
--(axis cs:0.654576021964134,0.0393700787401574)
--(axis cs:0.653543307086614,0.0310243514225649)
--(axis cs:0.65257021859116,0.0236220472440944)
--(axis cs:0.649149323218996,0.00787401574803148)
--(axis cs:0.644068822917354,-0.00787401574803148)
--(axis cs:0.637795275590551,-0.0219722613416584)
--(axis cs:0.636975760230623,-0.0236220472440944)
--(axis cs:0.627097627556859,-0.0393700787401575)
--(axis cs:0.622047244094488,-0.0458042252493729)
--(axis cs:0.613473311904974,-0.0551181102362205)
--(axis cs:0.606299212598425,-0.0616461374170203)
--(axis cs:0.593851369698069,-0.0708661417322834)
--(axis cs:0.590551181102362,-0.0730002144457617)
--(axis cs:0.574803149606299,-0.0812032431316357)
--(axis cs:0.560714919312,-0.0866141732283465)
--(axis cs:0.559055118110236,-0.0871968153395172)
--(axis cs:0.543307086614173,-0.0913112753920411)
--(axis cs:0.52755905511811,-0.0939449858352014)
--(axis cs:0.511811023622047,-0.0953081487434724)
--(axis cs:0.496062992125984,-0.0955600487800943)
--(axis cs:0.480314960629921,-0.0948374910332579)
--(axis cs:0.464566929133858,-0.0932449317722744)
--(axis cs:0.448818897637795,-0.0908650074624448)
--(axis cs:0.433070866141732,-0.0877709810689466);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:0.298424297174062,-1)
--(axis cs:0.291338582677165,-0.997178848454985)
--(axis cs:0.275590551181102,-0.989483294877088)
--(axis cs:0.266769408462026,-0.984251968503937)
--(axis cs:0.259842519685039,-0.97967541260117)
--(axis cs:0.245755148826823,-0.968503937007874)
--(axis cs:0.244094488188976,-0.966972991839538)
--(axis cs:0.2308931883676,-0.952755905511811)
--(axis cs:0.228346456692913,-0.949381507557996)
--(axis cs:0.220154868148386,-0.937007874015748)
--(axis cs:0.21259842519685,-0.921733619997964)
--(axis cs:0.212388028073389,-0.921259842519685)
--(axis cs:0.207318134320418,-0.905511811023622)
--(axis cs:0.204334113748454,-0.889763779527559)
--(axis cs:0.203250508493187,-0.874015748031496)
--(axis cs:0.20394300727457,-0.858267716535433)
--(axis cs:0.20631880470444,-0.84251968503937)
--(axis cs:0.210349840544549,-0.826771653543307)
--(axis cs:0.21259842519685,-0.820557823994772)
--(axis cs:0.216149885326898,-0.811023622047244)
--(axis cs:0.223746996420151,-0.795275590551181)
--(axis cs:0.228346456692913,-0.787528323579963)
--(axis cs:0.233326928986329,-0.779527559055118)
--(axis cs:0.244094488188976,-0.764993552487448)
--(axis cs:0.245049816084381,-0.763779527559055)
--(axis cs:0.259375902267269,-0.748031496062992)
--(axis cs:0.259842519685039,-0.747576519277651)
--(axis cs:0.275590551181102,-0.733325920155458)
--(axis cs:0.276845548523384,-0.732283464566929)
--(axis cs:0.291338582677165,-0.721349614684902)
--(axis cs:0.298380379589499,-0.716535433070866)
--(axis cs:0.307086614173228,-0.711015188537106)
--(axis cs:0.322834645669291,-0.702065736001078)
--(axis cs:0.325373190538337,-0.700787401574803)
--(axis cs:0.338582677165354,-0.694472669175118)
--(axis cs:0.354330708661417,-0.687920147420787)
--(axis cs:0.362471302497072,-0.68503937007874)
--(axis cs:0.37007874015748,-0.682425368841972)
--(axis cs:0.385826771653543,-0.67796762775001)
--(axis cs:0.401574803149606,-0.674469519677429)
--(axis cs:0.417322834645669,-0.671958168210428)
--(axis cs:0.433070866141732,-0.670481563729374)
--(axis cs:0.448818897637795,-0.67010613372956)
--(axis cs:0.464566929133858,-0.670909347936126)
--(axis cs:0.480314960629921,-0.672995811641324)
--(axis cs:0.496062992125984,-0.676483890591135)
--(axis cs:0.511811023622047,-0.681513745710767)
--(axis cs:0.520238858608151,-0.68503937007874)
--(axis cs:0.52755905511811,-0.688384483923884)
--(axis cs:0.543307086614173,-0.697365192586565)
--(axis cs:0.548322492528542,-0.700787401574803)
--(axis cs:0.559055118110236,-0.708986767400038)
--(axis cs:0.567555986573113,-0.716535433070866)
--(axis cs:0.574803149606299,-0.723909762106705)
--(axis cs:0.582154816665402,-0.732283464566929)
--(axis cs:0.590551181102362,-0.743520615600412)
--(axis cs:0.593654401035621,-0.748031496062992)
--(axis cs:0.602722555368404,-0.763779527559055)
--(axis cs:0.606299212598425,-0.771510018122886)
--(axis cs:0.609838129189994,-0.779527559055118)
--(axis cs:0.615208489873771,-0.795275590551181)
--(axis cs:0.618998939131847,-0.811023622047244)
--(axis cs:0.621263540574982,-0.826771653543307)
--(axis cs:0.622002844003908,-0.84251968503937)
--(axis cs:0.621178876603757,-0.858267716535433)
--(axis cs:0.618724238471457,-0.874015748031496)
--(axis cs:0.614505935608018,-0.889763779527559)
--(axis cs:0.608356575530986,-0.905511811023622)
--(axis cs:0.606299212598425,-0.909556151616388)
--(axis cs:0.599934907432029,-0.921259842519685)
--(axis cs:0.590551181102362,-0.934834067448746)
--(axis cs:0.588914050349409,-0.937007874015748)
--(axis cs:0.574803149606299,-0.95259858819717)
--(axis cs:0.574644925386362,-0.952755905511811)
--(axis cs:0.559055118110236,-0.966206213910706)
--(axis cs:0.556032037089553,-0.968503937007874)
--(axis cs:0.543307086614173,-0.977180833679967)
--(axis cs:0.531264251106439,-0.984251968503937)
--(axis cs:0.52755905511811,-0.98625922712881)
--(axis cs:0.511811023622047,-0.993700934895149)
--(axis cs:0.496062992125984,-0.999901208412535)
--(axis cs:0.495767207465372,-1);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:-0.480314960629921,-0.528513834424647)
--(axis cs:-0.482752360085531,-0.52755905511811)
--(axis cs:-0.496062992125984,-0.522146305294728)
--(axis cs:-0.511811023622047,-0.513847046622044)
--(axis cs:-0.515012057510857,-0.511811023622047)
--(axis cs:-0.52755905511811,-0.503266225741957)
--(axis cs:-0.536273784899513,-0.496062992125984)
--(axis cs:-0.543307086614173,-0.489704526468743)
--(axis cs:-0.552188368984536,-0.480314960629921)
--(axis cs:-0.559055118110236,-0.472187630078036)
--(axis cs:-0.564734865281472,-0.464566929133858)
--(axis cs:-0.574803149606299,-0.449047959782922)
--(axis cs:-0.574937842238443,-0.448818897637795)
--(axis cs:-0.583353783053509,-0.433070866141732)
--(axis cs:-0.590407852391581,-0.417322834645669)
--(axis cs:-0.590551181102362,-0.416965820313453)
--(axis cs:-0.596384104352061,-0.401574803149606)
--(axis cs:-0.6014277600341,-0.385826771653543)
--(axis cs:-0.60567524350447,-0.37007874015748)
--(axis cs:-0.606299212598425,-0.367433595040267)
--(axis cs:-0.609318627332099,-0.354330708661417)
--(axis cs:-0.612382855513868,-0.338582677165354)
--(axis cs:-0.614925632529668,-0.322834645669291)
--(axis cs:-0.617007834619492,-0.307086614173228)
--(axis cs:-0.618678673405072,-0.291338582677165)
--(axis cs:-0.619980639743921,-0.275590551181102)
--(axis cs:-0.620948035607441,-0.259842519685039)
--(axis cs:-0.621609271901443,-0.244094488188976)
--(axis cs:-0.621988801102459,-0.228346456692913)
--(axis cs:-0.622047244094488,-0.220496891644851)
--(axis cs:-0.622108174109286,-0.21259842519685)
--(axis cs:-0.622047244094488,-0.205600394851374)
--(axis cs:-0.621975221463156,-0.196850393700787)
--(axis cs:-0.621611289719444,-0.181102362204724)
--(axis cs:-0.621023066854523,-0.165354330708661)
--(axis cs:-0.620219010426928,-0.149606299212598)
--(axis cs:-0.61920444220103,-0.133858267716535)
--(axis cs:-0.617983489255639,-0.118110236220472)
--(axis cs:-0.616559123648535,-0.102362204724409)
--(axis cs:-0.614932242047984,-0.0866141732283465)
--(axis cs:-0.613103722674586,-0.0708661417322834)
--(axis cs:-0.611073171694835,-0.0551181102362205)
--(axis cs:-0.608839590505999,-0.0393700787401575)
--(axis cs:-0.606402203503818,-0.0236220472440944)
--(axis cs:-0.606299212598425,-0.0229919221264517)
--(axis cs:-0.60384234187035,-0.00787401574803148)
--(axis cs:-0.601078099112495,0.00787401574803148)
--(axis cs:-0.598103358064167,0.0236220472440944)
--(axis cs:-0.594915934389235,0.0393700787401574)
--(axis cs:-0.591514639567557,0.0551181102362204)
--(axis cs:-0.590551181102362,0.0594427073281464)
--(axis cs:-0.587934093387416,0.0708661417322833)
--(axis cs:-0.584139794307486,0.0866141732283465)
--(axis cs:-0.580117123056183,0.102362204724409)
--(axis cs:-0.575869469594012,0.118110236220472)
--(axis cs:-0.574803149606299,0.122020442964755)
--(axis cs:-0.571364864082734,0.133858267716535)
--(axis cs:-0.566604388388402,0.149606299212598)
--(axis cs:-0.561604136256592,0.165354330708661)
--(axis cs:-0.559055118110236,0.173279231566424)
--(axis cs:-0.556271171685766,0.181102362204724)
--(axis cs:-0.550574916416408,0.196850393700787)
--(axis cs:-0.544617857986618,0.21259842519685)
--(axis cs:-0.543307086614173,0.216134170733313)
--(axis cs:-0.538030870591234,0.228346456692913)
--(axis cs:-0.531011556249681,0.244094488188976)
--(axis cs:-0.52755905511811,0.25186492557068)
--(axis cs:-0.523153102496848,0.259842519685039)
--(axis cs:-0.5143138467256,0.275590551181102)
--(axis cs:-0.511811023622047,0.280142416593927)
--(axis cs:-0.503221675180601,0.291338582677165)
--(axis cs:-0.496062992125984,0.300517257902456)
--(axis cs:-0.487449641065269,0.307086614173228)
--(axis cs:-0.480314960629921,0.312563566691187)
--(axis cs:-0.464566929133858,0.317345089046996)
--(axis cs:-0.448818897637795,0.316741281912111)
--(axis cs:-0.433070866141732,0.312610386785677)
--(axis cs:-0.420092762636457,0.307086614173228)
--(axis cs:-0.417322834645669,0.306152441635142)
--(axis cs:-0.401574803149606,0.298775101499951)
--(axis cs:-0.388122034246652,0.291338582677165)
--(axis cs:-0.385826771653543,0.290275577794883)
--(axis cs:-0.37007874015748,0.281620860134853)
--(axis cs:-0.360148597814815,0.275590551181102)
--(axis cs:-0.354330708661417,0.272516753138607)
--(axis cs:-0.338582677165354,0.263356541711241)
--(axis cs:-0.332961907099505,0.259842519685039)
--(axis cs:-0.322834645669291,0.254174053443633)
--(axis cs:-0.307086614173228,0.244868286587219)
--(axis cs:-0.305842653168199,0.244094488188976)
--(axis cs:-0.291338582677165,0.235822830117049)
--(axis cs:-0.278650090563498,0.228346456692913)
--(axis cs:-0.275590551181102,0.226669944849544)
--(axis cs:-0.259842519685039,0.217750606074128)
--(axis cs:-0.250913176888635,0.21259842519685)
--(axis cs:-0.244094488188976,0.208867044789091)
--(axis cs:-0.228346456692913,0.200126214506299)
--(axis cs:-0.222459564595051,0.196850393700787)
--(axis cs:-0.21259842519685,0.191547441983143)
--(axis cs:-0.196850393700787,0.183073910838293)
--(axis cs:-0.193127074327211,0.181102362204724)
--(axis cs:-0.181102362204724,0.174831757026865)
--(axis cs:-0.165354330708661,0.166715513782462)
--(axis cs:-0.162614419022217,0.165354330708661)
--(axis cs:-0.149606299212598,0.158860696390899)
--(axis cs:-0.133858267716535,0.151204413788788)
--(axis cs:-0.130369217105118,0.149606299212598)
--(axis cs:-0.118110236220472,0.143836034925644)
--(axis cs:-0.102362204724409,0.13677937702506)
--(axis cs:-0.0952740647950036,0.133858267716535)
--(axis cs:-0.0866141732283465,0.130092679935806)
--(axis cs:-0.0708661417322834,0.123860271922102)
--(axis cs:-0.0551181102362205,0.118256000177388)
--(axis cs:-0.0546127391583942,0.118110236220472)
--(axis cs:-0.0393700787401575,0.113261440476973)
--(axis cs:-0.0236220472440944,0.109238302806456)
--(axis cs:-0.00787401574803148,0.106484052103991)
--(axis cs:0.00787401574803148,0.105353201320516)
--(axis cs:0.0236220472440944,0.106317496977493)
--(axis cs:0.0393700787401574,0.110021076154862)
--(axis cs:0.0551181102362204,0.117335878949778)
--(axis cs:0.0562287472045919,0.118110236220472)
--(axis cs:0.0708661417322833,0.128013075932923)
--(axis cs:0.0770840342559063,0.133858267716535)
--(axis cs:0.0866141732283465,0.142478521072204)
--(axis cs:0.092853599884459,0.149606299212598)
--(axis cs:0.102362204724409,0.159973393332885)
--(axis cs:0.10649852893138,0.165354330708661)
--(axis cs:0.118110236220472,0.179670702307666)
--(axis cs:0.11912322746582,0.181102362204724)
--(axis cs:0.131041616947953,0.196850393700787)
--(axis cs:0.133858267716535,0.200372860603311)
--(axis cs:0.142731316074863,0.21259842519685)
--(axis cs:0.149606299212598,0.221550149357514)
--(axis cs:0.154450218766043,0.228346456692913)
--(axis cs:0.165354330708661,0.242766446196053)
--(axis cs:0.166304714208365,0.244094488188976)
--(axis cs:0.178267419926521,0.259842519685039)
--(axis cs:0.181102362204724,0.263384239768403)
--(axis cs:0.190560763362037,0.275590551181102)
--(axis cs:0.196850393700787,0.283301405180891)
--(axis cs:0.203297725275727,0.291338582677165)
--(axis cs:0.21259842519685,0.302380351334881)
--(axis cs:0.21655710893159,0.307086614173228)
--(axis cs:0.228346456692913,0.320483176020626)
--(axis cs:0.230444270878982,0.322834645669291)
--(axis cs:0.244094488188976,0.337533300664907)
--(axis cs:0.245097385164071,0.338582677165354)
--(axis cs:0.259842519685039,0.353492826027312)
--(axis cs:0.260708629009463,0.354330708661417)
--(axis cs:0.275590551181102,0.36833977963514)
--(axis cs:0.277552147161526,0.37007874015748)
--(axis cs:0.291338582677165,0.382063116724152)
--(axis cs:0.296012880612966,0.385826771653543)
--(axis cs:0.307086614173228,0.394642760159545)
--(axis cs:0.316657565463005,0.401574803149606)
--(axis cs:0.322834645669291,0.40603753559437)
--(axis cs:0.338582677165354,0.416212623245157)
--(axis cs:0.340543439353184,0.417322834645669)
--(axis cs:0.354330708661417,0.425210702787643)
--(axis cs:0.37007874015748,0.432857215090851)
--(axis cs:0.37061503737136,0.433070866141732)
--(axis cs:0.385826771653543,0.4392843319498)
--(axis cs:0.401574803149606,0.444275362958617)
--(axis cs:0.417322834645669,0.447802000798179)
--(axis cs:0.42532258258017,0.448818897637795)
--(axis cs:0.433070866141732,0.449850675517867)
--(axis cs:0.448818897637795,0.450303481282077)
--(axis cs:0.464566929133858,0.449045454309257)
--(axis cs:0.465754660364226,0.448818897637795)
--(axis cs:0.480314960629921,0.446049623649231)
--(axis cs:0.496062992125984,0.441159286855702)
--(axis cs:0.511811023622047,0.434205950236072)
--(axis cs:0.513830072373603,0.433070866141732)
--(axis cs:0.52755905511811,0.425241185779661)
--(axis cs:0.538751402273001,0.417322834645669)
--(axis cs:0.543307086614173,0.414028126516858)
--(axis cs:0.557884946199797,0.401574803149606)
--(axis cs:0.559055118110236,0.400545922345022)
--(axis cs:0.573761046967949,0.385826771653543)
--(axis cs:0.574803149606299,0.384746923749869)
--(axis cs:0.58761317650442,0.37007874015748)
--(axis cs:0.590551181102362,0.366578181714588)
--(axis cs:0.600080767549705,0.354330708661417)
--(axis cs:0.606299212598425,0.345981065998917)
--(axis cs:0.611516285677708,0.338582677165354)
--(axis cs:0.622047244094488,0.322931911203297)
--(axis cs:0.622110358789276,0.322834645669291)
--(axis cs:0.63201921861231,0.307086614173228)
--(axis cs:0.637795275590551,0.297407988832003)
--(axis cs:0.641358108343682,0.291338582677165)
--(axis cs:0.650192597176781,0.275590551181102)
--(axis cs:0.653543307086614,0.269315678655534)
--(axis cs:0.658607681422334,0.259842519685039)
--(axis cs:0.666587303289998,0.244094488188976)
--(axis cs:0.669291338582677,0.238465959219695)
--(axis cs:0.674235947880499,0.228346456692913)
--(axis cs:0.681489565708125,0.21259842519685)
--(axis cs:0.68503937007874,0.204398955441268)
--(axis cs:0.688410769344319,0.196850393700787)
--(axis cs:0.694998356415172,0.181102362204724)
--(axis cs:0.700787401574803,0.166224751700948)
--(axis cs:0.701141409564835,0.165354330708661)
--(axis cs:0.707063530451642,0.149606299212598)
--(axis cs:0.712499958761033,0.133858267716535)
--(axis cs:0.716535433070866,0.120996845113333)
--(axis cs:0.717495657973857,0.118110236220472)
--(axis cs:0.722158702597116,0.102362204724409)
--(axis cs:0.726271399714114,0.0866141732283465)
--(axis cs:0.729815889316609,0.0708661417322833)
--(axis cs:0.732283464566929,0.0576122538769245)
--(axis cs:0.732783052442791,0.0551181102362204)
--(axis cs:0.735184871821033,0.0393700787401574)
--(axis cs:0.736848862525201,0.0236220472440944)
--(axis cs:0.737703257099061,0.00787401574803148)
--(axis cs:0.73766280250868,-0.00787401574803148)
--(axis cs:0.736617454970607,-0.0236220472440944)
--(axis cs:0.73442695793578,-0.0393700787401575)
--(axis cs:0.732283464566929,-0.0492298024232348)
--(axis cs:0.730953611969438,-0.0551181102362205)
--(axis cs:0.72600829969295,-0.0708661417322834)
--(axis cs:0.719257318360932,-0.0866141732283465)
--(axis cs:0.716535433070866,-0.0917059101736048)
--(axis cs:0.710347037895433,-0.102362204724409)
--(axis cs:0.700787401574803,-0.115550359217577)
--(axis cs:0.698713123228872,-0.118110236220472)
--(axis cs:0.68503937007874,-0.132355940106502)
--(axis cs:0.683372238340544,-0.133858267716535)
--(axis cs:0.669291338582677,-0.145004642669307)
--(axis cs:0.662285555266486,-0.149606299212598)
--(axis cs:0.653543307086614,-0.154817288523128)
--(axis cs:0.637795275590551,-0.162419626527268)
--(axis cs:0.630080022223402,-0.165354330708661)
--(axis cs:0.622047244094488,-0.168236750062657)
--(axis cs:0.606299212598425,-0.172550525157095)
--(axis cs:0.590551181102362,-0.175536304301838)
--(axis cs:0.574803149606299,-0.177351811248972)
--(axis cs:0.559055118110236,-0.178136560847047)
--(axis cs:0.543307086614173,-0.177999788464533)
--(axis cs:0.52755905511811,-0.177036262276185)
--(axis cs:0.511811023622047,-0.175328851422109)
--(axis cs:0.496062992125984,-0.172940539430029)
--(axis cs:0.480314960629921,-0.169933954993893)
--(axis cs:0.464566929133858,-0.166359258718787)
--(axis cs:0.46074178912821,-0.165354330708661)
--(axis cs:0.448818897637795,-0.162395623653825)
--(axis cs:0.433070866141732,-0.158029718544477)
--(axis cs:0.417322834645669,-0.153253365755764)
--(axis cs:0.406171553832694,-0.149606299212598)
--(axis cs:0.401574803149606,-0.148163712570515)
--(axis cs:0.385826771653543,-0.142900533614193)
--(axis cs:0.37007874015748,-0.137356996757465)
--(axis cs:0.360516669174262,-0.133858267716535)
--(axis cs:0.354330708661417,-0.131646587845502)
--(axis cs:0.338582677165354,-0.125853904090504)
--(axis cs:0.322834645669291,-0.119909197530419)
--(axis cs:0.318082919931936,-0.118110236220472)
--(axis cs:0.307086614173228,-0.113954639467077)
--(axis cs:0.291338582677165,-0.10798195201902)
--(axis cs:0.276493733371073,-0.10236220472441)
--(axis cs:0.275590551181102,-0.102013884450533)
--(axis cs:0.259842519685039,-0.0961588536351777)
--(axis cs:0.244094488188976,-0.0904312503945029)
--(axis cs:0.233040679350598,-0.0866141732283465)
--(axis cs:0.228346456692913,-0.0849101484474215)
--(axis cs:0.21259842519685,-0.0796698615817126)
--(axis cs:0.196850393700787,-0.0748650572812281)
--(axis cs:0.181809853629597,-0.0708661417322834)
--(axis cs:0.181102362204724,-0.0706594753905493)
--(axis cs:0.165354330708661,-0.0671364371478426)
--(axis cs:0.149606299212598,-0.0647067048027687)
--(axis cs:0.133858267716535,-0.0637767491926228)
--(axis cs:0.118110236220472,-0.0649030677973416)
--(axis cs:0.102362204724409,-0.0688892797548269)
--(axis cs:0.0981492459414596,-0.0708661417322834)
--(axis cs:0.0866141732283465,-0.076347391917645)
--(axis cs:0.0731821073934506,-0.0866141732283465)
--(axis cs:0.0708661417322833,-0.0884053190692379)
--(axis cs:0.0577519618838659,-0.102362204724409)
--(axis cs:0.0551181102362204,-0.105186903479547)
--(axis cs:0.0456236649857142,-0.118110236220472)
--(axis cs:0.0393700787401574,-0.126634896966035)
--(axis cs:0.0349767887682389,-0.133858267716535)
--(axis cs:0.025256540847868,-0.149606299212598)
--(axis cs:0.0236220472440944,-0.152191628623802)
--(axis cs:0.0163913621623724,-0.165354330708661)
--(axis cs:0.00787401574803148,-0.180604711154587)
--(axis cs:0.00762658240952305,-0.181102362204724)
--(axis cs:-0.000530381753741361,-0.196850393700787)
--(axis cs:-0.00787401574803148,-0.210638373066532)
--(axis cs:-0.00882914659475752,-0.21259842519685)
--(axis cs:-0.0168117523866715,-0.228346456692913)
--(axis cs:-0.0236220472440944,-0.2412726253444)
--(axis cs:-0.0250130766170869,-0.244094488188976)
--(axis cs:-0.0330964122932549,-0.259842519685039)
--(axis cs:-0.0393700787401575,-0.271507766861557)
--(axis cs:-0.04146661730265,-0.275590551181102)
--(axis cs:-0.049916857941631,-0.291338582677165)
--(axis cs:-0.0551181102362205,-0.300550193819391)
--(axis cs:-0.0587082119323098,-0.307086614173228)
--(axis cs:-0.0678224017393695,-0.322834645669291)
--(axis cs:-0.0708661417322834,-0.327845656656675)
--(axis cs:-0.0773265720180791,-0.338582677165354)
--(axis cs:-0.0866141732283465,-0.353039443754157)
--(axis cs:-0.0874466583526802,-0.354330708661417)
--(axis cs:-0.0980918800488003,-0.37007874015748)
--(axis cs:-0.102362204724409,-0.376025956776857)
--(axis cs:-0.109551801032597,-0.385826771653543)
--(axis cs:-0.118110236220472,-0.396786785330275)
--(axis cs:-0.121980405645021,-0.401574803149606)
--(axis cs:-0.133858267716535,-0.415431345492749)
--(axis cs:-0.135558856273476,-0.417322834645669)
--(axis cs:-0.149606299212598,-0.432137256985684)
--(axis cs:-0.150547179721895,-0.433070866141732)
--(axis cs:-0.165354330708661,-0.447097438172553)
--(axis cs:-0.167311710798156,-0.448818897637795)
--(axis cs:-0.181102362204724,-0.46048880205754)
--(axis cs:-0.186362839639458,-0.464566929133858)
--(axis cs:-0.196850393700787,-0.472458485062602)
--(axis cs:-0.208397006889544,-0.480314960629921)
--(axis cs:-0.21259842519685,-0.48311536015216)
--(axis cs:-0.228346456692913,-0.492659155353712)
--(axis cs:-0.23461792376057,-0.496062992125984)
--(axis cs:-0.244094488188976,-0.501178176829742)
--(axis cs:-0.259842519685039,-0.508710637476385)
--(axis cs:-0.267189894542283,-0.511811023622047)
--(axis cs:-0.275590551181102,-0.51539176688492)
--(axis cs:-0.291338582677165,-0.521262616032653)
--(axis cs:-0.307086614173228,-0.52627157128166)
--(axis cs:-0.311863115923759,-0.52755905511811)
--(axis cs:-0.322834645669291,-0.530610178374704)
--(axis cs:-0.338582677165354,-0.534209492791148)
--(axis cs:-0.354330708661417,-0.537035585312479)
--(axis cs:-0.37007874015748,-0.53909795976991)
--(axis cs:-0.385826771653543,-0.540389855699052)
--(axis cs:-0.401574803149606,-0.540879211908052)
--(axis cs:-0.417322834645669,-0.540518163106464)
--(axis cs:-0.433070866141732,-0.539229526466372)
--(axis cs:-0.448818897637795,-0.536903709448086)
--(axis cs:-0.464566929133858,-0.533398202347642)
--(axis cs:-0.480314960629921,-0.528513834424647);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:-0.543307086614173,0.490600086910353)
--(axis cs:-0.550626358108963,0.496062992125984)
--(axis cs:-0.559055118110236,0.501806742880672)
--(axis cs:-0.569829965522793,0.511811023622047)
--(axis cs:-0.574803149606299,0.516189907004804)
--(axis cs:-0.585099149792124,0.52755905511811)
--(axis cs:-0.590551181102362,0.533447714377492)
--(axis cs:-0.59822166846503,0.543307086614173)
--(axis cs:-0.606299212598425,0.553733379285391)
--(axis cs:-0.609901910267903,0.559055118110236)
--(axis cs:-0.620282822312957,0.574803149606299)
--(axis cs:-0.622047244094488,0.577593995611617)
--(axis cs:-0.62940776002856,0.590551181102362)
--(axis cs:-0.637788173778123,0.606299212598425)
--(axis cs:-0.637795275590551,0.606313600693208)
--(axis cs:-0.644957479288731,0.622047244094488)
--(axis cs:-0.651430183442358,0.637795275590551)
--(axis cs:-0.653543307086614,0.643579827025278)
--(axis cs:-0.656984500501332,0.653543307086614)
--(axis cs:-0.661697906962575,0.669291338582677)
--(axis cs:-0.665642782688506,0.68503937007874)
--(axis cs:-0.668797822785859,0.700787401574803)
--(axis cs:-0.669291338582677,0.704105235454855)
--(axis cs:-0.671091565381244,0.716535433070866)
--(axis cs:-0.672562238287786,0.732283464566929)
--(axis cs:-0.67319775580298,0.748031496062992)
--(axis cs:-0.672960250212716,0.763779527559055)
--(axis cs:-0.671804469614099,0.779527559055118)
--(axis cs:-0.669672850843384,0.795275590551181)
--(axis cs:-0.669291338582677,0.797201537231694)
--(axis cs:-0.666419319044435,0.811023622047244)
--(axis cs:-0.661986629939661,0.826771653543307)
--(axis cs:-0.656260565030459,0.84251968503937)
--(axis cs:-0.653543307086614,0.848630692222676)
--(axis cs:-0.648920636805019,0.858267716535433)
--(axis cs:-0.639795205959711,0.874015748031496)
--(axis cs:-0.637795275590551,0.876983748093729)
--(axis cs:-0.628256683044543,0.889763779527559)
--(axis cs:-0.622047244094488,0.896979925208312)
--(axis cs:-0.613722518794481,0.905511811023622)
--(axis cs:-0.606299212598425,0.912290996342433)
--(axis cs:-0.594860415828979,0.921259842519685)
--(axis cs:-0.590551181102362,0.924342636704089)
--(axis cs:-0.574803149606299,0.933839964384677)
--(axis cs:-0.568353744244011,0.937007874015748)
--(axis cs:-0.559055118110236,0.941303291135577)
--(axis cs:-0.543307086614173,0.946999837175417)
--(axis cs:-0.52755905511811,0.951146383748609)
--(axis cs:-0.518096304065697,0.952755905511811)
--(axis cs:-0.511811023622047,0.953796708237302)
--(axis cs:-0.496062992125984,0.954979944267816)
--(axis cs:-0.480314960629921,0.95470083352174)
--(axis cs:-0.464566929133858,0.952873053040729)
--(axis cs:-0.464031317315252,0.952755905511811)
--(axis cs:-0.448818897637795,0.949246949851559)
--(axis cs:-0.433070866141732,0.94359716458835)
--(axis cs:-0.420102492468139,0.937007874015748)
--(axis cs:-0.417322834645669,0.935444283531048)
--(axis cs:-0.401574803149606,0.923702577713363)
--(axis cs:-0.399001635039019,0.921259842519685)
--(axis cs:-0.385826771653543,0.90643028389366)
--(axis cs:-0.38516524537111,0.905511811023622)
--(axis cs:-0.375793260011878,0.889763779527559)
--(axis cs:-0.37007874015748,0.876994406705813)
--(axis cs:-0.368950917494122,0.874015748031496)
--(axis cs:-0.364491273590234,0.858267716535433)
--(axis cs:-0.361588119091081,0.84251968503937)
--(axis cs:-0.360026902769621,0.826771653543307)
--(axis cs:-0.3596185136381,0.811023622047244)
--(axis cs:-0.360201712217639,0.795275590551181)
--(axis cs:-0.361646933845556,0.779527559055118)
--(axis cs:-0.363832475531792,0.763779527559055)
--(axis cs:-0.366659353548616,0.748031496062992)
--(axis cs:-0.370039729743579,0.732283464566929)
--(axis cs:-0.37007874015748,0.732126717993802)
--(axis cs:-0.374191971100398,0.716535433070866)
--(axis cs:-0.378764910226851,0.700787401574803)
--(axis cs:-0.383682457658101,0.68503937007874)
--(axis cs:-0.385826771653543,0.678574125502299)
--(axis cs:-0.389163714987816,0.669291338582677)
--(axis cs:-0.395068683162299,0.653543307086614)
--(axis cs:-0.401130289248145,0.637795275590551)
--(axis cs:-0.401574803149606,0.636659251063747)
--(axis cs:-0.407927725170467,0.622047244094488)
--(axis cs:-0.414806990841454,0.606299212598425)
--(axis cs:-0.417322834645669,0.600499580555041)
--(axis cs:-0.422262961234269,0.590551181102362)
--(axis cs:-0.429971827079023,0.574803149606299)
--(axis cs:-0.433070866141732,0.568299283985857)
--(axis cs:-0.438322777323119,0.559055118110236)
--(axis cs:-0.446999555976214,0.543307086614173)
--(axis cs:-0.448818897637795,0.53983858443751)
--(axis cs:-0.456974790104914,0.52755905511811)
--(axis cs:-0.464566929133858,0.51563053687617)
--(axis cs:-0.467937322436694,0.511811023622047)
--(axis cs:-0.480314960629921,0.497120601989899)
--(axis cs:-0.481787928680484,0.496062992125984)
--(axis cs:-0.496062992125984,0.485314733937101)
--(axis cs:-0.511811023622047,0.481180249191426)
--(axis cs:-0.52755905511811,0.483336316155926)
--(axis cs:-0.543307086614173,0.490600086910353);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:0.0863140100536249,-1)
--(axis cs:0.0834092003647982,-0.984251968503937)
--(axis cs:0.0814898555277837,-0.968503937007874)
--(axis cs:0.0804259705018648,-0.952755905511811)
--(axis cs:0.0801292487204774,-0.937007874015748)
--(axis cs:0.0805466925531049,-0.921259842519685)
--(axis cs:0.0816533682186134,-0.905511811023622)
--(axis cs:0.0834306782923271,-0.889763779527559)
--(axis cs:0.0858818220304339,-0.874015748031496)
--(axis cs:0.0866141732283465,-0.870390848288251)
--(axis cs:0.0889778863791437,-0.858267716535433)
--(axis cs:0.092764132905953,-0.84251968503937)
--(axis cs:0.0973161776931725,-0.826771653543307)
--(axis cs:0.102362204724409,-0.812031576587161)
--(axis cs:0.102703181984536,-0.811023622047244)
--(axis cs:0.108890520365332,-0.795275590551181)
--(axis cs:0.116108709038077,-0.779527559055118)
--(axis cs:0.118110236220472,-0.775681760919486)
--(axis cs:0.124373594223904,-0.763779527559055)
--(axis cs:0.133858267716535,-0.74812896708971)
--(axis cs:0.133918600701592,-0.748031496062992)
--(axis cs:0.144795593998979,-0.732283464566929)
--(axis cs:0.149606299212598,-0.726086069943774)
--(axis cs:0.157290865881826,-0.716535433070866)
--(axis cs:0.165354330708661,-0.707494783111783)
--(axis cs:0.17160900733313,-0.700787401574803)
--(axis cs:0.181102362204724,-0.691462492771133)
--(axis cs:0.187991737268862,-0.68503937007874)
--(axis cs:0.196850393700787,-0.677356795559878)
--(axis cs:0.206712972548438,-0.669291338582677)
--(axis cs:0.21259842519685,-0.66474522026078)
--(axis cs:0.228058941131185,-0.653543307086614)
--(axis cs:0.228346456692913,-0.653343469558364)
--(axis cs:0.244094488188976,-0.642904336975744)
--(axis cs:0.252366294430145,-0.637795275590551)
--(axis cs:0.259842519685039,-0.633275458390635)
--(axis cs:0.275590551181102,-0.624358079991253)
--(axis cs:0.279936782068562,-0.622047244094488)
--(axis cs:0.291338582677165,-0.615993780049517)
--(axis cs:0.307086614173228,-0.60821554107228)
--(axis cs:0.311238007969384,-0.606299212598425)
--(axis cs:0.322834645669291,-0.600845133372085)
--(axis cs:0.338582677165354,-0.593971176168927)
--(axis cs:0.34705371479158,-0.590551181102362)
--(axis cs:0.354330708661417,-0.587495661614114)
--(axis cs:0.37007874015748,-0.581398447150673)
--(axis cs:0.385826771653543,-0.575814614701967)
--(axis cs:0.388995255734526,-0.574803149606299)
--(axis cs:0.401574803149606,-0.570514539809537)
--(axis cs:0.417322834645669,-0.565699779971281)
--(axis cs:0.433070866141732,-0.561442684682947)
--(axis cs:0.443406656985318,-0.559055118110236)
--(axis cs:0.448818897637795,-0.557679388595659)
--(axis cs:0.464566929133858,-0.554405881537057)
--(axis cs:0.480314960629921,-0.551850645728489)
--(axis cs:0.496062992125984,-0.550083363897699)
--(axis cs:0.511811023622047,-0.549194457534605)
--(axis cs:0.52755905511811,-0.549304208238729)
--(axis cs:0.543307086614173,-0.550551516720646)
--(axis cs:0.559055118110236,-0.553118891531205)
--(axis cs:0.574803149606299,-0.557229811560155)
--(axis cs:0.579919555006497,-0.559055118110236)
--(axis cs:0.590551181102362,-0.562821221406679)
--(axis cs:0.606299212598425,-0.570210300185902)
--(axis cs:0.614107778920215,-0.574803149606299)
--(axis cs:0.622047244094488,-0.579532601098361)
--(axis cs:0.637224103785933,-0.590551181102362)
--(axis cs:0.637795275590551,-0.590977644720412)
--(axis cs:0.653543307086614,-0.604461850917593)
--(axis cs:0.655440706418103,-0.606299212598425)
--(axis cs:0.669291338582677,-0.620312815571635)
--(axis cs:0.670852786128228,-0.622047244094488)
--(axis cs:0.684309480662744,-0.637795275590551)
--(axis cs:0.68503937007874,-0.638701691765534)
--(axis cs:0.696331691472,-0.653543307086614)
--(axis cs:0.700787401574803,-0.659884731788581)
--(axis cs:0.707171938973191,-0.669291338582677)
--(axis cs:0.716535433070866,-0.684384860093951)
--(axis cs:0.716935592668866,-0.68503937007874)
--(axis cs:0.725969073790649,-0.700787401574803)
--(axis cs:0.732283464566929,-0.713052770875679)
--(axis cs:0.734094823606068,-0.716535433070866)
--(axis cs:0.741607207046445,-0.732283464566929)
--(axis cs:0.748031496062992,-0.747487735124779)
--(axis cs:0.748269091373813,-0.748031496062992)
--(axis cs:0.754497568927584,-0.763779527559055)
--(axis cs:0.759936340104801,-0.779527559055118)
--(axis cs:0.763779527559055,-0.792379683450441)
--(axis cs:0.764700215615692,-0.795275590551181)
--(axis cs:0.76899097736485,-0.811023622047244)
--(axis cs:0.772554350734515,-0.826771653543307)
--(axis cs:0.775406283692453,-0.84251968503937)
--(axis cs:0.777551891377919,-0.858267716535433)
--(axis cs:0.778990258648361,-0.874015748031496)
--(axis cs:0.779527559055118,-0.88609717892754)
--(axis cs:0.779708998286009,-0.889763779527559)
--(axis cs:0.779643428477596,-0.905511811023622)
--(axis cs:0.779527559055118,-0.907507335530562)
--(axis cs:0.778754361747149,-0.921259842519685)
--(axis cs:0.776974633772643,-0.937007874015748)
--(axis cs:0.774206382436982,-0.952755905511811)
--(axis cs:0.770322870295812,-0.968503937007874)
--(axis cs:0.765147744822576,-0.984251968503937)
--(axis cs:0.763779527559055,-0.987685228156518)
--(axis cs:0.758764034397519,-1);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:-0.258429407373888,1)
--(axis cs:-0.255054469714997,0.984251968503937)
--(axis cs:-0.252726571841331,0.968503937007874)
--(axis cs:-0.251277376913672,0.952755905511811)
--(axis cs:-0.250579507175279,0.937007874015748)
--(axis cs:-0.250538315157322,0.921259842519685)
--(axis cs:-0.25108274029401,0.905511811023622)
--(axis cs:-0.252145221996063,0.889763779527559)
--(axis cs:-0.253672605937988,0.874015748031496)
--(axis cs:-0.255622895955848,0.858267716535433)
--(axis cs:-0.257954672287518,0.84251968503937)
--(axis cs:-0.259842519685039,0.831560116353485)
--(axis cs:-0.260642436444171,0.826771653543307)
--(axis cs:-0.263654613984703,0.811023622047244)
--(axis cs:-0.266950535101569,0.795275590551181)
--(axis cs:-0.270507205378445,0.779527559055118)
--(axis cs:-0.274296211183551,0.763779527559055)
--(axis cs:-0.275590551181102,0.75872925325182)
--(axis cs:-0.278304052885949,0.748031496062992)
--(axis cs:-0.282488745504972,0.732283464566929)
--(axis cs:-0.28681343332035,0.716535433070866)
--(axis cs:-0.291250583379164,0.700787401574803)
--(axis cs:-0.291338582677165,0.700481303243711)
--(axis cs:-0.295800000046891,0.68503937007874)
--(axis cs:-0.300382771299497,0.669291338582677)
--(axis cs:-0.304962034738062,0.653543307086614)
--(axis cs:-0.307086614173228,0.646147629174889)
--(axis cs:-0.309530516733315,0.637795275590551)
--(axis cs:-0.314030908784579,0.622047244094488)
--(axis cs:-0.318383365184297,0.606299212598425)
--(axis cs:-0.322535282676263,0.590551181102362)
--(axis cs:-0.322834645669291,0.589326777967293)
--(axis cs:-0.326507459700301,0.574803149606299)
--(axis cs:-0.330154903629921,0.559055118110236)
--(axis cs:-0.333401523836068,0.543307086614173)
--(axis cs:-0.336172206682013,0.52755905511811)
--(axis cs:-0.33838467751082,0.511811023622047)
--(axis cs:-0.338582677165354,0.50977666238783)
--(axis cs:-0.339993676981001,0.496062992125984)
--(axis cs:-0.340833944400131,0.480314960629921)
--(axis cs:-0.340779765176751,0.464566929133858)
--(axis cs:-0.339696722266852,0.448818897637795)
--(axis cs:-0.338582677165354,0.440942997005862)
--(axis cs:-0.337482871914483,0.433070866141732)
--(axis cs:-0.334027339384496,0.417322834645669)
--(axis cs:-0.329114772692719,0.401574803149606)
--(axis cs:-0.322834645669291,0.38649351478308)
--(axis cs:-0.322557851036803,0.385826771653543)
--(axis cs:-0.314427900073398,0.37007874015748)
--(axis cs:-0.307086614173228,0.35854136668047)
--(axis cs:-0.304397403779004,0.354330708661417)
--(axis cs:-0.292473347186912,0.338582677165354)
--(axis cs:-0.291338582677165,0.337290061872919)
--(axis cs:-0.278542712534581,0.322834645669291)
--(axis cs:-0.275590551181102,0.319906274362179)
--(axis cs:-0.262471380272658,0.307086614173228)
--(axis cs:-0.259842519685039,0.304787060307346)
--(axis cs:-0.244144879083994,0.291338582677165)
--(axis cs:-0.244094488188976,0.291299277736795)
--(axis cs:-0.228346456692913,0.279309857394004)
--(axis cs:-0.22327360719344,0.275590551181102)
--(axis cs:-0.21259842519685,0.268320534782696)
--(axis cs:-0.199604709295586,0.259842519685039)
--(axis cs:-0.196850393700787,0.258151080457896)
--(axis cs:-0.181102362204724,0.248960914883388)
--(axis cs:-0.172218455995844,0.244094488188976)
--(axis cs:-0.165354330708661,0.240493349840187)
--(axis cs:-0.149606299212598,0.232828501959354)
--(axis cs:-0.1394984578763,0.228346456692913)
--(axis cs:-0.133858267716535,0.225909848469817)
--(axis cs:-0.118110236220472,0.219859047497544)
--(axis cs:-0.102362204724409,0.214596971286807)
--(axis cs:-0.095051454747587,0.21259842519685)
--(axis cs:-0.0866141732283465,0.210299359863439)
--(axis cs:-0.0708661417322834,0.207028759751646)
--(axis cs:-0.0551181102362205,0.204869826491929)
--(axis cs:-0.0393700787401575,0.203965373019855)
--(axis cs:-0.0236220472440944,0.204456120178735)
--(axis cs:-0.00787401574803148,0.20649940224966)
--(axis cs:0.00787401574803148,0.210242126890397)
--(axis cs:0.0146091166356787,0.21259842519685)
--(axis cs:0.0236220472440944,0.215790235038867)
--(axis cs:0.0393700787401574,0.223210605684816)
--(axis cs:0.0480523789244084,0.228346456692913)
--(axis cs:0.0551181102362204,0.232525922198912)
--(axis cs:0.0708661417322833,0.243656424765884)
--(axis cs:0.0714019189655542,0.244094488188976)
--(axis cs:0.0866141732283465,0.256379240921344)
--(axis cs:0.0904251969461313,0.259842519685039)
--(axis cs:0.102362204724409,0.270509008758479)
--(axis cs:0.107539975579721,0.275590551181102)
--(axis cs:0.118110236220472,0.285754505800613)
--(axis cs:0.123507724317498,0.291338582677165)
--(axis cs:0.133858267716535,0.301803582219637)
--(axis cs:0.138799279470517,0.307086614173228)
--(axis cs:0.149606299212598,0.318361082843695)
--(axis cs:0.153723928245501,0.322834645669291)
--(axis cs:0.165354330708661,0.335159456131591)
--(axis cs:0.168501047684531,0.338582677165354)
--(axis cs:0.181102362204724,0.351964432036823)
--(axis cs:0.183301848097323,0.354330708661417)
--(axis cs:0.196850393700787,0.368585975316467)
--(axis cs:0.198268849109912,0.37007874015748)
--(axis cs:0.21259842519685,0.384871758261738)
--(axis cs:0.213534945358118,0.385826771653543)
--(axis cs:0.228346456692913,0.400702469977171)
--(axis cs:0.229236579655465,0.401574803149606)
--(axis cs:0.244094488188976,0.415985705626653)
--(axis cs:0.245524511195986,0.417322834645669)
--(axis cs:0.259842519685039,0.430649195895599)
--(axis cs:0.262575024306793,0.433070866141732)
--(axis cs:0.275590551181102,0.444627295691963)
--(axis cs:0.280609231303361,0.448818897637795)
--(axis cs:0.291338582677165,0.45786017402894)
--(axis cs:0.299905946744918,0.464566929133858)
--(axis cs:0.307086614173228,0.470282620754458)
--(axis cs:0.320832622088832,0.480314960629921)
--(axis cs:0.322834645669291,0.481812831466891)
--(axis cs:0.338582677165354,0.492540676311862)
--(axis cs:0.344388563695004,0.496062992125984)
--(axis cs:0.354330708661417,0.502326726005402)
--(axis cs:0.37007874015748,0.511005815158993)
--(axis cs:0.371783949257369,0.511811023622047)
--(axis cs:0.385826771653543,0.518799724176856)
--(axis cs:0.401574803149606,0.525312188422308)
--(axis cs:0.408422540431647,0.52755905511811)
--(axis cs:0.417322834645669,0.530687254295284)
--(axis cs:0.433070866141732,0.534779281015469)
--(axis cs:0.448818897637795,0.537403586817054)
--(axis cs:0.464566929133858,0.538496813508763)
--(axis cs:0.480314960629921,0.537947135112417)
--(axis cs:0.496062992125984,0.535613420892782)
--(axis cs:0.511811023622047,0.531305948452879)
--(axis cs:0.521047947502378,0.52755905511811)
--(axis cs:0.52755905511811,0.524944094508864)
--(axis cs:0.543307086614173,0.516459524490791)
--(axis cs:0.550103654859871,0.511811023622047)
--(axis cs:0.559055118110236,0.505669995076469)
--(axis cs:0.570566436869204,0.496062992125984)
--(axis cs:0.574803149606299,0.492490490712998)
--(axis cs:0.587210804446609,0.480314960629921)
--(axis cs:0.590551181102362,0.476983140467618)
--(axis cs:0.601611631308341,0.464566929133858)
--(axis cs:0.606299212598425,0.459192027593979)
--(axis cs:0.61456291131086,0.448818897637795)
--(axis cs:0.622047244094488,0.439183465120882)
--(axis cs:0.62648604959908,0.433070866141732)
--(axis cs:0.637616109208321,0.417322834645669)
--(axis cs:0.637795275590551,0.417066825044678)
--(axis cs:0.648180968628005,0.401574803149606)
--(axis cs:0.653543307086614,0.393312653160942)
--(axis cs:0.658279325768555,0.385826771653543)
--(axis cs:0.667974505344464,0.37007874015748)
--(axis cs:0.669291338582677,0.367906213299959)
--(axis cs:0.67746590625082,0.354330708661417)
--(axis cs:0.68503937007874,0.341290250633345)
--(axis cs:0.686623693047526,0.338582677165354)
--(axis cs:0.695690746709799,0.322834645669291)
--(axis cs:0.700787401574803,0.3136861863109)
--(axis cs:0.704550211957087,0.307086614173228)
--(axis cs:0.713287002593238,0.291338582677165)
--(axis cs:0.716535433070866,0.28531033420211)
--(axis cs:0.721973309511411,0.275590551181102)
--(axis cs:0.730473561054071,0.259842519685039)
--(axis cs:0.732283464566929,0.256390047286041)
--(axis cs:0.73906258610153,0.244094488188976)
--(axis cs:0.747382653957925,0.228346456692913)
--(axis cs:0.748031496062992,0.227077804955783)
--(axis cs:0.755917609435478,0.21259842519685)
--(axis cs:0.763779527559055,0.197451817590545)
--(axis cs:0.764115355874232,0.196850393700787)
--(axis cs:0.772578374995534,0.181102362204724)
--(axis cs:0.779527559055118,0.167470304466384)
--(axis cs:0.780700601949873,0.165354330708661)
--(axis cs:0.789016522423738,0.149606299212598)
--(axis cs:0.795275590551181,0.13703796347359)
--(axis cs:0.797016478343143,0.133858267716535)
--(axis cs:0.805136822152946,0.118110236220472)
--(axis cs:0.811023622047244,0.105901417865316)
--(axis cs:0.812917426410971,0.102362204724409)
--(axis cs:0.820749194104651,0.0866141732283465)
--(axis cs:0.826771653543307,0.0735120842000924)
--(axis cs:0.828134500002111,0.0708661417322833)
--(axis cs:0.835547698625561,0.0551181102362204)
--(axis cs:0.842294735195391,0.0393700787401574)
--(axis cs:0.84251968503937,0.0387814926117901)
--(axis cs:0.849074305665275,0.0236220472440944)
--(axis cs:0.855115791376471,0.00787401574803148)
--(axis cs:0.858267716535433,-0.00158295593455378)
--(axis cs:0.860659801270885,-0.00787401574803148)
--(axis cs:0.865703933270415,-0.0236220472440944)
--(axis cs:0.869853887708178,-0.0393700787401575)
--(axis cs:0.873093726870186,-0.0551181102362205)
--(axis cs:0.874015748031496,-0.0616084196837287)
--(axis cs:0.875534977281258,-0.0708661417322834)
--(axis cs:0.876939309770269,-0.0866141732283465)
--(axis cs:0.877115883304715,-0.102362204724409)
--(axis cs:0.875940660530727,-0.118110236220472)
--(axis cs:0.874015748031496,-0.12957930487072)
--(axis cs:0.873323448572358,-0.133858267716535)
--(axis cs:0.869294407654176,-0.149606299212598)
--(axis cs:0.863410607425628,-0.165354330708661)
--(axis cs:0.858267716535433,-0.175671698786323)
--(axis cs:0.855550723366021,-0.181102362204724)
--(axis cs:0.845615289177474,-0.196850393700787)
--(axis cs:0.84251968503937,-0.200906437276341)
--(axis cs:0.833307746236988,-0.21259842519685)
--(axis cs:0.826771653543307,-0.219624717120941)
--(axis cs:0.818222673176888,-0.228346456692913)
--(axis cs:0.811023622047244,-0.234813870423293)
--(axis cs:0.799909930998569,-0.244094488188976)
--(axis cs:0.795275590551181,-0.247616434913132)
--(axis cs:0.779527559055118,-0.25861740280808)
--(axis cs:0.777614225020293,-0.259842519685039)
--(axis cs:0.763779527559055,-0.268230501658408)
--(axis cs:0.749867319955695,-0.275590551181102)
--(axis cs:0.748031496062992,-0.276535289878763)
--(axis cs:0.732283464566929,-0.283851572633895)
--(axis cs:0.716535433070866,-0.289987017296096)
--(axis cs:0.712434711507431,-0.291338582677165)
--(axis cs:0.700787401574803,-0.295246409443194)
--(axis cs:0.68503937007874,-0.299485080326704)
--(axis cs:0.669291338582677,-0.302638187608122)
--(axis cs:0.653543307086614,-0.304725821683351)
--(axis cs:0.637795275590551,-0.305770482598281)
--(axis cs:0.622047244094488,-0.305785021670064)
--(axis cs:0.606299212598425,-0.304788058753574)
--(axis cs:0.590551181102362,-0.30279506362678)
--(axis cs:0.574803149606299,-0.299814913646409)
--(axis cs:0.559055118110236,-0.295867829387921)
--(axis cs:0.544522538969937,-0.291338582677165)
--(axis cs:0.543307086614173,-0.291006451245407)
--(axis cs:0.52755905511811,-0.285846894859108)
--(axis cs:0.511811023622047,-0.279924818672057)
--(axis cs:0.501590554266342,-0.275590551181102)
--(axis cs:0.496062992125984,-0.273513639487159)
--(axis cs:0.480314960629921,-0.266970278465222)
--(axis cs:0.464566929133858,-0.259873914441422)
--(axis cs:0.464502046240437,-0.259842519685039)
--(axis cs:0.448818897637795,-0.253031973542253)
--(axis cs:0.433070866141732,-0.245806417981151)
--(axis cs:0.429502659290969,-0.244094488188976)
--(axis cs:0.417322834645669,-0.238777730945367)
--(axis cs:0.401574803149606,-0.231664114886517)
--(axis cs:0.394391777841441,-0.228346456692913)
--(axis cs:0.385826771653543,-0.224698577883373)
--(axis cs:0.37007874015748,-0.217904531080375)
--(axis cs:0.35781620626675,-0.21259842519685)
--(axis cs:0.354330708661417,-0.211187951055065)
--(axis cs:0.338582677165354,-0.204899855007903)
--(axis cs:0.322834645669291,-0.198723211231737)
--(axis cs:0.317845375880785,-0.196850393700787)
--(axis cs:0.307086614173228,-0.193007886704843)
--(axis cs:0.291338582677165,-0.187682769949051)
--(axis cs:0.275590551181102,-0.182728766236927)
--(axis cs:0.269774186659432,-0.181102362204724)
--(axis cs:0.259842519685039,-0.178408622293311)
--(axis cs:0.244094488188976,-0.174745974644092)
--(axis cs:0.228346456692913,-0.1717921163229)
--(axis cs:0.21259842519685,-0.1697063405679)
--(axis cs:0.196850393700787,-0.168660786065658)
--(axis cs:0.181102362204724,-0.168849735474805)
--(axis cs:0.165354330708661,-0.170490997745959)
--(axis cs:0.149606299212598,-0.173814545537008)
--(axis cs:0.133858267716535,-0.179083620918362)
--(axis cs:0.129511415080481,-0.181102362204724)
--(axis cs:0.118110236220472,-0.18666690114718)
--(axis cs:0.102362204724409,-0.196740918952165)
--(axis cs:0.102223698360063,-0.196850393700787)
--(axis cs:0.0866141732283465,-0.209664047414804)
--(axis cs:0.0836226441672973,-0.21259842519685)
--(axis cs:0.0708661417322833,-0.225500097100344)
--(axis cs:0.0684306292087793,-0.228346456692913)
--(axis cs:0.0552405245492385,-0.244094488188976)
--(axis cs:0.0551181102362204,-0.244243876082188)
--(axis cs:0.0436749456946219,-0.259842519685039)
--(axis cs:0.0393700787401574,-0.265772015505559)
--(axis cs:0.0328604433836191,-0.275590551181102)
--(axis cs:0.0236220472440944,-0.289492997807565)
--(axis cs:0.0224835518751233,-0.291338582677165)
--(axis cs:0.0127544898820258,-0.307086614173228)
--(axis cs:0.00787401574803148,-0.314883465611334)
--(axis cs:0.00315528498495184,-0.322834645669291)
--(axis cs:-0.00641136266856275,-0.338582677165354)
--(axis cs:-0.00787401574803148,-0.340964533672185)
--(axis cs:-0.0158076675219494,-0.354330708661417)
--(axis cs:-0.0236220472440944,-0.366954457483756)
--(axis cs:-0.0255156442315256,-0.37007874015748)
--(axis cs:-0.0353339025629576,-0.385826771653543)
--(axis cs:-0.0393700787401575,-0.392041318842818)
--(axis cs:-0.0455467191454764,-0.401574803149606)
--(axis cs:-0.0551181102362205,-0.415520683070988)
--(axis cs:-0.0563675117428941,-0.417322834645669)
--(axis cs:-0.0677331898827166,-0.433070866141732)
--(axis cs:-0.0708661417322834,-0.437192357845647)
--(axis cs:-0.0799610906180177,-0.448818897637795)
--(axis cs:-0.0866141732283465,-0.456833290167846)
--(axis cs:-0.093305586489605,-0.464566929133858)
--(axis cs:-0.102362204724409,-0.474466865961168)
--(axis cs:-0.108007684278168,-0.480314960629921)
--(axis cs:-0.118110236220472,-0.490266530806292)
--(axis cs:-0.124397657747492,-0.496062992125984)
--(axis cs:-0.133858267716535,-0.504415092659057)
--(axis cs:-0.142917851286519,-0.511811023622047)
--(axis cs:-0.149606299212598,-0.517083230433171)
--(axis cs:-0.164144349456697,-0.52755905511811)
--(axis cs:-0.165354330708661,-0.52840847892325)
--(axis cs:-0.181102362204724,-0.53875360571197)
--(axis cs:-0.188768055714108,-0.543307086614173)
--(axis cs:-0.196850393700787,-0.548059550410468)
--(axis cs:-0.21259842519685,-0.556467808920598)
--(axis cs:-0.217897099873011,-0.559055118110236)
--(axis cs:-0.228346456692913,-0.564187855928931)
--(axis cs:-0.244094488188976,-0.571163920045332)
--(axis cs:-0.253187957860767,-0.574803149606299)
--(axis cs:-0.259842519685039,-0.577525307219426)
--(axis cs:-0.275590551181102,-0.583387465431656)
--(axis cs:-0.291338582677165,-0.588595911764827)
--(axis cs:-0.297915180183284,-0.590551181102362)
--(axis cs:-0.307086614173228,-0.593398350195649)
--(axis cs:-0.322834645669291,-0.597753259687199)
--(axis cs:-0.338582677165354,-0.601569818815202)
--(axis cs:-0.354330708661417,-0.604876647626787)
--(axis cs:-0.362290577964338,-0.606299212598425)
--(axis cs:-0.37007874015748,-0.607790356699631)
--(axis cs:-0.385826771653543,-0.610285080668501)
--(axis cs:-0.401574803149606,-0.612256017284914)
--(axis cs:-0.417322834645669,-0.613692562456595)
--(axis cs:-0.433070866141732,-0.614567701618218)
--(axis cs:-0.448818897637795,-0.614837909210096)
--(axis cs:-0.464566929133858,-0.614445416315748)
--(axis cs:-0.480314960629921,-0.61330280817586)
--(axis cs:-0.496062992125984,-0.611296448489833)
--(axis cs:-0.511811023622047,-0.608271536490277)
--(axis cs:-0.519395496341381,-0.606299212598425)
--(axis cs:-0.52755905511811,-0.604129695387446)
--(axis cs:-0.543307086614173,-0.598630665717664)
--(axis cs:-0.559055118110236,-0.591271778546507)
--(axis cs:-0.560338329690698,-0.590551181102362)
--(axis cs:-0.574803149606299,-0.581845531785151)
--(axis cs:-0.584109621361401,-0.574803149606299)
--(axis cs:-0.590551181102362,-0.569446643153914)
--(axis cs:-0.600979338531816,-0.559055118110236)
--(axis cs:-0.606299212598425,-0.553063166768087)
--(axis cs:-0.613807579445504,-0.543307086614173)
--(axis cs:-0.622047244094488,-0.53080011139486)
--(axis cs:-0.6239574540357,-0.52755905511811)
--(axis cs:-0.632199535772045,-0.511811023622047)
--(axis cs:-0.637795275590551,-0.498959955149356)
--(axis cs:-0.638968170404617,-0.496062992125984)
--(axis cs:-0.644667567336515,-0.480314960629921)
--(axis cs:-0.649408596026293,-0.464566929133858)
--(axis cs:-0.653361614519891,-0.448818897637795)
--(axis cs:-0.653543307086614,-0.448004935282804)
--(axis cs:-0.656797601383978,-0.433070866141732)
--(axis cs:-0.6596797796685,-0.417322834645669)
--(axis cs:-0.662083408317055,-0.401574803149606)
--(axis cs:-0.664075054449341,-0.385826771653543)
--(axis cs:-0.665708371907616,-0.37007874015748)
--(axis cs:-0.667028467483656,-0.354330708661417)
--(axis cs:-0.668071529752566,-0.338582677165354)
--(axis cs:-0.668868102718621,-0.322834645669291)
--(axis cs:-0.669291338582677,-0.311353695422098)
--(axis cs:-0.669454520963203,-0.307086614173228)
--(axis cs:-0.669857032463848,-0.291338582677165)
--(axis cs:-0.670065688883286,-0.275590551181102)
--(axis cs:-0.670095653544063,-0.259842519685039)
--(axis cs:-0.669959760688293,-0.244094488188976)
--(axis cs:-0.66966970001628,-0.228346456692913)
--(axis cs:-0.669291338582677,-0.214671896963811)
--(axis cs:-0.669238497575168,-0.21259842519685)
--(axis cs:-0.668707232436381,-0.196850393700787)
--(axis cs:-0.668056367242487,-0.181102362204724)
--(axis cs:-0.667291411830775,-0.165354330708661)
--(axis cs:-0.666418038008855,-0.149606299212598)
--(axis cs:-0.665440734835022,-0.133858267716535)
--(axis cs:-0.664364006052287,-0.118110236220472)
--(axis cs:-0.663192451038679,-0.102362204724409)
--(axis cs:-0.661930224530341,-0.0866141732283465)
--(axis cs:-0.660582268503885,-0.0708661417322834)
--(axis cs:-0.659153723952673,-0.0551181102362205)
--(axis cs:-0.657650300574917,-0.0393700787401575)
--(axis cs:-0.656078820543769,-0.0236220472440944)
--(axis cs:-0.654447029351453,-0.00787401574803148)
--(axis cs:-0.653543307086614,0.000681645454661808)
--(axis cs:-0.652808207144417,0.00787401574803148)
--(axis cs:-0.65117899061069,0.0236220472440944)
--(axis cs:-0.649518084498779,0.0393700787401574)
--(axis cs:-0.647838528190317,0.0551181102362204)
--(axis cs:-0.646156294063334,0.0708661417322833)
--(axis cs:-0.644489736289765,0.0866141732283465)
--(axis cs:-0.642860460754093,0.102362204724409)
--(axis cs:-0.641294274485274,0.118110236220472)
--(axis cs:-0.639819806366377,0.133858267716535)
--(axis cs:-0.638471052598171,0.149606299212598)
--(axis cs:-0.637795275590551,0.158749533699881)
--(axis cs:-0.63729958665819,0.165354330708661)
--(axis cs:-0.636341941535199,0.181102362204724)
--(axis cs:-0.635627747199364,0.196850393700788)
--(axis cs:-0.635209916224849,0.21259842519685)
--(axis cs:-0.635147743694326,0.228346456692913)
--(axis cs:-0.635506048881578,0.244094488188976)
--(axis cs:-0.636351308815834,0.259842519685039)
--(axis cs:-0.637755194067524,0.275590551181102)
--(axis cs:-0.637795275590551,0.275915367684853)
--(axis cs:-0.639778240672398,0.291338582677165)
--(axis cs:-0.642471693669565,0.307086614173228)
--(axis cs:-0.645887518215257,0.322834645669291)
--(axis cs:-0.650063093065304,0.338582677165354)
--(axis cs:-0.653543307086614,0.349744124154673)
--(axis cs:-0.655010342162774,0.354330708661417)
--(axis cs:-0.660678271989509,0.37007874015748)
--(axis cs:-0.667053855434068,0.385826771653543)
--(axis cs:-0.669291338582677,0.390908376426047)
--(axis cs:-0.67406147920267,0.401574803149606)
--(axis cs:-0.681595386580528,0.417322834645669)
--(axis cs:-0.68503937007874,0.424170636515116)
--(axis cs:-0.689579265626481,0.433070866141732)
--(axis cs:-0.697867402688863,0.448818897637795)
--(axis cs:-0.700787401574803,0.454265059360162)
--(axis cs:-0.706393777597847,0.464566929133858)
--(axis cs:-0.714980444326885,0.480314960629921)
--(axis cs:-0.716535433070866,0.483187193474887)
--(axis cs:-0.723633009400701,0.496062992125984)
--(axis cs:-0.732100975699077,0.511811023622047)
--(axis cs:-0.732283464566929,0.512159976106702)
--(axis cs:-0.740526495579953,0.52755905511811)
--(axis cs:-0.748031496062992,0.542275571442739)
--(axis cs:-0.74857526227735,0.543307086614173)
--(axis cs:-0.756477270063841,0.559055118110236)
--(axis cs:-0.763779527559055,0.574649683648168)
--(axis cs:-0.763854454314599,0.574803149606299)
--(axis cs:-0.771057262883018,0.590551181102362)
--(axis cs:-0.777663430939874,0.606299212598425)
--(axis cs:-0.779527559055118,0.611138784588244)
--(axis cs:-0.783955174598613,0.622047244094488)
--(axis cs:-0.789747184780189,0.637795275590551)
--(axis cs:-0.794937928427558,0.653543307086614)
--(axis cs:-0.795275590551181,0.654688264630585)
--(axis cs:-0.799881112856418,0.669291338582677)
--(axis cs:-0.804249927660106,0.68503937007874)
--(axis cs:-0.808048711971108,0.700787401574803)
--(axis cs:-0.811023622047244,0.715176585935937)
--(axis cs:-0.811329066170684,0.716535433070866)
--(axis cs:-0.814298959248847,0.732283464566929)
--(axis cs:-0.816722714528992,0.748031496062992)
--(axis cs:-0.818617070924855,0.763779527559055)
--(axis cs:-0.819993652626756,0.779527559055118)
--(axis cs:-0.820857614090177,0.795275590551181)
--(axis cs:-0.821204597756095,0.811023622047244)
--(axis cs:-0.821024609467332,0.826771653543307)
--(axis cs:-0.820296182599396,0.84251968503937)
--(axis cs:-0.818987168216541,0.858267716535433)
--(axis cs:-0.81705510709107,0.874015748031496)
--(axis cs:-0.814439556053523,0.889763779527559)
--(axis cs:-0.811065545308471,0.905511811023622)
--(axis cs:-0.811023622047244,0.905677401933211)
--(axis cs:-0.8071369183729,0.921259842519685)
--(axis cs:-0.802297615037612,0.937007874015748)
--(axis cs:-0.796402377832325,0.952755905511811)
--(axis cs:-0.795275590551181,0.955415210604613)
--(axis cs:-0.789635265969601,0.968503937007874)
--(axis cs:-0.781554770551624,0.984251968503937)
--(axis cs:-0.779527559055118,0.987782550055614)
--(axis cs:-0.772202730969576,1);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:-0.142443711780773,-1)
--(axis cs:-0.133858267716535,-0.993516902525531)
--(axis cs:-0.123398751887979,-0.984251968503937)
--(axis cs:-0.118110236220472,-0.979251473419348)
--(axis cs:-0.10826347174142,-0.968503937007874)
--(axis cs:-0.102362204724409,-0.961552405220288)
--(axis cs:-0.0958012401596621,-0.952755905511811)
--(axis cs:-0.0866141732283465,-0.939357043029841)
--(axis cs:-0.0851798721093117,-0.937007874015748)
--(axis cs:-0.0762145933348608,-0.921259842519685)
--(axis cs:-0.0708661417322834,-0.911050688306504)
--(axis cs:-0.0682324484346302,-0.905511811023622)
--(axis cs:-0.0612350934822812,-0.889763779527559)
--(axis cs:-0.0551181102362205,-0.875014658456142)
--(axis cs:-0.0547351535892947,-0.874015748031496)
--(axis cs:-0.0490215714539871,-0.858267716535433)
--(axis cs:-0.0435702132421042,-0.84251968503937)
--(axis cs:-0.0393700787401575,-0.829927782046966)
--(axis cs:-0.0383721185218894,-0.826771653543307)
--(axis cs:-0.0335837699340525,-0.811023622047244)
--(axis cs:-0.0288341194115826,-0.795275590551181)
--(axis cs:-0.0240424610753201,-0.779527559055118)
--(axis cs:-0.0236220472440944,-0.778099441209793)
--(axis cs:-0.0194870474045476,-0.763779527559055)
--(axis cs:-0.014794166923565,-0.748031496062992)
--(axis cs:-0.0098127936714828,-0.732283464566929)
--(axis cs:-0.00787401574803148,-0.7262564179858)
--(axis cs:-0.00470778643353187,-0.716535433070866)
--(axis cs:0.000757620733556501,-0.700787401574803)
--(axis cs:0.00707313140132914,-0.68503937007874)
--(axis cs:0.00787401574803148,-0.683108126071126)
--(axis cs:0.0139251167633818,-0.669291338582677)
--(axis cs:0.0225408296215214,-0.653543307086614)
--(axis cs:0.0236220472440944,-0.651755399456368)
--(axis cs:0.0328843007703088,-0.637795275590551)
--(axis cs:0.0393700787401574,-0.630014050584628)
--(axis cs:0.0467674479821605,-0.622047244094488)
--(axis cs:0.0551181102362204,-0.614543075785087)
--(axis cs:0.0654556069260631,-0.606299212598425)
--(axis cs:0.0708661417322833,-0.602556001118185)
--(axis cs:0.0866141732283465,-0.592500439115631)
--(axis cs:0.0897673986844634,-0.590551181102362)
--(axis cs:0.102362204724409,-0.58338128580725)
--(axis cs:0.118110236220472,-0.575196903018237)
--(axis cs:0.118841514070105,-0.574803149606299)
--(axis cs:0.133858267716535,-0.567052140124854)
--(axis cs:0.149606299212598,-0.55944600606417)
--(axis cs:0.1503808830853,-0.559055118110236)
--(axis cs:0.165354330708661,-0.551570877698196)
--(axis cs:0.181102362204724,-0.544010437077482)
--(axis cs:0.182512595694567,-0.543307086614173)
--(axis cs:0.196850393700787,-0.536016485672038)
--(axis cs:0.21259842519685,-0.528190206712812)
--(axis cs:0.213826790579832,-0.52755905511811)
--(axis cs:0.228346456692913,-0.51973799339018)
--(axis cs:0.243253258178885,-0.511811023622047)
--(axis cs:0.244094488188976,-0.511330686979454)
--(axis cs:0.259842519685039,-0.502030425290919)
--(axis cs:0.269939225364168,-0.496062992125984)
--(axis cs:0.275590551181102,-0.492356543833854)
--(axis cs:0.291338582677165,-0.481867088949417)
--(axis cs:0.29362904741086,-0.480314960629921)
--(axis cs:0.307086614173228,-0.469775016763061)
--(axis cs:0.313641963379592,-0.464566929133858)
--(axis cs:0.322834645669291,-0.455710103233558)
--(axis cs:0.329839297713186,-0.448818897637795)
--(axis cs:0.338582677165354,-0.43761034180931)
--(axis cs:0.342037742745173,-0.433070866141732)
--(axis cs:0.35009707140946,-0.417322834645669)
--(axis cs:0.354131223395801,-0.401574803149606)
--(axis cs:0.354076358637122,-0.385826771653543)
--(axis cs:0.349919558836578,-0.37007874015748)
--(axis cs:0.341745419470403,-0.354330708661417)
--(axis cs:0.338582677165354,-0.350235717531011)
--(axis cs:0.329087015948473,-0.338582677165354)
--(axis cs:0.322834645669291,-0.332779528258233)
--(axis cs:0.311259895952421,-0.322834645669291)
--(axis cs:0.307086614173228,-0.319938852266042)
--(axis cs:0.291338582677165,-0.310121948083009)
--(axis cs:0.285695630393379,-0.307086614173228)
--(axis cs:0.275590551181102,-0.3025029299039)
--(axis cs:0.259842519685039,-0.296673650103396)
--(axis cs:0.244094488188976,-0.292359081530469)
--(axis cs:0.237889624013972,-0.291338582677165)
--(axis cs:0.228346456692913,-0.289966210334298)
--(axis cs:0.21259842519685,-0.2893592872385)
--(axis cs:0.196850393700787,-0.290555472073894)
--(axis cs:0.192905297825068,-0.291338582677165)
--(axis cs:0.181102362204724,-0.293977206188445)
--(axis cs:0.165354330708661,-0.29971525446065)
--(axis cs:0.150732714246624,-0.307086614173228)
--(axis cs:0.149606299212598,-0.307718676001555)
--(axis cs:0.133858267716535,-0.318956069739164)
--(axis cs:0.12933973700806,-0.322834645669291)
--(axis cs:0.118110236220472,-0.333322894549624)
--(axis cs:0.113228132889524,-0.338582677165354)
--(axis cs:0.102362204724409,-0.351167025666834)
--(axis cs:0.0999234473201261,-0.354330708661417)
--(axis cs:0.0885584255745704,-0.37007874015748)
--(axis cs:0.0866141732283465,-0.372972048551347)
--(axis cs:0.0786583175185363,-0.385826771653543)
--(axis cs:0.0708661417322833,-0.398858163550156)
--(axis cs:0.0693396789735056,-0.401574803149606)
--(axis cs:0.0610507850476655,-0.417322834645669)
--(axis cs:0.0551181102362204,-0.428796177226873)
--(axis cs:0.0529881347652052,-0.433070866141732)
--(axis cs:0.0455466225968644,-0.448818897637795)
--(axis cs:0.0393700787401574,-0.461741768277103)
--(axis cs:0.0380344140781381,-0.464566929133858)
--(axis cs:0.0309689590970903,-0.480314960629921)
--(axis cs:0.0236220472440944,-0.495588799073686)
--(axis cs:0.023390123990115,-0.496062992125984)
--(axis cs:0.0160594839566097,-0.511811023622047)
--(axis cs:0.00787401574803148,-0.527053844709402)
--(axis cs:0.00758864351053524,-0.52755905511811)
--(axis cs:-0.00137488191016528,-0.543307086614173)
--(axis cs:-0.00787401574803148,-0.55284437727688)
--(axis cs:-0.0125343520098136,-0.559055118110236)
--(axis cs:-0.0236220472440944,-0.571563817460163)
--(axis cs:-0.0268650064415445,-0.574803149606299)
--(axis cs:-0.0393700787401575,-0.585626052230129)
--(axis cs:-0.0459897010097677,-0.590551181102362)
--(axis cs:-0.0551181102362205,-0.596580148903748)
--(axis cs:-0.0708661417322835,-0.605455157249531)
--(axis cs:-0.07241206178133,-0.606299212598425)
--(axis cs:-0.0866141732283465,-0.613521851657273)
--(axis cs:-0.102362204724409,-0.620460042854366)
--(axis cs:-0.106023569851221,-0.622047244094488)
--(axis cs:-0.118110236220472,-0.627099407226519)
--(axis cs:-0.133858267716535,-0.633214821191544)
--(axis cs:-0.146474855257772,-0.637795275590551)
--(axis cs:-0.149606299212598,-0.638922611171169)
--(axis cs:-0.165354330708661,-0.644655770756481)
--(axis cs:-0.181102362204724,-0.649997225726061)
--(axis cs:-0.191959711399859,-0.653543307086614)
--(axis cs:-0.196850393700787,-0.655178419768498)
--(axis cs:-0.21259842519685,-0.660425173416994)
--(axis cs:-0.228346456692913,-0.665396276444901)
--(axis cs:-0.241176064317199,-0.669291338582677)
--(axis cs:-0.244094488188976,-0.670223171114523)
--(axis cs:-0.259842519685039,-0.67524012955249)
--(axis cs:-0.275590551181102,-0.680038991156813)
--(axis cs:-0.291338582677165,-0.684646910468067)
--(axis cs:-0.292694457703769,-0.68503937007874)
--(axis cs:-0.307086614173228,-0.689549899274479)
--(axis cs:-0.322834645669291,-0.694320530262086)
--(axis cs:-0.338582677165354,-0.698938609951896)
--(axis cs:-0.345025556197018,-0.700787401574803)
--(axis cs:-0.354330708661417,-0.703746693486666)
--(axis cs:-0.37007874015748,-0.708647717045839)
--(axis cs:-0.385826771653543,-0.713443236107105)
--(axis cs:-0.39616805947286,-0.716535433070866)
--(axis cs:-0.401574803149606,-0.718372432439862)
--(axis cs:-0.417322834645669,-0.723643352905899)
--(axis cs:-0.433070866141732,-0.728888496191369)
--(axis cs:-0.443310410184927,-0.732283464566929)
--(axis cs:-0.448818897637795,-0.734417853158272)
--(axis cs:-0.464566929133858,-0.740503979275207)
--(axis cs:-0.480314960629921,-0.746736468379916)
--(axis cs:-0.483580331366803,-0.748031496062992)
--(axis cs:-0.496062992125984,-0.754032623070134)
--(axis cs:-0.511811023622047,-0.761948906921318)
--(axis cs:-0.515367724687784,-0.763779527559055)
--(axis cs:-0.52755905511811,-0.771705602297045)
--(axis cs:-0.538865297938849,-0.779527559055118)
--(axis cs:-0.543307086614173,-0.783589861073628)
--(axis cs:-0.555411381751414,-0.795275590551181)
--(axis cs:-0.559055118110236,-0.800264925800446)
--(axis cs:-0.56657140603724,-0.811023622047244)
--(axis cs:-0.573525950382649,-0.826771653543307)
--(axis cs:-0.574803149606299,-0.832072992121821)
--(axis cs:-0.577266374305505,-0.84251968503937)
--(axis cs:-0.578315981496636,-0.858267716535433)
--(axis cs:-0.577042764636928,-0.874015748031496)
--(axis cs:-0.574803149606299,-0.884348316327044)
--(axis cs:-0.573648856149732,-0.889763779527559)
--(axis cs:-0.568227575293023,-0.905511811023622)
--(axis cs:-0.56071070128065,-0.921259842519685)
--(axis cs:-0.559055118110236,-0.923995290808553)
--(axis cs:-0.550961404706669,-0.937007874015748)
--(axis cs:-0.543307086614173,-0.947025789475533)
--(axis cs:-0.538725177154284,-0.952755905511811)
--(axis cs:-0.52755905511811,-0.964551710927529)
--(axis cs:-0.523572289245062,-0.968503937007874)
--(axis cs:-0.511811023622047,-0.978656310268468)
--(axis cs:-0.504777324630371,-0.984251968503937)
--(axis cs:-0.496062992125984,-0.990448523167103)
--(axis cs:-0.481210891817603,-1);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:-1,-0.549559391564397)
--(axis cs:-0.990544647639189,-0.559055118110236)
--(axis cs:-0.984251968503937,-0.565093061733277)
--(axis cs:-0.972473109031702,-0.574803149606299)
--(axis cs:-0.968503937007874,-0.577971881657017)
--(axis cs:-0.952755905511811,-0.588566421013785)
--(axis cs:-0.949137314183436,-0.590551181102362)
--(axis cs:-0.937007874015748,-0.597150460375757)
--(axis cs:-0.921259842519685,-0.603809630192955)
--(axis cs:-0.913097062569972,-0.606299212598425)
--(axis cs:-0.905511811023622,-0.608654691432574)
--(axis cs:-0.889763779527559,-0.611703873158301)
--(axis cs:-0.874015748031496,-0.612856263055274)
--(axis cs:-0.858267716535433,-0.611924475564681)
--(axis cs:-0.84251968503937,-0.608556988056443)
--(axis cs:-0.836753029213203,-0.606299212598425)
--(axis cs:-0.826771653543307,-0.602148499857218)
--(axis cs:-0.811023622047244,-0.59150332555697)
--(axis cs:-0.810030664652186,-0.590551181102362)
--(axis cs:-0.795513268828055,-0.574803149606299)
--(axis cs:-0.795275590551181,-0.574513051543809)
--(axis cs:-0.785845061100666,-0.559055118110236)
--(axis cs:-0.779527559055118,-0.546685056976361)
--(axis cs:-0.778179838238957,-0.543307086614173)
--(axis cs:-0.772472984976227,-0.52755905511811)
--(axis cs:-0.767605377716714,-0.511811023622047)
--(axis cs:-0.763779527559055,-0.497656248203894)
--(axis cs:-0.763426576517237,-0.496062992125984)
--(axis cs:-0.760132533771331,-0.480314960629921)
--(axis cs:-0.757191698174656,-0.464566929133858)
--(axis cs:-0.754531339385107,-0.448818897637795)
--(axis cs:-0.752095765801509,-0.433070866141732)
--(axis cs:-0.749840567217181,-0.417322834645669)
--(axis cs:-0.748031496062992,-0.40390481608784)
--(axis cs:-0.747763027744142,-0.401574803149606)
--(axis cs:-0.745985321491933,-0.385826771653543)
--(axis cs:-0.744297040920159,-0.37007874015748)
--(axis cs:-0.742682072885512,-0.354330708661417)
--(axis cs:-0.741126764039534,-0.338582677165354)
--(axis cs:-0.739620310337848,-0.322834645669291)
--(axis cs:-0.738154226141329,-0.307086614173228)
--(axis cs:-0.736721220372208,-0.291338582677165)
--(axis cs:-0.735316206277554,-0.275590551181102)
--(axis cs:-0.733935051168565,-0.259842519685039)
--(axis cs:-0.732574786364055,-0.244094488188976)
--(axis cs:-0.732283464566929,-0.240698694413082)
--(axis cs:-0.731343283122951,-0.228346456692913)
--(axis cs:-0.730159952240296,-0.21259842519685)
--(axis cs:-0.728994719524325,-0.196850393700787)
--(axis cs:-0.727848539337833,-0.181102362204724)
--(axis cs:-0.726723080780174,-0.165354330708661)
--(axis cs:-0.725621299885543,-0.149606299212598)
--(axis cs:-0.724546926793882,-0.133858267716535)
--(axis cs:-0.723504808107954,-0.118110236220472)
--(axis cs:-0.722501035115218,-0.102362204724409)
--(axis cs:-0.721542813480769,-0.0866141732283465)
--(axis cs:-0.720638712467973,-0.0708661417322834)
--(axis cs:-0.719798822770357,-0.0551181102362205)
--(axis cs:-0.719034713044884,-0.0393700787401575)
--(axis cs:-0.718359595881537,-0.0236220472440944)
--(axis cs:-0.717788750100355,-0.00787401574803148)
--(axis cs:-0.717339040866641,0.00787401574803148)
--(axis cs:-0.717029625334983,0.0236220472440944)
--(axis cs:-0.716881964023869,0.0393700787401574)
--(axis cs:-0.716919228955512,0.0551181102362204)
--(axis cs:-0.717167599525097,0.0708661417322833)
--(axis cs:-0.717654989561752,0.0866141732283465)
--(axis cs:-0.71841147135681,0.102362204724409)
--(axis cs:-0.719469836755906,0.118110236220472)
--(axis cs:-0.720863410957764,0.133858267716535)
--(axis cs:-0.722627708201142,0.149606299212598)
--(axis cs:-0.724798579298978,0.165354330708661)
--(axis cs:-0.727410943738705,0.181102362204724)
--(axis cs:-0.730499695120277,0.196850393700787)
--(axis cs:-0.732283464566929,0.204776755262488)
--(axis cs:-0.734261200095562,0.21259842519685)
--(axis cs:-0.738752893841387,0.228346456692913)
--(axis cs:-0.743824887503123,0.244094488188976)
--(axis cs:-0.748031496062992,0.255870954354047)
--(axis cs:-0.749629519123737,0.259842519685039)
--(axis cs:-0.756473624916893,0.275590551181102)
--(axis cs:-0.763779527559055,0.291089371215557)
--(axis cs:-0.763912557855449,0.291338582677165)
--(axis cs:-0.772745943717651,0.307086614173228)
--(axis cs:-0.779527559055118,0.318588275350292)
--(axis cs:-0.782378181010697,0.322834645669291)
--(axis cs:-0.793260669346142,0.338582677165354)
--(axis cs:-0.795275590551181,0.341437547120077)
--(axis cs:-0.805706419716503,0.354330708661417)
--(axis cs:-0.811023622047244,0.360867114278057)
--(axis cs:-0.819735539080096,0.37007874015748)
--(axis cs:-0.826771653543307,0.377588184365294)
--(axis cs:-0.835921642460349,0.385826771653543)
--(axis cs:-0.84251968503937,0.391905369090678)
--(axis cs:-0.855272121895046,0.401574803149606)
--(axis cs:-0.858267716535433,0.403928408268058)
--(axis cs:-0.874015748031496,0.413681444098829)
--(axis cs:-0.882031424096708,0.417322834645669)
--(axis cs:-0.889763779527559,0.421030468851269)
--(axis cs:-0.905511811023622,0.425818424797138)
--(axis cs:-0.921259842519685,0.427795437314223)
--(axis cs:-0.937007874015748,0.426699105462907)
--(axis cs:-0.952755905511811,0.422267852007414)
--(axis cs:-0.962581272726526,0.417322834645669)
--(axis cs:-0.968503937007874,0.414206251909541)
--(axis cs:-0.984251968503937,0.402152107785979)
--(axis cs:-0.984835291897556,0.401574803149606)
--(axis cs:-0.999873903120795,0.385826771653543)
--(axis cs:-1,0.385687104162321);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:1,0.744916881072144)
--(axis cs:0.997719654785818,0.748031496062992)
--(axis cs:0.98537024090897,0.763779527559055)
--(axis cs:0.984251968503937,0.765124119149707)
--(axis cs:0.970952823473697,0.779527559055118)
--(axis cs:0.968503937007874,0.782034751289108)
--(axis cs:0.953904215779729,0.795275590551181)
--(axis cs:0.952755905511811,0.796271642860697)
--(axis cs:0.937007874015748,0.808267743393439)
--(axis cs:0.932776509932713,0.811023622047244)
--(axis cs:0.921259842519685,0.81832350691236)
--(axis cs:0.905511811023622,0.826614498453906)
--(axis cs:0.905151712508574,0.826771653543307)
--(axis cs:0.889763779527559,0.83341721038156)
--(axis cs:0.874015748031496,0.838808204936529)
--(axis cs:0.859849995156553,0.84251968503937)
--(axis cs:0.858267716535433,0.842936323056127)
--(axis cs:0.84251968503937,0.845960346716888)
--(axis cs:0.826771653543307,0.847920936978865)
--(axis cs:0.811023622047244,0.848911302426305)
--(axis cs:0.795275590551181,0.849014258878672)
--(axis cs:0.779527559055118,0.84829154036207)
--(axis cs:0.763779527559055,0.846816142795451)
--(axis cs:0.748031496062992,0.84465270079706)
--(axis cs:0.735835324539666,0.84251968503937)
--(axis cs:0.732283464566929,0.841865285034392)
--(axis cs:0.716535433070866,0.838498628844406)
--(axis cs:0.700787401574803,0.834654554901053)
--(axis cs:0.68503937007874,0.830458892494912)
--(axis cs:0.671586216733745,0.826771653543307)
--(axis cs:0.669291338582677,0.826052135309071)
--(axis cs:0.653543307086614,0.821432937760398)
--(axis cs:0.637795275590551,0.817134173997626)
--(axis cs:0.622047244094488,0.81374496626234)
--(axis cs:0.606299212598425,0.812188881894713)
--(axis cs:0.590551181102362,0.813952101283254)
--(axis cs:0.574803149606299,0.821425463418505)
--(axis cs:0.569201888432459,0.826771653543307)
--(axis cs:0.559055118110236,0.835249666770623)
--(axis cs:0.553240671032581,0.84251968503937)
--(axis cs:0.543307086614173,0.853201523840934)
--(axis cs:0.539667992750494,0.858267716535433)
--(axis cs:0.52755905511811,0.872663639763489)
--(axis cs:0.526605879759749,0.874015748031496)
--(axis cs:0.513609305718088,0.889763779527559)
--(axis cs:0.511811023622047,0.891675903855073)
--(axis cs:0.500108317946021,0.905511811023622)
--(axis cs:0.496062992125984,0.909724390762399)
--(axis cs:0.485725071577697,0.921259842519685)
--(axis cs:0.480314960629921,0.926615127642425)
--(axis cs:0.470223505064719,0.937007874015748)
--(axis cs:0.464566929133858,0.942227245536636)
--(axis cs:0.453320430740215,0.952755905511811)
--(axis cs:0.448818897637795,0.956575747388758)
--(axis cs:0.43464200066964,0.968503937007874)
--(axis cs:0.433070866141732,0.969717531841249)
--(axis cs:0.417322834645669,0.981678288230669)
--(axis cs:0.413814777766685,0.984251968503937)
--(axis cs:0.401574803149606,0.992609164566007)
--(axis cs:0.390091231491131,1);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:-0.0622828090794063,1)
--(axis cs:-0.0708661417322834,0.992064184230468)
--(axis cs:-0.0781926501953353,0.984251968503937)
--(axis cs:-0.0866141732283465,0.974899527207543)
--(axis cs:-0.0916703317820183,0.968503937007874)
--(axis cs:-0.102362204724409,0.954283221370112)
--(axis cs:-0.103381732528604,0.952755905511811)
--(axis cs:-0.11357583062092,0.937007874015748)
--(axis cs:-0.118110236220472,0.929645323419054)
--(axis cs:-0.122767156961026,0.921259842519685)
--(axis cs:-0.131150331892782,0.905511811023622)
--(axis cs:-0.133858267716535,0.900277219390012)
--(axis cs:-0.138830783134371,0.889763779527559)
--(axis cs:-0.146030299934911,0.874015748031496)
--(axis cs:-0.149606299212598,0.866016168051042)
--(axis cs:-0.152812896671538,0.858267716535433)
--(axis cs:-0.159229535243174,0.84251968503937)
--(axis cs:-0.165354330708661,0.827132023079935)
--(axis cs:-0.165488664301095,0.826771653543307)
--(axis cs:-0.171378900611838,0.811023622047244)
--(axis cs:-0.177180040861748,0.795275590551181)
--(axis cs:-0.181102362204724,0.784555027621176)
--(axis cs:-0.182847384696311,0.779527559055118)
--(axis cs:-0.188300404544696,0.763779527559055)
--(axis cs:-0.193702785012172,0.748031496062992)
--(axis cs:-0.196850393700787,0.738783469965039)
--(axis cs:-0.198973043441001,0.732283464566929)
--(axis cs:-0.204059010305796,0.716535433070866)
--(axis cs:-0.209068508144675,0.700787401574803)
--(axis cs:-0.21259842519685,0.689461691481518)
--(axis cs:-0.213934224744533,0.68503937007874)
--(axis cs:-0.218549338949782,0.669291338582677)
--(axis cs:-0.223007544773274,0.653543307086614)
--(axis cs:-0.227272766227323,0.637795275590551)
--(axis cs:-0.228346456692913,0.633558577703295)
--(axis cs:-0.231201305230634,0.622047244094488)
--(axis cs:-0.234808156921452,0.606299212598425)
--(axis cs:-0.238073920242457,0.590551181102362)
--(axis cs:-0.240936319074976,0.574803149606299)
--(axis cs:-0.243327271714757,0.559055118110236)
--(axis cs:-0.244094488188976,0.55242342793305)
--(axis cs:-0.245136021910534,0.543307086614173)
--(axis cs:-0.246305869084077,0.52755905511811)
--(axis cs:-0.246774167252423,0.511811023622047)
--(axis cs:-0.246445387292593,0.496062992125984)
--(axis cs:-0.24522185256735,0.480314960629921)
--(axis cs:-0.244094488188976,0.472251726578675)
--(axis cs:-0.24295950723898,0.464566929133858)
--(axis cs:-0.239507200594155,0.448818897637795)
--(axis cs:-0.234790058847645,0.433070866141732)
--(axis cs:-0.22868845424573,0.417322834645669)
--(axis cs:-0.228346456692913,0.416600153924706)
--(axis cs:-0.220759107087531,0.401574803149606)
--(axis cs:-0.21259842519685,0.388166715110951)
--(axis cs:-0.211061969553675,0.385826771653543)
--(axis cs:-0.199029821741886,0.37007874015748)
--(axis cs:-0.196850393700787,0.367584399047676)
--(axis cs:-0.184229643841964,0.354330708661417)
--(axis cs:-0.181102362204724,0.35140541115034)
--(axis cs:-0.165959742126307,0.338582677165354)
--(axis cs:-0.165354330708661,0.338118039070734)
--(axis cs:-0.149606299212598,0.327317861641288)
--(axis cs:-0.142089033222896,0.322834645669291)
--(axis cs:-0.133858267716535,0.318299977484107)
--(axis cs:-0.118110236220472,0.31095207822693)
--(axis cs:-0.107869630431057,0.307086614173228)
--(axis cs:-0.102362204724409,0.305134251795929)
--(axis cs:-0.0866141732283465,0.300915866658605)
--(axis cs:-0.0708661417322834,0.298119707595004)
--(axis cs:-0.0551181102362205,0.296808643529371)
--(axis cs:-0.0393700787401575,0.297030679352294)
--(axis cs:-0.0236220472440944,0.298810100732054)
--(axis cs:-0.00787401574803148,0.302165790907982)
--(axis cs:0.00787401574803148,0.307083524954461)
--(axis cs:0.00788151259970029,0.307086614173228)
--(axis cs:0.0236220472440944,0.313714954420905)
--(axis cs:0.0393700787401574,0.32180508160579)
--(axis cs:0.0410660447510189,0.322834645669291)
--(axis cs:0.0551181102362204,0.331463668710327)
--(axis cs:0.0653582775968942,0.338582677165354)
--(axis cs:0.0708661417322833,0.342441604951503)
--(axis cs:0.0862419172811485,0.354330708661417)
--(axis cs:0.0866141732283465,0.354619872615875)
--(axis cs:0.102362204724409,0.36791345502001)
--(axis cs:0.104765466922849,0.37007874015748)
--(axis cs:0.118110236220472,0.382075776677774)
--(axis cs:0.122082177924016,0.385826771653543)
--(axis cs:0.133858267716535,0.39691389913139)
--(axis cs:0.138633415380427,0.401574803149606)
--(axis cs:0.149606299212598,0.412252256857714)
--(axis cs:0.154692937720643,0.417322834645669)
--(axis cs:0.165354330708661,0.427928959589441)
--(axis cs:0.170457134532516,0.433070866141732)
--(axis cs:0.181102362204724,0.443797216020709)
--(axis cs:0.186073769406909,0.448818897637795)
--(axis cs:0.196850393700787,0.45973467199028)
--(axis cs:0.20165694980502,0.464566929133858)
--(axis cs:0.21259842519685,0.475640282281014)
--(axis cs:0.21729709642369,0.480314960629921)
--(axis cs:0.228346456692913,0.491431560666962)
--(axis cs:0.233072507418076,0.496062992125984)
--(axis cs:0.244094488188976,0.507044742295335)
--(axis cs:0.249049462084189,0.511811023622047)
--(axis cs:0.259842519685039,0.522432757431796)
--(axis cs:0.265285816182122,0.52755905511811)
--(axis cs:0.275590551181102,0.53755455036432)
--(axis cs:0.281839819072591,0.543307086614173)
--(axis cs:0.291338582677165,0.552382480252778)
--(axis cs:0.298758792435637,0.559055118110236)
--(axis cs:0.307086614173228,0.566892702299397)
--(axis cs:0.31609157589814,0.574803149606299)
--(axis cs:0.322834645669291,0.58105839808936)
--(axis cs:0.333881223000963,0.590551181102362)
--(axis cs:0.338582677165354,0.594861244476136)
--(axis cs:0.352159906915679,0.606299212598425)
--(axis cs:0.354330708661417,0.608271327929319)
--(axis cs:0.37007874015748,0.621328346364393)
--(axis cs:0.371040657441207,0.622047244094488)
--(axis cs:0.385826771653543,0.634178674410816)
--(axis cs:0.390772196689775,0.637795275590551)
--(axis cs:0.401574803149606,0.646595700145223)
--(axis cs:0.41121902225764,0.653543307086614)
--(axis cs:0.417322834645669,0.658523267188382)
--(axis cs:0.432380347478552,0.669291338582677)
--(axis cs:0.433070866141732,0.669862080607686)
--(axis cs:0.448818897637795,0.681076660722354)
--(axis cs:0.455383949842781,0.68503937007874)
--(axis cs:0.464566929133858,0.691679088223625)
--(axis cs:0.479609840705332,0.700787401574803)
--(axis cs:0.480314960629921,0.701317223194129)
--(axis cs:0.496062992125984,0.710747970416267)
--(axis cs:0.508365667111145,0.716535433070866)
--(axis cs:0.511811023622047,0.718705564112287)
--(axis cs:0.52755905511811,0.725597474107421)
--(axis cs:0.543307086614173,0.72968663901572)
--(axis cs:0.559055118110236,0.729922274883554)
--(axis cs:0.574803149606299,0.723871641788215)
--(axis cs:0.582185340892524,0.716535433070866)
--(axis cs:0.590551181102362,0.708768111953436)
--(axis cs:0.595752690703592,0.700787401574803)
--(axis cs:0.606299212598425,0.68513208896455)
--(axis cs:0.606344477888992,0.68503937007874)
--(axis cs:0.615181208729116,0.669291338582677)
--(axis cs:0.622047244094488,0.657110664293224)
--(axis cs:0.623684843127277,0.653543307086614)
--(axis cs:0.631599070744539,0.637795275590551)
--(axis cs:0.637795275590551,0.625621410228328)
--(axis cs:0.639377902542079,0.622047244094488)
--(axis cs:0.646906665731273,0.606299212598425)
--(axis cs:0.653543307086614,0.592464098020376)
--(axis cs:0.654378609810327,0.590551181102362)
--(axis cs:0.661785147934618,0.574803149606299)
--(axis cs:0.669141449388807,0.559055118110236)
--(axis cs:0.669291338582677,0.558754376837302)
--(axis cs:0.676585157033374,0.543307086614173)
--(axis cs:0.683975694824679,0.52755905511811)
--(axis cs:0.68503937007874,0.525397482210741)
--(axis cs:0.691541247627478,0.511811023622047)
--(axis cs:0.699076148858816,0.496062992125984)
--(axis cs:0.700787401574803,0.49260924360868)
--(axis cs:0.706846943839204,0.480314960629921)
--(axis cs:0.714615316091879,0.464566929133858)
--(axis cs:0.716535433070866,0.46077905878464)
--(axis cs:0.722688705265529,0.448818897637795)
--(axis cs:0.730768685621561,0.433070866141732)
--(axis cs:0.732283464566929,0.430187106495258)
--(axis cs:0.73926491152133,0.417322834645669)
--(axis cs:0.747721244828331,0.401574803149606)
--(axis cs:0.748031496062992,0.401010351366507)
--(axis cs:0.756802413935478,0.385826771653543)
--(axis cs:0.763779527559055,0.373591438348701)
--(axis cs:0.765916921144464,0.37007874015748)
--(axis cs:0.775570600286417,0.354330708661417)
--(axis cs:0.779527559055118,0.347842777295813)
--(axis cs:0.7856470697163,0.338582677165354)
--(axis cs:0.795275590551181,0.323805810660271)
--(axis cs:0.79597286964671,0.322834645669291)
--(axis cs:0.80728632549078,0.307086614173228)
--(axis cs:0.811023622047244,0.301803772411759)
--(axis cs:0.819301544099882,0.291338582677165)
--(axis cs:0.826771653543307,0.281710518868101)
--(axis cs:0.832180326454972,0.275590551181102)
--(axis cs:0.84251968503937,0.263637974628029)
--(axis cs:0.846338783458724,0.259842519685039)
--(axis cs:0.858267716535433,0.247693640842457)
--(axis cs:0.862473678579218,0.244094488188976)
--(axis cs:0.874015748031496,0.233930635355118)
--(axis cs:0.88179804802634,0.228346456692913)
--(axis cs:0.889763779527559,0.222434394718242)
--(axis cs:0.905511811023622,0.213285653824737)
--(axis cs:0.907210277820103,0.21259842519685)
--(axis cs:0.921259842519685,0.206671704311954)
--(axis cs:0.937007874015748,0.202697476077661)
--(axis cs:0.952755905511811,0.201537890167862)
--(axis cs:0.968503937007874,0.20345279216677)
--(axis cs:0.984251968503937,0.208810907072489)
--(axis cs:0.990976705346643,0.21259842519685)
--(axis cs:1,0.218248701018724);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:-0.905511811023622,-0.240738045945391)
--(axis cs:-0.889763779527559,-0.243838756406223)
--(axis cs:-0.874015748031496,-0.236015688201808)
--(axis cs:-0.867756976711409,-0.228346456692913)
--(axis cs:-0.858267716535433,-0.215495045098981)
--(axis cs:-0.856952494586415,-0.21259842519685)
--(axis cs:-0.85056856093914,-0.196850393700787)
--(axis cs:-0.844934406620525,-0.181102362204724)
--(axis cs:-0.84251968503937,-0.173303007182636)
--(axis cs:-0.840769414852148,-0.165354330708661)
--(axis cs:-0.83785038228225,-0.149606299212598)
--(axis cs:-0.835479506816617,-0.133858267716535)
--(axis cs:-0.833668757016071,-0.118110236220472)
--(axis cs:-0.832435872418289,-0.102362204724409)
--(axis cs:-0.831805682803049,-0.0866141732283465)
--(axis cs:-0.831806612751499,-0.0708661417322834)
--(axis cs:-0.832473649359488,-0.0551181102362205)
--(axis cs:-0.833846407120227,-0.0393700787401575)
--(axis cs:-0.83596758715977,-0.0236220472440944)
--(axis cs:-0.83888549382355,-0.00787401574803148)
--(axis cs:-0.84251968503937,0.00734245869401815)
--(axis cs:-0.842708571127738,0.00787401574803148)
--(axis cs:-0.849520954315467,0.0236220472440944)
--(axis cs:-0.857748559779655,0.0393700787401574)
--(axis cs:-0.858267716535433,0.0402303827868216)
--(axis cs:-0.874015748031496,0.0542855047754957)
--(axis cs:-0.878607696104495,0.0551181102362204)
--(axis cs:-0.889763779527559,0.0569297361194677)
--(axis cs:-0.894037125294581,0.0551181102362204)
--(axis cs:-0.905511811023622,0.0497714973078836)
--(axis cs:-0.915130317559891,0.0393700787401574)
--(axis cs:-0.921259842519685,0.0319611714643306)
--(axis cs:-0.925721522941387,0.0236220472440944)
--(axis cs:-0.933129946173702,0.00787401574803148)
--(axis cs:-0.937007874015748,-0.0016587508950176)
--(axis cs:-0.938911268200339,-0.00787401574803148)
--(axis cs:-0.942982674536064,-0.0236220472440944)
--(axis cs:-0.946299321463622,-0.0393700787401575)
--(axis cs:-0.948868725954969,-0.0551181102362205)
--(axis cs:-0.9506907744973,-0.0708661417322834)
--(axis cs:-0.951761874863762,-0.0866141732283465)
--(axis cs:-0.952074010478443,-0.102362204724409)
--(axis cs:-0.951613120899656,-0.118110236220472)
--(axis cs:-0.950363679469849,-0.133858267716535)
--(axis cs:-0.948304251548988,-0.149606299212598)
--(axis cs:-0.945410026963151,-0.165354330708661)
--(axis cs:-0.941653774082302,-0.181102362204724)
--(axis cs:-0.937007874015748,-0.196830922757149)
--(axis cs:-0.936999904086517,-0.196850393700787)
--(axis cs:-0.929334828806106,-0.21259842519685)
--(axis cs:-0.921259842519685,-0.226696330518776)
--(axis cs:-0.919617275960378,-0.228346456692913)
--(axis cs:-0.905511811023622,-0.240738045945391);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:-0.0708661417322834,0.431274186375708)
--(axis cs:-0.0551181102362205,0.426113685386466)
--(axis cs:-0.0393700787401575,0.423664449020422)
--(axis cs:-0.0236220472440944,0.42367282285539)
--(axis cs:-0.00787401574803148,0.42590068069799)
--(axis cs:0.00787401574803148,0.430090479391475)
--(axis cs:0.0156674239099661,0.433070866141732)
--(axis cs:0.0236220472440944,0.436225186747536)
--(axis cs:0.0393700787401574,0.4441334271473)
--(axis cs:0.0472552823004582,0.448818897637795)
--(axis cs:0.0551181102362204,0.453623060318041)
--(axis cs:0.0708661417322833,0.464468550577172)
--(axis cs:0.070993549516597,0.464566929133858)
--(axis cs:0.0866141732283465,0.476894382513492)
--(axis cs:0.0906405309196672,0.480314960629921)
--(axis cs:0.102362204724409,0.490485647863381)
--(axis cs:0.108421222458296,0.496062992125984)
--(axis cs:0.118110236220472,0.50517494726707)
--(axis cs:0.124850021243177,0.511811023622047)
--(axis cs:0.133858267716535,0.520886442167323)
--(axis cs:0.140254145967022,0.52755905511811)
--(axis cs:0.149606299212598,0.537563576190572)
--(axis cs:0.154841592925157,0.543307086614173)
--(axis cs:0.165354330708661,0.55517525176739)
--(axis cs:0.168735922036411,0.559055118110236)
--(axis cs:0.181102362204724,0.573721142857416)
--(axis cs:0.182007163879282,0.574803149606299)
--(axis cs:0.19455290800999,0.590551181102362)
--(axis cs:0.196850393700787,0.59358276467911)
--(axis cs:0.206455487651069,0.606299212598425)
--(axis cs:0.21259842519685,0.61487714763766)
--(axis cs:0.217750908154375,0.622047244094488)
--(axis cs:0.228346456692913,0.637745586981559)
--(axis cs:0.228380320060274,0.637795275590551)
--(axis cs:0.238061998311418,0.653543307086614)
--(axis cs:0.244094488188976,0.664256160370701)
--(axis cs:0.246965863503522,0.669291338582677)
--(axis cs:0.254831141578384,0.68503937007874)
--(axis cs:0.259842519685039,0.696650040601033)
--(axis cs:0.261655814233811,0.700787401574803)
--(axis cs:0.267201402762337,0.716535433070866)
--(axis cs:0.271449675646461,0.732283464566929)
--(axis cs:0.274243490405061,0.748031496062992)
--(axis cs:0.275405487261286,0.763779527559055)
--(axis cs:0.274746757315405,0.779527559055118)
--(axis cs:0.272061793424437,0.795275590551181)
--(axis cs:0.267113844221941,0.811023622047244)
--(axis cs:0.259842519685039,0.82638122895912)
--(axis cs:0.259637061898784,0.826771653543307)
--(axis cs:0.248718329137573,0.84251968503937)
--(axis cs:0.244094488188976,0.847786795910035)
--(axis cs:0.233561985650401,0.858267716535433)
--(axis cs:0.228346456692913,0.862596661636782)
--(axis cs:0.21259842519685,0.873691526722488)
--(axis cs:0.21204867905297,0.874015748031496)
--(axis cs:0.196850393700787,0.881851815768771)
--(axis cs:0.181102362204724,0.888244757616165)
--(axis cs:0.176197288062819,0.889763779527559)
--(axis cs:0.165354330708661,0.892803446443551)
--(axis cs:0.149606299212598,0.895866122959035)
--(axis cs:0.133858267716535,0.897588532669057)
--(axis cs:0.118110236220472,0.898005911993112)
--(axis cs:0.102362204724409,0.897135663328238)
--(axis cs:0.0866141732283465,0.894970389439906)
--(axis cs:0.0708661417322833,0.891491186114071)
--(axis cs:0.0652587660668638,0.889763779527559)
--(axis cs:0.0551181102362204,0.886512262566014)
--(axis cs:0.0393700787401574,0.87999636928352)
--(axis cs:0.0276698284587308,0.874015748031496)
--(axis cs:0.0236220472440944,0.871854113229218)
--(axis cs:0.00787401574803148,0.861768533366531)
--(axis cs:0.0032166597460882,0.858267716535433)
--(axis cs:-0.00787401574803148,0.849545107545832)
--(axis cs:-0.015620882154105,0.84251968503937)
--(axis cs:-0.0236220472440944,0.834920656725977)
--(axis cs:-0.0311716331484869,0.826771653543307)
--(axis cs:-0.0393700787401575,0.817506532761416)
--(axis cs:-0.0444835130036721,0.811023622047244)
--(axis cs:-0.0551181102362205,0.796924711751671)
--(axis cs:-0.0562387245601135,0.795275590551181)
--(axis cs:-0.0664660016254274,0.779527559055118)
--(axis cs:-0.0708661417322834,0.772446836391187)
--(axis cs:-0.0757711070085779,0.763779527559055)
--(axis cs:-0.0842996398473873,0.748031496062992)
--(axis cs:-0.0866141732283465,0.743542998618355)
--(axis cs:-0.0919515027559409,0.732283464566929)
--(axis cs:-0.0990696604780829,0.716535433070866)
--(axis cs:-0.102362204724409,0.708835262297873)
--(axis cs:-0.105550181943133,0.700787401574803)
--(axis cs:-0.111400182719146,0.68503937007874)
--(axis cs:-0.116883731370522,0.669291338582677)
--(axis cs:-0.118110236220472,0.66541725478987)
--(axis cs:-0.121616855863309,0.653543307086614)
--(axis cs:-0.125795471196168,0.637795275590551)
--(axis cs:-0.129462237333765,0.622047244094488)
--(axis cs:-0.132540155616565,0.606299212598425)
--(axis cs:-0.133858267716535,0.597519652047888)
--(axis cs:-0.134837601471771,0.590551181102362)
--(axis cs:-0.136284381769144,0.574803149606299)
--(axis cs:-0.136888197085705,0.559055118110236)
--(axis cs:-0.136522487242073,0.543307086614173)
--(axis cs:-0.135047393383357,0.52755905511811)
--(axis cs:-0.133858267716535,0.5205968577741)
--(axis cs:-0.13212258866843,0.511811023622047)
--(axis cs:-0.127418764516488,0.496062992125984)
--(axis cs:-0.12085100345966,0.480314960629921)
--(axis cs:-0.118110236220472,0.475213812278205)
--(axis cs:-0.111203281343119,0.464566929133858)
--(axis cs:-0.102362204724409,0.453692272125657)
--(axis cs:-0.0973300550594406,0.448818897637795)
--(axis cs:-0.0866141732283465,0.440180688627783)
--(axis cs:-0.0744517905557751,0.433070866141732)
--(axis cs:-0.0708661417322834,0.431274186375708);

\end{axis}

\end{tikzpicture}


==> figs/regression1d_entropy.tikz <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
xlabel={Dimension of the reduced space},
ylabel={Absolute error on the entropy (nat)},
xmin=-1.45, xmax=52.45,
ymin=0.01, ymax=200,
ymode=log,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend cell align={left},
legend entries={{PCA-A},{PCA-Y},{PCA-YN},{KLD},{EKLD},{MI}},
legend style={draw=none}
]
\addplot [semithick, color0, mark=*, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 53.0786398580363
5 43.8832459719256
10 32.5714378947052
15 22.8088781505976
20 14.1471781933152
25 6.90314055047891
26 5.67612631333224
27 4.4647680263568
28 3.42775777044258
29 2.36208883569495
30 1.62208039221825
35 1.55582494656232
40 1.52971351503754
45 1.48574308317344
50 1.43204953941322
};
\addplot [semithick, color1, mark=square, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 53.0837161534603
5 43.9061783610919
10 32.6314961144651
15 22.8212275541106
20 14.1802710554593
25 6.96103077952059
26 5.86628449839204
27 4.56259525369048
28 3.48341468435825
29 2.40112738206218
30 2.36462787200189
35 2.19598029322779
40 2.09102963765529
45 1.46712454390565
50 1.42418495764202
};
\addplot [semithick, color2, mark=star, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 52.8574240325147
5 41.898759538002
10 30.6405757036209
15 21.0380170666378
20 12.8900330800954
25 6.12359998769788
26 5.01394254189642
27 4.01439652275632
28 3.14727496708445
29 2.34295738140541
30 1.62208039221856
35 1.58615371960255
40 1.48872395411114
45 1.43731323820507
50 1.38900492877128
};
\addplot [semithick, color3, mark=x, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 54.3399635211155
5 41.9312906928629
10 30.1744134285786
15 20.2295692952571
20 11.7226662947303
25 4.62766230361533
26 3.47686426907017
27 2.38955569740672
28 1.42396005862937
29 0.604157313539542
30 2.72883937668666e-11
35 2.60520494066441e-11
40 2.70610200914234e-11
45 2.70894418008538e-11
50 2.74873457328795e-11
};
\addplot [semithick, color4, mark=diamond, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 51.8759130427568
5 40.4449517041023
10 29.1564370115975
15 19.4204621667371
20 11.1564163991301
25 4.36609426538024
26 3.24379873800159
27 2.22487642107727
28 1.33043010591531
29 0.551847249652095
30 2.65920618858217e-11
35 2.68762789801258e-11
40 2.73452371857275e-11
45 2.63788990650937e-11
50 2.62367905179417e-11
};
\addplot [semithick, color5, mark=asterisk, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 51.8759130427575
5 40.4449517041023
10 29.1564370115988
15 19.4204621667373
20 11.1564163991307
25 4.36609426538099
26 3.24379873800155
27 2.22487642107834
28 1.33043010591556
29 0.551847249651697
30 2.66631161593978e-11
35 2.67057487235434e-11
40 2.66346944499674e-11
45 2.66489053046826e-11
50 2.66204835952522e-11
};
\end{axis}

\end{tikzpicture}


==> figs/regression1d_error_estimate.tikz <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={Dimension of the reduced space},
ylabel={Relative error estimate on the mutual information},
xmin=0, xmax=40,
ymin=0.0001, ymax=1,
ymode=log,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, forget plot]
table {%
1 0.935256552585736
2 0.877819861109529
3 0.824926016022053
4 0.77567069996916
5 0.729170898044415
6 0.685003718422537
7 0.642857014894188
8 0.602419930691374
9 0.563481874971819
10 0.525653374864905
11 0.488518028590322
12 0.452342884400706
13 0.41722122930501
14 0.383086668659192
15 0.350126165117816
16 0.318334452514397
17 0.287544751071998
18 0.2577800382252
19 0.228942333241949
20 0.201135959419424
21 0.174316572608321
22 0.148592987815483
23 0.12396158788655
24 0.100653311390432
25 0.0787151113365959
26 0.0584815542895043
27 0.0401116843906554
28 0.0239859580539695
29 0.00994910211559985
30 1.66489044772788e-12
31 3.548272786702e-12
32 4.05409039672122e-12
33 4.40047998040427e-12
34 4.52882176205094e-12
35 4.6349590832051e-12
36 4.72843986187854e-12
37 4.8123727225402e-12
38 4.88342699611621e-12
39 4.94959628838387e-12
40 5.01043651013333e-12
41 5.06505948294489e-12
42 5.1183501881269e-12
43 5.17008658107443e-12
44 5.21738208192346e-12
45 5.26134691369862e-12
46 5.30420152244915e-12
47 5.34505772975535e-12
48 5.38458166943201e-12
49 5.42343947529389e-12
};
\end{axis}

\end{tikzpicture}


==> figs/regression1d_exp_kldiv.tikz <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
xlabel={Dimension of the reduced space},
ylabel={Expected Kullback-Leibler divergence (nat)},
xmin=-1.45, xmax=52.45,
ymin=0.01, ymax=200,
ymode=log,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={at={(0.03,0.03)}, anchor=south west, draw=none},
legend cell align={left},
legend entries={{PCA-A},{PCA-Y},{PCA-YN},{KLD},{EKLD},{MI}}
]
\addplot [semithick, color0, mark=*, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 53.078639858062
5 43.8832459719521
10 32.5714378947297
15 22.8088781506219
20 14.1471781933401
25 6.90314055050326
26 5.6761263133566
27 4.46476802638121
28 3.42775777046691
29 2.36208883571927
30 1.62208039224254
35 1.55582494658662
40 1.52971351506177
45 1.48574308319776
50 1.43204953943753
};
\addplot [semithick, color1, mark=square, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 53.083716153486
5 43.9061783611184
10 32.6314961144896
15 22.821227554135
20 14.1802710554842
25 6.96103077954502
26 5.86628449841655
27 4.5625952537149
28 3.48341468438266
29 2.40112738208661
30 2.36462787202628
35 2.19598029325216
40 2.09102963767975
45 1.46712454393009
50 1.42418495766648
};
\addplot [semithick, color2, mark=star, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 52.8574240325398
5 41.8987595380283
10 30.6405757036471
15 21.0380170666636
20 12.89003308012
25 6.12359998772266
26 5.01394254192112
27 4.01439652278095
28 3.1472749671088
29 2.34295738142966
30 1.62208039224256
35 1.58615371962671
40 1.48872395413579
45 1.43731323822989
50 1.38900492879602
};
\addplot [semithick, color3, mark=x, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 54.3399635211417
5 41.9312906928936
10 30.1744134286089
15 20.229569295286
20 11.7226662947568
25 4.6276623036421
26 3.47686426909713
27 2.38955569743304
28 1.42396005865524
29 0.604157313565674
30 1.51518809709854e-20
35 2.09057565732528e-20
40 1.77634220594683e-15
45 3.55273483822448e-15
50 1.77637338122167e-15
};
\addplot [semithick, color4, mark=diamond, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 51.8759130427854
5 40.444951704132
10 29.1564370116286
15 19.4204621667652
20 11.1564163991571
25 4.36609426540769
26 3.24379873802834
27 2.22487642110508
28 1.33043010594222
29 0.551847249678435
30 1.77636997241235e-15
35 2.10792348856889e-20
40 1.50117086723566e-20
45 3.55273379045367e-15
50 1.35191978226287e-20
};
\addplot [semithick, color5, mark=asterisk, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 51.8759130427853
5 40.444951704132
10 29.1564370116285
15 19.4204621667652
20 11.1564163991571
25 4.36609426540769
26 3.24379873802834
27 2.22487642110508
28 1.33043010594222
29 0.55184724967843
30 2.0016709652439e-20
35 2.00128129609992e-20
40 1.77637697607348e-15
45 1.77637697630709e-15
50 1.77637697661899e-15
};
\end{axis}

\end{tikzpicture}


==> figs/regression1d_kldiv.tikz <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
xlabel={Dimension of the reduced space},
ylabel={Kullback-Leibler divergence (nat)},
xmin=-1.45, xmax=52.45,
ymin=0.01, ymax=200,
ymode=log,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={at={(0.03,0.03)}, anchor=south west, draw=none},
legend cell align={left},
legend entries={{PCA-A},{PCA-Y},{PCA-YN},{KLD},{EKLD},{MI}}
]
\addplot [semithick, color0, mark=*, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 52.0358386309258
5 43.7298426898949
10 33.9242449410232
15 25.6312491689055
20 15.2370329056399
25 5.5847119150925
26 4.78575995003329
27 3.954590746106
28 3.18701113902789
29 2.29276075016026
30 1.25142855196469
35 1.37192557227499
40 1.41934711188582
45 1.4679717993701
50 1.59058985110306
};
\addplot [semithick, color1, mark=square, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 52.039548774305
5 43.7461094649654
10 33.900896289634
15 25.6414485413432
20 15.0642673107981
25 5.64282067221071
26 4.99811218830575
27 4.03090101320679
28 3.20507330232947
29 2.32295811039825
30 2.16562890669619
35 1.81665723088621
40 1.71215706291876
45 1.09881348756021
50 1.03209873647133
};
\addplot [semithick, color2, mark=star, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 51.4986356715735
5 42.3283400250594
10 32.9920141004972
15 23.590573125355
20 17.8267368252751
25 8.63901375700808
26 7.71444725266219
27 4.44530878858151
28 2.97559765568452
29 2.43076853429167
30 1.25142855196279
35 1.24953837811446
40 1.27857359545475
45 1.19638562492608
50 1.22945395422156
};
\addplot [semithick, color3, mark=x, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 40.5859244649867
5 30.1709507451799
10 20.8899622176879
15 13.3955910910769
20 7.30272581011737
25 2.558476164995
26 1.85693354371982
27 1.21183653266253
28 0.672801481080481
29 0.25525181827991
30 3.72908321437435e-24
35 4.57362223191873e-23
40 1.7763567900051e-15
45 3.55271372145608e-15
50 1.77635687785735e-15
};
\addplot [semithick, color4, mark=diamond, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 50.2721481595732
5 40.5104817303461
10 31.1236930072281
15 22.2396011058365
20 15.3916643239805
25 7.35810517200525
26 6.18139082027454
27 4.4212599200976
28 2.34805732057005
29 0.876041326782407
30 1.7763569062705e-15
35 1.12489995994254e-22
40 1.02685807437731e-22
45 3.55271376968763e-15
50 9.77472114368791e-23
};
\addplot [semithick, color5, mark=asterisk, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 50.2721481595728
5 40.5104817303478
10 31.1236930072233
15 22.2396011058234
20 15.3916643239794
25 7.35810517200504
26 6.18139082027638
27 4.42125992010101
28 2.34805732057232
29 0.876041326781001
30 1.09921453376584e-21
35 1.17491973826026e-21
40 1.77635798987309e-15
45 1.77635798044768e-15
50 1.77635798352567e-15
};
\end{axis}

\end{tikzpicture}


==> figs/regression1d_kle.tikz <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
ylabel={Kullback-Leibler divergence (nat)},
xmin=-23.95, xmax=524.95,
ymin=0.01, ymax=200,
ymode=log,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={draw=none},
legend entries={{PCA-A},{PCA-Y},{PCA-YN},{MI}},
legend cell align={left}
]
\addplot [semithick, color0, mark=*, mark size=3, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
1 52.0358386309258
10 33.9242449410232
20 15.2370329056399
30 1.25142855196469
40 1.41934711188582
50 1.59058985110306
60 1.91918203658925
70 1.22806492717682
80 0.800517914521256
90 0.681159351622375
100 0.58406400802341
110 0.434921381262573
120 0.374938387409697
130 0.364002438951144
140 0.301766221675787
150 0.276926082200592
160 0.251577206049176
170 0.514152731029046
180 0.698474922428877
190 0.874719083546259
200 0.708548625582065
210 1.043663314075
220 0.920506402328247
230 0.572984936545356
240 0.751795835261793
250 0.474749790884025
260 0.386679206217727
270 0.38978690616886
280 0.185606818364441
290 0.18434819629734
300 0.11867580790808
310 0.179719218282847
320 0.395020554236375
330 0.487802618745304
340 0.895952384258498
350 1.17960037823494
360 1.832483274896
370 1.5254684480669
380 1.23393868639128
390 0.973021257810495
400 0.796839548293433
410 0.581122311424138
420 0.310779330939079
430 0.241335746006401
440 0.252489619659613
450 0.0426015856771766
460 0.0326542903493064
470 0.036628255545369
480 0.000607444481751443
490 0.000537421115572072
500 1.77635567453502e-15
};
\addplot [semithick, color1, mark=square, mark size=3, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
1 52.039548774305
10 33.900896289634
20 15.0642673107981
30 2.16562890669619
40 1.71215706291876
50 1.03209873647133
60 0.691177747247622
70 0.559437752359517
80 0.458091195084912
90 1.00043331463835
100 0.960563216136441
110 0.407997673205888
120 0.345998263944622
130 0.369234607706684
140 0.352549753861303
150 0.138458865310467
160 0.131133272452354
170 0.143020453687925
180 0.0422218174833614
190 0.0373783681756879
200 0.0251645875597607
210 0.0310131877573026
220 0.0310426877615362
230 0.0308745739445044
240 0.030828627010866
250 0.0292977323318661
260 0.029849468300031
270 0.0172226141895207
280 0.0177248982636202
290 0.0178896626685702
300 0.0168295397860263
310 0.01641308631789
320 0.0155847192366205
330 0.0159521601424188
340 0.0042146077500937
350 0.00275606990567076
360 0.00244797303406431
370 0.00227929176785605
380 0.00225028433061583
390 0.00231806198231094
400 0.00224357234258867
410 0.00208313940329516
420 0.0021163379888128
430 0.00211203781359992
440 0.00172076992583501
450 0.00170783749478335
460 0.00172458515396674
470 0.00160369135662565
480 2.2544959727873e-05
490 6.45685843624761e-06
500 1.77635514275177e-15
};
\addplot [semithick, color2, mark=star, mark size=3, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
1 51.4986356715735
10 32.9920141004972
20 17.8267368252751
30 1.25142855196279
40 1.27857359545475
50 1.22945395422156
60 1.13696258868259
70 1.41318102269377
80 1.17219109987865
90 1.16214669132409
100 1.39997761117858
110 1.12862661969095
120 0.975636836026936
130 0.915156969456559
140 0.762864794577053
150 0.751712066557618
160 0.585767976006883
170 0.246346559224935
180 0.189831939764716
190 0.182323159059952
200 0.26781381292907
210 0.175057777112323
220 0.143929270768837
230 0.0967118422792841
240 0.0891067292654855
250 0.052194015241382
260 0.0473181110568655
270 0.0659276149908775
280 0.0673960201079976
290 0.045490305787694
300 0.0792869241869611
310 0.0458620092374733
320 0.0265484216241576
330 0.0148114540202929
340 0.0561552455479284
350 0.046885315300868
360 0.0123944476063035
370 0.0042745834902162
380 0.00663490788010387
390 0.00354719730339702
400 0.00738911607024798
410 0.00460732889784044
420 0.0112000190439903
430 0.00960915122545832
440 0.00682757118080655
450 0.00303409578334343
460 0.00203316837466631
470 0.00825641138093096
480 0.00215993335247927
490 2.51959137837261e-05
500 9.03098109347466e-15
};
\addplot [semithick, color3, mark=asterisk, mark size=3, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
1 50.2721481595728
10 31.1236930072233
20 15.3916643239794
30 1.09921453376584e-21
40 1.77635798987309e-15
50 1.77635798352567e-15
60 1.77635799176536e-15
70 1.77635799345484e-15
80 1.77635798587777e-15
90 1.13889860631921e-21
100 1.7763557069716e-15
110 1.77635797577786e-15
120 3.5527148178597e-15
130 1.77635796833466e-15
140 1.77635796723751e-15
150 1.134597456866e-21
160 1.13123745532235e-21
170 1.12630718617805e-21
180 3.55271480801311e-15
190 1.77635571092764e-15
200 1.77635795941178e-15
210 1.12630314986481e-21
220 1.77635797324803e-15
230 1.1320265665026e-21
240 1.77635797011219e-15
250 1.77635796887517e-15
260 1.77635570556131e-15
270 1.77635796802172e-15
280 1.77635796506036e-15
290 1.77635796896536e-15
300 1.13046163436852e-21
310 1.77635797593404e-15
320 1.77635797035237e-15
330 1.77635571614861e-15
340 1.77635570194846e-15
350 1.77635797596677e-15
360 1.14581556552132e-21
370 1.77635799180074e-15
380 1.77635798258122e-15
390 1.77635568886684e-15
400 1.77635569841779e-15
410 1.77635797967779e-15
420 3.55271480894777e-15
430 1.77635570742124e-15
440 1.776357973559e-15
450 1.13139878734454e-21
460 1.77635794726692e-15
470 1.13835414541771e-21
480 1.77635798131412e-15
490 1.77635794537091e-15
500 1.77635501019176e-15
};
\nextgroupplot[
ylabel={Expected Kullback-Leibler divergence(nat)},
xmin=-23.95, xmax=524.95,
ymin=0.01, ymax=200,
ymode=log,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={draw=none},
legend entries={{PCA-A},{PCA-Y},{PCA-YN},{MI}},
legend cell align={left}
]
\addplot [semithick, color0, mark=*, mark size=3, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
1 53.078639858062
10 32.5714378947297
20 14.1471781933401
30 1.62208039224254
40 1.52971351506177
50 1.43204953943753
60 1.31393203325197
70 1.25858099718159
80 1.14256960248123
90 1.06769127336039
100 1.01088207855983
110 0.906330434599143
120 0.849110033784864
130 0.798376842919811
140 0.753852648844379
150 0.719797746300175
160 0.65449713373579
170 0.621965729741488
180 0.593924770653357
190 0.577783214348596
200 0.544384719199595
210 0.515339581689923
220 0.480468471118182
230 0.454771460676912
240 0.417830454737426
250 0.402754220323054
260 0.393623508080477
270 0.356260310330645
280 0.315376349441795
290 0.302147580461026
300 0.283144167888962
310 0.262170557069792
320 0.246385311475523
330 0.231763182838168
340 0.208637727277316
350 0.188959469310745
360 0.173498884676824
370 0.159422643138777
380 0.147908027102844
390 0.137743022008211
400 0.125840920900986
410 0.114050125987795
420 0.0956243468754603
430 0.0741400715017861
440 0.0667005354317694
450 0.0511718678832028
460 0.0431623510647149
470 0.0307236994822012
480 0.00975589179810281
490 0.0029413318760716
500 1.77633698082959e-15
};
\addplot [semithick, color1, mark=square, mark size=3, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
1 53.083716153486
10 32.6314961144896
20 14.1802710554842
30 2.36462787202628
40 2.09102963767975
50 1.42418495766648
60 1.25581880467298
70 1.09554197926079
80 0.844215930611212
90 0.683732003359081
100 0.667116770301505
110 0.584172287247303
120 0.567575686713831
130 0.557563830987182
140 0.554505611092866
150 0.384281855125399
160 0.380095164638403
170 0.372201792469691
180 0.1190251626267
190 0.117371692513669
200 0.0915520841316985
210 0.0895186956547191
220 0.0893006086631121
230 0.0889291005456608
240 0.0887317251130658
250 0.0680591000523737
260 0.0678555466758455
270 0.0662255165530703
280 0.0660202437022851
290 0.0655742451130578
300 0.0654778095181733
310 0.0653289509210375
320 0.0643561205759832
330 0.0642883820740013
340 0.0414045801439627
350 0.0405347941978045
360 0.0402822123984636
370 0.0401358916605348
380 0.0400586626537627
390 0.0400232288694681
400 0.0399481979812876
410 0.0398511418103802
420 0.0398255565280888
430 0.0397340265301265
440 0.0394408479278861
450 0.0393685195216917
460 0.0393556228687808
470 0.0392286599598473
480 3.02619045462414e-05
490 9.66735137660971e-06
500 1.77633923680494e-15
};
\addplot [semithick, color2, mark=star, mark size=3, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
1 52.8574240325398
10 30.6405757036471
20 12.89003308012
30 1.62208039224256
40 1.48872395413579
50 1.38900492879602
60 1.20491698121956
70 1.09903896926993
80 0.997613795977128
90 0.915694398974256
100 0.818764906759663
110 0.729287146804488
120 0.702438273548823
130 0.661277245540907
140 0.614616591886132
150 0.561220546025067
160 0.522430077141516
170 0.483958042440858
180 0.444499346852045
190 0.416506393530272
200 0.381715195198357
210 0.326740366401233
220 0.309497547245522
230 0.272960781000374
240 0.249835608969364
250 0.232620526897811
260 0.207719738609772
270 0.186188104341983
280 0.165484770700772
290 0.146647596001851
300 0.130992208726981
310 0.120046919919971
320 0.107718189954179
330 0.0981530685830798
340 0.0860174197737027
350 0.0770760736255345
360 0.0701099549905769
370 0.060515765632837
380 0.0553311442931116
390 0.05050984742868
400 0.0465815829156196
410 0.0441485126449466
420 0.0419870177094811
430 0.040540109498515
440 0.0391703330234702
450 0.0362963424448033
460 0.0319493984010061
470 0.0165409929976936
480 0.00592086048722051
490 4.06796523993081e-05
500 4.15710136527008e-12
};
\addplot [semithick, color3, mark=asterisk, mark size=3, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
1 51.8759130427853
10 29.1564370116285
20 11.1564163991571
30 2.0016709652439e-20
40 1.77637697607348e-15
50 1.77637697661899e-15
60 1.77637697666052e-15
70 1.77637697667064e-15
80 1.77637697738099e-15
90 2.01378790783347e-20
100 1.776336701689e-15
110 1.77637697737128e-15
120 3.55273381692421e-15
130 1.77637697760323e-15
140 1.77637697951762e-15
150 2.01401657686103e-20
160 2.01402307177912e-20
170 2.01401554904709e-20
180 3.55273381914091e-15
190 1.77633669938156e-15
200 1.77637697985564e-15
210 2.01402109686321e-20
220 1.77637698004029e-15
230 2.01402578256631e-20
240 1.77637697976806e-15
250 1.77637698011767e-15
260 1.77633669868588e-15
270 1.77637697982339e-15
280 1.77637697978004e-15
290 1.77637698003756e-15
300 2.01403816636749e-20
310 1.7763769800381e-15
320 1.77637698009397e-15
330 1.77633669894005e-15
340 1.77633669861303e-15
350 1.77637697995238e-15
360 2.01408158491184e-20
370 1.7763769800676e-15
380 1.77637698026335e-15
390 1.77633669864827e-15
400 1.77633669825868e-15
410 1.7763769800901e-15
420 3.55273381971539e-15
430 1.77633669830426e-15
440 1.77637698043019e-15
450 2.01414473864554e-20
460 1.77637698102465e-15
470 2.01416096253546e-20
480 1.77637698116038e-15
490 1.77637698196133e-15
500 1.77633653841398e-15
};
\nextgroupplot[
xlabel={Dimension of the reduced space},
ylabel={Absolute error on the entropy (nat)},
xmin=-23.95, xmax=524.95,
ymin=0.01, ymax=200,
ymode=log,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={draw=none},
legend entries={{PCA-A},{PCA-Y},{PCA-YN},{MI}},
legend cell align={left}
]
\addplot [semithick, color0, mark=*, mark size=3, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
1 53.0786398580363
10 32.5714378947052
20 14.1471781933152
30 1.62208039221825
40 1.52971351503754
50 1.43204953941322
60 1.3139320332277
70 1.25858099715727
80 1.14256960245678
90 1.06769127333591
100 1.01088207853533
110 0.906330434574517
120 0.849110033760279
130 0.79837684289517
140 0.75385264881972
150 0.719797746275457
160 0.654497133711086
170 0.621965729716688
180 0.593924770628529
190 0.577783214323798
200 0.544384719174598
210 0.515339581664929
220 0.480468471093129
230 0.454771460651937
240 0.417830454712455
250 0.402754220297989
260 0.393623508055352
270 0.356260310305554
280 0.31537634941655
290 0.30214758043584
300 0.283144167863551
310 0.262170557044453
320 0.246385311450066
330 0.231763182812667
340 0.208637727251823
350 0.188959469285134
360 0.173498884651249
370 0.159422643113157
380 0.147908027077161
390 0.137743021982455
400 0.125840920875188
410 0.114050125961992
420 0.0956243468496147
430 0.0741400714757781
440 0.0667005354056549
450 0.0511718678569757
460 0.043162351038486
470 0.0307236994561002
480 0.00975589177202707
490 0.00294133184973688
500 2.63078447915177e-11
};
\addplot [semithick, color1, mark=square, mark size=3, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
1 53.0837161534603
10 32.6314961144651
20 14.1802710554593
30 2.36462787200189
40 2.09102963765529
50 1.42418495764202
60 1.25581880464848
70 1.09554197923628
80 0.844215930586689
90 0.683732003334466
100 0.667116770276802
110 0.584172287222568
120 0.567575686689064
130 0.55756383096239
140 0.554505611068091
150 0.384281855100252
160 0.380095164613277
170 0.372201792444553
180 0.119025162600533
190 0.117371692487492
200 0.0915520841053699
210 0.0895186956283389
220 0.0893006086367301
230 0.0889291005191915
240 0.0887317250866992
250 0.0680591000260016
260 0.0678555466494508
270 0.0662255165266821
280 0.0660202436758617
290 0.065574245086605
300 0.065477809491707
310 0.0653289508946209
320 0.0643561205495438
330 0.0642883820475468
340 0.041404580117554
350 0.0405347941714176
360 0.0402822123720448
370 0.040135891634133
380 0.0400586626273132
390 0.0400232288430367
400 0.0399481979548817
410 0.0398511417839948
420 0.0398255565016647
430 0.0397340265036625
440 0.0394408479014281
450 0.0393685194952802
460 0.0393556228423613
470 0.0392286599334106
480 3.02618781908848e-05
490 9.66732495655265e-06
500 2.63931099198089e-11
};
\addplot [semithick, color2, mark=star, mark size=3, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
1 52.8574240325147
10 30.6405757036209
20 12.8900330800954
30 1.62208039221856
40 1.48872395411114
50 1.38900492877128
60 1.20491698119452
70 1.09903896924474
80 0.997613795951377
90 0.915694398948123
100 0.818764906732721
110 0.729287146776723
120 0.702438273521746
130 0.661277245512931
140 0.614616591857921
150 0.56122054599491
160 0.522430077112812
170 0.483958042411015
180 0.444499346821072
190 0.416506393500679
200 0.381715195167967
210 0.32674036636848
220 0.309497547213123
230 0.272960780967818
240 0.24983560893595
250 0.23262052686297
260 0.20771973857563
270 0.186188104304957
280 0.165484770663976
290 0.146647595963554
300 0.130992208687186
310 0.120046919878629
320 0.107718189915101
330 0.098153068541702
340 0.0860174197339738
350 0.0770760735820311
360 0.0701099549528514
370 0.0605157655898942
380 0.0553311442499016
390 0.0505098473856798
400 0.0465815828742926
410 0.0441485126028986
420 0.0419870176691539
430 0.0405401094554882
440 0.0391703329821347
450 0.0362963423989378
460 0.0319493983561721
470 0.0165409929529794
480 0.00592086042038531
490 4.06795829768214e-05
500 8.37481195503642e-11
};
\addplot [semithick, color3, mark=asterisk, mark size=3, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
1 51.8759130427575
10 29.1564370115988
20 11.1564163991307
30 2.66631161593978e-11
40 2.66346944499674e-11
50 2.66204835952522e-11
60 2.66346944499674e-11
70 2.66204835952522e-11
80 2.66346944499674e-11
90 2.66204835952522e-11
100 2.66489053046826e-11
110 2.66204835952522e-11
120 2.65920618858217e-11
130 2.65494293216761e-11
140 2.66346944499674e-11
150 2.6606272740537e-11
160 2.65778510311065e-11
170 2.66204835952522e-11
180 2.65920618858217e-11
190 2.65352184669609e-11
200 2.66346944499674e-11
210 2.66204835952522e-11
220 2.65920618858217e-11
230 2.66346944499674e-11
240 2.66346944499674e-11
250 2.6606272740537e-11
260 2.65778510311065e-11
270 2.66346944499674e-11
280 2.6606272740537e-11
290 2.66346944499674e-11
300 2.65920618858217e-11
310 2.66346944499674e-11
320 2.66346944499674e-11
330 2.66346944499674e-11
340 2.66204835952522e-11
350 2.66346944499674e-11
360 2.65920618858217e-11
370 2.66346944499674e-11
380 2.66346944499674e-11
390 2.66346944499674e-11
400 2.66489053046826e-11
410 2.66346944499674e-11
420 2.65920618858217e-11
430 2.65494293216761e-11
440 2.66346944499674e-11
450 2.66204835952522e-11
460 2.65920618858217e-11
470 2.66346944499674e-11
480 2.66346944499674e-11
490 2.6606272740537e-11
500 2.65778510311065e-11
};
\end{groupplot}

\end{tikzpicture}


==> figs/regression1d_kle_singval.tikz <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
xlabel={i},
ylabel={$\sigma_i/\sigma_1$},
xmin=0, xmax=61,
ymin=0.01, ymax=1,
ymode=log,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend cell align={left},
legend style={draw=none},
legend entries={{PCA-A},{PCA-Y},{PCA-YN}}
]
\addplot [semithick, color0, mark=*, mark size=3, mark repeat=5, mark options={solid,fill opacity=0}]
table {%
1 1
2 0.918560387555081
3 0.914223430903836
4 0.893407547596022
5 0.884899518954346
6 0.850604089620674
7 0.833857066767184
8 0.802897550748354
9 0.76371167096945
10 0.731318829063651
11 0.70762804898171
12 0.659068978715492
13 0.615522022253694
14 0.586603345490822
15 0.562626079221831
16 0.518576585535896
17 0.477264523375852
18 0.440287051707904
19 0.420025116899271
20 0.393278178370994
21 0.35870698971032
22 0.325250726769756
23 0.293166215121735
24 0.262717894150487
25 0.233206555712198
26 0.20446065107026
27 0.175231612455315
28 0.144811638466864
29 0.110531928099896
30 0.079129033719244
31 1.18847751454166e-08
32 7.26816747148608e-09
33 6.30561539969385e-09
34 5.78960236877383e-09
35 5.25638244144193e-09
36 5.24815594316764e-09
37 5.24465533706174e-09
38 5.23443602513854e-09
39 5.18027746727466e-09
40 4.81914034330007e-09
41 4.76783696797228e-09
42 4.14005736359591e-09
43 4.14000995507465e-09
44 3.96606908780528e-09
45 3.95767112145554e-09
46 3.74372338620647e-09
47 3.66440766808217e-09
48 3.55387334195599e-09
49 3.34188614466351e-09
50 3.26969887178466e-09
51 3.21970308402299e-09
52 2.8450705743999e-09
53 2.77270961320301e-09
54 2.7235039502251e-09
55 2.6666207025505e-09
56 2.65366295778743e-09
57 2.5726580350223e-09
58 2.51425902203134e-09
59 2.48438220966721e-09
60 2.4119350973182e-09
};
\addplot [semithick, color1, mark=square, mark size=3, mark repeat=5, mark options={solid,fill opacity=0}]
table {%
1 1
2 0.914327326176776
3 0.910941421379159
4 0.890026232598142
5 0.882535391280873
6 0.848964423333488
7 0.831064102781969
8 0.802251453595132
9 0.763665453140373
10 0.72954761560577
11 0.708869484860946
12 0.661602119984671
13 0.618412209773045
14 0.58537850450045
15 0.566872548053896
16 0.524282624215375
17 0.484001244936811
18 0.446514281445748
19 0.422561830312161
20 0.401512958134344
21 0.368935563431302
22 0.336599660518743
23 0.305408823637516
24 0.275617814276282
25 0.246377255927045
26 0.217386598095035
27 0.186946555426282
28 0.154867547331352
29 0.116486992207093
30 0.0842813284222298
31 0.0631469448902233
32 0.0617499958317237
33 0.0570103426856744
34 0.0557894357520224
35 0.0524446917496063
36 0.0513604863204017
37 0.0487508335877411
38 0.047778666550796
39 0.0456437830234955
40 0.0447657513864084
41 0.0429683640455591
42 0.0421706666231716
43 0.0406271968996187
44 0.0398988376104658
45 0.0385537811671212
46 0.0378858089094734
47 0.0367000913831162
48 0.0360851054784609
49 0.0350300399256257
50 0.0344618468676688
51 0.0335156934280253
52 0.0329890581613967
53 0.0321349262308612
54 0.0316453863299419
55 0.0308698860367999
56 0.0304136096590336
57 0.0297059479672412
58 0.0292796232999477
59 0.028630977204275
60 0.0282317251554081
};
\addplot [semithick, color2, mark=star, mark size=3, mark repeat=5, mark options={solid,fill opacity=0}]
table {%
1 1
2 0.520879061174101
3 0.400424102553347
4 0.327378672953895
5 0.281314549167855
6 0.247601336544235
7 0.223007245203967
8 0.204906304647255
9 0.19085333639291
10 0.178629000277713
11 0.169989645325924
12 0.163613107920213
13 0.155361295567489
14 0.146805004525683
15 0.138748714141159
16 0.130299830056813
17 0.122197430151209
18 0.115109048562145
19 0.10893361655527
20 0.103460554826998
21 0.0978751551378024
22 0.0926113826046246
23 0.0871007548594283
24 0.0817155079824768
25 0.075842558588103
26 0.0700436139118395
27 0.0634659593189023
28 0.0567597916669564
29 0.0483124479652257
30 0.0374831201709075
31 0.0209742081572238
32 0.020974208157221
33 0.0209742081572205
34 0.0209742081572182
35 0.0209742081572157
36 0.0209742081572148
37 0.0209742081572117
38 0.0209742081572102
39 0.02097420815721
40 0.0209742081572097
41 0.0209742081572092
42 0.0209742081572083
43 0.0209742081572064
44 0.0209742081572058
45 0.0209742081572047
46 0.0209742081572043
47 0.020974208157204
48 0.0209742081572037
49 0.0209742081572037
50 0.0209742081572033
51 0.020974208157203
52 0.0209742081572025
53 0.0209742081572018
54 0.0209742081572014
55 0.0209742081572009
56 0.0209742081572006
57 0.0209742081572001
58 0.0209742081572
59 0.0209742081572
60 0.0209742081571999
};
\end{axis}

\end{tikzpicture}


==> figs/regression1d_largenobs.tikz <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
xlabel={Dimension of the reduced space},
ylabel={nat},
xmin=-38.95, xmax=839.95,
ymin=0.01, ymax=200,
ymode=log,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend cell align={left},
legend style={draw=none},
legend entries={{PCA-Y - Kullback-Leibler div.},{PCA-Y - Exp. Kullback-Leibler div.},{PCA-Y - Abs. error on the entropy},{MI - Kullback-Leibler div.},{MI - Exp. Kullback-Leibler div.},{MI - Abs.  error on the entropy}}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}]
table {%
1 50.2271252782069
10 31.4552534561414
20 13.7458351791764
25 5.31380024673023
26 4.17570802197361
27 3.47966400551462
28 2.58708572880649
29 1.73515307143851
30 1.79743357215997
100 0.90103507928527
200 0.686797968432074
300 0.0236652340347313
400 0.0401165273642529
500 0.0360148496740641
600 0.00782658793463377
700 0.0135275941175423
800 0.00936826733067075
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}]
table {%
1 54.7068497084344
10 33.4444418288129
20 15.2437525467849
25 7.53955366054026
26 6.36618842310295
27 5.28994943368292
28 4.025392476092
29 2.76935790077259
30 2.72438006033146
100 0.996676348134934
200 0.524737478467543
300 0.176826882793531
400 0.121112617902752
500 0.0565834430686126
600 0.0126981246543656
700 0.0110060094787352
800 0.00632600940074397
};
\addplot [semithick, color2, mark=star, mark size=3, mark options={solid,fill opacity=0}]
table {%
1 54.7068497084437
10 33.4444418288201
20 15.2437525467872
25 7.53955366054144
26 6.36618842310408
27 5.28994943368424
28 4.02539247609334
29 2.76935790077385
30 2.72438006033298
100 0.996676348136432
200 0.52473747846885
300 0.176826882794273
400 0.12111261790335
500 0.0565834430692718
600 0.0126981246542357
700 0.0110060094783364
800 0.00632600940028283
};
\addplot [semithick, color3, mark=x, mark size=3, mark options={solid,fill opacity=0}]
table {%
1 47.8424160215484
10 28.7790733132787
20 12.0559976002055
25 5.40808785267155
26 4.65769312037517
27 3.3937494075008
28 2.82936022559439
29 0.620310215905605
30 1.7763660933584e-15
100 1.1053518903937e-20
200 1.09948089509808e-20
300 1.77636782967369e-15
400 1.10370089760916e-20
500 -3.55270263308494e-15
600 1.77636789860537e-15
700 1.10068997236553e-20
800 -3.55270267745054e-15
};
\addplot [semithick, color4, mark=diamond, mark size=3, mark options={solid,fill opacity=0}]
table {%
1 52.9790265673353
10 30.1526022263702
20 11.8078933784559
25 4.71938105174962
26 3.51457234528469
27 2.4081733487729
28 1.41350524252296
29 0.579752694224889
30 1.77639668715754e-15
100 4.12779096577935e-20
200 4.12851561381321e-20
300 1.77639812931982e-15
400 4.12963291926699e-20
500 -3.55267238103853e-15
600 1.77639813658201e-15
700 4.13004090379291e-20
800 -3.55267237753525e-15
};
\addplot [semithick, color5, mark=asterisk, mark size=3, mark options={solid,fill opacity=0}]
table {%
1 52.9790265673423
10 30.1526022263766
20 11.8078933784545
25 4.71938105174744
26 3.51457234528252
27 2.40817334877146
28 1.41350524252198
29 0.579752694224624
30 3.83693077310454e-13
100 3.41060513164848e-13
200 3.5527136788005e-13
300 3.41060513164848e-13
400 3.41060513164848e-13
500 2.98427949019242e-13
600 3.41060513164848e-13
700 3.41060513164848e-13
800 2.98427949019242e-13
};
\end{axis}

\end{tikzpicture}


==> figs/regression1d_mi.tikz <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
xlabel={Dimension of the reduced space},
ylabel={Relative error on the mutual information},
xmin=-1.5, xmax=53.5,
ymin=0.001, ymax=2,
ymode=log,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={at={(0.03,0.03)}, anchor=south west, draw=none},
legend cell align={left},
legend entries={{PCA-A},{PCA-Y},{PCA-YN},{KLD},{EKLD},{MI},{Error estim.}}
]
\addplot [semithick, color0, mark=*, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.956940183176236
5 0.791158958689562
10 0.5872214854909
15 0.411214983915468
20 0.255055580322829
25 0.124454820254148
26 0.102333318422236
27 0.0804940734052062
28 0.0617981010346945
29 0.0425854492344578
30 0.0292440407630548
35 0.0280495395762876
40 0.0275787837669235
45 0.02678605295779
50 0.0258180268414707
};
\addplot [semithick, color1, mark=square, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.957031702308712
5 0.791572400419572
10 0.588304258598349
15 0.411437627911084
20 0.255652202422542
25 0.12549850725388
26 0.105761627981981
27 0.0822577735507769
28 0.0628015242109464
29 0.0432892644379277
30 0.0426312248209301
35 0.0395907240591179
40 0.0376985975872145
45 0.0264503844398127
50 0.025676238462174
};
\addplot [semithick, color2, mark=star, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.952951943968103
5 0.755381199186516
10 0.552410502696952
15 0.379288617026705
20 0.232390857222515
25 0.110400698088694
26 0.0903949895345904
27 0.0723744495733694
28 0.056741353801887
29 0.0422405335127809
30 0.0292440407630603
35 0.0285963286746189
40 0.0268397942591642
45 0.0259129246176671
50 0.0250419874082332
};
\addplot [semithick, color3, mark=x, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.979680240201431
5 0.755967694420282
10 0.544006191394666
15 0.364713334756801
20 0.211344722875274
25 0.0834308494781247
26 0.0626834285773278
27 0.0430806417214551
28 0.0256721838197994
29 0.0108921858554042
30 4.91910886661858e-13
35 4.69621174609992e-13
40 4.87811629273009e-13
45 4.88324036446615e-13
50 4.954977368771e-13
};
\addplot [semithick, color4, mark=diamond, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.935256552585799
5 0.72917089804474
10 0.525653374865448
15 0.350126165118582
20 0.20113595942036
25 0.0787151113376749
26 0.0584815542906213
27 0.0401116843917738
28 0.0239859580551218
29 0.00994910211677979
30 4.79356910908508e-13
35 4.84480982644569e-13
40 4.9293570100907e-13
45 4.75513857106462e-13
50 4.72951821238432e-13
};
\addplot [semithick, color5, mark=asterisk, mark size=3, mark repeat=1, mark options={solid,fill opacity=0}]
table {%
1 0.935256552585811
5 0.729170898044739
10 0.525653374865472
15 0.350126165118585
20 0.201135959420371
25 0.0787151113376885
26 0.0584815542906207
27 0.040111684391793
28 0.0239859580551263
29 0.00994910211677261
30 4.80637928842523e-13
35 4.81406539602932e-13
40 4.80125521668917e-13
45 4.8038172525572e-13
50 4.79869318082114e-13
};
\addplot [ultra thick, color0, dashed]
table {%
1 0.935256552585736
2 0.877819861109529
3 0.824926016022053
4 0.77567069996916
5 0.729170898044415
6 0.685003718422537
7 0.642857014894188
8 0.602419930691374
9 0.563481874971819
10 0.525653374864905
11 0.488518028590322
12 0.452342884400706
13 0.41722122930501
14 0.383086668659192
15 0.350126165117816
16 0.318334452514397
17 0.287544751071998
18 0.2577800382252
19 0.228942333241949
20 0.201135959419424
21 0.174316572608321
22 0.148592987815483
23 0.12396158788655
24 0.100653311390432
25 0.0787151113365959
26 0.0584815542895043
27 0.0401116843906554
28 0.0239859580539695
29 0.00994910211559985
30 1.66489044772788e-12
31 3.548272786702e-12
32 4.05409039672122e-12
33 4.40047998040427e-12
34 4.52882176205094e-12
35 4.6349590832051e-12
36 4.72843986187854e-12
37 4.8123727225402e-12
38 4.88342699611621e-12
39 4.94959628838387e-12
40 5.01043651013333e-12
41 5.06505948294489e-12
42 5.1183501881269e-12
43 5.17008658107443e-12
44 5.21738208192346e-12
45 5.26134691369862e-12
46 5.30420152244915e-12
47 5.34505772975535e-12
48 5.38458166943201e-12
49 5.42343947529389e-12
50 5.46007683510652e-12
51 5.4944937488699e-12
};
\end{axis}

\end{tikzpicture}


==> figs/regression1d_obs_posterior.tikz <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={s},
xmin=-1, xmax=1,
ymin=-4.93666728758486, ymax=5.775534599079,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={at={(0.97,0.03)}, anchor=south east, draw=none},
legend cell align={left},
legend entries={{Observations},{MAP estimate}}
]
\addplot [semithick, red, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-0.410669994625781 -0.138946020600415
0.0611735112105882 4.02651566636267
-0.61695842610501 -1.99350200496081
-0.864199283617417 -2.30161116707613
0.573970919999827 3.14784251734261
0.312667043551711 -0.125350871713626
0.275041792087272 -0.0789338760814668
0.151205787506068 3.29061367981734
-0.921874167622267 -0.272910849084419
-0.284372791032902 1.52909891381358
0.891366373636815 -0.0371351899982812
-0.879910639369229 -2.37635807456035
0.728084207092422 2.3219944854837
0.754581052296061 1.73573174377421
-0.897612668759093 -1.28600638795025
0.30483723093131 -0.566653015951328
0.103502737269751 3.30321145814298
0.195026506478102 2.99558455736037
-0.0329427513799958 4.37582517929709
-0.434023678286018 -0.963338988820431
-0.404548563396457 -0.124687380041599
0.123017810652722 4.25465459786673
-0.207905127905947 -0.667795422087362
0.577401419357799 2.90092318223903
-0.163031229308246 -0.160868812807661
-0.712192158449344 -2.49348856126571
-0.698186611158646 -2.02465470008567
-0.889517299568352 -2.2941420768393
0.436074387407291 0.27760576327186
-0.415365290991723 -0.573354084925982
-0.602452255599314 -2.38745498002002
0.662727844621042 2.82404578068093
0.135982239449262 3.72290776219139
-0.835320501575038 -3.98539478683994
0.0899971478614408 2.82689274458616
-0.682082510865449 -1.90617796375762
0.353524771405921 -1.89969930129068
-0.763055470241847 -3.34123006022032
-0.110007867759862 0.182339518936577
0.775964868314398 1.57783086060484
0.59453545999062 3.6220233014937
-0.864042543472747 -2.30111472919654
0.921575512933556 0.267738523638609
0.318410784752043 -0.67896077612395
0.437552166448869 0.432287495130988
0.487153530268193 1.49084569748278
0.775472703771274 1.73359586363775
-0.732108664848414 -3.34365018883247
0.55394916121116 2.7318067194236
0.67598302439065 2.72359024745868
0.658609527816856 2.80323646210879
-0.941686006960382 0.842670334398486
-0.219251017446831 -0.139932933099826
-0.125496015663918 -0.0719323946730311
0.0412701270226636 5.28861633150337
-0.0142546516686317 4.391704424252
-0.739141435582762 -3.09896902811432
0.968767061988944 1.47742826730526
-0.868595356163829 -2.33715722376277
0.15856815548814 3.17824396564308
0.161549650173456 3.11615943189872
0.908675731113848 -0.353525901744368
-0.605112444972649 -2.40714423653319
-0.83334919873919 -3.72436485955486
0.767728435466474 1.6787642522778
-0.968607614098113 1.47541606696489
0.591189294707049 3.71981392101898
0.536380878856624 3.34426369977545
0.744087571906341 1.78330550171809
0.832220172779111 -0.00805343510153733
-0.452373614164431 -2.03607299608747
-0.527237747234801 -3.2834028068846
-0.378960312709225 -0.100553516812359
0.431286517836948 0.217099316644453
-0.834529021493193 -4.0072318101295
0.350972886008853 -1.65154460867044
0.717049337755054 2.59044114714737
0.385793768233012 -1.79667051743711
0.570167382527859 3.09967050279207
-0.293437496438761 1.19788346189466
-0.559615861912525 -2.80177170233123
-0.5092552190805 -2.86236922648099
0.454825031148462 1.08219233234151
-0.871744454195582 -2.36621803464763
-0.0925250761155862 1.54959463877156
-0.0246453410629033 4.12440511866747
0.28174965888899 -0.22936046656185
-0.787662295273323 -3.98150047130443
0.147219875602075 3.70372761999996
0.920691588048089 0.278792089845953
0.0313611603950799 4.49849918238339
0.139650091789694 3.979589683537
0.976013323142853 1.28174029870579
0.665741870138125 2.72197674615638
-0.00371263579200765 4.18118359915137
-0.83969732427194 -3.49497277133514
0.742093988129925 1.90863802109104
0.426172817974849 -0.185675074259022
0.464224087069268 0.757274190589388
0.647239974040031 2.875869685911
0.489958422433613 1.95129739353696
-0.173874743808285 -0.669017426250496
0.0294106677512318 4.18351506173718
0.6930829902341 2.39160438454389
0.717724113693793 2.58637224898804
-0.378992772113617 -0.083019194041825
-0.761227212042893 -3.24523821719232
0.0419189626610015 5.16908994731361
-0.102099863405943 0.469741285741274
0.794574549863618 0.900569975538754
-0.0137953228269467 4.6256939712665
0.00895503598318226 3.68891440904054
-0.269752701219188 1.15093531673556
0.566012242184281 3.28592254484472
0.895846038417131 -0.263385626115889
-0.739969973852491 -3.22613394222271
0.322225347052141 -0.476112017909365
-0.672535383019665 -1.3887978611972
-0.382122471185104 -0.275891310859017
0.933260308545161 0.0662962989899303
-0.0342906506691074 4.27152554334953
0.0814948903885861 2.94658559822511
0.422346270137638 -0.101194474030324
0.374863488132597 -2.11911489005338
-0.926061704869924 0.324365118910394
0.776341131911714 1.57468318704386
-0.622831583933737 -1.6356538110507
0.564055516056089 3.37074384638808
0.287852243944277 -0.496621527651893
-0.0292020277962057 3.86162760752881
0.858089890198391 0.109893381573188
-0.460237174609675 -2.0632099474421
0.628357971949269 2.40703709062896
0.390084146808238 -1.72716212854525
-0.528937616211175 -3.13409757554084
0.906605383682072 -0.63480439952063
0.170871417079452 3.26338430289525
0.166132937350707 3.07320643533311
-0.685580915132111 -2.03145726448656
-0.149519071826828 -0.301862669914479
-0.529956171357519 -3.03421018745418
0.201014653239473 2.50486447574607
-0.278783154991592 1.30123860104765
-0.662253103294113 -1.81529466416755
-0.305507101965536 1.49733214625302
-0.57096596062845 -2.76358786426397
0.589056585993052 3.51094203371073
0.583418636192907 3.39440930297515
-0.670919286271143 -1.28130225038687
0.500728097024525 2.64296441288207
-0.888206762307973 -2.33673170133187
-0.53505914879656 -3.10379432245766
0.300192862989738 -0.0916348540760907
0.436483527849729 0.313984122528375
-0.0399010729988909 4.30611266402603
-0.324770664685247 0.89683030082916
-0.220587421356537 0.0222852953035115
0.717594387690007 2.58385710000757
0.0227712222575993 3.75481710820614
0.749380028631645 1.76204712737978
0.892877108309104 0.161901786817749
0.871467422809647 0.0726391784274811
-0.013924136125794 4.58994636224811
0.201036551115646 2.50938596343627
-0.585659799719637 -1.78714966103929
0.912376544090228 -0.143184899971416
0.973620918362694 1.22122542485515
0.658757686706906 2.77021893540151
0.0757789193836036 3.55683087748089
-0.832924759227976 -3.68850478259932
-0.372225021996141 0.172442107791182
-0.787773101540839 -3.98666282986586
-0.59018270841226 -1.65570781179815
-0.34896320737544 0.291060356962718
0.00321797451023742 3.93579588988421
0.756637507621828 1.58530152675498
-0.477982113277742 -2.3024648937909
0.0602735451057168 4.15379682702951
0.687725284233761 2.2900613711657
-0.726871027190767 -3.05855284467544
-0.199551979421401 -0.815212080938934
0.136970573111595 3.86646435054368
-0.627917574879888 -1.72813879331827
-0.972568133413937 1.45886433913081
0.185578111495259 2.68419919946983
-0.968569535820369 1.44431672766127
0.171987447144243 3.31759653613066
-0.182674197368551 -0.610000228380583
-0.54275211624259 -3.18479515407862
-0.620232524258557 -1.65584638398165
0.826605839929452 0.0861245290269833
0.180440743770536 3.15746026269286
-0.657611305437818 -1.82736626742202
0.428948955481286 0.0781163386584864
-0.523107882271393 -2.9391613042272
0.84361028649879 -0.27284187541687
0.442547733499124 0.595827975801031
0.353845958175338 -1.88654821443604
0.973621112686098 1.22334330841273
0.0794903929949811 3.03757335992202
-0.00538584455499924 4.16620379868629
0.796254756010246 0.875055836739996
0.923053702434934 0.338146080841036
-0.995589813028686 2.23960036753757
0.662203656008339 2.82008021186455
0.11452223557287 4.3463533071604
0.870033391256072 0.0918510289617346
0.436882482993901 0.306768705856068
0.91616961772445 0.0938758032157821
0.518300980398082 3.42013047834429
-0.47221154821935 -2.02037744255514
-0.72849693546465 -3.04514737619923
0.803178891568455 0.772171529785623
0.0321464958333091 4.51948692017879
0.698872977754414 2.75311855783139
-0.889405685049886 -2.31839523194242
-0.140096004154132 -0.387150763368926
-0.588865863652135 -1.70921759648114
0.741182598426402 1.72787433914695
0.38806798328864 -1.47584653558931
-0.875141597670941 -2.7239522130512
0.229526122381339 2.1703293660509
0.678569519479552 2.79367225185257
-0.932435387784019 0.198412937489319
0.225230198488522 2.21922667405682
0.851634186052453 0.173967435097716
-0.697078412955228 -2.08536346805293
0.45587273292868 1.03761289343157
-0.69835863108557 -2.03382081110745
0.679903680323166 2.92442477913539
-0.634764478767152 -2.54481410333535
-0.217793226713742 -0.114556976080536
-0.279593846448136 1.2413184582547
-0.204115674000835 -0.858406626062584
0.980433710991078 1.26928126759732
-0.60251483252729 -2.33647487810805
-0.261493379658972 1.53357848993847
0.538788449302666 3.36366785109777
-0.109059085554458 0.316298826815653
0.112540409965786 4.0692769305917
0.527601462970915 3.40793996204339
0.999566767299233 1.24517722239598
0.635850193245846 3.04992083975667
-0.122083716545092 0.177238819619523
-0.316046787831467 0.812042619751878
-0.327976625689 1.00441923459459
0.758925956877943 1.63583842564088
0.503121210848882 2.73214821140238
-0.845759086668627 -3.50557767893958
0.052489263265534 4.5881583312032
0.346134845408951 -1.80754263860979
-0.0247581436220847 4.10232425191444
0.0479252363702221 4.60666278564507
0.717734077069096 2.57025646911913
-0.328702651540655 0.917064980471782
-0.729689136623047 -3.17824868617093
0.219394360152616 2.16993498846943
0.320439915116482 -0.588794187380937
0.954064132238937 0.875788094710464
0.644443314350072 3.02659840666856
0.55731444016483 3.06970303360963
0.88570448494802 -0.460650413331786
-0.202566698461057 -0.914792317583038
-0.395523775261513 -0.119405564099677
0.386634417864964 -1.67101318169479
0.118801096976927 4.12103036070976
0.031693439349626 4.49386712657556
-0.554601536810371 -2.95549864705409
0.299719851662232 0.0538269844414466
0.354753312693679 -2.03876395867782
-0.227304152174576 0.8794800974803
-0.477175531775665 -2.39622715629912
0.997522900580435 1.06613873615339
-0.471168593308261 -2.14867883475679
-0.670496518493535 -1.37937763590908
0.566395933056352 3.21849565941245
-0.0395361742964495 4.34666278034768
0.906636126550173 -0.646455161809987
-0.274323798676561 1.20453465084154
0.206071690813353 2.16966288316711
-0.980977033849658 1.38125511983662
0.536359041492025 3.35667118444378
0.931773659042579 -0.0533500807150118
0.371596422417038 -2.16551055322768
0.674628540296516 2.3863287240373
-0.793956030299199 -4.44974902000923
0.576523446314897 2.84498580768029
-0.138801789686956 -0.563214499001919
-0.649484086591137 -2.12095289719293
0.800755333124209 0.753626634412851
0.326038785096809 -0.990987157794914
-0.568528064499754 -2.65559687347732
-0.465508200998512 -1.84125254837646
-0.689423731878017 -1.81565464009381
0.306174813210452 -0.630921519523017
0.418701776118032 -0.271884607652718
-0.875894559834903 -2.64223011613961
0.952058425765947 0.802609436219262
-0.396494456208046 -0.195114848782878
0.313759217589291 -0.329551352956808
0.590886598092975 3.65806356819164
0.750187888266413 1.88868585113063
0.411909273096044 -0.482086867169404
0.326580665648037 -0.91019248811056
-0.041834394478877 4.05353160110376
-0.282043168794912 1.34304939450297
0.908735283708336 -0.385543028206518
0.218341000611219 2.20486252391987
0.713950660517935 2.38006509762667
0.760853720712857 1.60505894146578
-0.641588458236289 -2.26232284484361
-0.566304655105117 -2.59066795943235
-0.929270767104632 0.539769298510766
-0.699022942943709 -2.05211011664491
-0.769235450203571 -3.29348689523126
0.807369623127034 0.309631503989934
0.96024492878055 1.24464631389693
0.0198237323454729 3.92414559535524
-0.107142922054198 0.277177431565635
0.369396438885013 -2.02052206481327
-0.75187974859819 -2.77736449327309
0.397721824932787 -1.37700398511639
-0.121208220435942 0.274331676844329
0.311574038349934 -0.103197570986536
0.59390075571071 3.68704912207035
0.0967879269169201 2.94932857644938
-0.389497626936111 -0.164959219234596
-0.341578870989156 0.556596834126786
-0.579207851740531 -2.32412493898046
0.57491680011325 2.97680874634955
-0.191635531573705 -0.277384315505734
0.419732754821911 -0.196364755533721
-0.424769897128919 -0.348118884479308
-0.427749194218725 -0.577016803328421
-0.33336797770989 0.68878411852235
0.0108519412578014 3.72936703062613
0.84363963715131 -0.318904720834673
0.443409959699199 0.5868911360896
-0.46608861601503 -1.80567290925427
-0.925120769723364 0.233606361092311
-0.115450741793187 0.379894177667353
-0.420479825253155 -0.397075743724674
0.543742687742555 2.81899469258992
-0.198803937593422 -0.821900628866771
-0.627547121928147 -1.7762629150689
0.776632933714388 1.44575417529912
0.618681003554264 2.74863968662527
-0.31570315527247 0.689988664720822
-0.424617491146014 -0.364941043042957
0.239784934363712 0.86610315086987
0.542437382479013 3.14136123527198
0.404223872891808 -1.43427652226558
0.758310334346032 1.72848255390327
0.175607486951379 2.90831294861446
-0.435137147903934 -1.11945506599142
0.2087954658054 2.27630940141064
0.288689315031129 -0.528388101257209
-0.852512992625788 -2.63900491637089
-0.80393093116625 -4.21323368892968
-0.175006035232822 -0.773475252097411
-0.324393745782642 0.890279380825948
-0.310636765360326 0.978928801925615
-0.0135666005777009 4.56255583987456
-0.367409750136763 0.380765040972016
-0.605299745267629 -2.47294291230693
-0.123179670108359 0.0351441255946968
-0.620367152526619 -1.6609722515335
0.372474658546039 -2.13579363532569
-0.207784331173356 -0.62431800621642
-0.268718793038976 1.16793862659273
0.190556525837167 2.69874995870051
-0.718422670233507 -2.91918459273438
0.298144699872617 -0.2454846892885
-0.766070893209926 -3.39366997746758
0.626420197415851 2.30416742471897
-0.0524701492050101 3.75161617382974
-0.851765227960799 -2.65055734927034
-0.128761055119511 -0.107608725094178
-0.00837325044028647 4.23183769014358
-0.147935253756444 -0.355392547622943
-0.798469655007747 -4.23574979332375
0.874268761750639 -0.0764430617516075
-0.0941735235838106 1.3840863417868
0.829560429933741 0.0705834789897133
0.966648750311788 1.63361348521563
-0.164143924150996 -0.202346616749658
0.901812615008827 -0.589625316716968
-0.210480055696361 -0.694121052980928
-0.194515587353975 -0.247000848494621
-0.809985009683008 -4.11135287000773
0.644929391654487 3.05705378108841
-0.397994366808246 -0.0259879293352441
0.199398091281003 2.7585620576225
0.192029292652811 2.80499472544611
-0.0328981502854002 4.37911488465935
-0.944296717059328 0.888305006718696
-0.407469973195568 -0.0896881287155228
0.816178294451865 0.102247906258914
0.0778860720717687 3.02785448716841
-0.707906205852431 -2.17168822325967
-0.696796343565563 -2.05627996490349
-0.189379185236218 -0.489578833166149
-0.736444614933442 -3.30902442540013
0.614109859687137 3.19136196738561
-0.122711694956284 0.0386251486646022
-0.596086804821536 -2.33510333687602
-0.582035153120867 -1.96982615923038
-0.935977016342992 0.644315766205019
0.40304900822143 -1.64394982849444
0.40552695291902 -1.20675848023417
0.545096118407953 2.97150018016922
0.892076448575368 0.166511498228095
-0.0239992229306349 4.19452963406551
0.902557325993711 -0.701263175206186
-0.557224913499615 -2.89109408109546
0.795450333054014 0.814518925472434
-0.839576131323526 -3.5459492115217
-0.995466933596108 2.22305641610327
-0.825587892860259 -4.19615235551518
0.0625354260045028 3.95457921732542
-0.375807117597847 -0.511254284084065
0.539037949958335 3.3734522430353
-0.162392411981928 -0.0341427097316159
0.106131657927855 3.38316919959852
-0.102859872203269 0.49796552326394
-0.921677652054453 -0.254793794002348
-0.478609727639744 -2.37674845306579
-0.898085065349719 -1.20318337368363
-0.794462916416744 -4.38725179004066
0.670212687252997 2.54641458644157
0.559447072531226 3.13844737477605
0.510696890295155 2.84013549067826
0.703343101859606 2.4626642121168
-0.450844719355934 -2.12160305110829
-0.261044325280416 1.42161507481223
0.817989061177029 -0.0805886277965977
-0.982558653245747 1.49347134003575
-0.385406240452132 -0.206212329341193
-0.448896263959396 -1.73410338672308
0.207704775180667 2.27887832349805
0.629693715707534 2.59188361456024
-0.519930476487301 -2.93662419307516
0.899768553386638 -0.486939654984531
-0.335952874655152 0.901751390561661
-0.00870373023030613 4.33092394100357
-0.841154717266996 -3.69230610132897
-0.361985102846052 0.291966702250354
-0.2755652372299 1.47993556769856
0.372738552730616 -2.19495409070628
-0.374571760286871 -0.434855221995799
0.636132886811773 2.9578245909812
-0.579483735460576 -2.29636652097262
-0.180465393529018 -0.774869377653891
-0.523795115574647 -3.02408753952416
0.0454084034581881 4.91861827717361
0.862047904989825 0.183531050597685
0.977050883067857 1.15307145608063
0.912198906344814 -0.140477424944159
-0.231110677325687 1.36002482188629
0.0156257711107926 3.74886911076526
0.0165411217513571 3.87682398939319
0.158122262553729 3.09028920725138
-0.0926546712303258 1.51054389707513
-0.531873319704185 -2.88344148286973
0.268718192401536 0.0643279282603353
-0.7213372006078 -2.88119667568453
0.203788343807249 2.49478098097554
-0.7215277655336 -2.9360370414541
-0.800681695520803 -4.19119843972688
0.401085719845246 -1.58431083448332
-0.0509568082727545 4.07401196970506
0.914884295225476 0.0830979031228437
-0.136080366249374 -0.60315218979555
-0.886971725789768 -2.26708468405353
-0.966077916809321 1.282527922672
-0.229554105730165 1.28559129955834
-0.972587620612339 1.43953584064461
0.0588605538000992 4.14662908830824
0.10784604140624 3.62986579635669
0.708614740793614 2.43052584541873
0.390471197451458 -1.76199674729506
0.310640462091239 -0.271564033928769
0.919379851560795 0.25475449251716
-0.686082206403881 -2.11807052879189
0.814174916684824 0.288062732252608
0.0541884089971019 4.32168642545242
-0.950209491239014 1.33868683349518
-0.162483196706799 0.0153756651124328
0.274340850411777 0.0689624289783893
0.518098092393368 3.47766143337526
-0.797981364358858 -4.26446515343843
0.972653374199468 1.29437551762849
-0.886896617971328 -2.20124685785669
0.136802887492569 3.79739141840372
0.697215163072812 2.62928440368819
0.522805719163475 3.46707304550462
0.333031290308359 -0.819450357057945
-0.92613891374316 0.365732793612752
0.729215888773994 2.00856581655926
-0.956819867014323 1.69076027333879
};
\addplot [color0, mark=*, mark size=3, mark repeat=5, mark options={solid,fill opacity=0}]
table {%
-1 2.57088425392006
-0.995991983967936 1.8730820667173
-0.991983967935872 1.47807480607026
-0.987975951903808 1.27727895631383
-0.983967935871743 1.19518826085465
-0.979959919839679 1.18001521396908
-0.975951903807615 1.19681437416769
-0.971943887775551 1.22248452056319
-0.967935871743487 1.24217800527089
-0.963927855711423 1.24675164206695
-0.959919839679359 1.23097843165431
-0.955911823647295 1.1923070247125
-0.95190380761523 1.13000917016667
-0.947895791583166 1.04459710577561
-0.943887775551102 0.937425119562043
-0.939879759519038 0.810414181477524
-0.935871743486974 0.665857143699286
-0.93186372745491 0.506275799952749
-0.927855711422846 0.33431111965751
-0.923847695390782 0.152635081743781
-0.919839679358717 -0.0361225845355458
-0.915831663326653 -0.229436233529291
-0.911823647294589 -0.424936211719992
-0.907815631262525 -0.620451239038701
-0.903807615230461 -0.814041167918294
-0.899799599198397 -1.00401993193113
-0.895791583166333 -1.18896864599903
-0.891783567134269 -1.36773909822695
-0.887775551102204 -1.53944819719464
-0.88376753507014 -1.7034642519507
-0.879759519038076 -1.85938622916981
-0.875751503006012 -2.00701733259549
-0.871743486973948 -2.14633437515286
-0.867735470941884 -2.27745446345502
-0.86372745490982 -2.40060049307557
-0.859719438877755 -2.51606686987986
-0.855711422845691 -2.62418673899898
-0.851703406813627 -2.72530183073239
-0.847695390781563 -2.81973583384071
-0.843687374749499 -2.90777199279235
-0.839679358717435 -2.98963540693973
-0.835671342685371 -3.06548029537121
-0.831663326653307 -3.13538228886467
-0.827655310621243 -3.19933562597262
-0.823647294589178 -3.25725496829337
-0.819639278557114 -3.30898141349536
-0.81563126252505 -3.35429217541802
-0.811623246492986 -3.39291331916293
-0.807615230460922 -3.42453488510377
-0.803607214428858 -3.44882770793216
-0.799599198396794 -3.46546123329929
-0.795591182364729 -3.47412165287528
-0.791583166332665 -3.47452971592926
-0.787575150300601 -3.466457628802
-0.783567134268537 -3.44974451975883
-0.779559118236473 -3.42431002252695
-0.775551102204409 -3.39016561427607
-0.771543086172345 -3.3474234299896
-0.767535070140281 -3.29630236240737
-0.763527054108216 -3.23713134257203
-0.759519038076152 -3.17034977834442
-0.755511022044088 -3.09650520524555
-0.751503006012024 -3.01624827413101
-0.74749498997996 -2.93032526232807
-0.743486973947896 -2.83956834809845
-0.739478957915832 -2.74488393206359
-0.735470941883767 -2.64723932325626
-0.731462925851703 -2.54764813171176
-0.727454909819639 -2.44715472418304
-0.723446893787575 -2.34681810505636
-0.719438877755511 -2.24769558143099
-0.715430861723447 -2.15082656032116
-0.711422845691383 -2.05721680786803
-0.707414829659319 -1.96782347622233
-0.703406813627255 -1.88354117434111
-0.69939879759519 -1.80518932533014
-0.695390781563126 -1.7335010161593
-0.691382765531062 -1.6691135065709
-0.687374749498998 -1.612560523745
-0.683366733466934 -1.56426642868711
-0.67935871743487 -1.52454230020604
-0.675350701402806 -1.49358394352097
-0.671342685370741 -1.47147179366361
-0.667334669338677 -1.45817264952161
-0.663326653306613 -1.45354314310614
-0.659318637274549 -1.45733482083121
-0.655310621242485 -1.46920068957843
-0.651302605210421 -1.48870306031091
-0.647294589178357 -1.51532250612653
-0.643286573146293 -1.54846773994958
-0.639278557114229 -1.58748620951933
-0.635270541082164 -1.63167520383842
-0.6312625250501 -1.68029326562158
-0.627254509018036 -1.7325717083076
-0.623246492985972 -1.78772604358579
-0.619238476953908 -1.84496713582221
-0.615230460921844 -1.90351191289858
-0.61122244488978 -1.96259347841963
-0.607214428857715 -2.02147048760974
-0.603206412825651 -2.07943566810366
-0.599198396793587 -2.13582338683455
-0.595190380761523 -2.19001618493681
-0.591182364729459 -2.24145022362314
-0.587174348697395 -2.2896196049941
-0.583166332665331 -2.33407955234599
-0.579158316633267 -2.37444845443505
-0.575150300601202 -2.41040879704131
-0.571142284569138 -2.44170702279138
-0.567134268537074 -2.46815237632142
-0.56312625250501 -2.48961480629819
-0.559118236472946 -2.50602200841505
-0.555110220440882 -2.51735570412422
-0.551102204408818 -2.52364725847764
-0.547094188376753 -2.52497274698207
-0.543086172344689 -2.52144758582183
-0.539078156312625 -2.51322084218691
-0.535070140280561 -2.50046934182096
-0.531062124248497 -2.48339168935409
-0.527054108216433 -2.46220231361836
-0.523046092184369 -2.43712564508922
-0.519038076152305 -2.40839052600412
-0.51503006012024 -2.37622494574578
-0.511022044088176 -2.34085118492236
-0.507014028056112 -2.30248144141791
-0.503006012024048 -2.26131400072028
-0.498997995991984 -2.21753000125953
-0.49498997995992 -2.17129083350637
-0.490981963927856 -2.12273619938638
-0.486973947895792 -2.07198284635205
-0.482965931863727 -2.01912397840743
-0.478957915831663 -1.96422933467375
-0.474949899799599 -1.90734591488253
-0.470941883767535 -1.84849932063501
-0.466933867735471 -1.78769567150865
-0.462925851703407 -1.72492404624164
-0.458917835671343 -1.66015939138638
-0.454909819639279 -1.59336583307695
-0.450901803607214 -1.52450032196946
-0.44689378757515 -1.45351653703451
-0.442885771543086 -1.38036897073833
-0.438877755511022 -1.30501711625256
-0.434869739478958 -1.22742967667809
-0.430861723446894 -1.14758871683019
-0.42685370741483 -1.06549367987409
-0.422845691382766 -0.981165193966306
-0.418837675350701 -0.894648597981755
-0.414829659318637 -0.806017120309839
-0.410821643286573 -0.715374650494391
-0.406813627254509 -0.622858050073392
-0.402805611222445 -0.528638956237337
-0.398797595190381 -0.432925039757318
-0.394789579158317 -0.33596068691733
-0.390781563126253 -0.238027083799957
-0.386773547094188 -0.139441690098495
-0.382765531062124 -0.0405570985404816
-0.37875751503006 0.0582407151119272
-0.374749498997996 0.156534737786921
-0.370741482965932 0.253879838382737
-0.366733466933868 0.349806230324476
-0.362725450901804 0.443823439478243
-0.35871743486974 0.535424732416578
-0.354709418837675 0.624091953581325
-0.350701402805611 0.709300714153272
-0.346693386773547 0.790525870474841
-0.342685370741483 0.867247225734546
-0.338677354709419 0.938955385350872
-0.334669338677355 1.00515769411808
-0.330661322645291 1.06538418171568
-0.326653306613227 1.11919344264377
-0.322645290581162 1.16617837702415
-0.318637274549098 1.20597171998699
-0.314629258517034 1.23825128952005
-0.31062124248497 1.26274488565588
-0.306613226452906 1.27923477766915
-0.302605210420842 1.28756172049658
-0.298597194388778 1.28762844681675
-0.294589178356713 1.2794025870671
-0.290581162324649 1.26291897605868
-0.286573146292585 1.23828131169509
-0.282565130260521 1.20566313852889
-0.278557114228457 1.16530813641028
-0.274549098196393 1.11752970221009
-0.270541082164329 1.06270982044411
-0.266533066132265 1.00129722649807
-0.2625250501002 0.933804873964224
-0.258517034068136 0.860806725264821
-0.254509018036072 0.782933892170698
-0.250501002004008 0.700870159944518
-0.246492985971944 0.615346935572145
-0.24248496993988 0.527137666821136
-0.238476953907816 0.43705178461776
-0.234468937875752 0.345928226404674
-0.230460921843687 0.254628602678741
-0.226452905811623 0.164030072768479
-0.222444889779559 0.0750179990567077
-0.218436873747495 -0.011521548742363
-0.214428857715431 -0.094709366001147
-0.210420841683367 -0.173680688174803
-0.206412825651303 -0.24759269417007
-0.202404809619239 -0.315631864566768
-0.198396793587174 -0.377021122618362
-0.19438877755511 -0.431026688145147
-0.190380761523046 -0.476964577333593
-0.186372745490982 -0.514206685033178
-0.182364729458918 -0.542186390356012
-0.178356713426854 -0.560403631186784
-0.17434869739479 -0.568429398547811
-0.170340681362726 -0.565909607577703
-0.166332665330661 -0.552568308109774
-0.162324649298597 -0.528210204411512
-0.158316633266533 -0.492722460499814
-0.154308617234469 -0.446075774507047
-0.150300601202405 -0.388324712767242
-0.146292585170341 -0.319607301546434
-0.142284569138277 -0.240143881582756
-0.138276553106212 -0.15023523775759
-0.134268537074148 -0.0502600232177339
-0.130260521042084 0.0593284959589565
-0.12625250501002 0.178006342981901
-0.122244488977956 0.305183340752379
-0.118236472945892 0.440208186045251
-0.114228456913828 0.582374037815071
-0.110220440881764 0.730924565246765
-0.1062124248497 0.885060397004173
-0.102204408817635 1.04394590956045
-0.0981963927855712 1.20671628955394
-0.0941883767535071 1.37248480282655
-0.090180360721443 1.54035020118699
-0.0861723446893788 1.70940419701014
-0.0821643286573147 1.87873893554052
-0.0781563126252506 2.0474543952109
-0.0741482965931864 2.21466564740642
-0.0701402805611223 2.37950990888656
-0.0661322645290582 2.54115332249779
-0.0621242484969941 2.69879740484333
-0.0581162324649299 2.85168510318701
-0.0541082164328658 2.99910640801886
-0.0501002004008017 3.14040347235478
-0.0460921843687375 3.27497519393461
-0.0420841683366734 3.40228122196762
-0.0380761523046093 3.5218453558979
-0.0340681362725451 3.63325830976322
-0.030060120240481 3.7361798220402
-0.0260521042084169 3.83034009734181
-0.0220440881763528 3.91554057289668
-0.0180360721442887 3.99165400932912
-0.0140280561122246 4.05862391180917
-0.0100200400801604 4.11646329409036
-0.00601202404809631 4.16525280423661
-0.00200400801603218 4.20513823689893
0.00200400801603196 4.23632746277909
0.00601202404809609 4.25908681135736
0.0100200400801602 4.27373694801325
0.0140280561122244 4.28064829128522
0.0180360721442885 4.28023602015512
0.0220440881763526 4.27295472486812
0.0260521042084167 4.25929275787692
0.0300601202404809 4.23976634400316
0.034068136272545 4.21491351081776
0.0380761523046091 4.18528790154108
0.0420841683366733 4.15145253344317
0.0460921843687374 4.11397356478121
0.0501002004008015 4.07341413274906
0.0541082164328657 4.03032832374038
0.0581162324649298 3.98525533545806
0.0621242484969939 3.93871388805889
0.0661322645290581 3.89119693862933
0.0701402805611222 3.84316674987756
0.0741482965931863 3.79505036003497
0.0781563126252505 3.74723549662741
0.0821643286573146 3.70006697204755
0.0861723446893787 3.65384359378414
0.0901803607214429 3.60881561679151
0.094188376753507 3.56518275987048
0.0981963927855711 3.52309280213328
0.102204408817635 3.48264076970122
0.106212424849699 3.44386871679102
0.110220440881764 3.40676609934582
0.114228456913828 3.37127073341703
0.118236472945892 3.33727032466386
0.122244488977956 3.3046045496641
0.12625250501002 3.27306766427952
0.130260521042084 3.24241160914336
0.134268537074148 3.21234957748756
0.138276553106212 3.18256000604872
0.142284569138276 3.15269094572827
0.14629258517034 3.12236476507123
0.150300601202405 3.09118313650489
0.154308617234469 3.05873225267
0.158316633266533 3.02458821810934
0.162324649298597 2.98832256006741
0.166332665330661 2.94950780121424
0.170340681362725 2.9077230367432
0.174348697394789 2.86255945850634
0.178356713426854 2.81362576963903
0.182364729458918 2.76055343447521
0.186372745490982 2.70300171045151
0.190380761523046 2.64066241111963
0.19438877755511 2.57326435230561
0.198396793587174 2.50057743684032
0.202404809619238 2.42241633709994
0.206412825651302 2.33864373879997
0.210420841683367 2.24917311403415
0.214428857715431 2.1539709963954
0.218436873747495 2.05305873610668
0.222444889779559 1.94651371837379
0.226452905811623 1.83447003359392
0.230460921843687 1.71711859355793
0.234468937875751 1.59470669331309
0.238476953907816 1.46753702385068
0.24248496993988 1.3359661461926
0.246492985971944 1.20040244271772
0.250501002004008 1.06130356663928
0.254509018036072 0.919173415367888
0.258517034068136 0.774558658021573
0.2625250501002 0.628044851531356
0.266533066132264 0.480252183595168
0.270541082164329 0.331830884118781
0.274549098196393 0.183456349716907
0.278557114228457 0.0358240283034595
0.282565130260521 -0.110355887244891
0.286573146292585 -0.254363905929898
0.290581162324649 -0.395476774646149
0.294589178356713 -0.532973051661027
0.298597194388778 -0.666138666009006
0.302605210420842 -0.794272411931674
0.306613226452906 -0.91669132869128
0.31062124248497 -1.03273591777785
0.314629258517034 -1.14177515169478
0.318637274549098 -1.24321123111654
0.322645290581162 -1.33648405023208
0.326653306613226 -1.42107533347989
0.330661322645291 -1.49651241060515
0.334669338677354 -1.56237160097944
0.338677354709419 -1.61828118237205
0.342685370741483 -1.66392392379778
0.346693386773547 -1.69903916663693
0.350701402805611 -1.72342444287646
0.354709418837675 -1.73693662400095
0.358717434869739 -1.73949259871704
0.362725450901803 -1.73106948226932
0.366733466933868 -1.71170436455034
0.370741482965932 -1.68149360847091
0.374749498997996 -1.64059171409408
0.37875751503006 -1.58920976780206
0.382765531062124 -1.52761349922239
0.386773547094188 -1.45612097175014
0.390781563126252 -1.37509993523965
0.394789579158316 -1.2849648717739
0.398797595190381 -1.18617376733611
0.402805611222445 -1.07922464368978
0.406813627254509 -0.964651885815469
0.410821643286573 -0.843022400851669
0.414829659318637 -0.714931644649647
0.418837675350701 -0.580999551788048
0.422845691382765 -0.441866404220219
0.42685370741483 -0.298188672667867
0.430861723446894 -0.150634863457449
0.434869739478958 0.000118598246333201
0.438877755511022 0.15339141988439
0.442885771543086 0.308503400972809
0.44689378757515 0.464778276420136
0.450901803607214 0.62154742214008
0.454909819639278 0.77815340413512
0.458917835671343 0.933953355005733
0.462925851703407 1.0883221646193
0.466933867735471 1.24065547440189
0.470941883767535 1.39037246734597
0.474949899799599 1.53691844831095
0.478957915831663 1.67976721148805
0.482965931863727 1.8184231939673
0.486973947895792 1.95242341614708
0.490981963927856 2.08133921123866
0.49498997995992 2.20477774731513
0.498997995991984 2.32238334622232
0.503006012024048 2.4338386041998
0.507014028056112 2.53886531925291
0.511022044088176 2.63722523018011
0.51503006012024 2.72872057170995
0.519038076152305 2.81319444946281
0.523046092184369 2.89053103745749
0.527054108216433 2.96065559967125
0.531062124248497 3.02353433578247
0.535070140280561 3.07917404973154
0.539078156312625 3.12762163818848
0.543086172344689 3.16896339447986
0.547094188376753 3.20332412207216
0.551102204408817 3.23086605040527
0.555110220440882 3.25178754479026
0.559118236472946 3.26632160130298
0.56312625250501 3.27473411718922
0.567134268537074 3.2773219273141
0.571142284569138 3.27441059769986
0.575150300601202 3.26635196825549
0.579158316633266 3.25352143845272
0.58316633266533 3.23631499198099
0.587174348697395 3.21514595933866
0.591182364729459 3.19044152089678
0.595190380761523 3.16263895719688
0.599198396793587 3.13218165808907
0.603206412825651 3.09951490773859
0.607214428857715 3.06508146846536
0.611222444889779 3.02931699275036
0.615230460921844 2.99264529944461
0.619238476953908 2.95547355713013
0.623246492985972 2.91818742457024
0.627254509018036 2.88114620509139
0.6312625250501 2.84467807838993
0.635270541082164 2.80907547946767
0.639278557114228 2.77459069997349
0.643286573146292 2.74143179195852
0.647294589178357 2.70975885772943
0.651302605210421 2.67968081189739
0.655310621242485 2.65125270266125
0.659318637274549 2.62447367863547
0.663326653306613 2.5992856849501
0.667334669338677 2.57557296774912
0.671342685370741 2.55316245945456
0.675350701402806 2.53182510814095
0.67935871743487 2.51127820300925
0.683366733466934 2.4911887342367
0.687374749498998 2.47117780943559
0.691382765531062 2.45082613066162
0.695390781563126 2.42968051551446
0.69939879759519 2.40726142357916
0.703406813627254 2.3830714255449
0.707414829659319 2.35660452715957
0.711422845691383 2.32735623415841
0.715430861723447 2.29483421794202
0.719438877755511 2.25856941564406
0.723446893787575 2.21812737296139
0.727454909819639 2.17311961442292
0.731462925851703 2.12321480440532
0.735470941883767 2.06814944396939
0.739478957915832 2.0077378343243
0.743486973947896 1.94188102828282
0.74749498997996 1.8705744872998
0.751503006012024 1.7939141644162
0.755511022044088 1.71210074344543
0.759519038076152 1.62544178274315
0.763527054108216 1.53435153850239
0.76753507014028 1.43934827817888
0.771543086172344 1.34104893967887
0.775551102204409 1.24016104642346
0.779559118236473 1.13747185219325
0.783567134268537 1.03383476232402
0.787575150300601 0.93015315862307
0.791583166332665 0.827361843208586
0.795591182364729 0.726406409857589
0.799599198396793 0.628220948484087
0.803607214428858 0.533704586723887
0.807615230460922 0.443697469488347
0.811623246492986 0.35895686951964
0.81563126252505 0.280134205734321
0.819639278557114 0.207753817346076
0.823647294589178 0.142194395881299
0.827655310621242 0.0836740093719085
0.831663326653306 0.0322396580991388
0.835671342685371 -0.0122377260107466
0.839679358717435 -0.0500619891653848
0.843687374749499 -0.0817034351998858
0.847695390781563 -0.107782890580289
0.851703406813627 -0.129047777634115
0.855711422845691 -0.146340080501364
0.859719438877755 -0.160556406822211
0.86372745490982 -0.172600723629277
0.867735470941884 -0.183330776285447
0.871743486973948 -0.193499679861612
0.875751503006012 -0.20369469499191
0.879759519038076 -0.214275752845948
0.88376753507014 -0.225316859478068
0.887775551102204 -0.236554065855148
0.891783567134268 -0.247344207139439
0.895791583166333 -0.256639056521056
0.899799599198397 -0.262979859568119
0.903807615230461 -0.264517359331161
0.907815631262525 -0.259062323824532
0.911823647294589 -0.244171167101907
0.915831663326653 -0.217270420237764
0.919839679358717 -0.175822451206068
0.923847695390781 -0.11753282835606
0.927855711422846 -0.0405969282970916
0.93186372745491 0.0560203565790474
0.935871743486974 0.172282835899493
0.939879759519038 0.306776409146314
0.943887775551102 0.456422655621738
0.947895791583166 0.616247265707423
0.95190380761523 0.779249655943142
0.955911823647294 0.93643421145995
0.959919839679358 1.07708042381229
0.963927855711423 1.18934908976766
0.967935871743487 1.261345078745
0.971943887775551 1.28278435467365
0.975951903807615 1.24744435970003
0.979959919839679 1.15661295169443
0.983967935871743 1.02379225980927
0.987975951903807 0.880960505182693
0.991983967935872 0.786747438204277
0.995991983967936 0.836937956688997
1 1.17778403954744
};
\end{axis}

\end{tikzpicture}

